Identifying Causal Effects using Instrumental Time Series: Nuisance IV and Correcting for the Past

Instrumental variable (IV) regression relies on instruments to infer causal effects from observational data with unobserved confounding. We consider IV regression in time series models, such as vector auto-regressive (VAR) processes. Direct applications of i.i.d. techniques are generally inconsistent as they do not correctly adjust for dependencies in the past. In this paper, we outline the difficulties that arise due to time structure and propose methodology for constructing identifying equations that can be used for consistent parametric estimation of causal effects in time series data. One method uses extra nuisance covariates to obtain identifiability (an idea that can be of interest even in the i.i.d. case). We further propose a graph marginalization framework that allows us to apply nuisance IV and other IV methods in a principled way to time series. Our methods make use of a version of the global Markov property, which we prove holds for VAR(p) processes. For VAR(1) processes, we prove identifiability conditions that relate to Jordan forms and are different from the well-known rank conditions in the i.i.d. case (they do not require as many instruments as covariates, for example). We provide methods, prove their consistency, and show how the inferred causal effect can be used for distribution generalization. Simulation experiments corroborate our theoretical results. We provide ready-to-use Python code.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 36.25) --
	(187.85, 36.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 60.00) --
	(187.85, 60.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 83.75) --
	(187.85, 83.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,107.51) --
	(187.85,107.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 48.12) --
	(187.85, 48.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 71.88) --
	(187.85, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 95.63) --
	(187.85, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,119.38) --
	(187.85,119.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.01, 30.69) --
	( 67.01,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.57, 30.69) --
	(100.57,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.14, 30.69) --
	(134.14,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71, 30.69) --
	(167.71,120.97);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.87, 55.58) --
	( 56.86, 55.64) --
	( 56.86, 55.71) --
	( 56.86, 55.77) --
	( 56.85, 55.83) --
	( 56.85, 55.90) --
	( 56.85, 55.96) --
	( 56.84, 56.03) --
	( 56.84, 56.09) --
	( 56.84, 56.16) --
	( 56.83, 56.22) --
	( 56.83, 56.28) --
	( 56.82, 56.35) --
	( 56.82, 56.41) --
	( 56.81, 56.48) --
	( 56.81, 56.54) --
	( 56.80, 56.61) --
	( 56.80, 56.67) --
	( 56.79, 56.73) --
	( 56.78, 56.80) --
	( 56.77, 56.86) --
	( 56.76, 56.93) --
	( 56.75, 56.99) --
	( 56.73, 57.06) --
	( 56.72, 57.12) --
	( 56.70, 57.18) --
	( 56.68, 57.25) --
	( 56.66, 57.31) --
	( 56.64, 57.38) --
	( 56.61, 57.44) --
	( 56.58, 57.51) --
	( 56.55, 57.57) --
	( 56.52, 57.63) --
	( 56.49, 57.70) --
	( 56.45, 57.76) --
	( 56.41, 57.83) --
	( 56.37, 57.89) --
	( 56.33, 57.96) --
	( 56.28, 58.02) --
	( 56.23, 58.08) --
	( 56.18, 58.15) --
	( 56.12, 58.21) --
	( 56.07, 58.28) --
	( 56.01, 58.34) --
	( 55.95, 58.41) --
	( 55.89, 58.47) --
	( 55.82, 58.53) --
	( 55.76, 58.60) --
	( 55.69, 58.66) --
	( 55.62, 58.73) --
	( 55.55, 58.79) --
	( 55.48, 58.86) --
	( 55.41, 58.92) --
	( 55.34, 58.98) --
	( 55.27, 59.05) --
	( 55.19, 59.11) --
	( 55.12, 59.18) --
	( 55.05, 59.24) --
	( 54.98, 59.31) --
	( 54.91, 59.37) --
	( 54.84, 59.43) --
	( 54.77, 59.50) --
	( 54.70, 59.56) --
	( 54.63, 59.63) --
	( 54.56, 59.69) --
	( 54.49, 59.76) --
	( 54.42, 59.82) --
	( 54.36, 59.88) --
	( 54.29, 59.95) --
	( 54.22, 60.01) --
	( 54.15, 60.08) --
	( 54.09, 60.14) --
	( 54.02, 60.21) --
	( 53.95, 60.27) --
	( 53.89, 60.33) --
	( 53.82, 60.40) --
	( 53.76, 60.46) --
	( 53.69, 60.53) --
	( 53.63, 60.59) --
	( 53.57, 60.66) --
	( 53.50, 60.72) --
	( 53.44, 60.78) --
	( 53.39, 60.85) --
	( 53.33, 60.91) --
	( 53.28, 60.98) --
	( 53.22, 61.04) --
	( 53.17, 61.11) --
	( 53.12, 61.17) --
	( 53.08, 61.23) --
	( 53.03, 61.30) --
	( 52.99, 61.36) --
	( 52.95, 61.43) --
	( 52.92, 61.49) --
	( 52.88, 61.56) --
	( 52.85, 61.62) --
	( 52.82, 61.68) --
	( 52.79, 61.75) --
	( 52.77, 61.81) --
	( 52.74, 61.88) --
	( 52.72, 61.94) --
	( 52.69, 62.01) --
	( 52.67, 62.07) --
	( 52.65, 62.13) --
	( 52.63, 62.20) --
	( 52.62, 62.26) --
	( 52.60, 62.33) --
	( 52.58, 62.39) --
	( 52.57, 62.46) --
	( 52.55, 62.52) --
	( 52.54, 62.58) --
	( 52.53, 62.65) --
	( 52.52, 62.71) --
	( 52.51, 62.78) --
	( 52.50, 62.84) --
	( 52.49, 62.91) --
	( 52.48, 62.97) --
	( 52.48, 63.03) --
	( 52.48, 63.10) --
	( 52.48, 63.16) --
	( 52.48, 63.23) --
	( 52.48, 63.29) --
	( 52.49, 63.36) --
	( 52.49, 63.42) --
	( 52.50, 63.48) --
	( 52.51, 63.55) --
	( 52.53, 63.61) --
	( 52.54, 63.68) --
	( 52.56, 63.74) --
	( 52.58, 63.81) --
	( 52.61, 63.87) --
	( 52.63, 63.93) --
	( 52.66, 64.00) --
	( 52.69, 64.06) --
	( 52.72, 64.13) --
	( 52.76, 64.19) --
	( 52.79, 64.26) --
	( 52.83, 64.32) --
	( 52.87, 64.38) --
	( 52.91, 64.45) --
	( 52.96, 64.51) --
	( 53.00, 64.58) --
	( 53.04, 64.64) --
	( 53.09, 64.71) --
	( 53.13, 64.77) --
	( 53.18, 64.83) --
	( 53.23, 64.90) --
	( 53.27, 64.96) --
	( 53.32, 65.03) --
	( 53.37, 65.09) --
	( 53.42, 65.16) --
	( 53.46, 65.22) --
	( 53.51, 65.28) --
	( 53.56, 65.35) --
	( 53.61, 65.41) --
	( 53.65, 65.48) --
	( 53.70, 65.54) --
	( 53.75, 65.61) --
	( 53.80, 65.67) --
	( 53.85, 65.73) --
	( 53.90, 65.80) --
	( 53.95, 65.86) --
	( 54.00, 65.93) --
	( 54.05, 65.99) --
	( 54.11, 66.06) --
	( 54.16, 66.12) --
	( 54.21, 66.18) --
	( 54.26, 66.25) --
	( 54.31, 66.31) --
	( 54.36, 66.38) --
	( 54.41, 66.44) --
	( 54.45, 66.51) --
	( 54.50, 66.57) --
	( 54.55, 66.63) --
	( 54.59, 66.70) --
	( 54.63, 66.76) --
	( 54.68, 66.83) --
	( 54.72, 66.89) --
	( 54.76, 66.96) --
	( 54.79, 67.02) --
	( 54.83, 67.08) --
	( 54.86, 67.15) --
	( 54.90, 67.21) --
	( 54.93, 67.28) --
	( 54.96, 67.34) --
	( 54.99, 67.41) --
	( 55.02, 67.47) --
	( 55.05, 67.53) --
	( 55.08, 67.60) --
	( 55.11, 67.66) --
	( 55.14, 67.73) --
	( 55.17, 67.79) --
	( 55.20, 67.86) --
	( 55.23, 67.92) --
	( 55.26, 67.98) --
	( 55.29, 68.05) --
	( 55.33, 68.11) --
	( 55.36, 68.18) --
	( 55.39, 68.24) --
	( 55.43, 68.30) --
	( 55.46, 68.37) --
	( 55.49, 68.43) --
	( 55.53, 68.50) --
	( 55.56, 68.56) --
	( 55.60, 68.63) --
	( 55.63, 68.69) --
	( 55.66, 68.75) --
	( 55.69, 68.82) --
	( 55.73, 68.88) --
	( 55.76, 68.95) --
	( 55.78, 69.01) --
	( 55.81, 69.08) --
	( 55.84, 69.14) --
	( 55.86, 69.20) --
	( 55.88, 69.27) --
	( 55.90, 69.33) --
	( 55.92, 69.40) --
	( 55.94, 69.46) --
	( 55.95, 69.53) --
	( 55.97, 69.59) --
	( 55.98, 69.65) --
	( 55.99, 69.72) --
	( 56.00, 69.78) --
	( 56.00, 69.85) --
	( 56.01, 69.91) --
	( 56.02, 69.98) --
	( 56.02, 70.04) --
	( 56.02, 70.10) --
	( 56.03, 70.17) --
	( 56.03, 70.23) --
	( 56.03, 70.30) --
	( 56.03, 70.36) --
	( 56.04, 70.43) --
	( 56.04, 70.49) --
	( 56.05, 70.55) --
	( 56.05, 70.62) --
	( 56.06, 70.68) --
	( 56.06, 70.75) --
	( 56.07, 70.81) --
	( 56.08, 70.88) --
	( 56.09, 70.94) --
	( 56.10, 71.00) --
	( 56.11, 71.07) --
	( 56.12, 71.13) --
	( 56.14, 71.20) --
	( 56.15, 71.26) --
	( 56.16, 71.33) --
	( 56.18, 71.39) --
	( 56.19, 71.45) --
	( 56.20, 71.52) --
	( 56.22, 71.58) --
	( 56.23, 71.65) --
	( 56.24, 71.71) --
	( 56.25, 71.78) --
	( 56.26, 71.84) --
	( 56.27, 71.90) --
	( 56.28, 71.97) --
	( 56.29, 72.03) --
	( 56.30, 72.10) --
	( 56.31, 72.16) --
	( 56.31, 72.23) --
	( 56.32, 72.29) --
	( 56.32, 72.35) --
	( 56.32, 72.42) --
	( 56.32, 72.48) --
	( 56.32, 72.55) --
	( 56.33, 72.61) --
	( 56.33, 72.68) --
	( 56.33, 72.74) --
	( 56.32, 72.80) --
	( 56.32, 72.87) --
	( 56.32, 72.93) --
	( 56.32, 73.00) --
	( 56.32, 73.06) --
	( 56.32, 73.13) --
	( 56.32, 73.19) --
	( 56.32, 73.25) --
	( 56.33, 73.32) --
	( 56.33, 73.38) --
	( 56.33, 73.45) --
	( 56.33, 73.51) --
	( 56.34, 73.58) --
	( 56.35, 73.64) --
	( 56.35, 73.70) --
	( 56.36, 73.77) --
	( 56.37, 73.83) --
	( 56.38, 73.90) --
	( 56.39, 73.96) --
	( 56.40, 74.03) --
	( 56.41, 74.09) --
	( 56.43, 74.15) --
	( 56.44, 74.22) --
	( 56.46, 74.28) --
	( 56.47, 74.35) --
	( 56.49, 74.41) --
	( 56.50, 74.48) --
	( 56.52, 74.54) --
	( 56.53, 74.60) --
	( 56.55, 74.67) --
	( 56.56, 74.73) --
	( 56.58, 74.80) --
	( 56.60, 74.86) --
	( 56.61, 74.93) --
	( 56.62, 74.99) --
	( 56.64, 75.05) --
	( 56.65, 75.12) --
	( 56.66, 75.18) --
	( 56.67, 75.25) --
	( 56.68, 75.31) --
	( 56.69, 75.38) --
	( 56.70, 75.44) --
	( 56.71, 75.50) --
	( 56.71, 75.57) --
	( 56.72, 75.63) --
	( 56.72, 75.70) --
	( 56.73, 75.76) --
	( 56.73, 75.83) --
	( 56.74, 75.89) --
	( 56.74, 75.95) --
	( 56.74, 76.02) --
	( 56.74, 76.08) --
	( 56.74, 76.15) --
	( 56.74, 76.21) --
	( 56.74, 76.28) --
	( 56.74, 76.34) --
	( 56.74, 76.40) --
	( 56.74, 76.47) --
	( 56.74, 76.53) --
	( 56.74, 76.60) --
	( 56.74, 76.66) --
	( 56.74, 76.73) --
	( 56.74, 76.79) --
	( 56.74, 76.85) --
	( 56.74, 76.92) --
	( 56.74, 76.98) --
	( 56.74, 77.05) --
	( 56.75, 77.11) --
	( 56.75, 77.18) --
	( 56.75, 77.24) --
	( 56.75, 77.30) --
	( 56.75, 77.37) --
	( 56.76, 77.43) --
	( 56.76, 77.50) --
	( 56.76, 77.56) --
	( 56.76, 77.63) --
	( 56.77, 77.69) --
	( 56.77, 77.75) --
	( 56.78, 77.82) --
	( 56.78, 77.88) --
	( 56.78, 77.95) --
	( 56.79, 78.01) --
	( 56.79, 78.08) --
	( 56.80, 78.14) --
	( 56.80, 78.20) --
	( 56.80, 78.27) --
	( 56.81, 78.33) --
	( 56.81, 78.40) --
	( 56.82, 78.46) --
	( 56.82, 78.53) --
	( 56.82, 78.59) --
	( 56.83, 78.65) --
	( 56.83, 78.72) --
	( 56.83, 78.78) --
	( 56.84, 78.85) --
	( 56.84, 78.91) --
	( 56.84, 78.98) --
	( 56.84, 79.04) --
	( 56.85, 79.10) --
	( 56.85, 79.17) --
	( 56.85, 79.23) --
	( 56.85, 79.30) --
	( 56.85, 79.36) --
	( 56.85, 79.43) --
	( 56.85, 79.49) --
	( 56.86, 79.55) --
	( 56.86, 79.62) --
	( 56.86, 79.68) --
	( 56.86, 79.75) --
	( 56.86, 79.81) --
	( 56.86, 79.88) --
	( 56.86, 79.94) --
	( 56.86, 80.00) --
	( 56.86, 80.07) --
	( 56.86, 80.13) --
	( 56.86, 80.20) --
	( 56.86, 80.26) --
	( 56.86, 80.33) --
	( 56.86, 80.39) --
	( 56.86, 80.45) --
	( 56.86, 80.52) --
	( 56.86, 80.58) --
	( 56.86, 80.65) --
	( 56.86, 80.71) --
	( 56.86, 80.78) --
	( 56.86, 80.84) --
	( 56.86, 80.90) --
	( 56.86, 80.97) --
	( 56.87, 81.03) --
	( 56.87, 81.10) --
	( 56.87, 81.16) --
	( 56.87, 81.23) --
	( 56.87, 81.29) --
	( 56.87, 81.35) --
	( 56.88, 81.42) --
	( 56.88, 81.48) --
	( 56.88, 81.55) --
	( 56.88, 81.61) --
	( 56.89, 81.68) --
	( 56.89, 81.74) --
	( 56.89, 81.80) --
	( 56.89, 81.87) --
	( 56.89, 81.93) --
	( 56.90, 82.00) --
	( 56.90, 82.06) --
	( 56.90, 82.13) --
	( 56.90, 82.19) --
	( 56.90, 82.25) --
	( 56.90, 82.32) --
	( 56.90, 82.38) --
	( 56.91, 82.45) --
	( 56.91, 82.51) --
	( 56.91, 82.58) --
	( 56.91, 82.64) --
	( 56.91, 82.70) --
	( 56.91, 82.77) --
	( 56.91, 82.83) --
	( 56.91, 82.90) --
	( 56.91, 82.96) --
	( 56.91, 83.03) --
	( 56.91, 83.09) --
	( 56.91, 83.15) --
	( 56.91, 83.22) --
	( 56.91, 83.28) --
	( 56.91, 83.35) --
	( 56.91, 83.41) --
	( 56.91, 83.48) --
	( 56.91, 83.54) --
	( 56.91, 83.60) --
	( 56.91, 83.67) --
	( 56.91, 83.73) --
	( 56.91, 83.80) --
	( 56.91, 83.86) --
	( 56.91, 83.93) --
	( 56.91, 83.99) --
	( 56.91, 84.05) --
	( 56.91, 84.12) --
	( 56.91, 84.18) --
	( 56.91, 84.25) --
	( 56.91, 84.31) --
	( 56.91, 84.38) --
	( 56.91, 84.44) --
	( 56.91, 84.50) --
	( 56.91, 84.57) --
	( 56.91, 84.63) --
	( 56.91, 84.70) --
	( 56.91, 84.76) --
	( 56.91, 84.83) --
	( 56.91, 84.89) --
	( 56.91, 84.95) --
	( 56.91, 85.02) --
	( 56.91, 85.08) --
	( 56.91, 85.15) --
	( 56.91, 85.21) --
	( 56.91, 85.28) --
	( 56.91, 85.34) --
	( 56.91, 85.40) --
	( 56.91, 85.47) --
	( 56.91, 85.53) --
	( 56.91, 85.60) --
	( 56.91, 85.66) --
	( 56.91, 85.73) --
	( 56.91, 85.79) --
	( 56.91, 85.85) --
	( 56.91, 85.92) --
	( 56.91, 85.98) --
	( 56.91, 86.05) --
	( 56.91, 86.11) --
	( 56.92, 86.18) --
	( 56.92, 86.24) --
	( 56.92, 86.30) --
	( 56.92, 86.37) --
	( 56.92, 86.43) --
	( 56.92, 86.50) --
	( 56.92, 86.56) --
	( 56.92, 86.63) --
	( 56.92, 86.69) --
	( 56.92, 86.75) --
	( 56.92, 86.82) --
	( 56.92, 86.88) --
	( 56.92, 86.95) --
	( 56.92, 87.01) --
	( 56.92, 87.07) --
	( 56.92, 87.14) --
	( 56.91, 87.20) --
	( 56.91, 87.27) --
	( 56.91, 87.33) --
	( 56.91, 87.40) --
	( 56.91, 87.46) --
	( 56.91, 87.52) --
	( 56.91, 87.59) --
	( 56.91, 87.65) --
	( 56.90, 87.72) --
	( 56.90, 87.78) --
	( 56.90, 87.85) --
	( 56.90, 87.91) --
	( 56.90, 87.97) --
	( 56.90, 88.04) --
	( 56.90, 88.10) --
	( 56.90, 88.17) --
	( 56.90, 88.23) --
	( 56.90, 88.30) --
	( 56.90, 88.36) --
	( 56.90, 88.42) --
	( 56.97, 88.42) --
	( 56.97, 88.36) --
	( 56.97, 88.30) --
	( 56.97, 88.23) --
	( 56.97, 88.17) --
	( 56.97, 88.10) --
	( 56.97, 88.04) --
	( 56.97, 87.97) --
	( 56.97, 87.91) --
	( 56.97, 87.85) --
	( 56.97, 87.78) --
	( 56.97, 87.72) --
	( 56.96, 87.65) --
	( 56.96, 87.59) --
	( 56.96, 87.52) --
	( 56.96, 87.46) --
	( 56.96, 87.40) --
	( 56.96, 87.33) --
	( 56.96, 87.27) --
	( 56.96, 87.20) --
	( 56.95, 87.14) --
	( 56.95, 87.07) --
	( 56.95, 87.01) --
	( 56.95, 86.95) --
	( 56.95, 86.88) --
	( 56.95, 86.82) --
	( 56.95, 86.75) --
	( 56.95, 86.69) --
	( 56.95, 86.63) --
	( 56.95, 86.56) --
	( 56.95, 86.50) --
	( 56.95, 86.43) --
	( 56.95, 86.37) --
	( 56.95, 86.30) --
	( 56.95, 86.24) --
	( 56.95, 86.18) --
	( 56.95, 86.11) --
	( 56.96, 86.05) --
	( 56.96, 85.98) --
	( 56.96, 85.92) --
	( 56.96, 85.85) --
	( 56.96, 85.79) --
	( 56.96, 85.73) --
	( 56.96, 85.66) --
	( 56.96, 85.60) --
	( 56.96, 85.53) --
	( 56.96, 85.47) --
	( 56.96, 85.40) --
	( 56.96, 85.34) --
	( 56.96, 85.28) --
	( 56.96, 85.21) --
	( 56.96, 85.15) --
	( 56.96, 85.08) --
	( 56.96, 85.02) --
	( 56.96, 84.95) --
	( 56.96, 84.89) --
	( 56.96, 84.83) --
	( 56.96, 84.76) --
	( 56.96, 84.70) --
	( 56.96, 84.63) --
	( 56.96, 84.57) --
	( 56.96, 84.50) --
	( 56.96, 84.44) --
	( 56.96, 84.38) --
	( 56.96, 84.31) --
	( 56.96, 84.25) --
	( 56.96, 84.18) --
	( 56.96, 84.12) --
	( 56.96, 84.05) --
	( 56.96, 83.99) --
	( 56.96, 83.93) --
	( 56.96, 83.86) --
	( 56.96, 83.80) --
	( 56.96, 83.73) --
	( 56.96, 83.67) --
	( 56.96, 83.60) --
	( 56.96, 83.54) --
	( 56.96, 83.48) --
	( 56.96, 83.41) --
	( 56.96, 83.35) --
	( 56.96, 83.28) --
	( 56.96, 83.22) --
	( 56.96, 83.15) --
	( 56.96, 83.09) --
	( 56.96, 83.03) --
	( 56.96, 82.96) --
	( 56.96, 82.90) --
	( 56.96, 82.83) --
	( 56.96, 82.77) --
	( 56.96, 82.70) --
	( 56.96, 82.64) --
	( 56.96, 82.58) --
	( 56.96, 82.51) --
	( 56.96, 82.45) --
	( 56.97, 82.38) --
	( 56.97, 82.32) --
	( 56.97, 82.25) --
	( 56.97, 82.19) --
	( 56.97, 82.13) --
	( 56.97, 82.06) --
	( 56.97, 82.00) --
	( 56.98, 81.93) --
	( 56.98, 81.87) --
	( 56.98, 81.80) --
	( 56.98, 81.74) --
	( 56.98, 81.68) --
	( 56.99, 81.61) --
	( 56.99, 81.55) --
	( 56.99, 81.48) --
	( 56.99, 81.42) --
	( 56.99, 81.35) --
	( 57.00, 81.29) --
	( 57.00, 81.23) --
	( 57.00, 81.16) --
	( 57.00, 81.10) --
	( 57.00, 81.03) --
	( 57.01, 80.97) --
	( 57.01, 80.90) --
	( 57.01, 80.84) --
	( 57.01, 80.78) --
	( 57.01, 80.71) --
	( 57.01, 80.65) --
	( 57.01, 80.58) --
	( 57.01, 80.52) --
	( 57.01, 80.45) --
	( 57.01, 80.39) --
	( 57.01, 80.33) --
	( 57.01, 80.26) --
	( 57.01, 80.20) --
	( 57.01, 80.13) --
	( 57.01, 80.07) --
	( 57.01, 80.00) --
	( 57.01, 79.94) --
	( 57.01, 79.88) --
	( 57.01, 79.81) --
	( 57.01, 79.75) --
	( 57.01, 79.68) --
	( 57.01, 79.62) --
	( 57.01, 79.55) --
	( 57.01, 79.49) --
	( 57.02, 79.43) --
	( 57.02, 79.36) --
	( 57.02, 79.30) --
	( 57.02, 79.23) --
	( 57.02, 79.17) --
	( 57.02, 79.10) --
	( 57.03, 79.04) --
	( 57.03, 78.98) --
	( 57.03, 78.91) --
	( 57.03, 78.85) --
	( 57.04, 78.78) --
	( 57.04, 78.72) --
	( 57.04, 78.65) --
	( 57.05, 78.59) --
	( 57.05, 78.53) --
	( 57.05, 78.46) --
	( 57.06, 78.40) --
	( 57.06, 78.33) --
	( 57.07, 78.27) --
	( 57.07, 78.20) --
	( 57.07, 78.14) --
	( 57.08, 78.08) --
	( 57.08, 78.01) --
	( 57.09, 77.95) --
	( 57.09, 77.88) --
	( 57.09, 77.82) --
	( 57.10, 77.75) --
	( 57.10, 77.69) --
	( 57.11, 77.63) --
	( 57.11, 77.56) --
	( 57.11, 77.50) --
	( 57.11, 77.43) --
	( 57.12, 77.37) --
	( 57.12, 77.30) --
	( 57.12, 77.24) --
	( 57.12, 77.18) --
	( 57.12, 77.11) --
	( 57.13, 77.05) --
	( 57.13, 76.98) --
	( 57.13, 76.92) --
	( 57.13, 76.85) --
	( 57.13, 76.79) --
	( 57.13, 76.73) --
	( 57.13, 76.66) --
	( 57.13, 76.60) --
	( 57.13, 76.53) --
	( 57.13, 76.47) --
	( 57.13, 76.40) --
	( 57.13, 76.34) --
	( 57.13, 76.28) --
	( 57.13, 76.21) --
	( 57.13, 76.15) --
	( 57.13, 76.08) --
	( 57.13, 76.02) --
	( 57.13, 75.95) --
	( 57.13, 75.89) --
	( 57.14, 75.83) --
	( 57.14, 75.76) --
	( 57.14, 75.70) --
	( 57.15, 75.63) --
	( 57.16, 75.57) --
	( 57.16, 75.50) --
	( 57.17, 75.44) --
	( 57.18, 75.38) --
	( 57.19, 75.31) --
	( 57.20, 75.25) --
	( 57.21, 75.18) --
	( 57.22, 75.12) --
	( 57.23, 75.05) --
	( 57.25, 74.99) --
	( 57.26, 74.93) --
	( 57.27, 74.86) --
	( 57.29, 74.80) --
	( 57.30, 74.73) --
	( 57.32, 74.67) --
	( 57.34, 74.60) --
	( 57.35, 74.54) --
	( 57.37, 74.48) --
	( 57.38, 74.41) --
	( 57.40, 74.35) --
	( 57.41, 74.28) --
	( 57.43, 74.22) --
	( 57.44, 74.15) --
	( 57.45, 74.09) --
	( 57.47, 74.03) --
	( 57.48, 73.96) --
	( 57.49, 73.90) --
	( 57.50, 73.83) --
	( 57.51, 73.77) --
	( 57.52, 73.70) --
	( 57.52, 73.64) --
	( 57.53, 73.58) --
	( 57.53, 73.51) --
	( 57.54, 73.45) --
	( 57.54, 73.38) --
	( 57.54, 73.32) --
	( 57.55, 73.25) --
	( 57.55, 73.19) --
	( 57.55, 73.13) --
	( 57.55, 73.06) --
	( 57.55, 73.00) --
	( 57.55, 72.93) --
	( 57.55, 72.87) --
	( 57.55, 72.80) --
	( 57.54, 72.74) --
	( 57.54, 72.68) --
	( 57.54, 72.61) --
	( 57.54, 72.55) --
	( 57.55, 72.48) --
	( 57.55, 72.42) --
	( 57.55, 72.35) --
	( 57.55, 72.29) --
	( 57.56, 72.23) --
	( 57.56, 72.16) --
	( 57.57, 72.10) --
	( 57.58, 72.03) --
	( 57.59, 71.97) --
	( 57.60, 71.90) --
	( 57.61, 71.84) --
	( 57.62, 71.78) --
	( 57.63, 71.71) --
	( 57.64, 71.65) --
	( 57.65, 71.58) --
	( 57.67, 71.52) --
	( 57.68, 71.45) --
	( 57.69, 71.39) --
	( 57.71, 71.33) --
	( 57.72, 71.26) --
	( 57.73, 71.20) --
	( 57.75, 71.13) --
	( 57.76, 71.07) --
	( 57.77, 71.00) --
	( 57.78, 70.94) --
	( 57.79, 70.88) --
	( 57.80, 70.81) --
	( 57.80, 70.75) --
	( 57.81, 70.68) --
	( 57.82, 70.62) --
	( 57.82, 70.55) --
	( 57.83, 70.49) --
	( 57.83, 70.43) --
	( 57.83, 70.36) --
	( 57.84, 70.30) --
	( 57.84, 70.23) --
	( 57.84, 70.17) --
	( 57.85, 70.10) --
	( 57.85, 70.04) --
	( 57.85, 69.98) --
	( 57.86, 69.91) --
	( 57.87, 69.85) --
	( 57.87, 69.78) --
	( 57.88, 69.72) --
	( 57.89, 69.65) --
	( 57.90, 69.59) --
	( 57.92, 69.53) --
	( 57.93, 69.46) --
	( 57.95, 69.40) --
	( 57.97, 69.33) --
	( 57.99, 69.27) --
	( 58.01, 69.20) --
	( 58.03, 69.14) --
	( 58.06, 69.08) --
	( 58.08, 69.01) --
	( 58.11, 68.95) --
	( 58.14, 68.88) --
	( 58.17, 68.82) --
	( 58.21, 68.75) --
	( 58.24, 68.69) --
	( 58.27, 68.63) --
	( 58.31, 68.56) --
	( 58.34, 68.50) --
	( 58.38, 68.43) --
	( 58.41, 68.37) --
	( 58.44, 68.30) --
	( 58.48, 68.24) --
	( 58.51, 68.18) --
	( 58.54, 68.11) --
	( 58.58, 68.05) --
	( 58.61, 67.98) --
	( 58.64, 67.92) --
	( 58.67, 67.86) --
	( 58.70, 67.79) --
	( 58.73, 67.73) --
	( 58.76, 67.66) --
	( 58.79, 67.60) --
	( 58.82, 67.53) --
	( 58.85, 67.47) --
	( 58.88, 67.41) --
	( 58.91, 67.34) --
	( 58.94, 67.28) --
	( 58.97, 67.21) --
	( 59.01, 67.15) --
	( 59.04, 67.08) --
	( 59.08, 67.02) --
	( 59.11, 66.96) --
	( 59.15, 66.89) --
	( 59.19, 66.83) --
	( 59.24, 66.76) --
	( 59.28, 66.70) --
	( 59.32, 66.63) --
	( 59.37, 66.57) --
	( 59.42, 66.51) --
	( 59.46, 66.44) --
	( 59.51, 66.38) --
	( 59.56, 66.31) --
	( 59.61, 66.25) --
	( 59.66, 66.18) --
	( 59.71, 66.12) --
	( 59.76, 66.06) --
	( 59.81, 65.99) --
	( 59.87, 65.93) --
	( 59.92, 65.86) --
	( 59.97, 65.80) --
	( 60.02, 65.73) --
	( 60.07, 65.67) --
	( 60.12, 65.61) --
	( 60.17, 65.54) --
	( 60.21, 65.48) --
	( 60.26, 65.41) --
	( 60.31, 65.35) --
	( 60.36, 65.28) --
	( 60.41, 65.22) --
	( 60.45, 65.16) --
	( 60.50, 65.09) --
	( 60.55, 65.03) --
	( 60.60, 64.96) --
	( 60.64, 64.90) --
	( 60.69, 64.83) --
	( 60.73, 64.77) --
	( 60.78, 64.71) --
	( 60.83, 64.64) --
	( 60.87, 64.58) --
	( 60.91, 64.51) --
	( 60.96, 64.45) --
	( 61.00, 64.38) --
	( 61.04, 64.32) --
	( 61.07, 64.26) --
	( 61.11, 64.19) --
	( 61.15, 64.13) --
	( 61.18, 64.06) --
	( 61.21, 64.00) --
	( 61.24, 63.93) --
	( 61.26, 63.87) --
	( 61.29, 63.81) --
	( 61.31, 63.74) --
	( 61.33, 63.68) --
	( 61.34, 63.61) --
	( 61.36, 63.55) --
	( 61.37, 63.48) --
	( 61.38, 63.42) --
	( 61.38, 63.36) --
	( 61.39, 63.29) --
	( 61.39, 63.23) --
	( 61.39, 63.16) --
	( 61.39, 63.10) --
	( 61.39, 63.03) --
	( 61.38, 62.97) --
	( 61.38, 62.91) --
	( 61.37, 62.84) --
	( 61.36, 62.78) --
	( 61.35, 62.71) --
	( 61.34, 62.65) --
	( 61.33, 62.58) --
	( 61.32, 62.52) --
	( 61.30, 62.46) --
	( 61.29, 62.39) --
	( 61.27, 62.33) --
	( 61.25, 62.26) --
	( 61.24, 62.20) --
	( 61.22, 62.13) --
	( 61.20, 62.07) --
	( 61.18, 62.01) --
	( 61.15, 61.94) --
	( 61.13, 61.88) --
	( 61.10, 61.81) --
	( 61.08, 61.75) --
	( 61.05, 61.68) --
	( 61.02, 61.62) --
	( 60.99, 61.56) --
	( 60.95, 61.49) --
	( 60.91, 61.43) --
	( 60.88, 61.36) --
	( 60.83, 61.30) --
	( 60.79, 61.23) --
	( 60.75, 61.17) --
	( 60.70, 61.11) --
	( 60.65, 61.04) --
	( 60.59, 60.98) --
	( 60.54, 60.91) --
	( 60.48, 60.85) --
	( 60.43, 60.78) --
	( 60.37, 60.72) --
	( 60.30, 60.66) --
	( 60.24, 60.59) --
	( 60.18, 60.53) --
	( 60.11, 60.46) --
	( 60.05, 60.40) --
	( 59.98, 60.33) --
	( 59.92, 60.27) --
	( 59.85, 60.21) --
	( 59.78, 60.14) --
	( 59.72, 60.08) --
	( 59.65, 60.01) --
	( 59.58, 59.95) --
	( 59.51, 59.88) --
	( 59.45, 59.82) --
	( 59.38, 59.76) --
	( 59.31, 59.69) --
	( 59.24, 59.63) --
	( 59.17, 59.56) --
	( 59.10, 59.50) --
	( 59.03, 59.43) --
	( 58.96, 59.37) --
	( 58.89, 59.31) --
	( 58.82, 59.24) --
	( 58.75, 59.18) --
	( 58.68, 59.11) --
	( 58.60, 59.05) --
	( 58.53, 58.98) --
	( 58.46, 58.92) --
	( 58.39, 58.86) --
	( 58.32, 58.79) --
	( 58.25, 58.73) --
	( 58.18, 58.66) --
	( 58.11, 58.60) --
	( 58.05, 58.53) --
	( 57.98, 58.47) --
	( 57.92, 58.41) --
	( 57.86, 58.34) --
	( 57.80, 58.28) --
	( 57.75, 58.21) --
	( 57.69, 58.15) --
	( 57.64, 58.08) --
	( 57.59, 58.02) --
	( 57.54, 57.96) --
	( 57.50, 57.89) --
	( 57.46, 57.83) --
	( 57.42, 57.76) --
	( 57.38, 57.70) --
	( 57.35, 57.63) --
	( 57.32, 57.57) --
	( 57.29, 57.51) --
	( 57.26, 57.44) --
	( 57.23, 57.38) --
	( 57.21, 57.31) --
	( 57.19, 57.25) --
	( 57.17, 57.18) --
	( 57.15, 57.12) --
	( 57.14, 57.06) --
	( 57.12, 56.99) --
	( 57.11, 56.93) --
	( 57.10, 56.86) --
	( 57.09, 56.80) --
	( 57.08, 56.73) --
	( 57.07, 56.67) --
	( 57.07, 56.61) --
	( 57.06, 56.54) --
	( 57.05, 56.48) --
	( 57.05, 56.41) --
	( 57.05, 56.35) --
	( 57.04, 56.28) --
	( 57.04, 56.22) --
	( 57.03, 56.16) --
	( 57.03, 56.09) --
	( 57.03, 56.03) --
	( 57.02, 55.96) --
	( 57.02, 55.90) --
	( 57.02, 55.83) --
	( 57.01, 55.77) --
	( 57.01, 55.71) --
	( 57.01, 55.64) --
	( 57.00, 55.58) --
	( 56.87, 55.58) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.89, 48.00) --
	( 66.88, 48.07) --
	( 66.87, 48.14) --
	( 66.85, 48.21) --
	( 66.84, 48.28) --
	( 66.82, 48.35) --
	( 66.80, 48.42) --
	( 66.78, 48.49) --
	( 66.75, 48.56) --
	( 66.73, 48.63) --
	( 66.70, 48.70) --
	( 66.67, 48.77) --
	( 66.64, 48.84) --
	( 66.61, 48.91) --
	( 66.57, 48.98) --
	( 66.53, 49.05) --
	( 66.49, 49.12) --
	( 66.45, 49.19) --
	( 66.41, 49.25) --
	( 66.36, 49.32) --
	( 66.31, 49.39) --
	( 66.26, 49.46) --
	( 66.21, 49.53) --
	( 66.15, 49.60) --
	( 66.10, 49.67) --
	( 66.04, 49.74) --
	( 65.98, 49.81) --
	( 65.92, 49.88) --
	( 65.86, 49.95) --
	( 65.79, 50.02) --
	( 65.73, 50.09) --
	( 65.66, 50.16) --
	( 65.59, 50.23) --
	( 65.52, 50.30) --
	( 65.45, 50.37) --
	( 65.38, 50.44) --
	( 65.31, 50.51) --
	( 65.24, 50.57) --
	( 65.16, 50.64) --
	( 65.08, 50.71) --
	( 65.01, 50.78) --
	( 64.93, 50.85) --
	( 64.84, 50.92) --
	( 64.76, 50.99) --
	( 64.68, 51.06) --
	( 64.60, 51.13) --
	( 64.51, 51.20) --
	( 64.42, 51.27) --
	( 64.34, 51.34) --
	( 64.25, 51.41) --
	( 64.16, 51.48) --
	( 64.07, 51.55) --
	( 63.98, 51.62) --
	( 63.89, 51.69) --
	( 63.80, 51.76) --
	( 63.71, 51.83) --
	( 63.62, 51.89) --
	( 63.53, 51.96) --
	( 63.44, 52.03) --
	( 63.35, 52.10) --
	( 63.27, 52.17) --
	( 63.18, 52.24) --
	( 63.10, 52.31) --
	( 63.01, 52.38) --
	( 62.93, 52.45) --
	( 62.85, 52.52) --
	( 62.77, 52.59) --
	( 62.70, 52.66) --
	( 62.63, 52.73) --
	( 62.56, 52.80) --
	( 62.49, 52.87) --
	( 62.43, 52.94) --
	( 62.37, 53.01) --
	( 62.31, 53.08) --
	( 62.26, 53.14) --
	( 62.21, 53.21) --
	( 62.16, 53.28) --
	( 62.12, 53.35) --
	( 62.08, 53.42) --
	( 62.05, 53.49) --
	( 62.03, 53.56) --
	( 62.00, 53.63) --
	( 61.99, 53.70) --
	( 61.98, 53.77) --
	( 61.97, 53.84) --
	( 61.97, 53.91) --
	( 61.98, 53.98) --
	( 61.99, 54.05) --
	( 62.00, 54.12) --
	( 62.02, 54.19) --
	( 62.05, 54.26) --
	( 62.08, 54.33) --
	( 62.12, 54.40) --
	( 62.16, 54.46) --
	( 62.20, 54.53) --
	( 62.25, 54.60) --
	( 62.30, 54.67) --
	( 62.35, 54.74) --
	( 62.41, 54.81) --
	( 62.47, 54.88) --
	( 62.53, 54.95) --
	( 62.59, 55.02) --
	( 62.65, 55.09) --
	( 62.72, 55.16) --
	( 62.78, 55.23) --
	( 62.84, 55.30) --
	( 62.90, 55.37) --
	( 62.96, 55.44) --
	( 63.01, 55.51) --
	( 63.07, 55.58) --
	( 63.13, 55.65) --
	( 63.18, 55.72) --
	( 63.23, 55.78) --
	( 63.29, 55.85) --
	( 63.34, 55.92) --
	( 63.39, 55.99) --
	( 63.44, 56.06) --
	( 63.49, 56.13) --
	( 63.54, 56.20) --
	( 63.60, 56.27) --
	( 63.65, 56.34) --
	( 63.70, 56.41) --
	( 63.75, 56.48) --
	( 63.81, 56.55) --
	( 63.86, 56.62) --
	( 63.92, 56.69) --
	( 63.97, 56.76) --
	( 64.03, 56.83) --
	( 64.08, 56.90) --
	( 64.14, 56.97) --
	( 64.20, 57.04) --
	( 64.25, 57.10) --
	( 64.31, 57.17) --
	( 64.36, 57.24) --
	( 64.41, 57.31) --
	( 64.47, 57.38) --
	( 64.52, 57.45) --
	( 64.57, 57.52) --
	( 64.62, 57.59) --
	( 64.67, 57.66) --
	( 64.72, 57.73) --
	( 64.77, 57.80) --
	( 64.81, 57.87) --
	( 64.86, 57.94) --
	( 64.90, 58.01) --
	( 64.95, 58.08) --
	( 64.99, 58.15) --
	( 65.03, 58.22) --
	( 65.07, 58.29) --
	( 65.11, 58.36) --
	( 65.15, 58.42) --
	( 65.19, 58.49) --
	( 65.22, 58.56) --
	( 65.26, 58.63) --
	( 65.29, 58.70) --
	( 65.32, 58.77) --
	( 65.35, 58.84) --
	( 65.38, 58.91) --
	( 65.41, 58.98) --
	( 65.43, 59.05) --
	( 65.46, 59.12) --
	( 65.48, 59.19) --
	( 65.50, 59.26) --
	( 65.52, 59.33) --
	( 65.54, 59.40) --
	( 65.56, 59.47) --
	( 65.57, 59.54) --
	( 65.59, 59.61) --
	( 65.61, 59.68) --
	( 65.62, 59.74) --
	( 65.63, 59.81) --
	( 65.65, 59.88) --
	( 65.66, 59.95) --
	( 65.67, 60.02) --
	( 65.68, 60.09) --
	( 65.70, 60.16) --
	( 65.71, 60.23) --
	( 65.72, 60.30) --
	( 65.73, 60.37) --
	( 65.75, 60.44) --
	( 65.76, 60.51) --
	( 65.77, 60.58) --
	( 65.79, 60.65) --
	( 65.80, 60.72) --
	( 65.82, 60.79) --
	( 65.83, 60.86) --
	( 65.85, 60.93) --
	( 65.86, 61.00) --
	( 65.88, 61.06) --
	( 65.89, 61.13) --
	( 65.91, 61.20) --
	( 65.92, 61.27) --
	( 65.94, 61.34) --
	( 65.96, 61.41) --
	( 65.98, 61.48) --
	( 65.99, 61.55) --
	( 66.01, 61.62) --
	( 66.03, 61.69) --
	( 66.05, 61.76) --
	( 66.07, 61.83) --
	( 66.10, 61.90) --
	( 66.12, 61.97) --
	( 66.14, 62.04) --
	( 66.17, 62.11) --
	( 66.19, 62.18) --
	( 66.21, 62.25) --
	( 66.24, 62.31) --
	( 66.26, 62.38) --
	( 66.28, 62.45) --
	( 66.30, 62.52) --
	( 66.32, 62.59) --
	( 66.34, 62.66) --
	( 66.36, 62.73) --
	( 66.37, 62.80) --
	( 66.39, 62.87) --
	( 66.40, 62.94) --
	( 66.41, 63.01) --
	( 66.42, 63.08) --
	( 66.43, 63.15) --
	( 66.44, 63.22) --
	( 66.45, 63.29) --
	( 66.46, 63.36) --
	( 66.46, 63.43) --
	( 66.47, 63.50) --
	( 66.48, 63.57) --
	( 66.48, 63.63) --
	( 66.49, 63.70) --
	( 66.49, 63.77) --
	( 66.50, 63.84) --
	( 66.51, 63.91) --
	( 66.51, 63.98) --
	( 66.52, 64.05) --
	( 66.53, 64.12) --
	( 66.54, 64.19) --
	( 66.55, 64.26) --
	( 66.56, 64.33) --
	( 66.57, 64.40) --
	( 66.58, 64.47) --
	( 66.59, 64.54) --
	( 66.60, 64.61) --
	( 66.61, 64.68) --
	( 66.62, 64.75) --
	( 66.64, 64.82) --
	( 66.65, 64.89) --
	( 66.66, 64.95) --
	( 66.67, 65.02) --
	( 66.68, 65.09) --
	( 66.69, 65.16) --
	( 66.70, 65.23) --
	( 66.71, 65.30) --
	( 66.72, 65.37) --
	( 66.72, 65.44) --
	( 66.73, 65.51) --
	( 66.74, 65.58) --
	( 66.74, 65.65) --
	( 66.75, 65.72) --
	( 66.76, 65.79) --
	( 66.76, 65.86) --
	( 66.76, 65.93) --
	( 66.77, 66.00) --
	( 66.77, 66.07) --
	( 66.77, 66.14) --
	( 66.78, 66.21) --
	( 66.78, 66.27) --
	( 66.78, 66.34) --
	( 66.78, 66.41) --
	( 66.78, 66.48) --
	( 66.79, 66.55) --
	( 66.79, 66.62) --
	( 66.79, 66.69) --
	( 66.79, 66.76) --
	( 66.79, 66.83) --
	( 66.79, 66.90) --
	( 66.79, 66.97) --
	( 66.80, 67.04) --
	( 66.80, 67.11) --
	( 66.80, 67.18) --
	( 66.80, 67.25) --
	( 66.80, 67.32) --
	( 66.80, 67.39) --
	( 66.81, 67.46) --
	( 66.81, 67.53) --
	( 66.81, 67.59) --
	( 66.81, 67.66) --
	( 66.81, 67.73) --
	( 66.81, 67.80) --
	( 66.81, 67.87) --
	( 66.81, 67.94) --
	( 66.81, 68.01) --
	( 66.80, 68.08) --
	( 66.80, 68.15) --
	( 66.80, 68.22) --
	( 66.80, 68.29) --
	( 66.80, 68.36) --
	( 66.79, 68.43) --
	( 66.79, 68.50) --
	( 66.79, 68.57) --
	( 66.79, 68.64) --
	( 66.79, 68.71) --
	( 66.79, 68.78) --
	( 66.79, 68.85) --
	( 66.79, 68.91) --
	( 66.79, 68.98) --
	( 66.79, 69.05) --
	( 66.79, 69.12) --
	( 66.79, 69.19) --
	( 66.80, 69.26) --
	( 66.80, 69.33) --
	( 66.80, 69.40) --
	( 66.81, 69.47) --
	( 66.81, 69.54) --
	( 66.82, 69.61) --
	( 66.82, 69.68) --
	( 66.83, 69.75) --
	( 66.83, 69.82) --
	( 66.84, 69.89) --
	( 66.84, 69.96) --
	( 66.85, 70.03) --
	( 66.86, 70.10) --
	( 66.86, 70.16) --
	( 66.87, 70.23) --
	( 66.87, 70.30) --
	( 66.88, 70.37) --
	( 66.88, 70.44) --
	( 66.89, 70.51) --
	( 66.89, 70.58) --
	( 66.90, 70.65) --
	( 66.90, 70.72) --
	( 66.90, 70.79) --
	( 66.90, 70.86) --
	( 66.91, 70.93) --
	( 66.91, 71.00) --
	( 66.91, 71.07) --
	( 66.91, 71.14) --
	( 66.91, 71.21) --
	( 66.91, 71.28) --
	( 66.91, 71.35) --
	( 66.91, 71.42) --
	( 66.91, 71.48) --
	( 66.91, 71.55) --
	( 66.91, 71.62) --
	( 66.90, 71.69) --
	( 66.90, 71.76) --
	( 66.90, 71.83) --
	( 66.90, 71.90) --
	( 66.89, 71.97) --
	( 66.89, 72.04) --
	( 66.89, 72.11) --
	( 66.88, 72.18) --
	( 66.88, 72.25) --
	( 66.87, 72.32) --
	( 66.87, 72.39) --
	( 66.87, 72.46) --
	( 66.86, 72.53) --
	( 66.86, 72.60) --
	( 66.86, 72.67) --
	( 66.86, 72.74) --
	( 66.85, 72.80) --
	( 66.85, 72.87) --
	( 66.85, 72.94) --
	( 66.85, 73.01) --
	( 66.85, 73.08) --
	( 66.85, 73.15) --
	( 66.86, 73.22) --
	( 66.86, 73.29) --
	( 66.86, 73.36) --
	( 66.87, 73.43) --
	( 66.87, 73.50) --
	( 66.88, 73.57) --
	( 66.88, 73.64) --
	( 66.89, 73.71) --
	( 66.89, 73.78) --
	( 66.90, 73.85) --
	( 66.91, 73.92) --
	( 66.91, 73.99) --
	( 66.92, 74.06) --
	( 66.93, 74.12) --
	( 66.93, 74.19) --
	( 66.94, 74.26) --
	( 66.94, 74.33) --
	( 66.95, 74.40) --
	( 66.96, 74.47) --
	( 66.96, 74.54) --
	( 66.96, 74.61) --
	( 66.97, 74.68) --
	( 66.97, 74.75) --
	( 66.97, 74.82) --
	( 66.97, 74.89) --
	( 66.98, 74.96) --
	( 66.98, 75.03) --
	( 66.98, 75.10) --
	( 66.98, 75.17) --
	( 66.98, 75.24) --
	( 66.98, 75.31) --
	( 66.98, 75.38) --
	( 66.98, 75.44) --
	( 66.98, 75.51) --
	( 66.98, 75.58) --
	( 66.98, 75.65) --
	( 66.98, 75.72) --
	( 66.98, 75.79) --
	( 66.98, 75.86) --
	( 66.98, 75.93) --
	( 66.98, 76.00) --
	( 66.98, 76.07) --
	( 66.98, 76.14) --
	( 66.98, 76.21) --
	( 66.98, 76.28) --
	( 66.98, 76.35) --
	( 66.98, 76.42) --
	( 66.98, 76.49) --
	( 66.98, 76.56) --
	( 66.98, 76.63) --
	( 66.98, 76.70) --
	( 66.98, 76.76) --
	( 66.98, 76.83) --
	( 66.98, 76.90) --
	( 66.98, 76.97) --
	( 66.98, 77.04) --
	( 66.98, 77.11) --
	( 66.98, 77.18) --
	( 66.99, 77.25) --
	( 66.99, 77.32) --
	( 66.99, 77.39) --
	( 66.99, 77.46) --
	( 66.99, 77.53) --
	( 66.99, 77.60) --
	( 66.99, 77.67) --
	( 66.99, 77.74) --
	( 66.99, 77.81) --
	( 66.99, 77.88) --
	( 67.00, 77.95) --
	( 67.00, 78.01) --
	( 67.00, 78.08) --
	( 67.00, 78.15) --
	( 67.00, 78.22) --
	( 67.00, 78.29) --
	( 67.00, 78.36) --
	( 67.00, 78.43) --
	( 66.99, 78.50) --
	( 66.99, 78.57) --
	( 66.99, 78.64) --
	( 66.99, 78.71) --
	( 66.99, 78.78) --
	( 66.99, 78.85) --
	( 66.99, 78.92) --
	( 66.99, 78.99) --
	( 66.99, 79.06) --
	( 66.99, 79.13) --
	( 66.99, 79.20) --
	( 66.99, 79.27) --
	( 66.99, 79.33) --
	( 66.99, 79.40) --
	( 66.99, 79.47) --
	( 66.99, 79.54) --
	( 66.99, 79.61) --
	( 66.99, 79.68) --
	( 66.99, 79.75) --
	( 66.99, 79.82) --
	( 66.99, 79.89) --
	( 66.99, 79.96) --
	( 66.99, 80.03) --
	( 66.99, 80.10) --
	( 66.99, 80.17) --
	( 66.99, 80.24) --
	( 66.99, 80.31) --
	( 66.99, 80.38) --
	( 66.99, 80.45) --
	( 67.00, 80.52) --
	( 67.00, 80.59) --
	( 67.00, 80.65) --
	( 67.00, 80.72) --
	( 67.00, 80.79) --
	( 67.00, 80.86) --
	( 67.00, 80.93) --
	( 67.00, 81.00) --
	( 67.00, 81.07) --
	( 67.00, 81.14) --
	( 67.00, 81.21) --
	( 67.00, 81.28) --
	( 67.00, 81.35) --
	( 66.99, 81.42) --
	( 66.99, 81.49) --
	( 66.99, 81.56) --
	( 66.99, 81.63) --
	( 66.99, 81.70) --
	( 66.99, 81.77) --
	( 66.99, 81.84) --
	( 66.99, 81.91) --
	( 66.99, 81.97) --
	( 66.98, 82.04) --
	( 66.98, 82.11) --
	( 66.98, 82.18) --
	( 66.98, 82.25) --
	( 66.98, 82.32) --
	( 66.98, 82.39) --
	( 66.98, 82.46) --
	( 66.98, 82.53) --
	( 66.98, 82.60) --
	( 66.98, 82.67) --
	( 66.98, 82.74) --
	( 66.98, 82.81) --
	( 66.98, 82.88) --
	( 66.98, 82.95) --
	( 66.98, 83.02) --
	( 66.98, 83.09) --
	( 66.98, 83.16) --
	( 66.98, 83.23) --
	( 66.98, 83.29) --
	( 66.98, 83.36) --
	( 66.98, 83.43) --
	( 66.98, 83.50) --
	( 67.03, 83.50) --
	( 67.03, 83.43) --
	( 67.03, 83.36) --
	( 67.03, 83.29) --
	( 67.03, 83.23) --
	( 67.03, 83.16) --
	( 67.03, 83.09) --
	( 67.04, 83.02) --
	( 67.04, 82.95) --
	( 67.04, 82.88) --
	( 67.03, 82.81) --
	( 67.03, 82.74) --
	( 67.03, 82.67) --
	( 67.03, 82.60) --
	( 67.03, 82.53) --
	( 67.03, 82.46) --
	( 67.03, 82.39) --
	( 67.03, 82.32) --
	( 67.03, 82.25) --
	( 67.03, 82.18) --
	( 67.03, 82.11) --
	( 67.03, 82.04) --
	( 67.03, 81.97) --
	( 67.02, 81.91) --
	( 67.02, 81.84) --
	( 67.02, 81.77) --
	( 67.02, 81.70) --
	( 67.02, 81.63) --
	( 67.02, 81.56) --
	( 67.02, 81.49) --
	( 67.02, 81.42) --
	( 67.02, 81.35) --
	( 67.02, 81.28) --
	( 67.01, 81.21) --
	( 67.01, 81.14) --
	( 67.01, 81.07) --
	( 67.01, 81.00) --
	( 67.01, 80.93) --
	( 67.01, 80.86) --
	( 67.01, 80.79) --
	( 67.01, 80.72) --
	( 67.01, 80.65) --
	( 67.01, 80.59) --
	( 67.02, 80.52) --
	( 67.02, 80.45) --
	( 67.02, 80.38) --
	( 67.02, 80.31) --
	( 67.02, 80.24) --
	( 67.02, 80.17) --
	( 67.02, 80.10) --
	( 67.02, 80.03) --
	( 67.02, 79.96) --
	( 67.02, 79.89) --
	( 67.02, 79.82) --
	( 67.02, 79.75) --
	( 67.02, 79.68) --
	( 67.02, 79.61) --
	( 67.02, 79.54) --
	( 67.02, 79.47) --
	( 67.02, 79.40) --
	( 67.02, 79.33) --
	( 67.02, 79.27) --
	( 67.02, 79.20) --
	( 67.02, 79.13) --
	( 67.02, 79.06) --
	( 67.02, 78.99) --
	( 67.02, 78.92) --
	( 67.02, 78.85) --
	( 67.02, 78.78) --
	( 67.02, 78.71) --
	( 67.02, 78.64) --
	( 67.02, 78.57) --
	( 67.02, 78.50) --
	( 67.02, 78.43) --
	( 67.02, 78.36) --
	( 67.02, 78.29) --
	( 67.02, 78.22) --
	( 67.02, 78.15) --
	( 67.02, 78.08) --
	( 67.02, 78.01) --
	( 67.02, 77.95) --
	( 67.02, 77.88) --
	( 67.02, 77.81) --
	( 67.02, 77.74) --
	( 67.02, 77.67) --
	( 67.02, 77.60) --
	( 67.02, 77.53) --
	( 67.02, 77.46) --
	( 67.02, 77.39) --
	( 67.02, 77.32) --
	( 67.03, 77.25) --
	( 67.03, 77.18) --
	( 67.03, 77.11) --
	( 67.03, 77.04) --
	( 67.03, 76.97) --
	( 67.03, 76.90) --
	( 67.03, 76.83) --
	( 67.03, 76.76) --
	( 67.03, 76.70) --
	( 67.03, 76.63) --
	( 67.03, 76.56) --
	( 67.03, 76.49) --
	( 67.03, 76.42) --
	( 67.03, 76.35) --
	( 67.03, 76.28) --
	( 67.03, 76.21) --
	( 67.03, 76.14) --
	( 67.03, 76.07) --
	( 67.03, 76.00) --
	( 67.03, 75.93) --
	( 67.03, 75.86) --
	( 67.03, 75.79) --
	( 67.03, 75.72) --
	( 67.03, 75.65) --
	( 67.03, 75.58) --
	( 67.03, 75.51) --
	( 67.03, 75.44) --
	( 67.03, 75.38) --
	( 67.03, 75.31) --
	( 67.03, 75.24) --
	( 67.03, 75.17) --
	( 67.03, 75.10) --
	( 67.03, 75.03) --
	( 67.03, 74.96) --
	( 67.04, 74.89) --
	( 67.04, 74.82) --
	( 67.04, 74.75) --
	( 67.04, 74.68) --
	( 67.05, 74.61) --
	( 67.05, 74.54) --
	( 67.06, 74.47) --
	( 67.06, 74.40) --
	( 67.07, 74.33) --
	( 67.07, 74.26) --
	( 67.08, 74.19) --
	( 67.08, 74.12) --
	( 67.09, 74.06) --
	( 67.10, 73.99) --
	( 67.10, 73.92) --
	( 67.11, 73.85) --
	( 67.12, 73.78) --
	( 67.12, 73.71) --
	( 67.13, 73.64) --
	( 67.14, 73.57) --
	( 67.14, 73.50) --
	( 67.15, 73.43) --
	( 67.15, 73.36) --
	( 67.15, 73.29) --
	( 67.15, 73.22) --
	( 67.16, 73.15) --
	( 67.16, 73.08) --
	( 67.16, 73.01) --
	( 67.16, 72.94) --
	( 67.16, 72.87) --
	( 67.16, 72.80) --
	( 67.15, 72.74) --
	( 67.15, 72.67) --
	( 67.15, 72.60) --
	( 67.15, 72.53) --
	( 67.14, 72.46) --
	( 67.14, 72.39) --
	( 67.14, 72.32) --
	( 67.13, 72.25) --
	( 67.13, 72.18) --
	( 67.13, 72.11) --
	( 67.12, 72.04) --
	( 67.12, 71.97) --
	( 67.11, 71.90) --
	( 67.11, 71.83) --
	( 67.11, 71.76) --
	( 67.11, 71.69) --
	( 67.10, 71.62) --
	( 67.10, 71.55) --
	( 67.10, 71.48) --
	( 67.10, 71.42) --
	( 67.10, 71.35) --
	( 67.10, 71.28) --
	( 67.10, 71.21) --
	( 67.10, 71.14) --
	( 67.10, 71.07) --
	( 67.10, 71.00) --
	( 67.10, 70.93) --
	( 67.11, 70.86) --
	( 67.11, 70.79) --
	( 67.11, 70.72) --
	( 67.12, 70.65) --
	( 67.12, 70.58) --
	( 67.12, 70.51) --
	( 67.13, 70.44) --
	( 67.13, 70.37) --
	( 67.14, 70.30) --
	( 67.14, 70.23) --
	( 67.15, 70.16) --
	( 67.16, 70.10) --
	( 67.16, 70.03) --
	( 67.17, 69.96) --
	( 67.17, 69.89) --
	( 67.18, 69.82) --
	( 67.18, 69.75) --
	( 67.19, 69.68) --
	( 67.19, 69.61) --
	( 67.20, 69.54) --
	( 67.20, 69.47) --
	( 67.21, 69.40) --
	( 67.21, 69.33) --
	( 67.22, 69.26) --
	( 67.22, 69.19) --
	( 67.22, 69.12) --
	( 67.22, 69.05) --
	( 67.22, 68.98) --
	( 67.22, 68.91) --
	( 67.22, 68.85) --
	( 67.22, 68.78) --
	( 67.22, 68.71) --
	( 67.22, 68.64) --
	( 67.22, 68.57) --
	( 67.22, 68.50) --
	( 67.22, 68.43) --
	( 67.21, 68.36) --
	( 67.21, 68.29) --
	( 67.21, 68.22) --
	( 67.21, 68.15) --
	( 67.21, 68.08) --
	( 67.21, 68.01) --
	( 67.20, 67.94) --
	( 67.20, 67.87) --
	( 67.20, 67.80) --
	( 67.20, 67.73) --
	( 67.20, 67.66) --
	( 67.20, 67.59) --
	( 67.20, 67.53) --
	( 67.21, 67.46) --
	( 67.21, 67.39) --
	( 67.21, 67.32) --
	( 67.21, 67.25) --
	( 67.21, 67.18) --
	( 67.21, 67.11) --
	( 67.21, 67.04) --
	( 67.22, 66.97) --
	( 67.22, 66.90) --
	( 67.22, 66.83) --
	( 67.22, 66.76) --
	( 67.22, 66.69) --
	( 67.22, 66.62) --
	( 67.23, 66.55) --
	( 67.23, 66.48) --
	( 67.23, 66.41) --
	( 67.23, 66.34) --
	( 67.23, 66.27) --
	( 67.24, 66.21) --
	( 67.24, 66.14) --
	( 67.24, 66.07) --
	( 67.24, 66.00) --
	( 67.25, 65.93) --
	( 67.25, 65.86) --
	( 67.26, 65.79) --
	( 67.26, 65.72) --
	( 67.27, 65.65) --
	( 67.27, 65.58) --
	( 67.28, 65.51) --
	( 67.29, 65.44) --
	( 67.29, 65.37) --
	( 67.30, 65.30) --
	( 67.31, 65.23) --
	( 67.32, 65.16) --
	( 67.33, 65.09) --
	( 67.34, 65.02) --
	( 67.35, 64.95) --
	( 67.36, 64.89) --
	( 67.37, 64.82) --
	( 67.39, 64.75) --
	( 67.40, 64.68) --
	( 67.41, 64.61) --
	( 67.42, 64.54) --
	( 67.43, 64.47) --
	( 67.44, 64.40) --
	( 67.45, 64.33) --
	( 67.46, 64.26) --
	( 67.47, 64.19) --
	( 67.48, 64.12) --
	( 67.49, 64.05) --
	( 67.50, 63.98) --
	( 67.50, 63.91) --
	( 67.51, 63.84) --
	( 67.52, 63.77) --
	( 67.52, 63.70) --
	( 67.53, 63.63) --
	( 67.54, 63.57) --
	( 67.54, 63.50) --
	( 67.55, 63.43) --
	( 67.55, 63.36) --
	( 67.56, 63.29) --
	( 67.57, 63.22) --
	( 67.58, 63.15) --
	( 67.59, 63.08) --
	( 67.60, 63.01) --
	( 67.61, 62.94) --
	( 67.62, 62.87) --
	( 67.64, 62.80) --
	( 67.65, 62.73) --
	( 67.67, 62.66) --
	( 67.69, 62.59) --
	( 67.71, 62.52) --
	( 67.73, 62.45) --
	( 67.75, 62.38) --
	( 67.78, 62.31) --
	( 67.80, 62.25) --
	( 67.82, 62.18) --
	( 67.85, 62.11) --
	( 67.87, 62.04) --
	( 67.89, 61.97) --
	( 67.91, 61.90) --
	( 67.94, 61.83) --
	( 67.96, 61.76) --
	( 67.98, 61.69) --
	( 68.00, 61.62) --
	( 68.02, 61.55) --
	( 68.04, 61.48) --
	( 68.05, 61.41) --
	( 68.07, 61.34) --
	( 68.09, 61.27) --
	( 68.10, 61.20) --
	( 68.12, 61.13) --
	( 68.13, 61.06) --
	( 68.15, 61.00) --
	( 68.16, 60.93) --
	( 68.18, 60.86) --
	( 68.19, 60.79) --
	( 68.21, 60.72) --
	( 68.22, 60.65) --
	( 68.24, 60.58) --
	( 68.25, 60.51) --
	( 68.26, 60.44) --
	( 68.28, 60.37) --
	( 68.29, 60.30) --
	( 68.30, 60.23) --
	( 68.32, 60.16) --
	( 68.33, 60.09) --
	( 68.34, 60.02) --
	( 68.35, 59.95) --
	( 68.37, 59.88) --
	( 68.38, 59.81) --
	( 68.39, 59.74) --
	( 68.41, 59.68) --
	( 68.42, 59.61) --
	( 68.44, 59.54) --
	( 68.45, 59.47) --
	( 68.47, 59.40) --
	( 68.49, 59.33) --
	( 68.51, 59.26) --
	( 68.53, 59.19) --
	( 68.55, 59.12) --
	( 68.58, 59.05) --
	( 68.60, 58.98) --
	( 68.63, 58.91) --
	( 68.66, 58.84) --
	( 68.69, 58.77) --
	( 68.72, 58.70) --
	( 68.75, 58.63) --
	( 68.79, 58.56) --
	( 68.82, 58.49) --
	( 68.86, 58.42) --
	( 68.90, 58.36) --
	( 68.94, 58.29) --
	( 68.98, 58.22) --
	( 69.02, 58.15) --
	( 69.06, 58.08) --
	( 69.11, 58.01) --
	( 69.15, 57.94) --
	( 69.20, 57.87) --
	( 69.24, 57.80) --
	( 69.29, 57.73) --
	( 69.34, 57.66) --
	( 69.39, 57.59) --
	( 69.44, 57.52) --
	( 69.49, 57.45) --
	( 69.54, 57.38) --
	( 69.60, 57.31) --
	( 69.65, 57.24) --
	( 69.71, 57.17) --
	( 69.76, 57.10) --
	( 69.82, 57.04) --
	( 69.87, 56.97) --
	( 69.93, 56.90) --
	( 69.98, 56.83) --
	( 70.04, 56.76) --
	( 70.09, 56.69) --
	( 70.15, 56.62) --
	( 70.20, 56.55) --
	( 70.26, 56.48) --
	( 70.31, 56.41) --
	( 70.36, 56.34) --
	( 70.42, 56.27) --
	( 70.47, 56.20) --
	( 70.52, 56.13) --
	( 70.57, 56.06) --
	( 70.62, 55.99) --
	( 70.67, 55.92) --
	( 70.73, 55.85) --
	( 70.78, 55.78) --
	( 70.83, 55.72) --
	( 70.89, 55.65) --
	( 70.94, 55.58) --
	( 71.00, 55.51) --
	( 71.05, 55.44) --
	( 71.11, 55.37) --
	( 71.17, 55.30) --
	( 71.23, 55.23) --
	( 71.30, 55.16) --
	( 71.36, 55.09) --
	( 71.42, 55.02) --
	( 71.48, 54.95) --
	( 71.54, 54.88) --
	( 71.60, 54.81) --
	( 71.66, 54.74) --
	( 71.71, 54.67) --
	( 71.76, 54.60) --
	( 71.81, 54.53) --
	( 71.86, 54.46) --
	( 71.90, 54.40) --
	( 71.93, 54.33) --
	( 71.96, 54.26) --
	( 71.99, 54.19) --
	( 72.01, 54.12) --
	( 72.03, 54.05) --
	( 72.04, 53.98) --
	( 72.04, 53.91) --
	( 72.04, 53.84) --
	( 72.03, 53.77) --
	( 72.02, 53.70) --
	( 72.01, 53.63) --
	( 71.98, 53.56) --
	( 71.96, 53.49) --
	( 71.93, 53.42) --
	( 71.89, 53.35) --
	( 71.85, 53.28) --
	( 71.80, 53.21) --
	( 71.76, 53.14) --
	( 71.70, 53.08) --
	( 71.65, 53.01) --
	( 71.59, 52.94) --
	( 71.52, 52.87) --
	( 71.46, 52.80) --
	( 71.38, 52.73) --
	( 71.31, 52.66) --
	( 71.24, 52.59) --
	( 71.16, 52.52) --
	( 71.08, 52.45) --
	( 71.00, 52.38) --
	( 70.91, 52.31) --
	( 70.83, 52.24) --
	( 70.74, 52.17) --
	( 70.66, 52.10) --
	( 70.57, 52.03) --
	( 70.48, 51.96) --
	( 70.39, 51.89) --
	( 70.30, 51.83) --
	( 70.21, 51.76) --
	( 70.12, 51.69) --
	( 70.03, 51.62) --
	( 69.94, 51.55) --
	( 69.85, 51.48) --
	( 69.76, 51.41) --
	( 69.67, 51.34) --
	( 69.59, 51.27) --
	( 69.50, 51.20) --
	( 69.42, 51.13) --
	( 69.33, 51.06) --
	( 69.25, 50.99) --
	( 69.17, 50.92) --
	( 69.09, 50.85) --
	( 69.01, 50.78) --
	( 68.93, 50.71) --
	( 68.85, 50.64) --
	( 68.78, 50.57) --
	( 68.70, 50.51) --
	( 68.63, 50.44) --
	( 68.56, 50.37) --
	( 68.49, 50.30) --
	( 68.42, 50.23) --
	( 68.35, 50.16) --
	( 68.28, 50.09) --
	( 68.22, 50.02) --
	( 68.16, 49.95) --
	( 68.09, 49.88) --
	( 68.03, 49.81) --
	( 67.97, 49.74) --
	( 67.91, 49.67) --
	( 67.86, 49.60) --
	( 67.80, 49.53) --
	( 67.75, 49.46) --
	( 67.70, 49.39) --
	( 67.65, 49.32) --
	( 67.60, 49.25) --
	( 67.56, 49.19) --
	( 67.52, 49.12) --
	( 67.48, 49.05) --
	( 67.44, 48.98) --
	( 67.40, 48.91) --
	( 67.37, 48.84) --
	( 67.34, 48.77) --
	( 67.31, 48.70) --
	( 67.28, 48.63) --
	( 67.26, 48.56) --
	( 67.23, 48.49) --
	( 67.21, 48.42) --
	( 67.19, 48.35) --
	( 67.17, 48.28) --
	( 67.16, 48.21) --
	( 67.14, 48.14) --
	( 67.13, 48.07) --
	( 67.12, 48.00) --
	( 66.89, 48.00) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.95, 40.05) --
	( 76.94, 40.11) --
	( 76.93, 40.17) --
	( 76.92, 40.23) --
	( 76.91, 40.29) --
	( 76.90, 40.35) --
	( 76.89, 40.41) --
	( 76.88, 40.47) --
	( 76.87, 40.53) --
	( 76.86, 40.59) --
	( 76.85, 40.65) --
	( 76.84, 40.71) --
	( 76.82, 40.76) --
	( 76.81, 40.82) --
	( 76.79, 40.88) --
	( 76.78, 40.94) --
	( 76.76, 41.00) --
	( 76.74, 41.06) --
	( 76.72, 41.12) --
	( 76.69, 41.18) --
	( 76.67, 41.24) --
	( 76.64, 41.30) --
	( 76.61, 41.36) --
	( 76.58, 41.42) --
	( 76.54, 41.48) --
	( 76.50, 41.54) --
	( 76.46, 41.60) --
	( 76.42, 41.66) --
	( 76.37, 41.72) --
	( 76.32, 41.78) --
	( 76.27, 41.84) --
	( 76.22, 41.90) --
	( 76.17, 41.96) --
	( 76.11, 42.02) --
	( 76.05, 42.08) --
	( 75.99, 42.14) --
	( 75.92, 42.20) --
	( 75.86, 42.26) --
	( 75.79, 42.32) --
	( 75.72, 42.38) --
	( 75.65, 42.44) --
	( 75.58, 42.50) --
	( 75.50, 42.56) --
	( 75.43, 42.62) --
	( 75.35, 42.68) --
	( 75.28, 42.73) --
	( 75.20, 42.79) --
	( 75.12, 42.85) --
	( 75.04, 42.91) --
	( 74.96, 42.97) --
	( 74.88, 43.03) --
	( 74.80, 43.09) --
	( 74.71, 43.15) --
	( 74.63, 43.21) --
	( 74.54, 43.27) --
	( 74.46, 43.33) --
	( 74.37, 43.39) --
	( 74.29, 43.45) --
	( 74.20, 43.51) --
	( 74.11, 43.57) --
	( 74.02, 43.63) --
	( 73.93, 43.69) --
	( 73.85, 43.75) --
	( 73.76, 43.81) --
	( 73.67, 43.87) --
	( 73.59, 43.93) --
	( 73.50, 43.99) --
	( 73.42, 44.05) --
	( 73.34, 44.11) --
	( 73.26, 44.17) --
	( 73.18, 44.23) --
	( 73.10, 44.29) --
	( 73.03, 44.35) --
	( 72.96, 44.41) --
	( 72.89, 44.47) --
	( 72.82, 44.53) --
	( 72.75, 44.59) --
	( 72.69, 44.65) --
	( 72.63, 44.70) --
	( 72.58, 44.76) --
	( 72.52, 44.82) --
	( 72.47, 44.88) --
	( 72.42, 44.94) --
	( 72.38, 45.00) --
	( 72.34, 45.06) --
	( 72.30, 45.12) --
	( 72.26, 45.18) --
	( 72.23, 45.24) --
	( 72.20, 45.30) --
	( 72.17, 45.36) --
	( 72.15, 45.42) --
	( 72.13, 45.48) --
	( 72.11, 45.54) --
	( 72.09, 45.60) --
	( 72.08, 45.66) --
	( 72.07, 45.72) --
	( 72.07, 45.78) --
	( 72.07, 45.84) --
	( 72.07, 45.90) --
	( 72.07, 45.96) --
	( 72.08, 46.02) --
	( 72.09, 46.08) --
	( 72.11, 46.14) --
	( 72.12, 46.20) --
	( 72.14, 46.26) --
	( 72.16, 46.32) --
	( 72.19, 46.38) --
	( 72.21, 46.44) --
	( 72.24, 46.50) --
	( 72.27, 46.56) --
	( 72.31, 46.62) --
	( 72.34, 46.67) --
	( 72.38, 46.73) --
	( 72.41, 46.79) --
	( 72.45, 46.85) --
	( 72.49, 46.91) --
	( 72.53, 46.97) --
	( 72.57, 47.03) --
	( 72.61, 47.09) --
	( 72.65, 47.15) --
	( 72.69, 47.21) --
	( 72.74, 47.27) --
	( 72.78, 47.33) --
	( 72.82, 47.39) --
	( 72.87, 47.45) --
	( 72.91, 47.51) --
	( 72.96, 47.57) --
	( 73.00, 47.63) --
	( 73.05, 47.69) --
	( 73.10, 47.75) --
	( 73.14, 47.81) --
	( 73.19, 47.87) --
	( 73.24, 47.93) --
	( 73.29, 47.99) --
	( 73.34, 48.05) --
	( 73.39, 48.11) --
	( 73.44, 48.17) --
	( 73.48, 48.23) --
	( 73.53, 48.29) --
	( 73.58, 48.35) --
	( 73.63, 48.41) --
	( 73.68, 48.47) --
	( 73.73, 48.53) --
	( 73.77, 48.59) --
	( 73.82, 48.64) --
	( 73.87, 48.70) --
	( 73.91, 48.76) --
	( 73.96, 48.82) --
	( 74.00, 48.88) --
	( 74.05, 48.94) --
	( 74.09, 49.00) --
	( 74.13, 49.06) --
	( 74.18, 49.12) --
	( 74.22, 49.18) --
	( 74.26, 49.24) --
	( 74.30, 49.30) --
	( 74.34, 49.36) --
	( 74.39, 49.42) --
	( 74.43, 49.48) --
	( 74.47, 49.54) --
	( 74.51, 49.60) --
	( 74.55, 49.66) --
	( 74.60, 49.72) --
	( 74.64, 49.78) --
	( 74.68, 49.84) --
	( 74.72, 49.90) --
	( 74.77, 49.96) --
	( 74.81, 50.02) --
	( 74.85, 50.08) --
	( 74.90, 50.14) --
	( 74.94, 50.20) --
	( 74.98, 50.26) --
	( 75.02, 50.32) --
	( 75.06, 50.38) --
	( 75.10, 50.44) --
	( 75.14, 50.50) --
	( 75.18, 50.56) --
	( 75.22, 50.61) --
	( 75.26, 50.67) --
	( 75.30, 50.73) --
	( 75.34, 50.79) --
	( 75.37, 50.85) --
	( 75.41, 50.91) --
	( 75.44, 50.97) --
	( 75.47, 51.03) --
	( 75.51, 51.09) --
	( 75.54, 51.15) --
	( 75.57, 51.21) --
	( 75.60, 51.27) --
	( 75.62, 51.33) --
	( 75.65, 51.39) --
	( 75.68, 51.45) --
	( 75.70, 51.51) --
	( 75.72, 51.57) --
	( 75.75, 51.63) --
	( 75.77, 51.69) --
	( 75.79, 51.75) --
	( 75.81, 51.81) --
	( 75.82, 51.87) --
	( 75.84, 51.93) --
	( 75.86, 51.99) --
	( 75.87, 52.05) --
	( 75.89, 52.11) --
	( 75.90, 52.17) --
	( 75.91, 52.23) --
	( 75.92, 52.29) --
	( 75.93, 52.35) --
	( 75.94, 52.41) --
	( 75.95, 52.47) --
	( 75.96, 52.53) --
	( 75.97, 52.58) --
	( 75.98, 52.64) --
	( 75.98, 52.70) --
	( 75.99, 52.76) --
	( 76.00, 52.82) --
	( 76.00, 52.88) --
	( 76.01, 52.94) --
	( 76.02, 53.00) --
	( 76.03, 53.06) --
	( 76.04, 53.12) --
	( 76.04, 53.18) --
	( 76.05, 53.24) --
	( 76.06, 53.30) --
	( 76.07, 53.36) --
	( 76.09, 53.42) --
	( 76.10, 53.48) --
	( 76.11, 53.54) --
	( 76.12, 53.60) --
	( 76.14, 53.66) --
	( 76.15, 53.72) --
	( 76.17, 53.78) --
	( 76.18, 53.84) --
	( 76.20, 53.90) --
	( 76.21, 53.96) --
	( 76.23, 54.02) --
	( 76.25, 54.08) --
	( 76.27, 54.14) --
	( 76.28, 54.20) --
	( 76.30, 54.26) --
	( 76.32, 54.32) --
	( 76.34, 54.38) --
	( 76.35, 54.44) --
	( 76.37, 54.50) --
	( 76.39, 54.55) --
	( 76.40, 54.61) --
	( 76.42, 54.67) --
	( 76.44, 54.73) --
	( 76.45, 54.79) --
	( 76.47, 54.85) --
	( 76.48, 54.91) --
	( 76.49, 54.97) --
	( 76.50, 55.03) --
	( 76.52, 55.09) --
	( 76.53, 55.15) --
	( 76.54, 55.21) --
	( 76.55, 55.27) --
	( 76.55, 55.33) --
	( 76.56, 55.39) --
	( 76.57, 55.45) --
	( 76.58, 55.51) --
	( 76.58, 55.57) --
	( 76.59, 55.63) --
	( 76.59, 55.69) --
	( 76.60, 55.75) --
	( 76.60, 55.81) --
	( 76.61, 55.87) --
	( 76.61, 55.93) --
	( 76.62, 55.99) --
	( 76.62, 56.05) --
	( 76.62, 56.11) --
	( 76.62, 56.17) --
	( 76.63, 56.23) --
	( 76.63, 56.29) --
	( 76.63, 56.35) --
	( 76.64, 56.41) --
	( 76.64, 56.47) --
	( 76.64, 56.52) --
	( 76.65, 56.58) --
	( 76.65, 56.64) --
	( 76.65, 56.70) --
	( 76.66, 56.76) --
	( 76.66, 56.82) --
	( 76.66, 56.88) --
	( 76.67, 56.94) --
	( 76.67, 57.00) --
	( 76.68, 57.06) --
	( 76.68, 57.12) --
	( 76.69, 57.18) --
	( 76.69, 57.24) --
	( 76.70, 57.30) --
	( 76.70, 57.36) --
	( 76.71, 57.42) --
	( 76.71, 57.48) --
	( 76.72, 57.54) --
	( 76.72, 57.60) --
	( 76.73, 57.66) --
	( 76.73, 57.72) --
	( 76.74, 57.78) --
	( 76.74, 57.84) --
	( 76.74, 57.90) --
	( 76.75, 57.96) --
	( 76.75, 58.02) --
	( 76.76, 58.08) --
	( 76.76, 58.14) --
	( 76.76, 58.20) --
	( 76.76, 58.26) --
	( 76.77, 58.32) --
	( 76.77, 58.38) --
	( 76.77, 58.44) --
	( 76.78, 58.49) --
	( 76.78, 58.55) --
	( 76.78, 58.61) --
	( 76.78, 58.67) --
	( 76.79, 58.73) --
	( 76.79, 58.79) --
	( 76.79, 58.85) --
	( 76.80, 58.91) --
	( 76.80, 58.97) --
	( 76.80, 59.03) --
	( 76.81, 59.09) --
	( 76.81, 59.15) --
	( 76.81, 59.21) --
	( 76.82, 59.27) --
	( 76.82, 59.33) --
	( 76.83, 59.39) --
	( 76.83, 59.45) --
	( 76.84, 59.51) --
	( 76.84, 59.57) --
	( 76.85, 59.63) --
	( 76.85, 59.69) --
	( 76.85, 59.75) --
	( 76.86, 59.81) --
	( 76.86, 59.87) --
	( 76.87, 59.93) --
	( 76.87, 59.99) --
	( 76.87, 60.05) --
	( 76.88, 60.11) --
	( 76.88, 60.17) --
	( 76.88, 60.23) --
	( 76.88, 60.29) --
	( 76.88, 60.35) --
	( 76.88, 60.41) --
	( 76.89, 60.46) --
	( 76.89, 60.52) --
	( 76.89, 60.58) --
	( 76.89, 60.64) --
	( 76.89, 60.70) --
	( 76.89, 60.76) --
	( 76.88, 60.82) --
	( 76.88, 60.88) --
	( 76.88, 60.94) --
	( 76.88, 61.00) --
	( 76.88, 61.06) --
	( 76.88, 61.12) --
	( 76.88, 61.18) --
	( 76.88, 61.24) --
	( 76.88, 61.30) --
	( 76.87, 61.36) --
	( 76.87, 61.42) --
	( 76.87, 61.48) --
	( 76.87, 61.54) --
	( 76.88, 61.60) --
	( 76.88, 61.66) --
	( 76.88, 61.72) --
	( 76.88, 61.78) --
	( 76.88, 61.84) --
	( 76.88, 61.90) --
	( 76.89, 61.96) --
	( 76.89, 62.02) --
	( 76.89, 62.08) --
	( 76.90, 62.14) --
	( 76.90, 62.20) --
	( 76.91, 62.26) --
	( 76.91, 62.32) --
	( 76.92, 62.38) --
	( 76.92, 62.43) --
	( 76.92, 62.49) --
	( 76.93, 62.55) --
	( 76.93, 62.61) --
	( 76.94, 62.67) --
	( 76.94, 62.73) --
	( 76.94, 62.79) --
	( 76.95, 62.85) --
	( 76.95, 62.91) --
	( 76.95, 62.97) --
	( 76.96, 63.03) --
	( 76.96, 63.09) --
	( 76.96, 63.15) --
	( 76.96, 63.21) --
	( 76.96, 63.27) --
	( 76.97, 63.33) --
	( 76.97, 63.39) --
	( 76.97, 63.45) --
	( 76.97, 63.51) --
	( 76.97, 63.57) --
	( 76.97, 63.63) --
	( 76.97, 63.69) --
	( 76.97, 63.75) --
	( 76.97, 63.81) --
	( 76.97, 63.87) --
	( 76.97, 63.93) --
	( 76.97, 63.99) --
	( 76.97, 64.05) --
	( 76.97, 64.11) --
	( 76.97, 64.17) --
	( 76.97, 64.23) --
	( 76.97, 64.29) --
	( 76.97, 64.35) --
	( 76.97, 64.40) --
	( 76.97, 64.46) --
	( 76.97, 64.52) --
	( 76.97, 64.58) --
	( 76.98, 64.64) --
	( 76.98, 64.70) --
	( 76.98, 64.76) --
	( 76.98, 64.82) --
	( 76.98, 64.88) --
	( 76.99, 64.94) --
	( 76.99, 65.00) --
	( 76.99, 65.06) --
	( 76.99, 65.12) --
	( 77.00, 65.18) --
	( 77.00, 65.24) --
	( 77.00, 65.30) --
	( 77.01, 65.36) --
	( 77.01, 65.42) --
	( 77.01, 65.48) --
	( 77.02, 65.54) --
	( 77.02, 65.60) --
	( 77.02, 65.66) --
	( 77.03, 65.72) --
	( 77.03, 65.78) --
	( 77.03, 65.84) --
	( 77.03, 65.90) --
	( 77.03, 65.96) --
	( 77.04, 66.02) --
	( 77.04, 66.08) --
	( 77.04, 66.14) --
	( 77.04, 66.20) --
	( 77.04, 66.26) --
	( 77.04, 66.32) --
	( 77.04, 66.37) --
	( 77.04, 66.43) --
	( 77.04, 66.49) --
	( 77.04, 66.55) --
	( 77.05, 66.61) --
	( 77.05, 66.67) --
	( 77.05, 66.73) --
	( 77.05, 66.79) --
	( 77.05, 66.85) --
	( 77.05, 66.91) --
	( 77.05, 66.97) --
	( 77.05, 67.03) --
	( 77.05, 67.09) --
	( 77.05, 67.15) --
	( 77.05, 67.21) --
	( 77.05, 67.27) --
	( 77.05, 67.33) --
	( 77.05, 67.39) --
	( 77.05, 67.45) --
	( 77.05, 67.51) --
	( 77.05, 67.57) --
	( 77.05, 67.63) --
	( 77.05, 67.69) --
	( 77.05, 67.75) --
	( 77.05, 67.81) --
	( 77.05, 67.87) --
	( 77.05, 67.93) --
	( 77.05, 67.99) --
	( 77.05, 68.05) --
	( 77.06, 68.11) --
	( 77.06, 68.17) --
	( 77.06, 68.23) --
	( 77.06, 68.29) --
	( 77.06, 68.35) --
	( 77.06, 68.40) --
	( 77.06, 68.46) --
	( 77.06, 68.52) --
	( 77.06, 68.58) --
	( 77.06, 68.64) --
	( 77.07, 68.70) --
	( 77.07, 68.76) --
	( 77.07, 68.82) --
	( 77.07, 68.88) --
	( 77.07, 68.94) --
	( 77.07, 69.00) --
	( 77.07, 69.06) --
	( 77.07, 69.12) --
	( 77.07, 69.18) --
	( 77.07, 69.24) --
	( 77.07, 69.30) --
	( 77.07, 69.36) --
	( 77.07, 69.42) --
	( 77.07, 69.48) --
	( 77.07, 69.54) --
	( 77.07, 69.60) --
	( 77.07, 69.66) --
	( 77.06, 69.72) --
	( 77.06, 69.78) --
	( 77.06, 69.84) --
	( 77.06, 69.90) --
	( 77.06, 69.96) --
	( 77.06, 70.02) --
	( 77.06, 70.08) --
	( 77.06, 70.14) --
	( 77.06, 70.20) --
	( 77.06, 70.26) --
	( 77.06, 70.32) --
	( 77.06, 70.37) --
	( 77.06, 70.43) --
	( 77.06, 70.49) --
	( 77.06, 70.55) --
	( 77.10, 70.55) --
	( 77.10, 70.49) --
	( 77.10, 70.43) --
	( 77.10, 70.37) --
	( 77.10, 70.32) --
	( 77.09, 70.26) --
	( 77.09, 70.20) --
	( 77.09, 70.14) --
	( 77.09, 70.08) --
	( 77.09, 70.02) --
	( 77.09, 69.96) --
	( 77.09, 69.90) --
	( 77.09, 69.84) --
	( 77.09, 69.78) --
	( 77.09, 69.72) --
	( 77.09, 69.66) --
	( 77.09, 69.60) --
	( 77.09, 69.54) --
	( 77.09, 69.48) --
	( 77.09, 69.42) --
	( 77.08, 69.36) --
	( 77.08, 69.30) --
	( 77.08, 69.24) --
	( 77.08, 69.18) --
	( 77.08, 69.12) --
	( 77.08, 69.06) --
	( 77.08, 69.00) --
	( 77.08, 68.94) --
	( 77.09, 68.88) --
	( 77.09, 68.82) --
	( 77.09, 68.76) --
	( 77.09, 68.70) --
	( 77.09, 68.64) --
	( 77.09, 68.58) --
	( 77.09, 68.52) --
	( 77.09, 68.46) --
	( 77.09, 68.40) --
	( 77.09, 68.35) --
	( 77.09, 68.29) --
	( 77.09, 68.23) --
	( 77.10, 68.17) --
	( 77.10, 68.11) --
	( 77.10, 68.05) --
	( 77.10, 67.99) --
	( 77.10, 67.93) --
	( 77.10, 67.87) --
	( 77.10, 67.81) --
	( 77.10, 67.75) --
	( 77.10, 67.69) --
	( 77.10, 67.63) --
	( 77.10, 67.57) --
	( 77.10, 67.51) --
	( 77.10, 67.45) --
	( 77.10, 67.39) --
	( 77.10, 67.33) --
	( 77.10, 67.27) --
	( 77.10, 67.21) --
	( 77.10, 67.15) --
	( 77.11, 67.09) --
	( 77.11, 67.03) --
	( 77.11, 66.97) --
	( 77.11, 66.91) --
	( 77.11, 66.85) --
	( 77.11, 66.79) --
	( 77.11, 66.73) --
	( 77.11, 66.67) --
	( 77.11, 66.61) --
	( 77.11, 66.55) --
	( 77.11, 66.49) --
	( 77.11, 66.43) --
	( 77.11, 66.37) --
	( 77.11, 66.32) --
	( 77.11, 66.26) --
	( 77.11, 66.20) --
	( 77.11, 66.14) --
	( 77.11, 66.08) --
	( 77.12, 66.02) --
	( 77.12, 65.96) --
	( 77.12, 65.90) --
	( 77.12, 65.84) --
	( 77.12, 65.78) --
	( 77.13, 65.72) --
	( 77.13, 65.66) --
	( 77.13, 65.60) --
	( 77.14, 65.54) --
	( 77.14, 65.48) --
	( 77.14, 65.42) --
	( 77.14, 65.36) --
	( 77.15, 65.30) --
	( 77.15, 65.24) --
	( 77.15, 65.18) --
	( 77.16, 65.12) --
	( 77.16, 65.06) --
	( 77.16, 65.00) --
	( 77.17, 64.94) --
	( 77.17, 64.88) --
	( 77.17, 64.82) --
	( 77.17, 64.76) --
	( 77.17, 64.70) --
	( 77.18, 64.64) --
	( 77.18, 64.58) --
	( 77.18, 64.52) --
	( 77.18, 64.46) --
	( 77.18, 64.40) --
	( 77.18, 64.35) --
	( 77.18, 64.29) --
	( 77.18, 64.23) --
	( 77.18, 64.17) --
	( 77.18, 64.11) --
	( 77.18, 64.05) --
	( 77.18, 63.99) --
	( 77.18, 63.93) --
	( 77.18, 63.87) --
	( 77.18, 63.81) --
	( 77.18, 63.75) --
	( 77.18, 63.69) --
	( 77.18, 63.63) --
	( 77.18, 63.57) --
	( 77.18, 63.51) --
	( 77.18, 63.45) --
	( 77.18, 63.39) --
	( 77.19, 63.33) --
	( 77.19, 63.27) --
	( 77.19, 63.21) --
	( 77.19, 63.15) --
	( 77.19, 63.09) --
	( 77.20, 63.03) --
	( 77.20, 62.97) --
	( 77.20, 62.91) --
	( 77.20, 62.85) --
	( 77.21, 62.79) --
	( 77.21, 62.73) --
	( 77.22, 62.67) --
	( 77.22, 62.61) --
	( 77.22, 62.55) --
	( 77.23, 62.49) --
	( 77.23, 62.43) --
	( 77.24, 62.38) --
	( 77.24, 62.32) --
	( 77.25, 62.26) --
	( 77.25, 62.20) --
	( 77.25, 62.14) --
	( 77.26, 62.08) --
	( 77.26, 62.02) --
	( 77.26, 61.96) --
	( 77.27, 61.90) --
	( 77.27, 61.84) --
	( 77.27, 61.78) --
	( 77.27, 61.72) --
	( 77.28, 61.66) --
	( 77.28, 61.60) --
	( 77.28, 61.54) --
	( 77.28, 61.48) --
	( 77.28, 61.42) --
	( 77.28, 61.36) --
	( 77.28, 61.30) --
	( 77.28, 61.24) --
	( 77.28, 61.18) --
	( 77.27, 61.12) --
	( 77.27, 61.06) --
	( 77.27, 61.00) --
	( 77.27, 60.94) --
	( 77.27, 60.88) --
	( 77.27, 60.82) --
	( 77.27, 60.76) --
	( 77.27, 60.70) --
	( 77.27, 60.64) --
	( 77.27, 60.58) --
	( 77.27, 60.52) --
	( 77.27, 60.46) --
	( 77.27, 60.41) --
	( 77.27, 60.35) --
	( 77.27, 60.29) --
	( 77.27, 60.23) --
	( 77.27, 60.17) --
	( 77.28, 60.11) --
	( 77.28, 60.05) --
	( 77.28, 59.99) --
	( 77.29, 59.93) --
	( 77.29, 59.87) --
	( 77.29, 59.81) --
	( 77.30, 59.75) --
	( 77.30, 59.69) --
	( 77.31, 59.63) --
	( 77.31, 59.57) --
	( 77.32, 59.51) --
	( 77.32, 59.45) --
	( 77.32, 59.39) --
	( 77.33, 59.33) --
	( 77.33, 59.27) --
	( 77.34, 59.21) --
	( 77.34, 59.15) --
	( 77.35, 59.09) --
	( 77.35, 59.03) --
	( 77.35, 58.97) --
	( 77.36, 58.91) --
	( 77.36, 58.85) --
	( 77.36, 58.79) --
	( 77.37, 58.73) --
	( 77.37, 58.67) --
	( 77.37, 58.61) --
	( 77.37, 58.55) --
	( 77.38, 58.49) --
	( 77.38, 58.44) --
	( 77.38, 58.38) --
	( 77.38, 58.32) --
	( 77.39, 58.26) --
	( 77.39, 58.20) --
	( 77.39, 58.14) --
	( 77.40, 58.08) --
	( 77.40, 58.02) --
	( 77.40, 57.96) --
	( 77.41, 57.90) --
	( 77.41, 57.84) --
	( 77.42, 57.78) --
	( 77.42, 57.72) --
	( 77.43, 57.66) --
	( 77.43, 57.60) --
	( 77.44, 57.54) --
	( 77.44, 57.48) --
	( 77.45, 57.42) --
	( 77.45, 57.36) --
	( 77.46, 57.30) --
	( 77.46, 57.24) --
	( 77.47, 57.18) --
	( 77.47, 57.12) --
	( 77.48, 57.06) --
	( 77.48, 57.00) --
	( 77.48, 56.94) --
	( 77.49, 56.88) --
	( 77.49, 56.82) --
	( 77.50, 56.76) --
	( 77.50, 56.70) --
	( 77.50, 56.64) --
	( 77.51, 56.58) --
	( 77.51, 56.52) --
	( 77.51, 56.47) --
	( 77.52, 56.41) --
	( 77.52, 56.35) --
	( 77.52, 56.29) --
	( 77.52, 56.23) --
	( 77.53, 56.17) --
	( 77.53, 56.11) --
	( 77.53, 56.05) --
	( 77.54, 55.99) --
	( 77.54, 55.93) --
	( 77.54, 55.87) --
	( 77.55, 55.81) --
	( 77.55, 55.75) --
	( 77.56, 55.69) --
	( 77.56, 55.63) --
	( 77.57, 55.57) --
	( 77.58, 55.51) --
	( 77.58, 55.45) --
	( 77.59, 55.39) --
	( 77.60, 55.33) --
	( 77.61, 55.27) --
	( 77.62, 55.21) --
	( 77.63, 55.15) --
	( 77.64, 55.09) --
	( 77.65, 55.03) --
	( 77.66, 54.97) --
	( 77.67, 54.91) --
	( 77.69, 54.85) --
	( 77.70, 54.79) --
	( 77.72, 54.73) --
	( 77.73, 54.67) --
	( 77.75, 54.61) --
	( 77.76, 54.55) --
	( 77.78, 54.50) --
	( 77.80, 54.44) --
	( 77.82, 54.38) --
	( 77.83, 54.32) --
	( 77.85, 54.26) --
	( 77.87, 54.20) --
	( 77.89, 54.14) --
	( 77.90, 54.08) --
	( 77.92, 54.02) --
	( 77.94, 53.96) --
	( 77.95, 53.90) --
	( 77.97, 53.84) --
	( 77.99, 53.78) --
	( 78.00, 53.72) --
	( 78.02, 53.66) --
	( 78.03, 53.60) --
	( 78.04, 53.54) --
	( 78.05, 53.48) --
	( 78.07, 53.42) --
	( 78.08, 53.36) --
	( 78.09, 53.30) --
	( 78.10, 53.24) --
	( 78.11, 53.18) --
	( 78.12, 53.12) --
	( 78.12, 53.06) --
	( 78.13, 53.00) --
	( 78.14, 52.94) --
	( 78.15, 52.88) --
	( 78.16, 52.82) --
	( 78.16, 52.76) --
	( 78.17, 52.70) --
	( 78.18, 52.64) --
	( 78.19, 52.58) --
	( 78.19, 52.53) --
	( 78.20, 52.47) --
	( 78.21, 52.41) --
	( 78.22, 52.35) --
	( 78.23, 52.29) --
	( 78.24, 52.23) --
	( 78.25, 52.17) --
	( 78.27, 52.11) --
	( 78.28, 52.05) --
	( 78.30, 51.99) --
	( 78.31, 51.93) --
	( 78.33, 51.87) --
	( 78.35, 51.81) --
	( 78.36, 51.75) --
	( 78.38, 51.69) --
	( 78.41, 51.63) --
	( 78.43, 51.57) --
	( 78.45, 51.51) --
	( 78.48, 51.45) --
	( 78.50, 51.39) --
	( 78.53, 51.33) --
	( 78.56, 51.27) --
	( 78.58, 51.21) --
	( 78.61, 51.15) --
	( 78.65, 51.09) --
	( 78.68, 51.03) --
	( 78.71, 50.97) --
	( 78.75, 50.91) --
	( 78.78, 50.85) --
	( 78.82, 50.79) --
	( 78.85, 50.73) --
	( 78.89, 50.67) --
	( 78.93, 50.61) --
	( 78.97, 50.56) --
	( 79.01, 50.50) --
	( 79.05, 50.44) --
	( 79.09, 50.38) --
	( 79.13, 50.32) --
	( 79.17, 50.26) --
	( 79.21, 50.20) --
	( 79.26, 50.14) --
	( 79.30, 50.08) --
	( 79.34, 50.02) --
	( 79.38, 49.96) --
	( 79.43, 49.90) --
	( 79.47, 49.84) --
	( 79.51, 49.78) --
	( 79.56, 49.72) --
	( 79.60, 49.66) --
	( 79.64, 49.60) --
	( 79.68, 49.54) --
	( 79.72, 49.48) --
	( 79.77, 49.42) --
	( 79.81, 49.36) --
	( 79.85, 49.30) --
	( 79.89, 49.24) --
	( 79.93, 49.18) --
	( 79.98, 49.12) --
	( 80.02, 49.06) --
	( 80.06, 49.00) --
	( 80.11, 48.94) --
	( 80.15, 48.88) --
	( 80.20, 48.82) --
	( 80.24, 48.76) --
	( 80.29, 48.70) --
	( 80.33, 48.64) --
	( 80.38, 48.59) --
	( 80.43, 48.53) --
	( 80.47, 48.47) --
	( 80.52, 48.41) --
	( 80.57, 48.35) --
	( 80.62, 48.29) --
	( 80.67, 48.23) --
	( 80.72, 48.17) --
	( 80.77, 48.11) --
	( 80.81, 48.05) --
	( 80.86, 47.99) --
	( 80.91, 47.93) --
	( 80.96, 47.87) --
	( 81.01, 47.81) --
	( 81.06, 47.75) --
	( 81.10, 47.69) --
	( 81.15, 47.63) --
	( 81.19, 47.57) --
	( 81.24, 47.51) --
	( 81.29, 47.45) --
	( 81.33, 47.39) --
	( 81.37, 47.33) --
	( 81.42, 47.27) --
	( 81.46, 47.21) --
	( 81.50, 47.15) --
	( 81.54, 47.09) --
	( 81.58, 47.03) --
	( 81.62, 46.97) --
	( 81.66, 46.91) --
	( 81.70, 46.85) --
	( 81.74, 46.79) --
	( 81.78, 46.73) --
	( 81.81, 46.67) --
	( 81.85, 46.62) --
	( 81.88, 46.56) --
	( 81.91, 46.50) --
	( 81.94, 46.44) --
	( 81.96, 46.38) --
	( 81.99, 46.32) --
	( 82.01, 46.26) --
	( 82.03, 46.20) --
	( 82.05, 46.14) --
	( 82.06, 46.08) --
	( 82.07, 46.02) --
	( 82.08, 45.96) --
	( 82.08, 45.90) --
	( 82.09, 45.84) --
	( 82.08, 45.78) --
	( 82.08, 45.72) --
	( 82.07, 45.66) --
	( 82.06, 45.60) --
	( 82.04, 45.54) --
	( 82.03, 45.48) --
	( 82.00, 45.42) --
	( 81.98, 45.36) --
	( 81.95, 45.30) --
	( 81.92, 45.24) --
	( 81.89, 45.18) --
	( 81.85, 45.12) --
	( 81.81, 45.06) --
	( 81.77, 45.00) --
	( 81.73, 44.94) --
	( 81.68, 44.88) --
	( 81.63, 44.82) --
	( 81.58, 44.76) --
	( 81.52, 44.70) --
	( 81.46, 44.65) --
	( 81.40, 44.59) --
	( 81.33, 44.53) --
	( 81.27, 44.47) --
	( 81.20, 44.41) --
	( 81.12, 44.35) --
	( 81.05, 44.29) --
	( 80.97, 44.23) --
	( 80.89, 44.17) --
	( 80.81, 44.11) --
	( 80.73, 44.05) --
	( 80.65, 43.99) --
	( 80.56, 43.93) --
	( 80.48, 43.87) --
	( 80.39, 43.81) --
	( 80.31, 43.75) --
	( 80.22, 43.69) --
	( 80.13, 43.63) --
	( 80.04, 43.57) --
	( 79.95, 43.51) --
	( 79.87, 43.45) --
	( 79.78, 43.39) --
	( 79.69, 43.33) --
	( 79.61, 43.27) --
	( 79.52, 43.21) --
	( 79.44, 43.15) --
	( 79.36, 43.09) --
	( 79.27, 43.03) --
	( 79.19, 42.97) --
	( 79.11, 42.91) --
	( 79.03, 42.85) --
	( 78.95, 42.79) --
	( 78.88, 42.73) --
	( 78.80, 42.68) --
	( 78.72, 42.62) --
	( 78.65, 42.56) --
	( 78.58, 42.50) --
	( 78.50, 42.44) --
	( 78.43, 42.38) --
	( 78.36, 42.32) --
	( 78.30, 42.26) --
	( 78.23, 42.20) --
	( 78.17, 42.14) --
	( 78.10, 42.08) --
	( 78.04, 42.02) --
	( 77.99, 41.96) --
	( 77.93, 41.90) --
	( 77.88, 41.84) --
	( 77.83, 41.78) --
	( 77.78, 41.72) --
	( 77.73, 41.66) --
	( 77.69, 41.60) --
	( 77.65, 41.54) --
	( 77.61, 41.48) --
	( 77.58, 41.42) --
	( 77.54, 41.36) --
	( 77.51, 41.30) --
	( 77.49, 41.24) --
	( 77.46, 41.18) --
	( 77.44, 41.12) --
	( 77.41, 41.06) --
	( 77.39, 41.00) --
	( 77.38, 40.94) --
	( 77.36, 40.88) --
	( 77.34, 40.82) --
	( 77.33, 40.76) --
	( 77.31, 40.71) --
	( 77.30, 40.65) --
	( 77.29, 40.59) --
	( 77.28, 40.53) --
	( 77.27, 40.47) --
	( 77.26, 40.41) --
	( 77.25, 40.35) --
	( 77.24, 40.29) --
	( 77.23, 40.23) --
	( 77.22, 40.17) --
	( 77.21, 40.11) --
	( 77.20, 40.05) --
	( 76.95, 40.05) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.47, 56.10) --
	( 90.46, 56.16) --
	( 90.46, 56.23) --
	( 90.46, 56.29) --
	( 90.46, 56.36) --
	( 90.45, 56.42) --
	( 90.45, 56.49) --
	( 90.45, 56.55) --
	( 90.44, 56.61) --
	( 90.44, 56.68) --
	( 90.44, 56.74) --
	( 90.43, 56.81) --
	( 90.43, 56.87) --
	( 90.43, 56.94) --
	( 90.42, 57.00) --
	( 90.42, 57.07) --
	( 90.41, 57.13) --
	( 90.41, 57.20) --
	( 90.40, 57.26) --
	( 90.40, 57.32) --
	( 90.39, 57.39) --
	( 90.38, 57.45) --
	( 90.38, 57.52) --
	( 90.37, 57.58) --
	( 90.36, 57.65) --
	( 90.36, 57.71) --
	( 90.35, 57.78) --
	( 90.34, 57.84) --
	( 90.33, 57.90) --
	( 90.32, 57.97) --
	( 90.31, 58.03) --
	( 90.30, 58.10) --
	( 90.28, 58.16) --
	( 90.27, 58.23) --
	( 90.26, 58.29) --
	( 90.24, 58.36) --
	( 90.23, 58.42) --
	( 90.21, 58.49) --
	( 90.19, 58.55) --
	( 90.18, 58.61) --
	( 90.16, 58.68) --
	( 90.14, 58.74) --
	( 90.12, 58.81) --
	( 90.10, 58.87) --
	( 90.08, 58.94) --
	( 90.05, 59.00) --
	( 90.03, 59.07) --
	( 90.00, 59.13) --
	( 89.98, 59.19) --
	( 89.95, 59.26) --
	( 89.92, 59.32) --
	( 89.90, 59.39) --
	( 89.87, 59.45) --
	( 89.84, 59.52) --
	( 89.81, 59.58) --
	( 89.77, 59.65) --
	( 89.74, 59.71) --
	( 89.71, 59.78) --
	( 89.68, 59.84) --
	( 89.64, 59.90) --
	( 89.61, 59.97) --
	( 89.57, 60.03) --
	( 89.53, 60.10) --
	( 89.50, 60.16) --
	( 89.46, 60.23) --
	( 89.42, 60.29) --
	( 89.38, 60.36) --
	( 89.34, 60.42) --
	( 89.30, 60.48) --
	( 89.26, 60.55) --
	( 89.22, 60.61) --
	( 89.18, 60.68) --
	( 89.13, 60.74) --
	( 89.09, 60.81) --
	( 89.05, 60.87) --
	( 89.00, 60.94) --
	( 88.96, 61.00) --
	( 88.92, 61.06) --
	( 88.87, 61.13) --
	( 88.83, 61.19) --
	( 88.78, 61.26) --
	( 88.74, 61.32) --
	( 88.70, 61.39) --
	( 88.65, 61.45) --
	( 88.61, 61.52) --
	( 88.56, 61.58) --
	( 88.52, 61.65) --
	( 88.47, 61.71) --
	( 88.43, 61.77) --
	( 88.39, 61.84) --
	( 88.34, 61.90) --
	( 88.30, 61.97) --
	( 88.26, 62.03) --
	( 88.22, 62.10) --
	( 88.17, 62.16) --
	( 88.13, 62.23) --
	( 88.09, 62.29) --
	( 88.05, 62.35) --
	( 88.02, 62.42) --
	( 87.98, 62.48) --
	( 87.94, 62.55) --
	( 87.90, 62.61) --
	( 87.87, 62.68) --
	( 87.83, 62.74) --
	( 87.80, 62.81) --
	( 87.77, 62.87) --
	( 87.73, 62.94) --
	( 87.70, 63.00) --
	( 87.67, 63.06) --
	( 87.64, 63.13) --
	( 87.61, 63.19) --
	( 87.59, 63.26) --
	( 87.56, 63.32) --
	( 87.53, 63.39) --
	( 87.51, 63.45) --
	( 87.48, 63.52) --
	( 87.46, 63.58) --
	( 87.44, 63.64) --
	( 87.41, 63.71) --
	( 87.39, 63.77) --
	( 87.37, 63.84) --
	( 87.35, 63.90) --
	( 87.33, 63.97) --
	( 87.31, 64.03) --
	( 87.30, 64.10) --
	( 87.28, 64.16) --
	( 87.26, 64.23) --
	( 87.25, 64.29) --
	( 87.24, 64.35) --
	( 87.22, 64.42) --
	( 87.21, 64.48) --
	( 87.20, 64.55) --
	( 87.19, 64.61) --
	( 87.18, 64.68) --
	( 87.17, 64.74) --
	( 87.17, 64.81) --
	( 87.16, 64.87) --
	( 87.16, 64.93) --
	( 87.15, 65.00) --
	( 87.15, 65.06) --
	( 87.15, 65.13) --
	( 87.15, 65.19) --
	( 87.16, 65.26) --
	( 87.16, 65.32) --
	( 87.16, 65.39) --
	( 87.17, 65.45) --
	( 87.18, 65.52) --
	( 87.18, 65.58) --
	( 87.19, 65.64) --
	( 87.20, 65.71) --
	( 87.22, 65.77) --
	( 87.23, 65.84) --
	( 87.24, 65.90) --
	( 87.26, 65.97) --
	( 87.28, 66.03) --
	( 87.29, 66.10) --
	( 87.31, 66.16) --
	( 87.33, 66.22) --
	( 87.35, 66.29) --
	( 87.37, 66.35) --
	( 87.39, 66.42) --
	( 87.41, 66.48) --
	( 87.44, 66.55) --
	( 87.46, 66.61) --
	( 87.48, 66.68) --
	( 87.51, 66.74) --
	( 87.53, 66.80) --
	( 87.56, 66.87) --
	( 87.58, 66.93) --
	( 87.61, 67.00) --
	( 87.63, 67.06) --
	( 87.66, 67.13) --
	( 87.68, 67.19) --
	( 87.71, 67.26) --
	( 87.73, 67.32) --
	( 87.76, 67.39) --
	( 87.78, 67.45) --
	( 87.81, 67.51) --
	( 87.83, 67.58) --
	( 87.86, 67.64) --
	( 87.88, 67.71) --
	( 87.90, 67.77) --
	( 87.93, 67.84) --
	( 87.95, 67.90) --
	( 87.97, 67.97) --
	( 88.00, 68.03) --
	( 88.02, 68.09) --
	( 88.04, 68.16) --
	( 88.06, 68.22) --
	( 88.08, 68.29) --
	( 88.10, 68.35) --
	( 88.12, 68.42) --
	( 88.14, 68.48) --
	( 88.16, 68.55) --
	( 88.17, 68.61) --
	( 88.19, 68.68) --
	( 88.21, 68.74) --
	( 88.23, 68.80) --
	( 88.24, 68.87) --
	( 88.26, 68.93) --
	( 88.28, 69.00) --
	( 88.30, 69.06) --
	( 88.31, 69.13) --
	( 88.33, 69.19) --
	( 88.35, 69.26) --
	( 88.37, 69.32) --
	( 88.38, 69.38) --
	( 88.40, 69.45) --
	( 88.42, 69.51) --
	( 88.44, 69.58) --
	( 88.45, 69.64) --
	( 88.47, 69.71) --
	( 88.49, 69.77) --
	( 88.51, 69.84) --
	( 88.53, 69.90) --
	( 88.55, 69.97) --
	( 88.57, 70.03) --
	( 88.58, 70.09) --
	( 88.60, 70.16) --
	( 88.62, 70.22) --
	( 88.64, 70.29) --
	( 88.66, 70.35) --
	( 88.68, 70.42) --
	( 88.70, 70.48) --
	( 88.72, 70.55) --
	( 88.73, 70.61) --
	( 88.75, 70.67) --
	( 88.77, 70.74) --
	( 88.79, 70.80) --
	( 88.80, 70.87) --
	( 88.82, 70.93) --
	( 88.84, 71.00) --
	( 88.85, 71.06) --
	( 88.87, 71.13) --
	( 88.88, 71.19) --
	( 88.90, 71.26) --
	( 88.91, 71.32) --
	( 88.92, 71.38) --
	( 88.94, 71.45) --
	( 88.95, 71.51) --
	( 88.96, 71.58) --
	( 88.97, 71.64) --
	( 88.98, 71.71) --
	( 89.00, 71.77) --
	( 89.01, 71.84) --
	( 89.02, 71.90) --
	( 89.03, 71.96) --
	( 89.04, 72.03) --
	( 89.04, 72.09) --
	( 89.05, 72.16) --
	( 89.06, 72.22) --
	( 89.07, 72.29) --
	( 89.08, 72.35) --
	( 89.09, 72.42) --
	( 89.09, 72.48) --
	( 89.10, 72.54) --
	( 89.11, 72.61) --
	( 89.12, 72.67) --
	( 89.12, 72.74) --
	( 89.13, 72.80) --
	( 89.14, 72.87) --
	( 89.14, 72.93) --
	( 89.15, 73.00) --
	( 89.16, 73.06) --
	( 89.16, 73.13) --
	( 89.17, 73.19) --
	( 89.17, 73.25) --
	( 89.18, 73.32) --
	( 89.18, 73.38) --
	( 89.19, 73.45) --
	( 89.20, 73.51) --
	( 89.20, 73.58) --
	( 89.21, 73.64) --
	( 89.21, 73.71) --
	( 89.22, 73.77) --
	( 89.23, 73.83) --
	( 89.23, 73.90) --
	( 89.24, 73.96) --
	( 89.25, 74.03) --
	( 89.25, 74.09) --
	( 89.26, 74.16) --
	( 89.27, 74.22) --
	( 89.28, 74.29) --
	( 89.29, 74.35) --
	( 89.30, 74.42) --
	( 89.31, 74.48) --
	( 89.32, 74.54) --
	( 89.33, 74.61) --
	( 89.34, 74.67) --
	( 89.35, 74.74) --
	( 89.36, 74.80) --
	( 89.37, 74.87) --
	( 89.39, 74.93) --
	( 89.40, 75.00) --
	( 89.41, 75.06) --
	( 89.43, 75.12) --
	( 89.44, 75.19) --
	( 89.46, 75.25) --
	( 89.47, 75.32) --
	( 89.49, 75.38) --
	( 89.50, 75.45) --
	( 89.52, 75.51) --
	( 89.53, 75.58) --
	( 89.55, 75.64) --
	( 89.56, 75.71) --
	( 89.58, 75.77) --
	( 89.59, 75.83) --
	( 89.61, 75.90) --
	( 89.63, 75.96) --
	( 89.64, 76.03) --
	( 89.66, 76.09) --
	( 89.67, 76.16) --
	( 89.68, 76.22) --
	( 89.70, 76.29) --
	( 89.71, 76.35) --
	( 89.72, 76.41) --
	( 89.74, 76.48) --
	( 89.75, 76.54) --
	( 89.76, 76.61) --
	( 89.77, 76.67) --
	( 89.78, 76.74) --
	( 89.79, 76.80) --
	( 89.80, 76.87) --
	( 89.81, 76.93) --
	( 89.82, 77.00) --
	( 89.83, 77.06) --
	( 89.84, 77.12) --
	( 89.85, 77.19) --
	( 89.86, 77.25) --
	( 89.87, 77.32) --
	( 89.88, 77.38) --
	( 89.88, 77.45) --
	( 89.89, 77.51) --
	( 89.90, 77.58) --
	( 89.91, 77.64) --
	( 89.91, 77.70) --
	( 89.92, 77.77) --
	( 89.93, 77.83) --
	( 89.94, 77.90) --
	( 89.94, 77.96) --
	( 89.95, 78.03) --
	( 89.96, 78.09) --
	( 89.97, 78.16) --
	( 89.97, 78.22) --
	( 89.98, 78.29) --
	( 89.99, 78.35) --
	( 90.00, 78.41) --
	( 90.00, 78.48) --
	( 90.01, 78.54) --
	( 90.02, 78.61) --
	( 90.02, 78.67) --
	( 90.03, 78.74) --
	( 90.04, 78.80) --
	( 90.05, 78.87) --
	( 90.05, 78.93) --
	( 90.06, 78.99) --
	( 90.07, 79.06) --
	( 90.07, 79.12) --
	( 90.08, 79.19) --
	( 90.09, 79.25) --
	( 90.09, 79.32) --
	( 90.10, 79.38) --
	( 90.11, 79.45) --
	( 90.11, 79.51) --
	( 90.12, 79.57) --
	( 90.12, 79.64) --
	( 90.13, 79.70) --
	( 90.13, 79.77) --
	( 90.14, 79.83) --
	( 90.14, 79.90) --
	( 90.15, 79.96) --
	( 90.15, 80.03) --
	( 90.16, 80.09) --
	( 90.16, 80.16) --
	( 90.17, 80.22) --
	( 90.17, 80.28) --
	( 90.18, 80.35) --
	( 90.19, 80.41) --
	( 90.19, 80.48) --
	( 90.20, 80.54) --
	( 90.20, 80.61) --
	( 90.21, 80.67) --
	( 90.21, 80.74) --
	( 90.22, 80.80) --
	( 90.22, 80.86) --
	( 90.23, 80.93) --
	( 90.23, 80.99) --
	( 90.24, 81.06) --
	( 90.25, 81.12) --
	( 90.25, 81.19) --
	( 90.26, 81.25) --
	( 90.27, 81.32) --
	( 90.27, 81.38) --
	( 90.28, 81.45) --
	( 90.28, 81.51) --
	( 90.29, 81.57) --
	( 90.30, 81.64) --
	( 90.30, 81.70) --
	( 90.31, 81.77) --
	( 90.32, 81.83) --
	( 90.32, 81.90) --
	( 90.33, 81.96) --
	( 90.34, 82.03) --
	( 90.34, 82.09) --
	( 90.35, 82.15) --
	( 90.35, 82.22) --
	( 90.36, 82.28) --
	( 90.37, 82.35) --
	( 90.37, 82.41) --
	( 90.38, 82.48) --
	( 90.38, 82.54) --
	( 90.39, 82.61) --
	( 90.39, 82.67) --
	( 90.40, 82.74) --
	( 90.40, 82.80) --
	( 90.41, 82.86) --
	( 90.41, 82.93) --
	( 90.41, 82.99) --
	( 90.42, 83.06) --
	( 90.42, 83.12) --
	( 90.42, 83.19) --
	( 90.43, 83.25) --
	( 90.43, 83.32) --
	( 90.43, 83.38) --
	( 90.43, 83.44) --
	( 90.43, 83.51) --
	( 90.44, 83.57) --
	( 90.44, 83.64) --
	( 90.44, 83.70) --
	( 90.44, 83.77) --
	( 90.44, 83.83) --
	( 90.44, 83.90) --
	( 90.44, 83.96) --
	( 90.44, 84.03) --
	( 90.44, 84.09) --
	( 90.44, 84.15) --
	( 90.44, 84.22) --
	( 90.44, 84.28) --
	( 90.44, 84.35) --
	( 90.44, 84.41) --
	( 90.44, 84.48) --
	( 90.44, 84.54) --
	( 90.44, 84.61) --
	( 90.44, 84.67) --
	( 90.44, 84.73) --
	( 90.44, 84.80) --
	( 90.44, 84.86) --
	( 90.43, 84.93) --
	( 90.43, 84.99) --
	( 90.43, 85.06) --
	( 90.43, 85.12) --
	( 90.43, 85.19) --
	( 90.43, 85.25) --
	( 90.43, 85.31) --
	( 90.43, 85.38) --
	( 90.43, 85.44) --
	( 90.43, 85.51) --
	( 90.43, 85.57) --
	( 90.43, 85.64) --
	( 90.43, 85.70) --
	( 90.43, 85.77) --
	( 90.43, 85.83) --
	( 90.43, 85.90) --
	( 90.43, 85.96) --
	( 90.43, 86.02) --
	( 90.43, 86.09) --
	( 90.43, 86.15) --
	( 90.43, 86.22) --
	( 90.44, 86.28) --
	( 90.44, 86.35) --
	( 90.44, 86.41) --
	( 90.44, 86.48) --
	( 90.44, 86.54) --
	( 90.44, 86.60) --
	( 90.44, 86.67) --
	( 90.44, 86.73) --
	( 90.44, 86.80) --
	( 90.45, 86.86) --
	( 90.45, 86.93) --
	( 90.45, 86.99) --
	( 90.45, 87.06) --
	( 90.45, 87.12) --
	( 90.45, 87.19) --
	( 90.45, 87.25) --
	( 90.45, 87.31) --
	( 90.45, 87.38) --
	( 90.45, 87.44) --
	( 90.46, 87.51) --
	( 90.46, 87.57) --
	( 90.46, 87.64) --
	( 90.46, 87.70) --
	( 90.46, 87.77) --
	( 90.46, 87.83) --
	( 90.46, 87.89) --
	( 90.46, 87.96) --
	( 90.46, 88.02) --
	( 90.46, 88.09) --
	( 90.46, 88.15) --
	( 90.47, 88.22) --
	( 90.47, 88.28) --
	( 90.47, 88.35) --
	( 90.47, 88.41) --
	( 90.47, 88.48) --
	( 90.47, 88.54) --
	( 90.47, 88.60) --
	( 90.47, 88.67) --
	( 90.47, 88.73) --
	( 90.47, 88.80) --
	( 90.47, 88.86) --
	( 90.48, 88.93) --
	( 90.48, 88.99) --
	( 90.48, 89.06) --
	( 90.53, 89.06) --
	( 90.53, 88.99) --
	( 90.53, 88.93) --
	( 90.53, 88.86) --
	( 90.53, 88.80) --
	( 90.54, 88.73) --
	( 90.54, 88.67) --
	( 90.54, 88.60) --
	( 90.54, 88.54) --
	( 90.54, 88.48) --
	( 90.54, 88.41) --
	( 90.54, 88.35) --
	( 90.54, 88.28) --
	( 90.54, 88.22) --
	( 90.54, 88.15) --
	( 90.54, 88.09) --
	( 90.54, 88.02) --
	( 90.55, 87.96) --
	( 90.55, 87.89) --
	( 90.55, 87.83) --
	( 90.55, 87.77) --
	( 90.55, 87.70) --
	( 90.55, 87.64) --
	( 90.55, 87.57) --
	( 90.55, 87.51) --
	( 90.55, 87.44) --
	( 90.55, 87.38) --
	( 90.55, 87.31) --
	( 90.56, 87.25) --
	( 90.56, 87.19) --
	( 90.56, 87.12) --
	( 90.56, 87.06) --
	( 90.56, 86.99) --
	( 90.56, 86.93) --
	( 90.56, 86.86) --
	( 90.56, 86.80) --
	( 90.56, 86.73) --
	( 90.57, 86.67) --
	( 90.57, 86.60) --
	( 90.57, 86.54) --
	( 90.57, 86.48) --
	( 90.57, 86.41) --
	( 90.57, 86.35) --
	( 90.57, 86.28) --
	( 90.57, 86.22) --
	( 90.57, 86.15) --
	( 90.57, 86.09) --
	( 90.57, 86.02) --
	( 90.58, 85.96) --
	( 90.58, 85.90) --
	( 90.58, 85.83) --
	( 90.58, 85.77) --
	( 90.58, 85.70) --
	( 90.58, 85.64) --
	( 90.58, 85.57) --
	( 90.58, 85.51) --
	( 90.58, 85.44) --
	( 90.58, 85.38) --
	( 90.58, 85.31) --
	( 90.58, 85.25) --
	( 90.58, 85.19) --
	( 90.58, 85.12) --
	( 90.57, 85.06) --
	( 90.57, 84.99) --
	( 90.57, 84.93) --
	( 90.57, 84.86) --
	( 90.57, 84.80) --
	( 90.57, 84.73) --
	( 90.57, 84.67) --
	( 90.57, 84.61) --
	( 90.57, 84.54) --
	( 90.57, 84.48) --
	( 90.57, 84.41) --
	( 90.57, 84.35) --
	( 90.57, 84.28) --
	( 90.57, 84.22) --
	( 90.57, 84.15) --
	( 90.57, 84.09) --
	( 90.57, 84.03) --
	( 90.57, 83.96) --
	( 90.57, 83.90) --
	( 90.57, 83.83) --
	( 90.57, 83.77) --
	( 90.57, 83.70) --
	( 90.57, 83.64) --
	( 90.57, 83.57) --
	( 90.57, 83.51) --
	( 90.58, 83.44) --
	( 90.58, 83.38) --
	( 90.58, 83.32) --
	( 90.58, 83.25) --
	( 90.58, 83.19) --
	( 90.59, 83.12) --
	( 90.59, 83.06) --
	( 90.59, 82.99) --
	( 90.60, 82.93) --
	( 90.60, 82.86) --
	( 90.61, 82.80) --
	( 90.61, 82.74) --
	( 90.62, 82.67) --
	( 90.62, 82.61) --
	( 90.62, 82.54) --
	( 90.63, 82.48) --
	( 90.64, 82.41) --
	( 90.64, 82.35) --
	( 90.65, 82.28) --
	( 90.65, 82.22) --
	( 90.66, 82.15) --
	( 90.66, 82.09) --
	( 90.67, 82.03) --
	( 90.68, 81.96) --
	( 90.68, 81.90) --
	( 90.69, 81.83) --
	( 90.70, 81.77) --
	( 90.70, 81.70) --
	( 90.71, 81.64) --
	( 90.72, 81.57) --
	( 90.72, 81.51) --
	( 90.73, 81.45) --
	( 90.74, 81.38) --
	( 90.74, 81.32) --
	( 90.75, 81.25) --
	( 90.75, 81.19) --
	( 90.76, 81.12) --
	( 90.77, 81.06) --
	( 90.77, 80.99) --
	( 90.78, 80.93) --
	( 90.78, 80.86) --
	( 90.79, 80.80) --
	( 90.80, 80.74) --
	( 90.80, 80.67) --
	( 90.81, 80.61) --
	( 90.81, 80.54) --
	( 90.82, 80.48) --
	( 90.82, 80.41) --
	( 90.83, 80.35) --
	( 90.83, 80.28) --
	( 90.84, 80.22) --
	( 90.84, 80.16) --
	( 90.85, 80.09) --
	( 90.85, 80.03) --
	( 90.86, 79.96) --
	( 90.86, 79.90) --
	( 90.87, 79.83) --
	( 90.87, 79.77) --
	( 90.88, 79.70) --
	( 90.88, 79.64) --
	( 90.89, 79.57) --
	( 90.90, 79.51) --
	( 90.90, 79.45) --
	( 90.91, 79.38) --
	( 90.91, 79.32) --
	( 90.92, 79.25) --
	( 90.93, 79.19) --
	( 90.93, 79.12) --
	( 90.94, 79.06) --
	( 90.95, 78.99) --
	( 90.95, 78.93) --
	( 90.96, 78.87) --
	( 90.97, 78.80) --
	( 90.98, 78.74) --
	( 90.98, 78.67) --
	( 90.99, 78.61) --
	( 91.00, 78.54) --
	( 91.00, 78.48) --
	( 91.01, 78.41) --
	( 91.02, 78.35) --
	( 91.03, 78.29) --
	( 91.03, 78.22) --
	( 91.04, 78.16) --
	( 91.05, 78.09) --
	( 91.06, 78.03) --
	( 91.06, 77.96) --
	( 91.07, 77.90) --
	( 91.08, 77.83) --
	( 91.09, 77.77) --
	( 91.09, 77.70) --
	( 91.10, 77.64) --
	( 91.11, 77.58) --
	( 91.12, 77.51) --
	( 91.12, 77.45) --
	( 91.13, 77.38) --
	( 91.14, 77.32) --
	( 91.15, 77.25) --
	( 91.16, 77.19) --
	( 91.17, 77.12) --
	( 91.17, 77.06) --
	( 91.18, 77.00) --
	( 91.19, 76.93) --
	( 91.20, 76.87) --
	( 91.21, 76.80) --
	( 91.22, 76.74) --
	( 91.24, 76.67) --
	( 91.25, 76.61) --
	( 91.26, 76.54) --
	( 91.27, 76.48) --
	( 91.28, 76.41) --
	( 91.30, 76.35) --
	( 91.31, 76.29) --
	( 91.32, 76.22) --
	( 91.34, 76.16) --
	( 91.35, 76.09) --
	( 91.37, 76.03) --
	( 91.38, 75.96) --
	( 91.40, 75.90) --
	( 91.41, 75.83) --
	( 91.43, 75.77) --
	( 91.44, 75.71) --
	( 91.46, 75.64) --
	( 91.48, 75.58) --
	( 91.49, 75.51) --
	( 91.51, 75.45) --
	( 91.52, 75.38) --
	( 91.54, 75.32) --
	( 91.55, 75.25) --
	( 91.57, 75.19) --
	( 91.58, 75.12) --
	( 91.60, 75.06) --
	( 91.61, 75.00) --
	( 91.62, 74.93) --
	( 91.64, 74.87) --
	( 91.65, 74.80) --
	( 91.66, 74.74) --
	( 91.67, 74.67) --
	( 91.68, 74.61) --
	( 91.69, 74.54) --
	( 91.70, 74.48) --
	( 91.71, 74.42) --
	( 91.72, 74.35) --
	( 91.73, 74.29) --
	( 91.74, 74.22) --
	( 91.75, 74.16) --
	( 91.75, 74.09) --
	( 91.76, 74.03) --
	( 91.77, 73.96) --
	( 91.77, 73.90) --
	( 91.78, 73.83) --
	( 91.79, 73.77) --
	( 91.79, 73.71) --
	( 91.80, 73.64) --
	( 91.81, 73.58) --
	( 91.81, 73.51) --
	( 91.82, 73.45) --
	( 91.82, 73.38) --
	( 91.83, 73.32) --
	( 91.83, 73.25) --
	( 91.84, 73.19) --
	( 91.85, 73.13) --
	( 91.85, 73.06) --
	( 91.86, 73.00) --
	( 91.86, 72.93) --
	( 91.87, 72.87) --
	( 91.88, 72.80) --
	( 91.88, 72.74) --
	( 91.89, 72.67) --
	( 91.90, 72.61) --
	( 91.91, 72.54) --
	( 91.91, 72.48) --
	( 91.92, 72.42) --
	( 91.93, 72.35) --
	( 91.94, 72.29) --
	( 91.95, 72.22) --
	( 91.95, 72.16) --
	( 91.96, 72.09) --
	( 91.97, 72.03) --
	( 91.98, 71.96) --
	( 91.99, 71.90) --
	( 92.00, 71.84) --
	( 92.01, 71.77) --
	( 92.02, 71.71) --
	( 92.03, 71.64) --
	( 92.05, 71.58) --
	( 92.06, 71.51) --
	( 92.07, 71.45) --
	( 92.08, 71.38) --
	( 92.10, 71.32) --
	( 92.11, 71.26) --
	( 92.13, 71.19) --
	( 92.14, 71.13) --
	( 92.16, 71.06) --
	( 92.17, 71.00) --
	( 92.19, 70.93) --
	( 92.20, 70.87) --
	( 92.22, 70.80) --
	( 92.24, 70.74) --
	( 92.26, 70.67) --
	( 92.27, 70.61) --
	( 92.29, 70.55) --
	( 92.31, 70.48) --
	( 92.33, 70.42) --
	( 92.35, 70.35) --
	( 92.37, 70.29) --
	( 92.39, 70.22) --
	( 92.40, 70.16) --
	( 92.42, 70.09) --
	( 92.44, 70.03) --
	( 92.46, 69.97) --
	( 92.48, 69.90) --
	( 92.50, 69.84) --
	( 92.52, 69.77) --
	( 92.54, 69.71) --
	( 92.55, 69.64) --
	( 92.57, 69.58) --
	( 92.59, 69.51) --
	( 92.61, 69.45) --
	( 92.62, 69.38) --
	( 92.64, 69.32) --
	( 92.66, 69.26) --
	( 92.68, 69.19) --
	( 92.69, 69.13) --
	( 92.71, 69.06) --
	( 92.73, 69.00) --
	( 92.75, 68.93) --
	( 92.76, 68.87) --
	( 92.78, 68.80) --
	( 92.80, 68.74) --
	( 92.82, 68.68) --
	( 92.83, 68.61) --
	( 92.85, 68.55) --
	( 92.87, 68.48) --
	( 92.89, 68.42) --
	( 92.91, 68.35) --
	( 92.93, 68.29) --
	( 92.95, 68.22) --
	( 92.97, 68.16) --
	( 92.99, 68.09) --
	( 93.01, 68.03) --
	( 93.03, 67.97) --
	( 93.06, 67.90) --
	( 93.08, 67.84) --
	( 93.10, 67.77) --
	( 93.13, 67.71) --
	( 93.15, 67.64) --
	( 93.17, 67.58) --
	( 93.20, 67.51) --
	( 93.22, 67.45) --
	( 93.25, 67.39) --
	( 93.27, 67.32) --
	( 93.30, 67.26) --
	( 93.33, 67.19) --
	( 93.35, 67.13) --
	( 93.38, 67.06) --
	( 93.40, 67.00) --
	( 93.43, 66.93) --
	( 93.45, 66.87) --
	( 93.48, 66.80) --
	( 93.50, 66.74) --
	( 93.52, 66.68) --
	( 93.55, 66.61) --
	( 93.57, 66.55) --
	( 93.59, 66.48) --
	( 93.62, 66.42) --
	( 93.64, 66.35) --
	( 93.66, 66.29) --
	( 93.68, 66.22) --
	( 93.70, 66.16) --
	( 93.72, 66.10) --
	( 93.73, 66.03) --
	( 93.75, 65.97) --
	( 93.76, 65.90) --
	( 93.78, 65.84) --
	( 93.79, 65.77) --
	( 93.80, 65.71) --
	( 93.81, 65.64) --
	( 93.82, 65.58) --
	( 93.83, 65.52) --
	( 93.84, 65.45) --
	( 93.84, 65.39) --
	( 93.85, 65.32) --
	( 93.85, 65.26) --
	( 93.85, 65.19) --
	( 93.85, 65.13) --
	( 93.85, 65.06) --
	( 93.85, 65.00) --
	( 93.85, 64.93) --
	( 93.85, 64.87) --
	( 93.84, 64.81) --
	( 93.83, 64.74) --
	( 93.83, 64.68) --
	( 93.82, 64.61) --
	( 93.81, 64.55) --
	( 93.80, 64.48) --
	( 93.78, 64.42) --
	( 93.77, 64.35) --
	( 93.76, 64.29) --
	( 93.74, 64.23) --
	( 93.73, 64.16) --
	( 93.71, 64.10) --
	( 93.69, 64.03) --
	( 93.68, 63.97) --
	( 93.66, 63.90) --
	( 93.64, 63.84) --
	( 93.62, 63.77) --
	( 93.59, 63.71) --
	( 93.57, 63.64) --
	( 93.55, 63.58) --
	( 93.52, 63.52) --
	( 93.50, 63.45) --
	( 93.47, 63.39) --
	( 93.45, 63.32) --
	( 93.42, 63.26) --
	( 93.39, 63.19) --
	( 93.36, 63.13) --
	( 93.34, 63.06) --
	( 93.30, 63.00) --
	( 93.27, 62.94) --
	( 93.24, 62.87) --
	( 93.21, 62.81) --
	( 93.17, 62.74) --
	( 93.14, 62.68) --
	( 93.10, 62.61) --
	( 93.07, 62.55) --
	( 93.03, 62.48) --
	( 92.99, 62.42) --
	( 92.95, 62.35) --
	( 92.91, 62.29) --
	( 92.87, 62.23) --
	( 92.83, 62.16) --
	( 92.79, 62.10) --
	( 92.75, 62.03) --
	( 92.71, 61.97) --
	( 92.67, 61.90) --
	( 92.62, 61.84) --
	( 92.58, 61.77) --
	( 92.53, 61.71) --
	( 92.49, 61.65) --
	( 92.45, 61.58) --
	( 92.40, 61.52) --
	( 92.36, 61.45) --
	( 92.31, 61.39) --
	( 92.27, 61.32) --
	( 92.22, 61.26) --
	( 92.18, 61.19) --
	( 92.13, 61.13) --
	( 92.09, 61.06) --
	( 92.05, 61.00) --
	( 92.00, 60.94) --
	( 91.96, 60.87) --
	( 91.92, 60.81) --
	( 91.87, 60.74) --
	( 91.83, 60.68) --
	( 91.79, 60.61) --
	( 91.75, 60.55) --
	( 91.71, 60.48) --
	( 91.67, 60.42) --
	( 91.63, 60.36) --
	( 91.59, 60.29) --
	( 91.55, 60.23) --
	( 91.51, 60.16) --
	( 91.47, 60.10) --
	( 91.44, 60.03) --
	( 91.40, 59.97) --
	( 91.37, 59.90) --
	( 91.33, 59.84) --
	( 91.30, 59.78) --
	( 91.26, 59.71) --
	( 91.23, 59.65) --
	( 91.20, 59.58) --
	( 91.17, 59.52) --
	( 91.14, 59.45) --
	( 91.11, 59.39) --
	( 91.08, 59.32) --
	( 91.06, 59.26) --
	( 91.03, 59.19) --
	( 91.00, 59.13) --
	( 90.98, 59.07) --
	( 90.96, 59.00) --
	( 90.93, 58.94) --
	( 90.91, 58.87) --
	( 90.89, 58.81) --
	( 90.87, 58.74) --
	( 90.85, 58.68) --
	( 90.83, 58.61) --
	( 90.81, 58.55) --
	( 90.80, 58.49) --
	( 90.78, 58.42) --
	( 90.77, 58.36) --
	( 90.75, 58.29) --
	( 90.74, 58.23) --
	( 90.72, 58.16) --
	( 90.71, 58.10) --
	( 90.70, 58.03) --
	( 90.69, 57.97) --
	( 90.68, 57.90) --
	( 90.67, 57.84) --
	( 90.66, 57.78) --
	( 90.65, 57.71) --
	( 90.64, 57.65) --
	( 90.64, 57.58) --
	( 90.63, 57.52) --
	( 90.62, 57.45) --
	( 90.62, 57.39) --
	( 90.61, 57.32) --
	( 90.60, 57.26) --
	( 90.60, 57.20) --
	( 90.59, 57.13) --
	( 90.59, 57.07) --
	( 90.59, 57.00) --
	( 90.58, 56.94) --
	( 90.58, 56.87) --
	( 90.57, 56.81) --
	( 90.57, 56.74) --
	( 90.57, 56.68) --
	( 90.56, 56.61) --
	( 90.56, 56.55) --
	( 90.56, 56.49) --
	( 90.55, 56.42) --
	( 90.55, 56.36) --
	( 90.55, 56.29) --
	( 90.55, 56.23) --
	( 90.54, 56.16) --
	( 90.54, 56.10) --
	( 90.47, 56.10) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.41, 48.88) --
	(100.39, 48.95) --
	(100.38, 49.02) --
	(100.37, 49.09) --
	(100.36, 49.17) --
	(100.35, 49.24) --
	(100.33, 49.31) --
	(100.32, 49.38) --
	(100.30, 49.45) --
	(100.29, 49.52) --
	(100.27, 49.59) --
	(100.26, 49.67) --
	(100.24, 49.74) --
	(100.22, 49.81) --
	(100.21, 49.88) --
	(100.19, 49.95) --
	(100.17, 50.02) --
	(100.15, 50.09) --
	(100.13, 50.16) --
	(100.11, 50.24) --
	(100.08, 50.31) --
	(100.06, 50.38) --
	(100.04, 50.45) --
	(100.01, 50.52) --
	( 99.99, 50.59) --
	( 99.96, 50.66) --
	( 99.93, 50.73) --
	( 99.90, 50.81) --
	( 99.87, 50.88) --
	( 99.84, 50.95) --
	( 99.81, 51.02) --
	( 99.78, 51.09) --
	( 99.74, 51.16) --
	( 99.70, 51.23) --
	( 99.67, 51.31) --
	( 99.63, 51.38) --
	( 99.59, 51.45) --
	( 99.55, 51.52) --
	( 99.51, 51.59) --
	( 99.46, 51.66) --
	( 99.42, 51.73) --
	( 99.37, 51.80) --
	( 99.33, 51.88) --
	( 99.28, 51.95) --
	( 99.23, 52.02) --
	( 99.19, 52.09) --
	( 99.14, 52.16) --
	( 99.09, 52.23) --
	( 99.04, 52.30) --
	( 98.99, 52.37) --
	( 98.93, 52.45) --
	( 98.88, 52.52) --
	( 98.83, 52.59) --
	( 98.78, 52.66) --
	( 98.73, 52.73) --
	( 98.68, 52.80) --
	( 98.63, 52.87) --
	( 98.57, 52.94) --
	( 98.52, 53.02) --
	( 98.47, 53.09) --
	( 98.42, 53.16) --
	( 98.37, 53.23) --
	( 98.33, 53.30) --
	( 98.28, 53.37) --
	( 98.23, 53.44) --
	( 98.18, 53.52) --
	( 98.14, 53.59) --
	( 98.09, 53.66) --
	( 98.05, 53.73) --
	( 98.01, 53.80) --
	( 97.97, 53.87) --
	( 97.93, 53.94) --
	( 97.89, 54.01) --
	( 97.85, 54.09) --
	( 97.81, 54.16) --
	( 97.78, 54.23) --
	( 97.74, 54.30) --
	( 97.71, 54.37) --
	( 97.68, 54.44) --
	( 97.65, 54.51) --
	( 97.62, 54.58) --
	( 97.59, 54.66) --
	( 97.56, 54.73) --
	( 97.53, 54.80) --
	( 97.51, 54.87) --
	( 97.49, 54.94) --
	( 97.46, 55.01) --
	( 97.44, 55.08) --
	( 97.42, 55.15) --
	( 97.40, 55.23) --
	( 97.39, 55.30) --
	( 97.37, 55.37) --
	( 97.36, 55.44) --
	( 97.34, 55.51) --
	( 97.33, 55.58) --
	( 97.32, 55.65) --
	( 97.31, 55.73) --
	( 97.30, 55.80) --
	( 97.30, 55.87) --
	( 97.29, 55.94) --
	( 97.29, 56.01) --
	( 97.29, 56.08) --
	( 97.28, 56.15) --
	( 97.28, 56.22) --
	( 97.29, 56.30) --
	( 97.29, 56.37) --
	( 97.29, 56.44) --
	( 97.30, 56.51) --
	( 97.31, 56.58) --
	( 97.31, 56.65) --
	( 97.32, 56.72) --
	( 97.33, 56.79) --
	( 97.35, 56.87) --
	( 97.36, 56.94) --
	( 97.37, 57.01) --
	( 97.39, 57.08) --
	( 97.40, 57.15) --
	( 97.42, 57.22) --
	( 97.44, 57.29) --
	( 97.45, 57.37) --
	( 97.47, 57.44) --
	( 97.49, 57.51) --
	( 97.51, 57.58) --
	( 97.53, 57.65) --
	( 97.56, 57.72) --
	( 97.58, 57.79) --
	( 97.60, 57.86) --
	( 97.62, 57.94) --
	( 97.65, 58.01) --
	( 97.67, 58.08) --
	( 97.69, 58.15) --
	( 97.72, 58.22) --
	( 97.74, 58.29) --
	( 97.76, 58.36) --
	( 97.79, 58.43) --
	( 97.81, 58.51) --
	( 97.83, 58.58) --
	( 97.86, 58.65) --
	( 97.88, 58.72) --
	( 97.90, 58.79) --
	( 97.92, 58.86) --
	( 97.94, 58.93) --
	( 97.96, 59.00) --
	( 97.98, 59.08) --
	( 98.00, 59.15) --
	( 98.02, 59.22) --
	( 98.04, 59.29) --
	( 98.06, 59.36) --
	( 98.08, 59.43) --
	( 98.09, 59.50) --
	( 98.11, 59.58) --
	( 98.13, 59.65) --
	( 98.14, 59.72) --
	( 98.16, 59.79) --
	( 98.17, 59.86) --
	( 98.19, 59.93) --
	( 98.20, 60.00) --
	( 98.22, 60.07) --
	( 98.23, 60.15) --
	( 98.25, 60.22) --
	( 98.26, 60.29) --
	( 98.28, 60.36) --
	( 98.29, 60.43) --
	( 98.31, 60.50) --
	( 98.33, 60.57) --
	( 98.34, 60.64) --
	( 98.36, 60.72) --
	( 98.37, 60.79) --
	( 98.39, 60.86) --
	( 98.40, 60.93) --
	( 98.42, 61.00) --
	( 98.44, 61.07) --
	( 98.45, 61.14) --
	( 98.47, 61.22) --
	( 98.49, 61.29) --
	( 98.50, 61.36) --
	( 98.52, 61.43) --
	( 98.54, 61.50) --
	( 98.56, 61.57) --
	( 98.57, 61.64) --
	( 98.59, 61.71) --
	( 98.61, 61.79) --
	( 98.63, 61.86) --
	( 98.65, 61.93) --
	( 98.67, 62.00) --
	( 98.69, 62.07) --
	( 98.71, 62.14) --
	( 98.72, 62.21) --
	( 98.74, 62.28) --
	( 98.77, 62.36) --
	( 98.79, 62.43) --
	( 98.81, 62.50) --
	( 98.83, 62.57) --
	( 98.85, 62.64) --
	( 98.87, 62.71) --
	( 98.89, 62.78) --
	( 98.91, 62.85) --
	( 98.93, 62.93) --
	( 98.96, 63.00) --
	( 98.98, 63.07) --
	( 99.00, 63.14) --
	( 99.02, 63.21) --
	( 99.04, 63.28) --
	( 99.07, 63.35) --
	( 99.09, 63.43) --
	( 99.11, 63.50) --
	( 99.13, 63.57) --
	( 99.15, 63.64) --
	( 99.18, 63.71) --
	( 99.20, 63.78) --
	( 99.22, 63.85) --
	( 99.24, 63.92) --
	( 99.26, 64.00) --
	( 99.28, 64.07) --
	( 99.30, 64.14) --
	( 99.32, 64.21) --
	( 99.34, 64.28) --
	( 99.36, 64.35) --
	( 99.37, 64.42) --
	( 99.39, 64.49) --
	( 99.41, 64.57) --
	( 99.43, 64.64) --
	( 99.44, 64.71) --
	( 99.46, 64.78) --
	( 99.48, 64.85) --
	( 99.49, 64.92) --
	( 99.51, 64.99) --
	( 99.52, 65.07) --
	( 99.54, 65.14) --
	( 99.56, 65.21) --
	( 99.57, 65.28) --
	( 99.58, 65.35) --
	( 99.60, 65.42) --
	( 99.61, 65.49) --
	( 99.63, 65.56) --
	( 99.64, 65.64) --
	( 99.66, 65.71) --
	( 99.67, 65.78) --
	( 99.68, 65.85) --
	( 99.70, 65.92) --
	( 99.71, 65.99) --
	( 99.72, 66.06) --
	( 99.74, 66.13) --
	( 99.75, 66.21) --
	( 99.76, 66.28) --
	( 99.77, 66.35) --
	( 99.79, 66.42) --
	( 99.80, 66.49) --
	( 99.81, 66.56) --
	( 99.82, 66.63) --
	( 99.83, 66.70) --
	( 99.84, 66.78) --
	( 99.85, 66.85) --
	( 99.86, 66.92) --
	( 99.87, 66.99) --
	( 99.88, 67.06) --
	( 99.89, 67.13) --
	( 99.90, 67.20) --
	( 99.91, 67.28) --
	( 99.92, 67.35) --
	( 99.93, 67.42) --
	( 99.93, 67.49) --
	( 99.94, 67.56) --
	( 99.95, 67.63) --
	( 99.96, 67.70) --
	( 99.96, 67.77) --
	( 99.97, 67.85) --
	( 99.98, 67.92) --
	( 99.99, 67.99) --
	( 99.99, 68.06) --
	(100.00, 68.13) --
	(100.01, 68.20) --
	(100.01, 68.27) --
	(100.02, 68.34) --
	(100.02, 68.42) --
	(100.03, 68.49) --
	(100.04, 68.56) --
	(100.04, 68.63) --
	(100.05, 68.70) --
	(100.05, 68.77) --
	(100.06, 68.84) --
	(100.07, 68.91) --
	(100.07, 68.99) --
	(100.08, 69.06) --
	(100.08, 69.13) --
	(100.09, 69.20) --
	(100.09, 69.27) --
	(100.10, 69.34) --
	(100.11, 69.41) --
	(100.11, 69.49) --
	(100.12, 69.56) --
	(100.12, 69.63) --
	(100.13, 69.70) --
	(100.13, 69.77) --
	(100.14, 69.84) --
	(100.14, 69.91) --
	(100.15, 69.98) --
	(100.15, 70.06) --
	(100.16, 70.13) --
	(100.16, 70.20) --
	(100.17, 70.27) --
	(100.17, 70.34) --
	(100.17, 70.41) --
	(100.18, 70.48) --
	(100.18, 70.55) --
	(100.19, 70.63) --
	(100.19, 70.70) --
	(100.19, 70.77) --
	(100.20, 70.84) --
	(100.20, 70.91) --
	(100.20, 70.98) --
	(100.20, 71.05) --
	(100.21, 71.13) --
	(100.21, 71.20) --
	(100.21, 71.27) --
	(100.22, 71.34) --
	(100.22, 71.41) --
	(100.22, 71.48) --
	(100.22, 71.55) --
	(100.23, 71.62) --
	(100.23, 71.70) --
	(100.23, 71.77) --
	(100.23, 71.84) --
	(100.23, 71.91) --
	(100.24, 71.98) --
	(100.24, 72.05) --
	(100.24, 72.12) --
	(100.24, 72.19) --
	(100.24, 72.27) --
	(100.25, 72.34) --
	(100.25, 72.41) --
	(100.25, 72.48) --
	(100.25, 72.55) --
	(100.26, 72.62) --
	(100.26, 72.69) --
	(100.26, 72.76) --
	(100.26, 72.84) --
	(100.26, 72.91) --
	(100.27, 72.98) --
	(100.27, 73.05) --
	(100.27, 73.12) --
	(100.27, 73.19) --
	(100.28, 73.26) --
	(100.28, 73.34) --
	(100.28, 73.41) --
	(100.28, 73.48) --
	(100.29, 73.55) --
	(100.29, 73.62) --
	(100.29, 73.69) --
	(100.29, 73.76) --
	(100.29, 73.83) --
	(100.30, 73.91) --
	(100.30, 73.98) --
	(100.30, 74.05) --
	(100.30, 74.12) --
	(100.31, 74.19) --
	(100.31, 74.26) --
	(100.31, 74.33) --
	(100.31, 74.40) --
	(100.32, 74.48) --
	(100.32, 74.55) --
	(100.32, 74.62) --
	(100.32, 74.69) --
	(100.32, 74.76) --
	(100.33, 74.83) --
	(100.33, 74.90) --
	(100.33, 74.98) --
	(100.34, 75.05) --
	(100.34, 75.12) --
	(100.34, 75.19) --
	(100.34, 75.26) --
	(100.35, 75.33) --
	(100.35, 75.40) --
	(100.36, 75.47) --
	(100.36, 75.55) --
	(100.36, 75.62) --
	(100.37, 75.69) --
	(100.37, 75.76) --
	(100.38, 75.83) --
	(100.38, 75.90) --
	(100.39, 75.97) --
	(100.39, 76.04) --
	(100.40, 76.12) --
	(100.40, 76.19) --
	(100.41, 76.26) --
	(100.41, 76.33) --
	(100.42, 76.40) --
	(100.42, 76.47) --
	(100.43, 76.54) --
	(100.43, 76.61) --
	(100.44, 76.69) --
	(100.44, 76.76) --
	(100.45, 76.83) --
	(100.45, 76.90) --
	(100.46, 76.97) --
	(100.46, 77.04) --
	(100.47, 77.11) --
	(100.47, 77.19) --
	(100.48, 77.26) --
	(100.48, 77.33) --
	(100.49, 77.40) --
	(100.49, 77.47) --
	(100.50, 77.54) --
	(100.50, 77.61) --
	(100.50, 77.68) --
	(100.51, 77.76) --
	(100.51, 77.83) --
	(100.51, 77.90) --
	(100.51, 77.97) --
	(100.52, 78.04) --
	(100.52, 78.11) --
	(100.52, 78.18) --
	(100.52, 78.25) --
	(100.53, 78.33) --
	(100.53, 78.40) --
	(100.53, 78.47) --
	(100.53, 78.54) --
	(100.53, 78.61) --
	(100.54, 78.68) --
	(100.54, 78.75) --
	(100.54, 78.83) --
	(100.54, 78.90) --
	(100.54, 78.97) --
	(100.54, 79.04) --
	(100.54, 79.11) --
	(100.55, 79.18) --
	(100.55, 79.25) --
	(100.55, 79.32) --
	(100.55, 79.40) --
	(100.55, 79.47) --
	(100.55, 79.54) --
	(100.55, 79.61) --
	(100.55, 79.68) --
	(100.55, 79.75) --
	(100.55, 79.82) --
	(100.56, 79.89) --
	(100.56, 79.97) --
	(100.56, 80.04) --
	(100.56, 80.11) --
	(100.56, 80.18) --
	(100.56, 80.25) --
	(100.56, 80.32) --
	(100.56, 80.39) --
	(100.56, 80.46) --
	(100.56, 80.54) --
	(100.56, 80.61) --
	(100.56, 80.68) --
	(100.56, 80.75) --
	(100.56, 80.82) --
	(100.56, 80.89) --
	(100.55, 80.96) --
	(100.55, 81.04) --
	(100.55, 81.11) --
	(100.55, 81.18) --
	(100.55, 81.25) --
	(100.55, 81.32) --
	(100.55, 81.39) --
	(100.55, 81.46) --
	(100.55, 81.53) --
	(100.55, 81.61) --
	(100.55, 81.68) --
	(100.55, 81.75) --
	(100.54, 81.82) --
	(100.54, 81.89) --
	(100.54, 81.96) --
	(100.54, 82.03) --
	(100.54, 82.10) --
	(100.54, 82.18) --
	(100.54, 82.25) --
	(100.54, 82.32) --
	(100.54, 82.39) --
	(100.54, 82.46) --
	(100.54, 82.53) --
	(100.54, 82.60) --
	(100.54, 82.67) --
	(100.54, 82.75) --
	(100.54, 82.82) --
	(100.54, 82.89) --
	(100.54, 82.96) --
	(100.54, 83.03) --
	(100.54, 83.10) --
	(100.53, 83.17) --
	(100.53, 83.25) --
	(100.53, 83.32) --
	(100.53, 83.39) --
	(100.53, 83.46) --
	(100.54, 83.53) --
	(100.54, 83.60) --
	(100.54, 83.67) --
	(100.54, 83.74) --
	(100.54, 83.82) --
	(100.54, 83.89) --
	(100.54, 83.96) --
	(100.54, 84.03) --
	(100.54, 84.10) --
	(100.54, 84.17) --
	(100.54, 84.24) --
	(100.54, 84.31) --
	(100.54, 84.39) --
	(100.54, 84.46) --
	(100.54, 84.53) --
	(100.54, 84.60) --
	(100.54, 84.67) --
	(100.54, 84.74) --
	(100.54, 84.81) --
	(100.54, 84.89) --
	(100.54, 84.96) --
	(100.54, 85.03) --
	(100.54, 85.10) --
	(100.54, 85.17) --
	(100.55, 85.24) --
	(100.55, 85.31) --
	(100.60, 85.31) --
	(100.60, 85.24) --
	(100.60, 85.17) --
	(100.61, 85.10) --
	(100.61, 85.03) --
	(100.61, 84.96) --
	(100.61, 84.89) --
	(100.61, 84.81) --
	(100.61, 84.74) --
	(100.61, 84.67) --
	(100.61, 84.60) --
	(100.61, 84.53) --
	(100.61, 84.46) --
	(100.61, 84.39) --
	(100.61, 84.31) --
	(100.61, 84.24) --
	(100.61, 84.17) --
	(100.61, 84.10) --
	(100.61, 84.03) --
	(100.61, 83.96) --
	(100.61, 83.89) --
	(100.61, 83.82) --
	(100.61, 83.74) --
	(100.61, 83.67) --
	(100.61, 83.60) --
	(100.61, 83.53) --
	(100.61, 83.46) --
	(100.61, 83.39) --
	(100.61, 83.32) --
	(100.61, 83.25) --
	(100.61, 83.17) --
	(100.61, 83.10) --
	(100.61, 83.03) --
	(100.61, 82.96) --
	(100.61, 82.89) --
	(100.61, 82.82) --
	(100.61, 82.75) --
	(100.61, 82.67) --
	(100.61, 82.60) --
	(100.61, 82.53) --
	(100.61, 82.46) --
	(100.61, 82.39) --
	(100.61, 82.32) --
	(100.61, 82.25) --
	(100.61, 82.18) --
	(100.61, 82.10) --
	(100.61, 82.03) --
	(100.61, 81.96) --
	(100.60, 81.89) --
	(100.60, 81.82) --
	(100.60, 81.75) --
	(100.60, 81.68) --
	(100.60, 81.61) --
	(100.60, 81.53) --
	(100.60, 81.46) --
	(100.60, 81.39) --
	(100.60, 81.32) --
	(100.60, 81.25) --
	(100.60, 81.18) --
	(100.60, 81.11) --
	(100.59, 81.04) --
	(100.59, 80.96) --
	(100.59, 80.89) --
	(100.59, 80.82) --
	(100.59, 80.75) --
	(100.59, 80.68) --
	(100.59, 80.61) --
	(100.59, 80.54) --
	(100.59, 80.46) --
	(100.59, 80.39) --
	(100.59, 80.32) --
	(100.59, 80.25) --
	(100.59, 80.18) --
	(100.59, 80.11) --
	(100.59, 80.04) --
	(100.59, 79.97) --
	(100.59, 79.89) --
	(100.59, 79.82) --
	(100.59, 79.75) --
	(100.60, 79.68) --
	(100.60, 79.61) --
	(100.60, 79.54) --
	(100.60, 79.47) --
	(100.60, 79.40) --
	(100.60, 79.32) --
	(100.60, 79.25) --
	(100.60, 79.18) --
	(100.60, 79.11) --
	(100.61, 79.04) --
	(100.61, 78.97) --
	(100.61, 78.90) --
	(100.61, 78.83) --
	(100.61, 78.75) --
	(100.61, 78.68) --
	(100.61, 78.61) --
	(100.62, 78.54) --
	(100.62, 78.47) --
	(100.62, 78.40) --
	(100.62, 78.33) --
	(100.62, 78.25) --
	(100.63, 78.18) --
	(100.63, 78.11) --
	(100.63, 78.04) --
	(100.63, 77.97) --
	(100.64, 77.90) --
	(100.64, 77.83) --
	(100.64, 77.76) --
	(100.65, 77.68) --
	(100.65, 77.61) --
	(100.65, 77.54) --
	(100.66, 77.47) --
	(100.66, 77.40) --
	(100.67, 77.33) --
	(100.67, 77.26) --
	(100.67, 77.19) --
	(100.68, 77.11) --
	(100.68, 77.04) --
	(100.69, 76.97) --
	(100.69, 76.90) --
	(100.70, 76.83) --
	(100.70, 76.76) --
	(100.71, 76.69) --
	(100.72, 76.61) --
	(100.72, 76.54) --
	(100.73, 76.47) --
	(100.73, 76.40) --
	(100.74, 76.33) --
	(100.74, 76.26) --
	(100.75, 76.19) --
	(100.75, 76.12) --
	(100.76, 76.04) --
	(100.76, 75.97) --
	(100.77, 75.90) --
	(100.77, 75.83) --
	(100.78, 75.76) --
	(100.78, 75.69) --
	(100.79, 75.62) --
	(100.79, 75.55) --
	(100.79, 75.47) --
	(100.80, 75.40) --
	(100.80, 75.33) --
	(100.80, 75.26) --
	(100.81, 75.19) --
	(100.81, 75.12) --
	(100.81, 75.05) --
	(100.82, 74.98) --
	(100.82, 74.90) --
	(100.82, 74.83) --
	(100.82, 74.76) --
	(100.83, 74.69) --
	(100.83, 74.62) --
	(100.83, 74.55) --
	(100.83, 74.48) --
	(100.84, 74.40) --
	(100.84, 74.33) --
	(100.84, 74.26) --
	(100.84, 74.19) --
	(100.84, 74.12) --
	(100.85, 74.05) --
	(100.85, 73.98) --
	(100.85, 73.91) --
	(100.85, 73.83) --
	(100.86, 73.76) --
	(100.86, 73.69) --
	(100.86, 73.62) --
	(100.86, 73.55) --
	(100.87, 73.48) --
	(100.87, 73.41) --
	(100.87, 73.34) --
	(100.87, 73.26) --
	(100.87, 73.19) --
	(100.88, 73.12) --
	(100.88, 73.05) --
	(100.88, 72.98) --
	(100.88, 72.91) --
	(100.89, 72.84) --
	(100.89, 72.76) --
	(100.89, 72.69) --
	(100.89, 72.62) --
	(100.90, 72.55) --
	(100.90, 72.48) --
	(100.90, 72.41) --
	(100.90, 72.34) --
	(100.90, 72.27) --
	(100.91, 72.19) --
	(100.91, 72.12) --
	(100.91, 72.05) --
	(100.91, 71.98) --
	(100.91, 71.91) --
	(100.92, 71.84) --
	(100.92, 71.77) --
	(100.92, 71.70) --
	(100.92, 71.62) --
	(100.93, 71.55) --
	(100.93, 71.48) --
	(100.93, 71.41) --
	(100.93, 71.34) --
	(100.94, 71.27) --
	(100.94, 71.20) --
	(100.94, 71.13) --
	(100.94, 71.05) --
	(100.95, 70.98) --
	(100.95, 70.91) --
	(100.95, 70.84) --
	(100.96, 70.77) --
	(100.96, 70.70) --
	(100.96, 70.63) --
	(100.97, 70.55) --
	(100.97, 70.48) --
	(100.98, 70.41) --
	(100.98, 70.34) --
	(100.98, 70.27) --
	(100.99, 70.20) --
	(100.99, 70.13) --
	(101.00, 70.06) --
	(101.00, 69.98) --
	(101.01, 69.91) --
	(101.01, 69.84) --
	(101.02, 69.77) --
	(101.02, 69.70) --
	(101.03, 69.63) --
	(101.03, 69.56) --
	(101.04, 69.49) --
	(101.04, 69.41) --
	(101.05, 69.34) --
	(101.05, 69.27) --
	(101.06, 69.20) --
	(101.07, 69.13) --
	(101.07, 69.06) --
	(101.08, 68.99) --
	(101.08, 68.91) --
	(101.09, 68.84) --
	(101.09, 68.77) --
	(101.10, 68.70) --
	(101.11, 68.63) --
	(101.11, 68.56) --
	(101.12, 68.49) --
	(101.12, 68.42) --
	(101.13, 68.34) --
	(101.14, 68.27) --
	(101.14, 68.20) --
	(101.15, 68.13) --
	(101.16, 68.06) --
	(101.16, 67.99) --
	(101.17, 67.92) --
	(101.18, 67.85) --
	(101.18, 67.77) --
	(101.19, 67.70) --
	(101.20, 67.63) --
	(101.21, 67.56) --
	(101.21, 67.49) --
	(101.22, 67.42) --
	(101.23, 67.35) --
	(101.24, 67.28) --
	(101.25, 67.20) --
	(101.26, 67.13) --
	(101.27, 67.06) --
	(101.28, 66.99) --
	(101.29, 66.92) --
	(101.30, 66.85) --
	(101.31, 66.78) --
	(101.32, 66.70) --
	(101.33, 66.63) --
	(101.34, 66.56) --
	(101.35, 66.49) --
	(101.36, 66.42) --
	(101.38, 66.35) --
	(101.39, 66.28) --
	(101.40, 66.21) --
	(101.41, 66.13) --
	(101.43, 66.06) --
	(101.44, 65.99) --
	(101.45, 65.92) --
	(101.47, 65.85) --
	(101.48, 65.78) --
	(101.49, 65.71) --
	(101.51, 65.64) --
	(101.52, 65.56) --
	(101.54, 65.49) --
	(101.55, 65.42) --
	(101.56, 65.35) --
	(101.58, 65.28) --
	(101.59, 65.21) --
	(101.61, 65.14) --
	(101.62, 65.07) --
	(101.64, 64.99) --
	(101.66, 64.92) --
	(101.67, 64.85) --
	(101.69, 64.78) --
	(101.70, 64.71) --
	(101.72, 64.64) --
	(101.74, 64.57) --
	(101.76, 64.49) --
	(101.77, 64.42) --
	(101.79, 64.35) --
	(101.81, 64.28) --
	(101.83, 64.21) --
	(101.85, 64.14) --
	(101.87, 64.07) --
	(101.89, 64.00) --
	(101.91, 63.92) --
	(101.93, 63.85) --
	(101.95, 63.78) --
	(101.97, 63.71) --
	(101.99, 63.64) --
	(102.02, 63.57) --
	(102.04, 63.50) --
	(102.06, 63.43) --
	(102.08, 63.35) --
	(102.10, 63.28) --
	(102.13, 63.21) --
	(102.15, 63.14) --
	(102.17, 63.07) --
	(102.19, 63.00) --
	(102.21, 62.93) --
	(102.24, 62.85) --
	(102.26, 62.78) --
	(102.28, 62.71) --
	(102.30, 62.64) --
	(102.32, 62.57) --
	(102.34, 62.50) --
	(102.36, 62.43) --
	(102.38, 62.36) --
	(102.40, 62.28) --
	(102.42, 62.21) --
	(102.44, 62.14) --
	(102.46, 62.07) --
	(102.48, 62.00) --
	(102.50, 61.93) --
	(102.52, 61.86) --
	(102.54, 61.79) --
	(102.56, 61.71) --
	(102.57, 61.64) --
	(102.59, 61.57) --
	(102.61, 61.50) --
	(102.63, 61.43) --
	(102.65, 61.36) --
	(102.66, 61.29) --
	(102.68, 61.22) --
	(102.70, 61.14) --
	(102.71, 61.07) --
	(102.73, 61.00) --
	(102.75, 60.93) --
	(102.76, 60.86) --
	(102.78, 60.79) --
	(102.79, 60.72) --
	(102.81, 60.64) --
	(102.82, 60.57) --
	(102.84, 60.50) --
	(102.85, 60.43) --
	(102.87, 60.36) --
	(102.88, 60.29) --
	(102.90, 60.22) --
	(102.91, 60.15) --
	(102.93, 60.07) --
	(102.94, 60.00) --
	(102.96, 59.93) --
	(102.98, 59.86) --
	(102.99, 59.79) --
	(103.01, 59.72) --
	(103.02, 59.65) --
	(103.04, 59.58) --
	(103.06, 59.50) --
	(103.07, 59.43) --
	(103.09, 59.36) --
	(103.11, 59.29) --
	(103.13, 59.22) --
	(103.15, 59.15) --
	(103.17, 59.08) --
	(103.19, 59.00) --
	(103.21, 58.93) --
	(103.23, 58.86) --
	(103.25, 58.79) --
	(103.27, 58.72) --
	(103.29, 58.65) --
	(103.32, 58.58) --
	(103.34, 58.51) --
	(103.36, 58.43) --
	(103.38, 58.36) --
	(103.41, 58.29) --
	(103.43, 58.22) --
	(103.46, 58.15) --
	(103.48, 58.08) --
	(103.50, 58.01) --
	(103.53, 57.94) --
	(103.55, 57.86) --
	(103.57, 57.79) --
	(103.59, 57.72) --
	(103.61, 57.65) --
	(103.64, 57.58) --
	(103.66, 57.51) --
	(103.68, 57.44) --
	(103.70, 57.37) --
	(103.71, 57.29) --
	(103.73, 57.22) --
	(103.75, 57.15) --
	(103.76, 57.08) --
	(103.78, 57.01) --
	(103.79, 56.94) --
	(103.80, 56.87) --
	(103.82, 56.79) --
	(103.83, 56.72) --
	(103.83, 56.65) --
	(103.84, 56.58) --
	(103.85, 56.51) --
	(103.85, 56.44) --
	(103.86, 56.37) --
	(103.86, 56.30) --
	(103.86, 56.22) --
	(103.86, 56.15) --
	(103.86, 56.08) --
	(103.86, 56.01) --
	(103.86, 55.94) --
	(103.85, 55.87) --
	(103.85, 55.80) --
	(103.84, 55.73) --
	(103.83, 55.65) --
	(103.82, 55.58) --
	(103.81, 55.51) --
	(103.79, 55.44) --
	(103.78, 55.37) --
	(103.76, 55.30) --
	(103.75, 55.23) --
	(103.73, 55.15) --
	(103.71, 55.08) --
	(103.69, 55.01) --
	(103.66, 54.94) --
	(103.64, 54.87) --
	(103.61, 54.80) --
	(103.59, 54.73) --
	(103.56, 54.66) --
	(103.53, 54.58) --
	(103.50, 54.51) --
	(103.47, 54.44) --
	(103.44, 54.37) --
	(103.41, 54.30) --
	(103.37, 54.23) --
	(103.34, 54.16) --
	(103.30, 54.09) --
	(103.26, 54.01) --
	(103.22, 53.94) --
	(103.18, 53.87) --
	(103.14, 53.80) --
	(103.10, 53.73) --
	(103.05, 53.66) --
	(103.01, 53.59) --
	(102.96, 53.52) --
	(102.92, 53.44) --
	(102.87, 53.37) --
	(102.82, 53.30) --
	(102.77, 53.23) --
	(102.73, 53.16) --
	(102.68, 53.09) --
	(102.63, 53.02) --
	(102.57, 52.94) --
	(102.52, 52.87) --
	(102.47, 52.80) --
	(102.42, 52.73) --
	(102.37, 52.66) --
	(102.32, 52.59) --
	(102.27, 52.52) --
	(102.21, 52.45) --
	(102.16, 52.37) --
	(102.11, 52.30) --
	(102.06, 52.23) --
	(102.01, 52.16) --
	(101.96, 52.09) --
	(101.91, 52.02) --
	(101.87, 51.95) --
	(101.82, 51.88) --
	(101.77, 51.80) --
	(101.73, 51.73) --
	(101.69, 51.66) --
	(101.64, 51.59) --
	(101.60, 51.52) --
	(101.56, 51.45) --
	(101.52, 51.38) --
	(101.48, 51.31) --
	(101.44, 51.23) --
	(101.41, 51.16) --
	(101.37, 51.09) --
	(101.34, 51.02) --
	(101.31, 50.95) --
	(101.28, 50.88) --
	(101.25, 50.81) --
	(101.22, 50.73) --
	(101.19, 50.66) --
	(101.16, 50.59) --
	(101.14, 50.52) --
	(101.11, 50.45) --
	(101.09, 50.38) --
	(101.06, 50.31) --
	(101.04, 50.24) --
	(101.02, 50.16) --
	(101.00, 50.09) --
	(100.98, 50.02) --
	(100.96, 49.95) --
	(100.94, 49.88) --
	(100.92, 49.81) --
	(100.91, 49.74) --
	(100.89, 49.67) --
	(100.88, 49.59) --
	(100.86, 49.52) --
	(100.84, 49.45) --
	(100.83, 49.38) --
	(100.82, 49.31) --
	(100.80, 49.24) --
	(100.79, 49.17) --
	(100.78, 49.09) --
	(100.77, 49.02) --
	(100.75, 48.95) --
	(100.74, 48.88) --
	(100.41, 48.88) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.62, 39.27) --
	(110.61, 39.35) --
	(110.61, 39.43) --
	(110.61, 39.51) --
	(110.61, 39.59) --
	(110.61, 39.68) --
	(110.60, 39.76) --
	(110.60, 39.84) --
	(110.60, 39.92) --
	(110.60, 40.00) --
	(110.59, 40.09) --
	(110.59, 40.17) --
	(110.59, 40.25) --
	(110.58, 40.33) --
	(110.58, 40.41) --
	(110.57, 40.50) --
	(110.57, 40.58) --
	(110.56, 40.66) --
	(110.56, 40.74) --
	(110.55, 40.82) --
	(110.55, 40.91) --
	(110.54, 40.99) --
	(110.53, 41.07) --
	(110.52, 41.15) --
	(110.51, 41.23) --
	(110.50, 41.32) --
	(110.49, 41.40) --
	(110.47, 41.48) --
	(110.46, 41.56) --
	(110.44, 41.64) --
	(110.43, 41.73) --
	(110.41, 41.81) --
	(110.39, 41.89) --
	(110.36, 41.97) --
	(110.34, 42.05) --
	(110.32, 42.14) --
	(110.29, 42.22) --
	(110.26, 42.30) --
	(110.23, 42.38) --
	(110.20, 42.46) --
	(110.16, 42.55) --
	(110.13, 42.63) --
	(110.09, 42.71) --
	(110.05, 42.79) --
	(110.00, 42.87) --
	(109.96, 42.96) --
	(109.91, 43.04) --
	(109.87, 43.12) --
	(109.82, 43.20) --
	(109.77, 43.28) --
	(109.71, 43.37) --
	(109.66, 43.45) --
	(109.60, 43.53) --
	(109.54, 43.61) --
	(109.48, 43.69) --
	(109.42, 43.78) --
	(109.36, 43.86) --
	(109.30, 43.94) --
	(109.23, 44.02) --
	(109.17, 44.10) --
	(109.11, 44.19) --
	(109.04, 44.27) --
	(108.97, 44.35) --
	(108.91, 44.43) --
	(108.84, 44.51) --
	(108.78, 44.60) --
	(108.71, 44.68) --
	(108.64, 44.76) --
	(108.58, 44.84) --
	(108.52, 44.92) --
	(108.45, 45.01) --
	(108.39, 45.09) --
	(108.33, 45.17) --
	(108.27, 45.25) --
	(108.22, 45.33) --
	(108.16, 45.42) --
	(108.11, 45.50) --
	(108.06, 45.58) --
	(108.01, 45.66) --
	(107.96, 45.74) --
	(107.91, 45.83) --
	(107.87, 45.91) --
	(107.83, 45.99) --
	(107.79, 46.07) --
	(107.75, 46.15) --
	(107.72, 46.24) --
	(107.69, 46.32) --
	(107.66, 46.40) --
	(107.63, 46.48) --
	(107.60, 46.56) --
	(107.58, 46.65) --
	(107.55, 46.73) --
	(107.53, 46.81) --
	(107.51, 46.89) --
	(107.49, 46.97) --
	(107.48, 47.06) --
	(107.46, 47.14) --
	(107.45, 47.22) --
	(107.44, 47.30) --
	(107.43, 47.38) --
	(107.42, 47.47) --
	(107.41, 47.55) --
	(107.40, 47.63) --
	(107.40, 47.71) --
	(107.39, 47.79) --
	(107.39, 47.88) --
	(107.39, 47.96) --
	(107.39, 48.04) --
	(107.39, 48.12) --
	(107.39, 48.20) --
	(107.40, 48.29) --
	(107.40, 48.37) --
	(107.41, 48.45) --
	(107.42, 48.53) --
	(107.43, 48.61) --
	(107.43, 48.70) --
	(107.45, 48.78) --
	(107.46, 48.86) --
	(107.47, 48.94) --
	(107.48, 49.02) --
	(107.50, 49.11) --
	(107.51, 49.19) --
	(107.53, 49.27) --
	(107.54, 49.35) --
	(107.56, 49.43) --
	(107.57, 49.52) --
	(107.59, 49.60) --
	(107.60, 49.68) --
	(107.62, 49.76) --
	(107.64, 49.84) --
	(107.65, 49.93) --
	(107.67, 50.01) --
	(107.69, 50.09) --
	(107.71, 50.17) --
	(107.72, 50.25) --
	(107.74, 50.34) --
	(107.76, 50.42) --
	(107.78, 50.50) --
	(107.80, 50.58) --
	(107.81, 50.66) --
	(107.83, 50.75) --
	(107.85, 50.83) --
	(107.87, 50.91) --
	(107.89, 50.99) --
	(107.91, 51.07) --
	(107.94, 51.16) --
	(107.96, 51.24) --
	(107.98, 51.32) --
	(108.00, 51.40) --
	(108.03, 51.48) --
	(108.05, 51.57) --
	(108.08, 51.65) --
	(108.10, 51.73) --
	(108.13, 51.81) --
	(108.16, 51.89) --
	(108.18, 51.98) --
	(108.21, 52.06) --
	(108.24, 52.14) --
	(108.27, 52.22) --
	(108.30, 52.30) --
	(108.33, 52.39) --
	(108.36, 52.47) --
	(108.39, 52.55) --
	(108.42, 52.63) --
	(108.45, 52.71) --
	(108.48, 52.80) --
	(108.51, 52.88) --
	(108.54, 52.96) --
	(108.57, 53.04) --
	(108.60, 53.12) --
	(108.62, 53.21) --
	(108.65, 53.29) --
	(108.68, 53.37) --
	(108.71, 53.45) --
	(108.74, 53.54) --
	(108.76, 53.62) --
	(108.79, 53.70) --
	(108.82, 53.78) --
	(108.84, 53.86) --
	(108.87, 53.95) --
	(108.89, 54.03) --
	(108.91, 54.11) --
	(108.94, 54.19) --
	(108.96, 54.27) --
	(108.98, 54.36) --
	(109.00, 54.44) --
	(109.02, 54.52) --
	(109.04, 54.60) --
	(109.06, 54.68) --
	(109.08, 54.77) --
	(109.10, 54.85) --
	(109.11, 54.93) --
	(109.13, 55.01) --
	(109.15, 55.09) --
	(109.17, 55.18) --
	(109.18, 55.26) --
	(109.20, 55.34) --
	(109.21, 55.42) --
	(109.23, 55.50) --
	(109.24, 55.59) --
	(109.26, 55.67) --
	(109.28, 55.75) --
	(109.29, 55.83) --
	(109.31, 55.91) --
	(109.33, 56.00) --
	(109.34, 56.08) --
	(109.36, 56.16) --
	(109.38, 56.24) --
	(109.40, 56.32) --
	(109.42, 56.41) --
	(109.44, 56.49) --
	(109.46, 56.57) --
	(109.48, 56.65) --
	(109.50, 56.73) --
	(109.52, 56.82) --
	(109.54, 56.90) --
	(109.56, 56.98) --
	(109.58, 57.06) --
	(109.60, 57.14) --
	(109.62, 57.23) --
	(109.64, 57.31) --
	(109.66, 57.39) --
	(109.68, 57.47) --
	(109.70, 57.55) --
	(109.72, 57.64) --
	(109.74, 57.72) --
	(109.76, 57.80) --
	(109.78, 57.88) --
	(109.79, 57.96) --
	(109.81, 58.05) --
	(109.82, 58.13) --
	(109.84, 58.21) --
	(109.85, 58.29) --
	(109.87, 58.37) --
	(109.88, 58.46) --
	(109.89, 58.54) --
	(109.90, 58.62) --
	(109.91, 58.70) --
	(109.92, 58.78) --
	(109.93, 58.87) --
	(109.94, 58.95) --
	(109.95, 59.03) --
	(109.96, 59.11) --
	(109.97, 59.19) --
	(109.97, 59.28) --
	(109.98, 59.36) --
	(109.98, 59.44) --
	(109.99, 59.52) --
	(109.99, 59.60) --
	(110.00, 59.69) --
	(110.00, 59.77) --
	(110.01, 59.85) --
	(110.01, 59.93) --
	(110.01, 60.01) --
	(110.01, 60.10) --
	(110.02, 60.18) --
	(110.02, 60.26) --
	(110.02, 60.34) --
	(110.03, 60.42) --
	(110.03, 60.51) --
	(110.04, 60.59) --
	(110.04, 60.67) --
	(110.05, 60.75) --
	(110.05, 60.83) --
	(110.06, 60.92) --
	(110.07, 61.00) --
	(110.07, 61.08) --
	(110.08, 61.16) --
	(110.09, 61.24) --
	(110.10, 61.33) --
	(110.11, 61.41) --
	(110.12, 61.49) --
	(110.13, 61.57) --
	(110.14, 61.65) --
	(110.15, 61.74) --
	(110.16, 61.82) --
	(110.18, 61.90) --
	(110.19, 61.98) --
	(110.20, 62.06) --
	(110.21, 62.15) --
	(110.22, 62.23) --
	(110.23, 62.31) --
	(110.24, 62.39) --
	(110.26, 62.47) --
	(110.27, 62.56) --
	(110.27, 62.64) --
	(110.28, 62.72) --
	(110.29, 62.80) --
	(110.30, 62.88) --
	(110.31, 62.97) --
	(110.32, 63.05) --
	(110.32, 63.13) --
	(110.33, 63.21) --
	(110.33, 63.29) --
	(110.34, 63.38) --
	(110.34, 63.46) --
	(110.35, 63.54) --
	(110.35, 63.62) --
	(110.35, 63.70) --
	(110.36, 63.79) --
	(110.36, 63.87) --
	(110.36, 63.95) --
	(110.36, 64.03) --
	(110.36, 64.11) --
	(110.37, 64.20) --
	(110.37, 64.28) --
	(110.37, 64.36) --
	(110.37, 64.44) --
	(110.37, 64.52) --
	(110.37, 64.61) --
	(110.37, 64.69) --
	(110.37, 64.77) --
	(110.38, 64.85) --
	(110.38, 64.93) --
	(110.38, 65.02) --
	(110.38, 65.10) --
	(110.38, 65.18) --
	(110.38, 65.26) --
	(110.38, 65.34) --
	(110.39, 65.43) --
	(110.39, 65.51) --
	(110.39, 65.59) --
	(110.40, 65.67) --
	(110.40, 65.75) --
	(110.40, 65.84) --
	(110.40, 65.92) --
	(110.41, 66.00) --
	(110.41, 66.08) --
	(110.41, 66.16) --
	(110.42, 66.25) --
	(110.42, 66.33) --
	(110.43, 66.41) --
	(110.43, 66.49) --
	(110.43, 66.57) --
	(110.44, 66.66) --
	(110.44, 66.74) --
	(110.44, 66.82) --
	(110.45, 66.90) --
	(110.45, 66.98) --
	(110.45, 67.07) --
	(110.46, 67.15) --
	(110.46, 67.23) --
	(110.46, 67.31) --
	(110.46, 67.39) --
	(110.47, 67.48) --
	(110.47, 67.56) --
	(110.47, 67.64) --
	(110.48, 67.72) --
	(110.48, 67.80) --
	(110.48, 67.89) --
	(110.49, 67.97) --
	(110.49, 68.05) --
	(110.49, 68.13) --
	(110.50, 68.21) --
	(110.50, 68.30) --
	(110.50, 68.38) --
	(110.51, 68.46) --
	(110.51, 68.54) --
	(110.51, 68.62) --
	(110.52, 68.71) --
	(110.52, 68.79) --
	(110.53, 68.87) --
	(110.53, 68.95) --
	(110.54, 69.03) --
	(110.54, 69.12) --
	(110.55, 69.20) --
	(110.55, 69.28) --
	(110.55, 69.36) --
	(110.56, 69.44) --
	(110.56, 69.53) --
	(110.57, 69.61) --
	(110.57, 69.69) --
	(110.57, 69.77) --
	(110.58, 69.85) --
	(110.58, 69.94) --
	(110.58, 70.02) --
	(110.59, 70.10) --
	(110.59, 70.18) --
	(110.59, 70.26) --
	(110.60, 70.35) --
	(110.60, 70.43) --
	(110.60, 70.51) --
	(110.60, 70.59) --
	(110.61, 70.67) --
	(110.61, 70.76) --
	(110.61, 70.84) --
	(110.61, 70.92) --
	(110.61, 71.00) --
	(110.62, 71.08) --
	(110.62, 71.17) --
	(110.62, 71.25) --
	(110.62, 71.33) --
	(110.62, 71.41) --
	(110.62, 71.50) --
	(110.62, 71.58) --
	(110.62, 71.66) --
	(110.62, 71.74) --
	(110.63, 71.82) --
	(110.63, 71.91) --
	(110.63, 71.99) --
	(110.63, 72.07) --
	(110.63, 72.15) --
	(110.63, 72.23) --
	(110.63, 72.32) --
	(110.63, 72.40) --
	(110.63, 72.48) --
	(110.63, 72.56) --
	(110.63, 72.64) --
	(110.63, 72.73) --
	(110.63, 72.81) --
	(110.63, 72.89) --
	(110.63, 72.97) --
	(110.63, 73.05) --
	(110.63, 73.14) --
	(110.63, 73.22) --
	(110.63, 73.30) --
	(110.63, 73.38) --
	(110.63, 73.46) --
	(110.63, 73.55) --
	(110.63, 73.63) --
	(110.63, 73.71) --
	(110.63, 73.79) --
	(110.63, 73.87) --
	(110.63, 73.96) --
	(110.63, 74.04) --
	(110.63, 74.12) --
	(110.63, 74.20) --
	(110.63, 74.28) --
	(110.63, 74.37) --
	(110.63, 74.45) --
	(110.63, 74.53) --
	(110.63, 74.61) --
	(110.63, 74.69) --
	(110.63, 74.78) --
	(110.63, 74.86) --
	(110.62, 74.94) --
	(110.62, 75.02) --
	(110.62, 75.10) --
	(110.62, 75.19) --
	(110.62, 75.27) --
	(110.62, 75.35) --
	(110.62, 75.43) --
	(110.62, 75.51) --
	(110.62, 75.60) --
	(110.62, 75.68) --
	(110.62, 75.76) --
	(110.62, 75.84) --
	(110.61, 75.92) --
	(110.61, 76.01) --
	(110.61, 76.09) --
	(110.61, 76.17) --
	(110.61, 76.25) --
	(110.61, 76.33) --
	(110.61, 76.42) --
	(110.61, 76.50) --
	(110.61, 76.58) --
	(110.61, 76.66) --
	(110.61, 76.74) --
	(110.61, 76.83) --
	(110.61, 76.91) --
	(110.61, 76.99) --
	(110.61, 77.07) --
	(110.61, 77.15) --
	(110.62, 77.24) --
	(110.62, 77.32) --
	(110.62, 77.40) --
	(110.62, 77.48) --
	(110.62, 77.56) --
	(110.62, 77.65) --
	(110.62, 77.73) --
	(110.62, 77.81) --
	(110.62, 77.89) --
	(110.62, 77.97) --
	(110.62, 78.06) --
	(110.62, 78.14) --
	(110.62, 78.22) --
	(110.62, 78.30) --
	(110.63, 78.38) --
	(110.63, 78.47) --
	(110.63, 78.55) --
	(110.63, 78.63) --
	(110.63, 78.71) --
	(110.63, 78.79) --
	(110.63, 78.88) --
	(110.63, 78.96) --
	(110.63, 79.04) --
	(110.63, 79.12) --
	(110.63, 79.20) --
	(110.63, 79.29) --
	(110.63, 79.37) --
	(110.63, 79.45) --
	(110.62, 79.53) --
	(110.62, 79.61) --
	(110.62, 79.70) --
	(110.62, 79.78) --
	(110.62, 79.86) --
	(110.62, 79.94) --
	(110.62, 80.02) --
	(110.62, 80.11) --
	(110.62, 80.19) --
	(110.62, 80.27) --
	(110.62, 80.35) --
	(110.62, 80.43) --
	(110.62, 80.52) --
	(110.62, 80.60) --
	(110.62, 80.68) --
	(110.62, 80.76) --
	(110.62, 80.84) --
	(110.62, 80.93) --
	(110.62, 81.01) --
	(110.62, 81.09) --
	(110.62, 81.17) --
	(110.67, 81.17) --
	(110.67, 81.09) --
	(110.67, 81.01) --
	(110.67, 80.93) --
	(110.67, 80.84) --
	(110.67, 80.76) --
	(110.67, 80.68) --
	(110.67, 80.60) --
	(110.67, 80.52) --
	(110.67, 80.43) --
	(110.67, 80.35) --
	(110.67, 80.27) --
	(110.67, 80.19) --
	(110.67, 80.11) --
	(110.67, 80.02) --
	(110.67, 79.94) --
	(110.67, 79.86) --
	(110.67, 79.78) --
	(110.67, 79.70) --
	(110.67, 79.61) --
	(110.67, 79.53) --
	(110.67, 79.45) --
	(110.66, 79.37) --
	(110.66, 79.29) --
	(110.66, 79.20) --
	(110.66, 79.12) --
	(110.66, 79.04) --
	(110.66, 78.96) --
	(110.66, 78.88) --
	(110.66, 78.79) --
	(110.66, 78.71) --
	(110.66, 78.63) --
	(110.66, 78.55) --
	(110.66, 78.47) --
	(110.66, 78.38) --
	(110.67, 78.30) --
	(110.67, 78.22) --
	(110.67, 78.14) --
	(110.67, 78.06) --
	(110.67, 77.97) --
	(110.67, 77.89) --
	(110.67, 77.81) --
	(110.67, 77.73) --
	(110.67, 77.65) --
	(110.67, 77.56) --
	(110.67, 77.48) --
	(110.67, 77.40) --
	(110.67, 77.32) --
	(110.67, 77.24) --
	(110.68, 77.15) --
	(110.68, 77.07) --
	(110.68, 76.99) --
	(110.68, 76.91) --
	(110.68, 76.83) --
	(110.68, 76.74) --
	(110.68, 76.66) --
	(110.68, 76.58) --
	(110.68, 76.50) --
	(110.68, 76.42) --
	(110.68, 76.33) --
	(110.68, 76.25) --
	(110.68, 76.17) --
	(110.68, 76.09) --
	(110.68, 76.01) --
	(110.68, 75.92) --
	(110.68, 75.84) --
	(110.67, 75.76) --
	(110.67, 75.68) --
	(110.67, 75.60) --
	(110.67, 75.51) --
	(110.67, 75.43) --
	(110.67, 75.35) --
	(110.67, 75.27) --
	(110.67, 75.19) --
	(110.67, 75.10) --
	(110.67, 75.02) --
	(110.67, 74.94) --
	(110.66, 74.86) --
	(110.66, 74.78) --
	(110.66, 74.69) --
	(110.66, 74.61) --
	(110.66, 74.53) --
	(110.66, 74.45) --
	(110.66, 74.37) --
	(110.66, 74.28) --
	(110.66, 74.20) --
	(110.66, 74.12) --
	(110.66, 74.04) --
	(110.66, 73.96) --
	(110.66, 73.87) --
	(110.66, 73.79) --
	(110.66, 73.71) --
	(110.66, 73.63) --
	(110.66, 73.55) --
	(110.66, 73.46) --
	(110.66, 73.38) --
	(110.66, 73.30) --
	(110.66, 73.22) --
	(110.66, 73.14) --
	(110.66, 73.05) --
	(110.66, 72.97) --
	(110.66, 72.89) --
	(110.66, 72.81) --
	(110.66, 72.73) --
	(110.66, 72.64) --
	(110.66, 72.56) --
	(110.66, 72.48) --
	(110.66, 72.40) --
	(110.66, 72.32) --
	(110.66, 72.23) --
	(110.66, 72.15) --
	(110.66, 72.07) --
	(110.66, 71.99) --
	(110.66, 71.91) --
	(110.66, 71.82) --
	(110.67, 71.74) --
	(110.67, 71.66) --
	(110.67, 71.58) --
	(110.67, 71.50) --
	(110.67, 71.41) --
	(110.67, 71.33) --
	(110.67, 71.25) --
	(110.67, 71.17) --
	(110.67, 71.08) --
	(110.68, 71.00) --
	(110.68, 70.92) --
	(110.68, 70.84) --
	(110.68, 70.76) --
	(110.68, 70.67) --
	(110.69, 70.59) --
	(110.69, 70.51) --
	(110.69, 70.43) --
	(110.69, 70.35) --
	(110.70, 70.26) --
	(110.70, 70.18) --
	(110.70, 70.10) --
	(110.71, 70.02) --
	(110.71, 69.94) --
	(110.71, 69.85) --
	(110.72, 69.77) --
	(110.72, 69.69) --
	(110.72, 69.61) --
	(110.73, 69.53) --
	(110.73, 69.44) --
	(110.74, 69.36) --
	(110.74, 69.28) --
	(110.75, 69.20) --
	(110.75, 69.12) --
	(110.75, 69.03) --
	(110.76, 68.95) --
	(110.76, 68.87) --
	(110.77, 68.79) --
	(110.77, 68.71) --
	(110.78, 68.62) --
	(110.78, 68.54) --
	(110.78, 68.46) --
	(110.79, 68.38) --
	(110.79, 68.30) --
	(110.79, 68.21) --
	(110.80, 68.13) --
	(110.80, 68.05) --
	(110.80, 67.97) --
	(110.81, 67.89) --
	(110.81, 67.80) --
	(110.81, 67.72) --
	(110.82, 67.64) --
	(110.82, 67.56) --
	(110.82, 67.48) --
	(110.83, 67.39) --
	(110.83, 67.31) --
	(110.83, 67.23) --
	(110.83, 67.15) --
	(110.84, 67.07) --
	(110.84, 66.98) --
	(110.84, 66.90) --
	(110.85, 66.82) --
	(110.85, 66.74) --
	(110.85, 66.66) --
	(110.86, 66.57) --
	(110.86, 66.49) --
	(110.86, 66.41) --
	(110.87, 66.33) --
	(110.87, 66.25) --
	(110.88, 66.16) --
	(110.88, 66.08) --
	(110.88, 66.00) --
	(110.89, 65.92) --
	(110.89, 65.84) --
	(110.89, 65.75) --
	(110.90, 65.67) --
	(110.90, 65.59) --
	(110.90, 65.51) --
	(110.90, 65.43) --
	(110.91, 65.34) --
	(110.91, 65.26) --
	(110.91, 65.18) --
	(110.91, 65.10) --
	(110.91, 65.02) --
	(110.91, 64.93) --
	(110.91, 64.85) --
	(110.92, 64.77) --
	(110.92, 64.69) --
	(110.92, 64.61) --
	(110.92, 64.52) --
	(110.92, 64.44) --
	(110.92, 64.36) --
	(110.92, 64.28) --
	(110.92, 64.20) --
	(110.93, 64.11) --
	(110.93, 64.03) --
	(110.93, 63.95) --
	(110.93, 63.87) --
	(110.93, 63.79) --
	(110.94, 63.70) --
	(110.94, 63.62) --
	(110.94, 63.54) --
	(110.95, 63.46) --
	(110.95, 63.38) --
	(110.96, 63.29) --
	(110.96, 63.21) --
	(110.97, 63.13) --
	(110.98, 63.05) --
	(110.98, 62.97) --
	(110.99, 62.88) --
	(111.00, 62.80) --
	(111.01, 62.72) --
	(111.02, 62.64) --
	(111.03, 62.56) --
	(111.04, 62.47) --
	(111.05, 62.39) --
	(111.06, 62.31) --
	(111.07, 62.23) --
	(111.08, 62.15) --
	(111.09, 62.06) --
	(111.10, 61.98) --
	(111.11, 61.90) --
	(111.13, 61.82) --
	(111.14, 61.74) --
	(111.15, 61.65) --
	(111.16, 61.57) --
	(111.17, 61.49) --
	(111.18, 61.41) --
	(111.19, 61.33) --
	(111.20, 61.24) --
	(111.21, 61.16) --
	(111.22, 61.08) --
	(111.22, 61.00) --
	(111.23, 60.92) --
	(111.24, 60.83) --
	(111.24, 60.75) --
	(111.25, 60.67) --
	(111.25, 60.59) --
	(111.26, 60.51) --
	(111.26, 60.42) --
	(111.27, 60.34) --
	(111.27, 60.26) --
	(111.27, 60.18) --
	(111.28, 60.10) --
	(111.28, 60.01) --
	(111.28, 59.93) --
	(111.29, 59.85) --
	(111.29, 59.77) --
	(111.29, 59.69) --
	(111.30, 59.60) --
	(111.30, 59.52) --
	(111.31, 59.44) --
	(111.31, 59.36) --
	(111.32, 59.28) --
	(111.32, 59.19) --
	(111.33, 59.11) --
	(111.34, 59.03) --
	(111.35, 58.95) --
	(111.36, 58.87) --
	(111.37, 58.78) --
	(111.38, 58.70) --
	(111.39, 58.62) --
	(111.40, 58.54) --
	(111.41, 58.46) --
	(111.42, 58.37) --
	(111.44, 58.29) --
	(111.45, 58.21) --
	(111.47, 58.13) --
	(111.48, 58.05) --
	(111.50, 57.96) --
	(111.51, 57.88) --
	(111.53, 57.80) --
	(111.55, 57.72) --
	(111.57, 57.64) --
	(111.59, 57.55) --
	(111.61, 57.47) --
	(111.63, 57.39) --
	(111.65, 57.31) --
	(111.67, 57.23) --
	(111.69, 57.14) --
	(111.71, 57.06) --
	(111.73, 56.98) --
	(111.75, 56.90) --
	(111.77, 56.82) --
	(111.79, 56.73) --
	(111.81, 56.65) --
	(111.83, 56.57) --
	(111.85, 56.49) --
	(111.87, 56.41) --
	(111.89, 56.32) --
	(111.91, 56.24) --
	(111.93, 56.16) --
	(111.95, 56.08) --
	(111.96, 56.00) --
	(111.98, 55.91) --
	(112.00, 55.83) --
	(112.01, 55.75) --
	(112.03, 55.67) --
	(112.05, 55.59) --
	(112.06, 55.50) --
	(112.08, 55.42) --
	(112.09, 55.34) --
	(112.11, 55.26) --
	(112.13, 55.18) --
	(112.14, 55.09) --
	(112.16, 55.01) --
	(112.18, 54.93) --
	(112.19, 54.85) --
	(112.21, 54.77) --
	(112.23, 54.68) --
	(112.25, 54.60) --
	(112.27, 54.52) --
	(112.29, 54.44) --
	(112.31, 54.36) --
	(112.33, 54.27) --
	(112.35, 54.19) --
	(112.38, 54.11) --
	(112.40, 54.03) --
	(112.42, 53.95) --
	(112.45, 53.86) --
	(112.47, 53.78) --
	(112.50, 53.70) --
	(112.53, 53.62) --
	(112.55, 53.54) --
	(112.58, 53.45) --
	(112.61, 53.37) --
	(112.64, 53.29) --
	(112.67, 53.21) --
	(112.69, 53.12) --
	(112.72, 53.04) --
	(112.75, 52.96) --
	(112.78, 52.88) --
	(112.81, 52.80) --
	(112.84, 52.71) --
	(112.87, 52.63) --
	(112.90, 52.55) --
	(112.93, 52.47) --
	(112.96, 52.39) --
	(112.99, 52.30) --
	(113.02, 52.22) --
	(113.05, 52.14) --
	(113.08, 52.06) --
	(113.11, 51.98) --
	(113.13, 51.89) --
	(113.16, 51.81) --
	(113.19, 51.73) --
	(113.21, 51.65) --
	(113.24, 51.57) --
	(113.26, 51.48) --
	(113.29, 51.40) --
	(113.31, 51.32) --
	(113.33, 51.24) --
	(113.35, 51.16) --
	(113.38, 51.07) --
	(113.40, 50.99) --
	(113.42, 50.91) --
	(113.44, 50.83) --
	(113.46, 50.75) --
	(113.48, 50.66) --
	(113.49, 50.58) --
	(113.51, 50.50) --
	(113.53, 50.42) --
	(113.55, 50.34) --
	(113.57, 50.25) --
	(113.58, 50.17) --
	(113.60, 50.09) --
	(113.62, 50.01) --
	(113.64, 49.93) --
	(113.65, 49.84) --
	(113.67, 49.76) --
	(113.69, 49.68) --
	(113.70, 49.60) --
	(113.72, 49.52) --
	(113.73, 49.43) --
	(113.75, 49.35) --
	(113.77, 49.27) --
	(113.78, 49.19) --
	(113.79, 49.11) --
	(113.81, 49.02) --
	(113.82, 48.94) --
	(113.83, 48.86) --
	(113.84, 48.78) --
	(113.86, 48.70) --
	(113.86, 48.61) --
	(113.87, 48.53) --
	(113.88, 48.45) --
	(113.89, 48.37) --
	(113.89, 48.29) --
	(113.90, 48.20) --
	(113.90, 48.12) --
	(113.90, 48.04) --
	(113.90, 47.96) --
	(113.90, 47.88) --
	(113.90, 47.79) --
	(113.89, 47.71) --
	(113.89, 47.63) --
	(113.88, 47.55) --
	(113.87, 47.47) --
	(113.86, 47.38) --
	(113.85, 47.30) --
	(113.84, 47.22) --
	(113.83, 47.14) --
	(113.81, 47.06) --
	(113.80, 46.97) --
	(113.78, 46.89) --
	(113.76, 46.81) --
	(113.74, 46.73) --
	(113.71, 46.65) --
	(113.69, 46.56) --
	(113.66, 46.48) --
	(113.63, 46.40) --
	(113.60, 46.32) --
	(113.57, 46.24) --
	(113.54, 46.15) --
	(113.50, 46.07) --
	(113.46, 45.99) --
	(113.42, 45.91) --
	(113.38, 45.83) --
	(113.33, 45.74) --
	(113.28, 45.66) --
	(113.23, 45.58) --
	(113.18, 45.50) --
	(113.13, 45.42) --
	(113.07, 45.33) --
	(113.02, 45.25) --
	(112.96, 45.17) --
	(112.90, 45.09) --
	(112.84, 45.01) --
	(112.77, 44.92) --
	(112.71, 44.84) --
	(112.65, 44.76) --
	(112.58, 44.68) --
	(112.51, 44.60) --
	(112.45, 44.51) --
	(112.38, 44.43) --
	(112.32, 44.35) --
	(112.25, 44.27) --
	(112.19, 44.19) --
	(112.12, 44.10) --
	(112.06, 44.02) --
	(111.99, 43.94) --
	(111.93, 43.86) --
	(111.87, 43.78) --
	(111.81, 43.69) --
	(111.75, 43.61) --
	(111.69, 43.53) --
	(111.63, 43.45) --
	(111.58, 43.37) --
	(111.52, 43.28) --
	(111.47, 43.20) --
	(111.42, 43.12) --
	(111.38, 43.04) --
	(111.33, 42.96) --
	(111.29, 42.87) --
	(111.24, 42.79) --
	(111.20, 42.71) --
	(111.16, 42.63) --
	(111.13, 42.55) --
	(111.09, 42.46) --
	(111.06, 42.38) --
	(111.03, 42.30) --
	(111.00, 42.22) --
	(110.97, 42.14) --
	(110.95, 42.05) --
	(110.93, 41.97) --
	(110.90, 41.89) --
	(110.88, 41.81) --
	(110.86, 41.73) --
	(110.85, 41.64) --
	(110.83, 41.56) --
	(110.82, 41.48) --
	(110.80, 41.40) --
	(110.79, 41.32) --
	(110.78, 41.23) --
	(110.77, 41.15) --
	(110.76, 41.07) --
	(110.75, 40.99) --
	(110.74, 40.91) --
	(110.74, 40.82) --
	(110.73, 40.74) --
	(110.73, 40.66) --
	(110.72, 40.58) --
	(110.72, 40.50) --
	(110.71, 40.41) --
	(110.71, 40.33) --
	(110.70, 40.25) --
	(110.70, 40.17) --
	(110.70, 40.09) --
	(110.69, 40.00) --
	(110.69, 39.92) --
	(110.69, 39.84) --
	(110.69, 39.76) --
	(110.68, 39.68) --
	(110.68, 39.59) --
	(110.68, 39.51) --
	(110.68, 39.43) --
	(110.68, 39.35) --
	(110.68, 39.27) --
	(110.62, 39.27) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.99, 51.52) --
	(123.98, 51.65) --
	(123.98, 51.78) --
	(123.97, 51.91) --
	(123.97, 52.04) --
	(123.96, 52.16) --
	(123.96, 52.29) --
	(123.95, 52.42) --
	(123.95, 52.55) --
	(123.94, 52.67) --
	(123.93, 52.80) --
	(123.93, 52.93) --
	(123.92, 53.06) --
	(123.91, 53.19) --
	(123.90, 53.31) --
	(123.90, 53.44) --
	(123.89, 53.57) --
	(123.88, 53.70) --
	(123.87, 53.83) --
	(123.86, 53.95) --
	(123.85, 54.08) --
	(123.84, 54.21) --
	(123.83, 54.34) --
	(123.82, 54.46) --
	(123.81, 54.59) --
	(123.79, 54.72) --
	(123.78, 54.85) --
	(123.77, 54.98) --
	(123.75, 55.10) --
	(123.74, 55.23) --
	(123.72, 55.36) --
	(123.71, 55.49) --
	(123.69, 55.62) --
	(123.67, 55.74) --
	(123.65, 55.87) --
	(123.63, 56.00) --
	(123.61, 56.13) --
	(123.59, 56.26) --
	(123.57, 56.38) --
	(123.55, 56.51) --
	(123.53, 56.64) --
	(123.50, 56.77) --
	(123.48, 56.89) --
	(123.46, 57.02) --
	(123.43, 57.15) --
	(123.40, 57.28) --
	(123.38, 57.41) --
	(123.35, 57.53) --
	(123.32, 57.66) --
	(123.29, 57.79) --
	(123.26, 57.92) --
	(123.24, 58.05) --
	(123.21, 58.17) --
	(123.18, 58.30) --
	(123.14, 58.43) --
	(123.11, 58.56) --
	(123.08, 58.68) --
	(123.05, 58.81) --
	(123.02, 58.94) --
	(122.99, 59.07) --
	(122.96, 59.20) --
	(122.93, 59.32) --
	(122.90, 59.45) --
	(122.86, 59.58) --
	(122.83, 59.71) --
	(122.80, 59.84) --
	(122.77, 59.96) --
	(122.74, 60.09) --
	(122.71, 60.22) --
	(122.69, 60.35) --
	(122.66, 60.47) --
	(122.63, 60.60) --
	(122.60, 60.73) --
	(122.58, 60.86) --
	(122.55, 60.99) --
	(122.52, 61.11) --
	(122.50, 61.24) --
	(122.48, 61.37) --
	(122.45, 61.50) --
	(122.43, 61.63) --
	(122.41, 61.75) --
	(122.39, 61.88) --
	(122.37, 62.01) --
	(122.35, 62.14) --
	(122.33, 62.27) --
	(122.31, 62.39) --
	(122.30, 62.52) --
	(122.28, 62.65) --
	(122.27, 62.78) --
	(122.25, 62.90) --
	(122.24, 63.03) --
	(122.23, 63.16) --
	(122.22, 63.29) --
	(122.21, 63.42) --
	(122.20, 63.54) --
	(122.19, 63.67) --
	(122.18, 63.80) --
	(122.17, 63.93) --
	(122.17, 64.06) --
	(122.17, 64.18) --
	(122.16, 64.31) --
	(122.16, 64.44) --
	(122.16, 64.57) --
	(122.16, 64.69) --
	(122.16, 64.82) --
	(122.16, 64.95) --
	(122.16, 65.08) --
	(122.17, 65.21) --
	(122.17, 65.33) --
	(122.18, 65.46) --
	(122.18, 65.59) --
	(122.19, 65.72) --
	(122.19, 65.85) --
	(122.20, 65.97) --
	(122.21, 66.10) --
	(122.22, 66.23) --
	(122.22, 66.36) --
	(122.23, 66.48) --
	(122.24, 66.61) --
	(122.25, 66.74) --
	(122.25, 66.87) --
	(122.26, 67.00) --
	(122.27, 67.12) --
	(122.27, 67.25) --
	(122.28, 67.38) --
	(122.29, 67.51) --
	(122.29, 67.64) --
	(122.30, 67.76) --
	(122.30, 67.89) --
	(122.31, 68.02) --
	(122.31, 68.15) --
	(122.31, 68.28) --
	(122.32, 68.40) --
	(122.32, 68.53) --
	(122.32, 68.66) --
	(122.33, 68.79) --
	(122.33, 68.91) --
	(122.33, 69.04) --
	(122.34, 69.17) --
	(122.34, 69.30) --
	(122.35, 69.43) --
	(122.35, 69.55) --
	(122.36, 69.68) --
	(122.36, 69.81) --
	(122.37, 69.94) --
	(122.38, 70.07) --
	(122.39, 70.19) --
	(122.40, 70.32) --
	(122.41, 70.45) --
	(122.42, 70.58) --
	(122.43, 70.70) --
	(122.45, 70.83) --
	(122.46, 70.96) --
	(122.48, 71.09) --
	(122.49, 71.22) --
	(122.51, 71.34) --
	(122.53, 71.47) --
	(122.54, 71.60) --
	(122.56, 71.73) --
	(122.58, 71.86) --
	(122.60, 71.98) --
	(122.62, 72.11) --
	(122.63, 72.24) --
	(122.65, 72.37) --
	(122.67, 72.49) --
	(122.69, 72.62) --
	(122.71, 72.75) --
	(122.72, 72.88) --
	(122.74, 73.01) --
	(122.76, 73.13) --
	(122.78, 73.26) --
	(122.79, 73.39) --
	(122.81, 73.52) --
	(122.83, 73.65) --
	(122.84, 73.77) --
	(122.86, 73.90) --
	(122.87, 74.03) --
	(122.89, 74.16) --
	(122.90, 74.29) --
	(122.92, 74.41) --
	(122.93, 74.54) --
	(122.95, 74.67) --
	(122.96, 74.80) --
	(122.98, 74.92) --
	(122.99, 75.05) --
	(123.01, 75.18) --
	(123.02, 75.31) --
	(123.04, 75.44) --
	(123.05, 75.56) --
	(123.07, 75.69) --
	(123.08, 75.82) --
	(123.09, 75.95) --
	(123.11, 76.08) --
	(123.12, 76.20) --
	(123.13, 76.33) --
	(123.14, 76.46) --
	(123.16, 76.59) --
	(123.17, 76.71) --
	(123.18, 76.84) --
	(123.19, 76.97) --
	(123.20, 77.10) --
	(123.21, 77.23) --
	(123.22, 77.35) --
	(123.23, 77.48) --
	(123.24, 77.61) --
	(123.25, 77.74) --
	(123.26, 77.87) --
	(123.27, 77.99) --
	(123.27, 78.12) --
	(123.28, 78.25) --
	(123.29, 78.38) --
	(123.29, 78.51) --
	(123.30, 78.63) --
	(123.31, 78.76) --
	(123.32, 78.89) --
	(123.32, 79.02) --
	(123.33, 79.14) --
	(123.34, 79.27) --
	(123.34, 79.40) --
	(123.35, 79.53) --
	(123.36, 79.66) --
	(123.37, 79.78) --
	(123.37, 79.91) --
	(123.38, 80.04) --
	(123.39, 80.17) --
	(123.40, 80.30) --
	(123.41, 80.42) --
	(123.42, 80.55) --
	(123.43, 80.68) --
	(123.44, 80.81) --
	(123.45, 80.93) --
	(123.46, 81.06) --
	(123.47, 81.19) --
	(123.48, 81.32) --
	(123.49, 81.45) --
	(123.50, 81.57) --
	(123.51, 81.70) --
	(123.52, 81.83) --
	(123.53, 81.96) --
	(123.54, 82.09) --
	(123.55, 82.21) --
	(123.56, 82.34) --
	(123.57, 82.47) --
	(123.58, 82.60) --
	(123.59, 82.72) --
	(123.60, 82.85) --
	(123.61, 82.98) --
	(123.62, 83.11) --
	(123.63, 83.24) --
	(123.63, 83.36) --
	(123.64, 83.49) --
	(123.65, 83.62) --
	(123.65, 83.75) --
	(123.66, 83.88) --
	(123.67, 84.00) --
	(123.67, 84.13) --
	(123.68, 84.26) --
	(123.68, 84.39) --
	(123.68, 84.52) --
	(123.69, 84.64) --
	(123.69, 84.77) --
	(123.70, 84.90) --
	(123.70, 85.03) --
	(123.70, 85.15) --
	(123.71, 85.28) --
	(123.71, 85.41) --
	(123.71, 85.54) --
	(123.71, 85.67) --
	(123.72, 85.79) --
	(123.72, 85.92) --
	(123.72, 86.05) --
	(123.73, 86.18) --
	(123.73, 86.31) --
	(123.74, 86.43) --
	(123.74, 86.56) --
	(123.74, 86.69) --
	(123.75, 86.82) --
	(123.75, 86.94) --
	(123.76, 87.07) --
	(123.76, 87.20) --
	(123.77, 87.33) --
	(123.78, 87.46) --
	(123.78, 87.58) --
	(123.79, 87.71) --
	(123.79, 87.84) --
	(123.80, 87.97) --
	(123.81, 88.10) --
	(123.82, 88.22) --
	(123.82, 88.35) --
	(123.83, 88.48) --
	(123.84, 88.61) --
	(123.84, 88.73) --
	(123.85, 88.86) --
	(123.86, 88.99) --
	(123.87, 89.12) --
	(123.87, 89.25) --
	(123.88, 89.37) --
	(123.89, 89.50) --
	(123.89, 89.63) --
	(123.90, 89.76) --
	(123.91, 89.89) --
	(123.91, 90.01) --
	(123.92, 90.14) --
	(123.93, 90.27) --
	(123.93, 90.40) --
	(123.94, 90.53) --
	(123.94, 90.65) --
	(123.95, 90.78) --
	(123.95, 90.91) --
	(123.96, 91.04) --
	(123.96, 91.16) --
	(123.96, 91.29) --
	(123.97, 91.42) --
	(123.97, 91.55) --
	(123.97, 91.68) --
	(123.98, 91.80) --
	(123.98, 91.93) --
	(123.98, 92.06) --
	(123.98, 92.19) --
	(123.99, 92.32) --
	(123.99, 92.44) --
	(123.99, 92.57) --
	(123.99, 92.70) --
	(123.99, 92.83) --
	(123.99, 92.95) --
	(123.99, 93.08) --
	(123.99, 93.21) --
	(124.00, 93.34) --
	(124.00, 93.47) --
	(124.00, 93.59) --
	(124.00, 93.72) --
	(124.00, 93.85) --
	(124.00, 93.98) --
	(124.00, 94.11) --
	(124.00, 94.23) --
	(124.00, 94.36) --
	(124.00, 94.49) --
	(124.00, 94.62) --
	(124.00, 94.74) --
	(124.01, 94.87) --
	(124.01, 95.00) --
	(124.01, 95.13) --
	(124.01, 95.26) --
	(124.01, 95.38) --
	(124.01, 95.51) --
	(124.01, 95.64) --
	(124.02, 95.77) --
	(124.02, 95.90) --
	(124.02, 96.02) --
	(124.02, 96.15) --
	(124.02, 96.28) --
	(124.02, 96.41) --
	(124.02, 96.54) --
	(124.03, 96.66) --
	(124.03, 96.79) --
	(124.03, 96.92) --
	(124.03, 97.05) --
	(124.03, 97.17) --
	(124.03, 97.30) --
	(124.03, 97.43) --
	(124.04, 97.56) --
	(124.04, 97.69) --
	(124.04, 97.81) --
	(124.04, 97.94) --
	(124.04, 98.07) --
	(124.04, 98.20) --
	(124.04, 98.33) --
	(124.04, 98.45) --
	(124.04, 98.58) --
	(124.04, 98.71) --
	(124.04, 98.84) --
	(124.04, 98.96) --
	(124.04, 99.09) --
	(124.04, 99.22) --
	(124.05, 99.35) --
	(124.05, 99.48) --
	(124.05, 99.60) --
	(124.05, 99.73) --
	(124.05, 99.86) --
	(124.05, 99.99) --
	(124.05,100.12) --
	(124.05,100.24) --
	(124.05,100.37) --
	(124.05,100.50) --
	(124.05,100.63) --
	(124.05,100.75) --
	(124.05,100.88) --
	(124.05,101.01) --
	(124.05,101.14) --
	(124.05,101.27) --
	(124.05,101.39) --
	(124.05,101.52) --
	(124.05,101.65) --
	(124.05,101.78) --
	(124.05,101.91) --
	(124.05,102.03) --
	(124.05,102.16) --
	(124.05,102.29) --
	(124.05,102.42) --
	(124.05,102.55) --
	(124.05,102.67) --
	(124.05,102.80) --
	(124.05,102.93) --
	(124.05,103.06) --
	(124.05,103.18) --
	(124.05,103.31) --
	(124.05,103.44) --
	(124.06,103.57) --
	(124.06,103.70) --
	(124.06,103.82) --
	(124.06,103.95) --
	(124.06,104.08) --
	(124.06,104.21) --
	(124.06,104.34) --
	(124.06,104.46) --
	(124.06,104.59) --
	(124.06,104.72) --
	(124.06,104.85) --
	(124.06,104.97) --
	(124.06,105.10) --
	(124.06,105.23) --
	(124.06,105.36) --
	(124.06,105.49) --
	(124.06,105.61) --
	(124.06,105.74) --
	(124.07,105.87) --
	(124.07,106.00) --
	(124.07,106.13) --
	(124.07,106.25) --
	(124.07,106.38) --
	(124.07,106.51) --
	(124.07,106.64) --
	(124.07,106.76) --
	(124.07,106.89) --
	(124.07,107.02) --
	(124.07,107.15) --
	(124.07,107.28) --
	(124.07,107.40) --
	(124.07,107.53) --
	(124.07,107.66) --
	(124.07,107.79) --
	(124.07,107.92) --
	(124.07,108.04) --
	(124.07,108.17) --
	(124.07,108.30) --
	(124.06,108.43) --
	(124.06,108.56) --
	(124.06,108.68) --
	(124.06,108.81) --
	(124.06,108.94) --
	(124.06,109.07) --
	(124.06,109.19) --
	(124.06,109.32) --
	(124.06,109.45) --
	(124.06,109.58) --
	(124.06,109.71) --
	(124.06,109.83) --
	(124.06,109.96) --
	(124.06,110.09) --
	(124.06,110.22) --
	(124.06,110.35) --
	(124.06,110.47) --
	(124.06,110.60) --
	(124.06,110.73) --
	(124.06,110.86) --
	(124.06,110.98) --
	(124.06,111.11) --
	(124.06,111.24) --
	(124.06,111.37) --
	(124.06,111.50) --
	(124.06,111.62) --
	(124.06,111.75) --
	(124.06,111.88) --
	(124.06,112.01) --
	(124.06,112.14) --
	(124.06,112.26) --
	(124.06,112.39) --
	(124.06,112.52) --
	(124.06,112.65) --
	(124.06,112.77) --
	(124.06,112.90) --
	(124.06,113.03) --
	(124.06,113.16) --
	(124.06,113.29) --
	(124.06,113.41) --
	(124.06,113.54) --
	(124.07,113.67) --
	(124.07,113.80) --
	(124.07,113.93) --
	(124.07,114.05) --
	(124.07,114.18) --
	(124.07,114.31) --
	(124.07,114.44) --
	(124.07,114.57) --
	(124.07,114.69) --
	(124.07,114.82) --
	(124.07,114.95) --
	(124.07,115.08) --
	(124.07,115.20) --
	(124.07,115.33) --
	(124.07,115.46) --
	(124.07,115.59) --
	(124.07,115.72) --
	(124.07,115.84) --
	(124.06,115.97) --
	(124.06,116.10) --
	(124.06,116.23) --
	(124.06,116.36) --
	(124.06,116.48) --
	(124.06,116.61) --
	(124.06,116.74) --
	(124.06,116.87) --
	(124.08,116.87) --
	(124.08,116.74) --
	(124.08,116.61) --
	(124.08,116.48) --
	(124.08,116.36) --
	(124.08,116.23) --
	(124.08,116.10) --
	(124.08,115.97) --
	(124.08,115.84) --
	(124.08,115.72) --
	(124.08,115.59) --
	(124.08,115.46) --
	(124.08,115.33) --
	(124.08,115.20) --
	(124.08,115.08) --
	(124.08,114.95) --
	(124.08,114.82) --
	(124.08,114.69) --
	(124.08,114.57) --
	(124.08,114.44) --
	(124.08,114.31) --
	(124.08,114.18) --
	(124.08,114.05) --
	(124.08,113.93) --
	(124.08,113.80) --
	(124.08,113.67) --
	(124.08,113.54) --
	(124.08,113.41) --
	(124.08,113.29) --
	(124.08,113.16) --
	(124.08,113.03) --
	(124.08,112.90) --
	(124.08,112.77) --
	(124.08,112.65) --
	(124.08,112.52) --
	(124.08,112.39) --
	(124.09,112.26) --
	(124.09,112.14) --
	(124.09,112.01) --
	(124.09,111.88) --
	(124.09,111.75) --
	(124.09,111.62) --
	(124.09,111.50) --
	(124.09,111.37) --
	(124.09,111.24) --
	(124.09,111.11) --
	(124.09,110.98) --
	(124.09,110.86) --
	(124.09,110.73) --
	(124.09,110.60) --
	(124.09,110.47) --
	(124.09,110.35) --
	(124.09,110.22) --
	(124.09,110.09) --
	(124.09,109.96) --
	(124.09,109.83) --
	(124.09,109.71) --
	(124.09,109.58) --
	(124.09,109.45) --
	(124.08,109.32) --
	(124.08,109.19) --
	(124.08,109.07) --
	(124.08,108.94) --
	(124.08,108.81) --
	(124.08,108.68) --
	(124.08,108.56) --
	(124.08,108.43) --
	(124.08,108.30) --
	(124.08,108.17) --
	(124.08,108.04) --
	(124.08,107.92) --
	(124.08,107.79) --
	(124.08,107.66) --
	(124.08,107.53) --
	(124.08,107.40) --
	(124.08,107.28) --
	(124.08,107.15) --
	(124.08,107.02) --
	(124.08,106.89) --
	(124.08,106.76) --
	(124.08,106.64) --
	(124.08,106.51) --
	(124.08,106.38) --
	(124.08,106.25) --
	(124.08,106.13) --
	(124.08,106.00) --
	(124.08,105.87) --
	(124.08,105.74) --
	(124.08,105.61) --
	(124.08,105.49) --
	(124.08,105.36) --
	(124.08,105.23) --
	(124.08,105.10) --
	(124.08,104.97) --
	(124.08,104.85) --
	(124.08,104.72) --
	(124.09,104.59) --
	(124.09,104.46) --
	(124.09,104.34) --
	(124.09,104.21) --
	(124.09,104.08) --
	(124.09,103.95) --
	(124.09,103.82) --
	(124.09,103.70) --
	(124.09,103.57) --
	(124.09,103.44) --
	(124.09,103.31) --
	(124.09,103.18) --
	(124.09,103.06) --
	(124.09,102.93) --
	(124.09,102.80) --
	(124.09,102.67) --
	(124.09,102.55) --
	(124.09,102.42) --
	(124.10,102.29) --
	(124.10,102.16) --
	(124.10,102.03) --
	(124.10,101.91) --
	(124.10,101.78) --
	(124.10,101.65) --
	(124.10,101.52) --
	(124.10,101.39) --
	(124.10,101.27) --
	(124.10,101.14) --
	(124.10,101.01) --
	(124.10,100.88) --
	(124.10,100.75) --
	(124.10,100.63) --
	(124.10,100.50) --
	(124.10,100.37) --
	(124.10,100.24) --
	(124.10,100.12) --
	(124.10, 99.99) --
	(124.10, 99.86) --
	(124.10, 99.73) --
	(124.10, 99.60) --
	(124.10, 99.48) --
	(124.10, 99.35) --
	(124.10, 99.22) --
	(124.10, 99.09) --
	(124.10, 98.96) --
	(124.10, 98.84) --
	(124.10, 98.71) --
	(124.10, 98.58) --
	(124.10, 98.45) --
	(124.10, 98.33) --
	(124.10, 98.20) --
	(124.11, 98.07) --
	(124.11, 97.94) --
	(124.11, 97.81) --
	(124.11, 97.69) --
	(124.11, 97.56) --
	(124.11, 97.43) --
	(124.11, 97.30) --
	(124.11, 97.17) --
	(124.11, 97.05) --
	(124.12, 96.92) --
	(124.12, 96.79) --
	(124.12, 96.66) --
	(124.12, 96.54) --
	(124.12, 96.41) --
	(124.12, 96.28) --
	(124.13, 96.15) --
	(124.13, 96.02) --
	(124.13, 95.90) --
	(124.13, 95.77) --
	(124.13, 95.64) --
	(124.13, 95.51) --
	(124.13, 95.38) --
	(124.14, 95.26) --
	(124.14, 95.13) --
	(124.14, 95.00) --
	(124.14, 94.87) --
	(124.14, 94.74) --
	(124.14, 94.62) --
	(124.14, 94.49) --
	(124.14, 94.36) --
	(124.14, 94.23) --
	(124.15, 94.11) --
	(124.15, 93.98) --
	(124.15, 93.85) --
	(124.15, 93.72) --
	(124.15, 93.59) --
	(124.15, 93.47) --
	(124.15, 93.34) --
	(124.15, 93.21) --
	(124.15, 93.08) --
	(124.15, 92.95) --
	(124.15, 92.83) --
	(124.15, 92.70) --
	(124.16, 92.57) --
	(124.16, 92.44) --
	(124.16, 92.32) --
	(124.16, 92.19) --
	(124.16, 92.06) --
	(124.17, 91.93) --
	(124.17, 91.80) --
	(124.17, 91.68) --
	(124.17, 91.55) --
	(124.18, 91.42) --
	(124.18, 91.29) --
	(124.19, 91.16) --
	(124.19, 91.04) --
	(124.19, 90.91) --
	(124.20, 90.78) --
	(124.20, 90.65) --
	(124.21, 90.53) --
	(124.21, 90.40) --
	(124.22, 90.27) --
	(124.23, 90.14) --
	(124.23, 90.01) --
	(124.24, 89.89) --
	(124.24, 89.76) --
	(124.25, 89.63) --
	(124.26, 89.50) --
	(124.26, 89.37) --
	(124.27, 89.25) --
	(124.28, 89.12) --
	(124.29, 88.99) --
	(124.29, 88.86) --
	(124.30, 88.73) --
	(124.31, 88.61) --
	(124.32, 88.48) --
	(124.32, 88.35) --
	(124.33, 88.22) --
	(124.34, 88.10) --
	(124.34, 87.97) --
	(124.35, 87.84) --
	(124.36, 87.71) --
	(124.36, 87.58) --
	(124.37, 87.46) --
	(124.38, 87.33) --
	(124.38, 87.20) --
	(124.39, 87.07) --
	(124.39, 86.94) --
	(124.40, 86.82) --
	(124.40, 86.69) --
	(124.41, 86.56) --
	(124.41, 86.43) --
	(124.41, 86.31) --
	(124.42, 86.18) --
	(124.42, 86.05) --
	(124.42, 85.92) --
	(124.43, 85.79) --
	(124.43, 85.67) --
	(124.43, 85.54) --
	(124.44, 85.41) --
	(124.44, 85.28) --
	(124.44, 85.15) --
	(124.45, 85.03) --
	(124.45, 84.90) --
	(124.45, 84.77) --
	(124.46, 84.64) --
	(124.46, 84.52) --
	(124.47, 84.39) --
	(124.47, 84.26) --
	(124.47, 84.13) --
	(124.48, 84.00) --
	(124.49, 83.88) --
	(124.49, 83.75) --
	(124.50, 83.62) --
	(124.50, 83.49) --
	(124.51, 83.36) --
	(124.52, 83.24) --
	(124.53, 83.11) --
	(124.54, 82.98) --
	(124.54, 82.85) --
	(124.55, 82.72) --
	(124.56, 82.60) --
	(124.57, 82.47) --
	(124.58, 82.34) --
	(124.59, 82.21) --
	(124.60, 82.09) --
	(124.61, 81.96) --
	(124.62, 81.83) --
	(124.63, 81.70) --
	(124.64, 81.57) --
	(124.66, 81.45) --
	(124.67, 81.32) --
	(124.68, 81.19) --
	(124.69, 81.06) --
	(124.70, 80.93) --
	(124.71, 80.81) --
	(124.72, 80.68) --
	(124.73, 80.55) --
	(124.74, 80.42) --
	(124.75, 80.30) --
	(124.75, 80.17) --
	(124.76, 80.04) --
	(124.77, 79.91) --
	(124.78, 79.78) --
	(124.79, 79.66) --
	(124.79, 79.53) --
	(124.80, 79.40) --
	(124.81, 79.27) --
	(124.82, 79.14) --
	(124.82, 79.02) --
	(124.83, 78.89) --
	(124.84, 78.76) --
	(124.84, 78.63) --
	(124.85, 78.51) --
	(124.86, 78.38) --
	(124.86, 78.25) --
	(124.87, 78.12) --
	(124.88, 77.99) --
	(124.89, 77.87) --
	(124.90, 77.74) --
	(124.90, 77.61) --
	(124.91, 77.48) --
	(124.92, 77.35) --
	(124.93, 77.23) --
	(124.94, 77.10) --
	(124.95, 76.97) --
	(124.97, 76.84) --
	(124.98, 76.71) --
	(124.99, 76.59) --
	(125.00, 76.46) --
	(125.01, 76.33) --
	(125.03, 76.20) --
	(125.04, 76.08) --
	(125.05, 75.95) --
	(125.07, 75.82) --
	(125.08, 75.69) --
	(125.09, 75.56) --
	(125.11, 75.44) --
	(125.12, 75.31) --
	(125.14, 75.18) --
	(125.15, 75.05) --
	(125.17, 74.92) --
	(125.18, 74.80) --
	(125.20, 74.67) --
	(125.21, 74.54) --
	(125.23, 74.41) --
	(125.24, 74.29) --
	(125.26, 74.16) --
	(125.27, 74.03) --
	(125.29, 73.90) --
	(125.30, 73.77) --
	(125.32, 73.65) --
	(125.34, 73.52) --
	(125.35, 73.39) --
	(125.37, 73.26) --
	(125.39, 73.13) --
	(125.40, 73.01) --
	(125.42, 72.88) --
	(125.44, 72.75) --
	(125.46, 72.62) --
	(125.47, 72.49) --
	(125.49, 72.37) --
	(125.51, 72.24) --
	(125.53, 72.11) --
	(125.55, 71.98) --
	(125.57, 71.86) --
	(125.58, 71.73) --
	(125.60, 71.60) --
	(125.62, 71.47) --
	(125.64, 71.34) --
	(125.65, 71.22) --
	(125.67, 71.09) --
	(125.68, 70.96) --
	(125.70, 70.83) --
	(125.71, 70.70) --
	(125.72, 70.58) --
	(125.74, 70.45) --
	(125.75, 70.32) --
	(125.76, 70.19) --
	(125.76, 70.07) --
	(125.77, 69.94) --
	(125.78, 69.81) --
	(125.79, 69.68) --
	(125.79, 69.55) --
	(125.80, 69.43) --
	(125.80, 69.30) --
	(125.81, 69.17) --
	(125.81, 69.04) --
	(125.81, 68.91) --
	(125.82, 68.79) --
	(125.82, 68.66) --
	(125.82, 68.53) --
	(125.83, 68.40) --
	(125.83, 68.28) --
	(125.84, 68.15) --
	(125.84, 68.02) --
	(125.84, 67.89) --
	(125.85, 67.76) --
	(125.85, 67.64) --
	(125.86, 67.51) --
	(125.86, 67.38) --
	(125.87, 67.25) --
	(125.88, 67.12) --
	(125.88, 67.00) --
	(125.89, 66.87) --
	(125.90, 66.74) --
	(125.91, 66.61) --
	(125.91, 66.48) --
	(125.92, 66.36) --
	(125.93, 66.23) --
	(125.94, 66.10) --
	(125.94, 65.97) --
	(125.95, 65.85) --
	(125.96, 65.72) --
	(125.96, 65.59) --
	(125.97, 65.46) --
	(125.97, 65.33) --
	(125.98, 65.21) --
	(125.98, 65.08) --
	(125.98, 64.95) --
	(125.99, 64.82) --
	(125.99, 64.69) --
	(125.99, 64.57) --
	(125.99, 64.44) --
	(125.98, 64.31) --
	(125.98, 64.18) --
	(125.98, 64.06) --
	(125.97, 63.93) --
	(125.96, 63.80) --
	(125.96, 63.67) --
	(125.95, 63.54) --
	(125.94, 63.42) --
	(125.93, 63.29) --
	(125.92, 63.16) --
	(125.91, 63.03) --
	(125.89, 62.90) --
	(125.88, 62.78) --
	(125.86, 62.65) --
	(125.85, 62.52) --
	(125.83, 62.39) --
	(125.81, 62.27) --
	(125.80, 62.14) --
	(125.78, 62.01) --
	(125.76, 61.88) --
	(125.74, 61.75) --
	(125.71, 61.63) --
	(125.69, 61.50) --
	(125.67, 61.37) --
	(125.64, 61.24) --
	(125.62, 61.11) --
	(125.60, 60.99) --
	(125.57, 60.86) --
	(125.54, 60.73) --
	(125.52, 60.60) --
	(125.49, 60.47) --
	(125.46, 60.35) --
	(125.43, 60.22) --
	(125.40, 60.09) --
	(125.37, 59.96) --
	(125.34, 59.84) --
	(125.31, 59.71) --
	(125.28, 59.58) --
	(125.25, 59.45) --
	(125.22, 59.32) --
	(125.19, 59.20) --
	(125.16, 59.07) --
	(125.12, 58.94) --
	(125.09, 58.81) --
	(125.06, 58.68) --
	(125.03, 58.56) --
	(125.00, 58.43) --
	(124.97, 58.30) --
	(124.94, 58.17) --
	(124.91, 58.05) --
	(124.88, 57.92) --
	(124.85, 57.79) --
	(124.82, 57.66) --
	(124.79, 57.53) --
	(124.77, 57.41) --
	(124.74, 57.28) --
	(124.71, 57.15) --
	(124.69, 57.02) --
	(124.66, 56.89) --
	(124.64, 56.77) --
	(124.62, 56.64) --
	(124.59, 56.51) --
	(124.57, 56.38) --
	(124.55, 56.26) --
	(124.53, 56.13) --
	(124.51, 56.00) --
	(124.49, 55.87) --
	(124.47, 55.74) --
	(124.46, 55.62) --
	(124.44, 55.49) --
	(124.42, 55.36) --
	(124.41, 55.23) --
	(124.39, 55.10) --
	(124.38, 54.98) --
	(124.36, 54.85) --
	(124.35, 54.72) --
	(124.34, 54.59) --
	(124.33, 54.46) --
	(124.32, 54.34) --
	(124.30, 54.21) --
	(124.29, 54.08) --
	(124.28, 53.95) --
	(124.27, 53.83) --
	(124.27, 53.70) --
	(124.26, 53.57) --
	(124.25, 53.44) --
	(124.24, 53.31) --
	(124.23, 53.19) --
	(124.23, 53.06) --
	(124.22, 52.93) --
	(124.21, 52.80) --
	(124.21, 52.67) --
	(124.20, 52.55) --
	(124.19, 52.42) --
	(124.19, 52.29) --
	(124.18, 52.16) --
	(124.18, 52.04) --
	(124.17, 51.91) --
	(124.17, 51.78) --
	(124.16, 51.65) --
	(124.16, 51.52) --
	(123.99, 51.52) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.12, 40.54) --
	(134.12, 40.69) --
	(134.11, 40.84) --
	(134.11, 40.99) --
	(134.11, 41.14) --
	(134.10, 41.29) --
	(134.10, 41.44) --
	(134.10, 41.58) --
	(134.09, 41.73) --
	(134.09, 41.88) --
	(134.08, 42.03) --
	(134.08, 42.18) --
	(134.07, 42.33) --
	(134.06, 42.48) --
	(134.06, 42.63) --
	(134.05, 42.78) --
	(134.04, 42.93) --
	(134.03, 43.08) --
	(134.02, 43.23) --
	(134.01, 43.38) --
	(134.00, 43.53) --
	(133.99, 43.68) --
	(133.98, 43.83) --
	(133.97, 43.97) --
	(133.96, 44.12) --
	(133.94, 44.27) --
	(133.93, 44.42) --
	(133.91, 44.57) --
	(133.90, 44.72) --
	(133.88, 44.87) --
	(133.86, 45.02) --
	(133.84, 45.17) --
	(133.82, 45.32) --
	(133.80, 45.47) --
	(133.78, 45.62) --
	(133.76, 45.77) --
	(133.73, 45.92) --
	(133.71, 46.07) --
	(133.68, 46.22) --
	(133.65, 46.36) --
	(133.62, 46.51) --
	(133.59, 46.66) --
	(133.56, 46.81) --
	(133.52, 46.96) --
	(133.49, 47.11) --
	(133.45, 47.26) --
	(133.41, 47.41) --
	(133.37, 47.56) --
	(133.33, 47.71) --
	(133.29, 47.86) --
	(133.25, 48.01) --
	(133.21, 48.16) --
	(133.17, 48.31) --
	(133.12, 48.46) --
	(133.08, 48.61) --
	(133.03, 48.75) --
	(132.99, 48.90) --
	(132.94, 49.05) --
	(132.90, 49.20) --
	(132.86, 49.35) --
	(132.81, 49.50) --
	(132.77, 49.65) --
	(132.73, 49.80) --
	(132.68, 49.95) --
	(132.64, 50.10) --
	(132.60, 50.25) --
	(132.56, 50.40) --
	(132.53, 50.55) --
	(132.49, 50.70) --
	(132.46, 50.85) --
	(132.42, 51.00) --
	(132.39, 51.14) --
	(132.36, 51.29) --
	(132.34, 51.44) --
	(132.31, 51.59) --
	(132.29, 51.74) --
	(132.26, 51.89) --
	(132.24, 52.04) --
	(132.22, 52.19) --
	(132.21, 52.34) --
	(132.19, 52.49) --
	(132.18, 52.64) --
	(132.17, 52.79) --
	(132.16, 52.94) --
	(132.15, 53.09) --
	(132.14, 53.24) --
	(132.14, 53.39) --
	(132.14, 53.53) --
	(132.13, 53.68) --
	(132.13, 53.83) --
	(132.13, 53.98) --
	(132.14, 54.13) --
	(132.14, 54.28) --
	(132.14, 54.43) --
	(132.15, 54.58) --
	(132.16, 54.73) --
	(132.16, 54.88) --
	(132.17, 55.03) --
	(132.18, 55.18) --
	(132.19, 55.33) --
	(132.21, 55.48) --
	(132.22, 55.63) --
	(132.23, 55.78) --
	(132.25, 55.92) --
	(132.26, 56.07) --
	(132.28, 56.22) --
	(132.30, 56.37) --
	(132.31, 56.52) --
	(132.33, 56.67) --
	(132.35, 56.82) --
	(132.37, 56.97) --
	(132.39, 57.12) --
	(132.41, 57.27) --
	(132.43, 57.42) --
	(132.45, 57.57) --
	(132.47, 57.72) --
	(132.48, 57.87) --
	(132.50, 58.02) --
	(132.52, 58.17) --
	(132.54, 58.31) --
	(132.56, 58.46) --
	(132.58, 58.61) --
	(132.60, 58.76) --
	(132.61, 58.91) --
	(132.63, 59.06) --
	(132.65, 59.21) --
	(132.67, 59.36) --
	(132.68, 59.51) --
	(132.70, 59.66) --
	(132.72, 59.81) --
	(132.73, 59.96) --
	(132.75, 60.11) --
	(132.76, 60.26) --
	(132.78, 60.41) --
	(132.80, 60.56) --
	(132.81, 60.70) --
	(132.83, 60.85) --
	(132.85, 61.00) --
	(132.86, 61.15) --
	(132.88, 61.30) --
	(132.90, 61.45) --
	(132.91, 61.60) --
	(132.93, 61.75) --
	(132.95, 61.90) --
	(132.97, 62.05) --
	(132.99, 62.20) --
	(133.00, 62.35) --
	(133.02, 62.50) --
	(133.04, 62.65) --
	(133.06, 62.80) --
	(133.07, 62.95) --
	(133.09, 63.09) --
	(133.11, 63.24) --
	(133.12, 63.39) --
	(133.14, 63.54) --
	(133.15, 63.69) --
	(133.17, 63.84) --
	(133.18, 63.99) --
	(133.19, 64.14) --
	(133.21, 64.29) --
	(133.22, 64.44) --
	(133.23, 64.59) --
	(133.24, 64.74) --
	(133.25, 64.89) --
	(133.26, 65.04) --
	(133.26, 65.19) --
	(133.27, 65.34) --
	(133.28, 65.48) --
	(133.28, 65.63) --
	(133.29, 65.78) --
	(133.30, 65.93) --
	(133.30, 66.08) --
	(133.31, 66.23) --
	(133.31, 66.38) --
	(133.32, 66.53) --
	(133.32, 66.68) --
	(133.33, 66.83) --
	(133.33, 66.98) --
	(133.34, 67.13) --
	(133.34, 67.28) --
	(133.35, 67.43) --
	(133.35, 67.58) --
	(133.36, 67.73) --
	(133.36, 67.87) --
	(133.37, 68.02) --
	(133.37, 68.17) --
	(133.38, 68.32) --
	(133.39, 68.47) --
	(133.39, 68.62) --
	(133.40, 68.77) --
	(133.41, 68.92) --
	(133.41, 69.07) --
	(133.42, 69.22) --
	(133.43, 69.37) --
	(133.44, 69.52) --
	(133.45, 69.67) --
	(133.46, 69.82) --
	(133.46, 69.97) --
	(133.47, 70.12) --
	(133.48, 70.26) --
	(133.49, 70.41) --
	(133.50, 70.56) --
	(133.51, 70.71) --
	(133.52, 70.86) --
	(133.53, 71.01) --
	(133.54, 71.16) --
	(133.55, 71.31) --
	(133.55, 71.46) --
	(133.56, 71.61) --
	(133.57, 71.76) --
	(133.58, 71.91) --
	(133.59, 72.06) --
	(133.60, 72.21) --
	(133.61, 72.36) --
	(133.61, 72.51) --
	(133.62, 72.65) --
	(133.63, 72.80) --
	(133.64, 72.95) --
	(133.64, 73.10) --
	(133.65, 73.25) --
	(133.66, 73.40) --
	(133.66, 73.55) --
	(133.67, 73.70) --
	(133.68, 73.85) --
	(133.68, 74.00) --
	(133.69, 74.15) --
	(133.70, 74.30) --
	(133.70, 74.45) --
	(133.71, 74.60) --
	(133.72, 74.75) --
	(133.72, 74.89) --
	(133.73, 75.04) --
	(133.74, 75.19) --
	(133.74, 75.34) --
	(133.75, 75.49) --
	(133.76, 75.64) --
	(133.76, 75.79) --
	(133.77, 75.94) --
	(133.78, 76.09) --
	(133.78, 76.24) --
	(133.79, 76.39) --
	(133.80, 76.54) --
	(133.80, 76.69) --
	(133.81, 76.84) --
	(133.82, 76.99) --
	(133.82, 77.14) --
	(133.83, 77.28) --
	(133.83, 77.43) --
	(133.84, 77.58) --
	(133.84, 77.73) --
	(133.85, 77.88) --
	(133.85, 78.03) --
	(133.85, 78.18) --
	(133.86, 78.33) --
	(133.86, 78.48) --
	(133.86, 78.63) --
	(133.87, 78.78) --
	(133.87, 78.93) --
	(133.87, 79.08) --
	(133.88, 79.23) --
	(133.88, 79.38) --
	(133.88, 79.53) --
	(133.89, 79.67) --
	(133.89, 79.82) --
	(133.89, 79.97) --
	(133.89, 80.12) --
	(133.90, 80.27) --
	(133.90, 80.42) --
	(133.90, 80.57) --
	(133.91, 80.72) --
	(133.91, 80.87) --
	(133.92, 81.02) --
	(133.92, 81.17) --
	(133.92, 81.32) --
	(133.93, 81.47) --
	(133.93, 81.62) --
	(133.94, 81.77) --
	(133.94, 81.92) --
	(133.95, 82.06) --
	(133.95, 82.21) --
	(133.96, 82.36) --
	(133.96, 82.51) --
	(133.97, 82.66) --
	(133.97, 82.81) --
	(133.98, 82.96) --
	(133.98, 83.11) --
	(133.99, 83.26) --
	(133.99, 83.41) --
	(134.00, 83.56) --
	(134.00, 83.71) --
	(134.01, 83.86) --
	(134.01, 84.01) --
	(134.01, 84.16) --
	(134.02, 84.31) --
	(134.02, 84.45) --
	(134.02, 84.60) --
	(134.03, 84.75) --
	(134.03, 84.90) --
	(134.03, 85.05) --
	(134.03, 85.20) --
	(134.03, 85.35) --
	(134.04, 85.50) --
	(134.04, 85.65) --
	(134.04, 85.80) --
	(134.04, 85.95) --
	(134.04, 86.10) --
	(134.04, 86.25) --
	(134.04, 86.40) --
	(134.04, 86.55) --
	(134.04, 86.70) --
	(134.04, 86.84) --
	(134.04, 86.99) --
	(134.04, 87.14) --
	(134.04, 87.29) --
	(134.04, 87.44) --
	(134.04, 87.59) --
	(134.04, 87.74) --
	(134.04, 87.89) --
	(134.04, 88.04) --
	(134.04, 88.19) --
	(134.04, 88.34) --
	(134.04, 88.49) --
	(134.04, 88.64) --
	(134.04, 88.79) --
	(134.04, 88.94) --
	(134.04, 89.09) --
	(134.05, 89.23) --
	(134.05, 89.38) --
	(134.05, 89.53) --
	(134.05, 89.68) --
	(134.05, 89.83) --
	(134.05, 89.98) --
	(134.05, 90.13) --
	(134.05, 90.28) --
	(134.06, 90.43) --
	(134.06, 90.58) --
	(134.06, 90.73) --
	(134.06, 90.88) --
	(134.06, 91.03) --
	(134.06, 91.18) --
	(134.07, 91.33) --
	(134.07, 91.48) --
	(134.07, 91.62) --
	(134.07, 91.77) --
	(134.07, 91.92) --
	(134.08, 92.07) --
	(134.08, 92.22) --
	(134.08, 92.37) --
	(134.08, 92.52) --
	(134.08, 92.67) --
	(134.09, 92.82) --
	(134.09, 92.97) --
	(134.09, 93.12) --
	(134.09, 93.27) --
	(134.09, 93.42) --
	(134.10, 93.57) --
	(134.10, 93.72) --
	(134.10, 93.87) --
	(134.10, 94.01) --
	(134.10, 94.16) --
	(134.10, 94.31) --
	(134.10, 94.46) --
	(134.10, 94.61) --
	(134.11, 94.76) --
	(134.11, 94.91) --
	(134.11, 95.06) --
	(134.11, 95.21) --
	(134.11, 95.36) --
	(134.11, 95.51) --
	(134.11, 95.66) --
	(134.11, 95.81) --
	(134.11, 95.96) --
	(134.11, 96.11) --
	(134.11, 96.26) --
	(134.11, 96.40) --
	(134.12, 96.55) --
	(134.12, 96.70) --
	(134.12, 96.85) --
	(134.12, 97.00) --
	(134.12, 97.15) --
	(134.12, 97.30) --
	(134.12, 97.45) --
	(134.12, 97.60) --
	(134.12, 97.75) --
	(134.12, 97.90) --
	(134.12, 98.05) --
	(134.12, 98.20) --
	(134.13, 98.35) --
	(134.13, 98.50) --
	(134.13, 98.65) --
	(134.13, 98.79) --
	(134.13, 98.94) --
	(134.13, 99.09) --
	(134.13, 99.24) --
	(134.13, 99.39) --
	(134.13, 99.54) --
	(134.13, 99.69) --
	(134.13, 99.84) --
	(134.14, 99.99) --
	(134.14,100.14) --
	(134.14,100.29) --
	(134.14,100.44) --
	(134.14,100.59) --
	(134.14,100.74) --
	(134.14,100.89) --
	(134.14,101.04) --
	(134.14,101.18) --
	(134.14,101.33) --
	(134.14,101.48) --
	(134.14,101.63) --
	(134.14,101.78) --
	(134.14,101.93) --
	(134.14,102.08) --
	(134.14,102.23) --
	(134.14,102.38) --
	(134.14,102.53) --
	(134.14,102.68) --
	(134.14,102.83) --
	(134.14,102.98) --
	(134.14,103.13) --
	(134.14,103.28) --
	(134.14,103.43) --
	(134.14,103.57) --
	(134.14,103.72) --
	(134.14,103.87) --
	(134.14,104.02) --
	(134.14,104.17) --
	(134.14,104.32) --
	(134.14,104.47) --
	(134.14,104.62) --
	(134.14,104.77) --
	(134.14,104.92) --
	(134.14,105.07) --
	(134.14,105.22) --
	(134.14,105.37) --
	(134.14,105.52) --
	(134.14,105.67) --
	(134.14,105.82) --
	(134.14,105.96) --
	(134.14,106.11) --
	(134.14,106.26) --
	(134.14,106.41) --
	(134.14,106.56) --
	(134.14,106.71) --
	(134.14,106.86) --
	(134.14,107.01) --
	(134.14,107.16) --
	(134.14,107.31) --
	(134.14,107.46) --
	(134.14,107.61) --
	(134.14,107.76) --
	(134.14,107.91) --
	(134.14,108.06) --
	(134.14,108.20) --
	(134.14,108.35) --
	(134.14,108.50) --
	(134.14,108.65) --
	(134.14,108.80) --
	(134.14,108.95) --
	(134.14,109.10) --
	(134.14,109.25) --
	(134.14,109.40) --
	(134.14,109.55) --
	(134.14,109.70) --
	(134.14,109.85) --
	(134.14,110.00) --
	(134.14,110.15) --
	(134.14,110.30) --
	(134.14,110.45) --
	(134.14,110.59) --
	(134.14,110.74) --
	(134.14,110.89) --
	(134.14,111.04) --
	(134.14,111.19) --
	(134.14,111.34) --
	(134.14,111.49) --
	(134.14,111.64) --
	(134.13,111.79) --
	(134.13,111.94) --
	(134.13,112.09) --
	(134.13,112.24) --
	(134.13,112.39) --
	(134.13,112.54) --
	(134.13,112.69) --
	(134.13,112.84) --
	(134.13,112.98) --
	(134.13,113.13) --
	(134.13,113.28) --
	(134.13,113.43) --
	(134.13,113.58) --
	(134.13,113.73) --
	(134.13,113.88) --
	(134.13,114.03) --
	(134.13,114.18) --
	(134.13,114.33) --
	(134.13,114.48) --
	(134.13,114.63) --
	(134.13,114.78) --
	(134.13,114.93) --
	(134.13,115.08) --
	(134.13,115.23) --
	(134.13,115.37) --
	(134.13,115.52) --
	(134.13,115.67) --
	(134.13,115.82) --
	(134.13,115.97) --
	(134.13,116.12) --
	(134.13,116.27) --
	(134.13,116.42) --
	(134.13,116.57) --
	(134.13,116.72) --
	(134.14,116.87) --
	(134.15,116.87) --
	(134.15,116.72) --
	(134.15,116.57) --
	(134.15,116.42) --
	(134.15,116.27) --
	(134.15,116.12) --
	(134.15,115.97) --
	(134.15,115.82) --
	(134.15,115.67) --
	(134.15,115.52) --
	(134.15,115.37) --
	(134.15,115.23) --
	(134.15,115.08) --
	(134.15,114.93) --
	(134.15,114.78) --
	(134.15,114.63) --
	(134.15,114.48) --
	(134.15,114.33) --
	(134.15,114.18) --
	(134.15,114.03) --
	(134.15,113.88) --
	(134.15,113.73) --
	(134.15,113.58) --
	(134.15,113.43) --
	(134.15,113.28) --
	(134.15,113.13) --
	(134.15,112.98) --
	(134.15,112.84) --
	(134.15,112.69) --
	(134.15,112.54) --
	(134.15,112.39) --
	(134.15,112.24) --
	(134.15,112.09) --
	(134.15,111.94) --
	(134.15,111.79) --
	(134.15,111.64) --
	(134.15,111.49) --
	(134.15,111.34) --
	(134.15,111.19) --
	(134.15,111.04) --
	(134.15,110.89) --
	(134.15,110.74) --
	(134.15,110.59) --
	(134.15,110.45) --
	(134.15,110.30) --
	(134.15,110.15) --
	(134.15,110.00) --
	(134.15,109.85) --
	(134.15,109.70) --
	(134.15,109.55) --
	(134.15,109.40) --
	(134.15,109.25) --
	(134.15,109.10) --
	(134.15,108.95) --
	(134.15,108.80) --
	(134.15,108.65) --
	(134.15,108.50) --
	(134.15,108.35) --
	(134.15,108.20) --
	(134.15,108.06) --
	(134.15,107.91) --
	(134.15,107.76) --
	(134.15,107.61) --
	(134.15,107.46) --
	(134.15,107.31) --
	(134.15,107.16) --
	(134.15,107.01) --
	(134.15,106.86) --
	(134.15,106.71) --
	(134.15,106.56) --
	(134.15,106.41) --
	(134.15,106.26) --
	(134.15,106.11) --
	(134.15,105.96) --
	(134.15,105.82) --
	(134.15,105.67) --
	(134.15,105.52) --
	(134.15,105.37) --
	(134.15,105.22) --
	(134.15,105.07) --
	(134.15,104.92) --
	(134.15,104.77) --
	(134.15,104.62) --
	(134.15,104.47) --
	(134.15,104.32) --
	(134.14,104.17) --
	(134.14,104.02) --
	(134.14,103.87) --
	(134.14,103.72) --
	(134.14,103.57) --
	(134.14,103.43) --
	(134.14,103.28) --
	(134.14,103.13) --
	(134.14,102.98) --
	(134.14,102.83) --
	(134.14,102.68) --
	(134.14,102.53) --
	(134.14,102.38) --
	(134.14,102.23) --
	(134.14,102.08) --
	(134.15,101.93) --
	(134.15,101.78) --
	(134.15,101.63) --
	(134.15,101.48) --
	(134.15,101.33) --
	(134.15,101.18) --
	(134.15,101.04) --
	(134.15,100.89) --
	(134.15,100.74) --
	(134.15,100.59) --
	(134.15,100.44) --
	(134.15,100.29) --
	(134.15,100.14) --
	(134.15, 99.99) --
	(134.15, 99.84) --
	(134.15, 99.69) --
	(134.15, 99.54) --
	(134.15, 99.39) --
	(134.16, 99.24) --
	(134.16, 99.09) --
	(134.16, 98.94) --
	(134.16, 98.79) --
	(134.16, 98.65) --
	(134.16, 98.50) --
	(134.16, 98.35) --
	(134.16, 98.20) --
	(134.16, 98.05) --
	(134.16, 97.90) --
	(134.16, 97.75) --
	(134.17, 97.60) --
	(134.17, 97.45) --
	(134.17, 97.30) --
	(134.17, 97.15) --
	(134.17, 97.00) --
	(134.17, 96.85) --
	(134.17, 96.70) --
	(134.17, 96.55) --
	(134.17, 96.40) --
	(134.17, 96.26) --
	(134.17, 96.11) --
	(134.17, 95.96) --
	(134.18, 95.81) --
	(134.18, 95.66) --
	(134.18, 95.51) --
	(134.18, 95.36) --
	(134.18, 95.21) --
	(134.18, 95.06) --
	(134.18, 94.91) --
	(134.18, 94.76) --
	(134.18, 94.61) --
	(134.18, 94.46) --
	(134.18, 94.31) --
	(134.19, 94.16) --
	(134.19, 94.01) --
	(134.19, 93.87) --
	(134.19, 93.72) --
	(134.19, 93.57) --
	(134.19, 93.42) --
	(134.19, 93.27) --
	(134.20, 93.12) --
	(134.20, 92.97) --
	(134.20, 92.82) --
	(134.20, 92.67) --
	(134.20, 92.52) --
	(134.21, 92.37) --
	(134.21, 92.22) --
	(134.21, 92.07) --
	(134.21, 91.92) --
	(134.21, 91.77) --
	(134.22, 91.62) --
	(134.22, 91.48) --
	(134.22, 91.33) --
	(134.22, 91.18) --
	(134.22, 91.03) --
	(134.23, 90.88) --
	(134.23, 90.73) --
	(134.23, 90.58) --
	(134.23, 90.43) --
	(134.23, 90.28) --
	(134.23, 90.13) --
	(134.24, 89.98) --
	(134.24, 89.83) --
	(134.24, 89.68) --
	(134.24, 89.53) --
	(134.24, 89.38) --
	(134.24, 89.23) --
	(134.24, 89.09) --
	(134.24, 88.94) --
	(134.24, 88.79) --
	(134.24, 88.64) --
	(134.24, 88.49) --
	(134.24, 88.34) --
	(134.25, 88.19) --
	(134.25, 88.04) --
	(134.25, 87.89) --
	(134.25, 87.74) --
	(134.25, 87.59) --
	(134.25, 87.44) --
	(134.25, 87.29) --
	(134.25, 87.14) --
	(134.25, 86.99) --
	(134.25, 86.84) --
	(134.25, 86.70) --
	(134.25, 86.55) --
	(134.25, 86.40) --
	(134.25, 86.25) --
	(134.25, 86.10) --
	(134.25, 85.95) --
	(134.25, 85.80) --
	(134.25, 85.65) --
	(134.25, 85.50) --
	(134.25, 85.35) --
	(134.25, 85.20) --
	(134.26, 85.05) --
	(134.26, 84.90) --
	(134.26, 84.75) --
	(134.26, 84.60) --
	(134.27, 84.45) --
	(134.27, 84.31) --
	(134.27, 84.16) --
	(134.28, 84.01) --
	(134.28, 83.86) --
	(134.28, 83.71) --
	(134.29, 83.56) --
	(134.29, 83.41) --
	(134.30, 83.26) --
	(134.30, 83.11) --
	(134.31, 82.96) --
	(134.31, 82.81) --
	(134.32, 82.66) --
	(134.32, 82.51) --
	(134.33, 82.36) --
	(134.33, 82.21) --
	(134.34, 82.06) --
	(134.34, 81.92) --
	(134.35, 81.77) --
	(134.35, 81.62) --
	(134.36, 81.47) --
	(134.36, 81.32) --
	(134.37, 81.17) --
	(134.37, 81.02) --
	(134.37, 80.87) --
	(134.38, 80.72) --
	(134.38, 80.57) --
	(134.39, 80.42) --
	(134.39, 80.27) --
	(134.39, 80.12) --
	(134.40, 79.97) --
	(134.40, 79.82) --
	(134.40, 79.67) --
	(134.40, 79.53) --
	(134.41, 79.38) --
	(134.41, 79.23) --
	(134.41, 79.08) --
	(134.42, 78.93) --
	(134.42, 78.78) --
	(134.42, 78.63) --
	(134.43, 78.48) --
	(134.43, 78.33) --
	(134.43, 78.18) --
	(134.44, 78.03) --
	(134.44, 77.88) --
	(134.45, 77.73) --
	(134.45, 77.58) --
	(134.46, 77.43) --
	(134.46, 77.28) --
	(134.47, 77.14) --
	(134.47, 76.99) --
	(134.48, 76.84) --
	(134.48, 76.69) --
	(134.49, 76.54) --
	(134.50, 76.39) --
	(134.50, 76.24) --
	(134.51, 76.09) --
	(134.52, 75.94) --
	(134.52, 75.79) --
	(134.53, 75.64) --
	(134.54, 75.49) --
	(134.54, 75.34) --
	(134.55, 75.19) --
	(134.56, 75.04) --
	(134.56, 74.89) --
	(134.57, 74.75) --
	(134.58, 74.60) --
	(134.58, 74.45) --
	(134.59, 74.30) --
	(134.60, 74.15) --
	(134.60, 74.00) --
	(134.61, 73.85) --
	(134.62, 73.70) --
	(134.62, 73.55) --
	(134.63, 73.40) --
	(134.64, 73.25) --
	(134.64, 73.10) --
	(134.65, 72.95) --
	(134.66, 72.80) --
	(134.67, 72.65) --
	(134.67, 72.51) --
	(134.68, 72.36) --
	(134.69, 72.21) --
	(134.70, 72.06) --
	(134.71, 71.91) --
	(134.71, 71.76) --
	(134.72, 71.61) --
	(134.73, 71.46) --
	(134.74, 71.31) --
	(134.75, 71.16) --
	(134.76, 71.01) --
	(134.77, 70.86) --
	(134.78, 70.71) --
	(134.79, 70.56) --
	(134.80, 70.41) --
	(134.80, 70.26) --
	(134.81, 70.12) --
	(134.82, 69.97) --
	(134.83, 69.82) --
	(134.84, 69.67) --
	(134.85, 69.52) --
	(134.86, 69.37) --
	(134.86, 69.22) --
	(134.87, 69.07) --
	(134.88, 68.92) --
	(134.89, 68.77) --
	(134.89, 68.62) --
	(134.90, 68.47) --
	(134.91, 68.32) --
	(134.91, 68.17) --
	(134.92, 68.02) --
	(134.93, 67.87) --
	(134.93, 67.73) --
	(134.94, 67.58) --
	(134.94, 67.43) --
	(134.95, 67.28) --
	(134.95, 67.13) --
	(134.96, 66.98) --
	(134.96, 66.83) --
	(134.97, 66.68) --
	(134.97, 66.53) --
	(134.98, 66.38) --
	(134.98, 66.23) --
	(134.99, 66.08) --
	(134.99, 65.93) --
	(135.00, 65.78) --
	(135.00, 65.63) --
	(135.01, 65.48) --
	(135.02, 65.34) --
	(135.02, 65.19) --
	(135.03, 65.04) --
	(135.04, 64.89) --
	(135.05, 64.74) --
	(135.06, 64.59) --
	(135.07, 64.44) --
	(135.08, 64.29) --
	(135.09, 64.14) --
	(135.11, 63.99) --
	(135.12, 63.84) --
	(135.13, 63.69) --
	(135.15, 63.54) --
	(135.16, 63.39) --
	(135.18, 63.24) --
	(135.20, 63.09) --
	(135.21, 62.95) --
	(135.23, 62.80) --
	(135.25, 62.65) --
	(135.26, 62.50) --
	(135.28, 62.35) --
	(135.30, 62.20) --
	(135.32, 62.05) --
	(135.34, 61.90) --
	(135.35, 61.75) --
	(135.37, 61.60) --
	(135.39, 61.45) --
	(135.41, 61.30) --
	(135.42, 61.15) --
	(135.44, 61.00) --
	(135.46, 60.85) --
	(135.47, 60.70) --
	(135.49, 60.56) --
	(135.51, 60.41) --
	(135.52, 60.26) --
	(135.54, 60.11) --
	(135.56, 59.96) --
	(135.57, 59.81) --
	(135.59, 59.66) --
	(135.60, 59.51) --
	(135.62, 59.36) --
	(135.64, 59.21) --
	(135.65, 59.06) --
	(135.67, 58.91) --
	(135.69, 58.76) --
	(135.71, 58.61) --
	(135.73, 58.46) --
	(135.74, 58.31) --
	(135.76, 58.17) --
	(135.78, 58.02) --
	(135.80, 57.87) --
	(135.82, 57.72) --
	(135.84, 57.57) --
	(135.86, 57.42) --
	(135.88, 57.27) --
	(135.90, 57.12) --
	(135.92, 56.97) --
	(135.94, 56.82) --
	(135.96, 56.67) --
	(135.97, 56.52) --
	(135.99, 56.37) --
	(136.01, 56.22) --
	(136.02, 56.07) --
	(136.04, 55.92) --
	(136.05, 55.78) --
	(136.07, 55.63) --
	(136.08, 55.48) --
	(136.09, 55.33) --
	(136.10, 55.18) --
	(136.11, 55.03) --
	(136.12, 54.88) --
	(136.13, 54.73) --
	(136.14, 54.58) --
	(136.14, 54.43) --
	(136.15, 54.28) --
	(136.15, 54.13) --
	(136.15, 53.98) --
	(136.15, 53.83) --
	(136.15, 53.68) --
	(136.15, 53.53) --
	(136.15, 53.39) --
	(136.14, 53.24) --
	(136.14, 53.09) --
	(136.13, 52.94) --
	(136.12, 52.79) --
	(136.11, 52.64) --
	(136.09, 52.49) --
	(136.08, 52.34) --
	(136.06, 52.19) --
	(136.04, 52.04) --
	(136.02, 51.89) --
	(136.00, 51.74) --
	(135.98, 51.59) --
	(135.95, 51.44) --
	(135.92, 51.29) --
	(135.89, 51.14) --
	(135.86, 51.00) --
	(135.83, 50.85) --
	(135.80, 50.70) --
	(135.76, 50.55) --
	(135.72, 50.40) --
	(135.68, 50.25) --
	(135.64, 50.10) --
	(135.60, 49.95) --
	(135.56, 49.80) --
	(135.52, 49.65) --
	(135.48, 49.50) --
	(135.43, 49.35) --
	(135.39, 49.20) --
	(135.34, 49.05) --
	(135.30, 48.90) --
	(135.25, 48.75) --
	(135.21, 48.61) --
	(135.16, 48.46) --
	(135.12, 48.31) --
	(135.08, 48.16) --
	(135.03, 48.01) --
	(134.99, 47.86) --
	(134.95, 47.71) --
	(134.91, 47.56) --
	(134.87, 47.41) --
	(134.84, 47.26) --
	(134.80, 47.11) --
	(134.76, 46.96) --
	(134.73, 46.81) --
	(134.70, 46.66) --
	(134.67, 46.51) --
	(134.64, 46.36) --
	(134.61, 46.22) --
	(134.58, 46.07) --
	(134.55, 45.92) --
	(134.53, 45.77) --
	(134.51, 45.62) --
	(134.48, 45.47) --
	(134.46, 45.32) --
	(134.44, 45.17) --
	(134.42, 45.02) --
	(134.41, 44.87) --
	(134.39, 44.72) --
	(134.37, 44.57) --
	(134.36, 44.42) --
	(134.34, 44.27) --
	(134.33, 44.12) --
	(134.32, 43.97) --
	(134.31, 43.83) --
	(134.29, 43.68) --
	(134.28, 43.53) --
	(134.27, 43.38) --
	(134.26, 43.23) --
	(134.26, 43.08) --
	(134.25, 42.93) --
	(134.24, 42.78) --
	(134.23, 42.63) --
	(134.22, 42.48) --
	(134.22, 42.33) --
	(134.21, 42.18) --
	(134.21, 42.03) --
	(134.20, 41.88) --
	(134.20, 41.73) --
	(134.19, 41.58) --
	(134.19, 41.44) --
	(134.18, 41.29) --
	(134.18, 41.14) --
	(134.18, 40.99) --
	(134.17, 40.84) --
	(134.17, 40.69) --
	(134.17, 40.54) --
	(134.12, 40.54) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.16, 34.79) --
	(144.16, 34.90) --
	(144.16, 35.01) --
	(144.15, 35.12) --
	(144.15, 35.23) --
	(144.14, 35.34) --
	(144.14, 35.45) --
	(144.13, 35.56) --
	(144.13, 35.67) --
	(144.12, 35.78) --
	(144.12, 35.89) --
	(144.11, 36.00) --
	(144.10, 36.11) --
	(144.09, 36.22) --
	(144.09, 36.33) --
	(144.08, 36.44) --
	(144.07, 36.55) --
	(144.06, 36.66) --
	(144.04, 36.77) --
	(144.03, 36.88) --
	(144.02, 36.99) --
	(144.00, 37.10) --
	(143.99, 37.21) --
	(143.97, 37.32) --
	(143.95, 37.43) --
	(143.94, 37.54) --
	(143.92, 37.65) --
	(143.90, 37.75) --
	(143.88, 37.86) --
	(143.85, 37.97) --
	(143.83, 38.08) --
	(143.81, 38.19) --
	(143.78, 38.30) --
	(143.76, 38.41) --
	(143.73, 38.52) --
	(143.70, 38.63) --
	(143.68, 38.74) --
	(143.65, 38.85) --
	(143.62, 38.96) --
	(143.59, 39.07) --
	(143.56, 39.18) --
	(143.53, 39.29) --
	(143.50, 39.40) --
	(143.47, 39.51) --
	(143.43, 39.62) --
	(143.40, 39.73) --
	(143.36, 39.84) --
	(143.33, 39.95) --
	(143.29, 40.06) --
	(143.26, 40.17) --
	(143.22, 40.28) --
	(143.18, 40.39) --
	(143.15, 40.50) --
	(143.11, 40.61) --
	(143.07, 40.72) --
	(143.03, 40.83) --
	(142.99, 40.94) --
	(142.95, 41.05) --
	(142.90, 41.16) --
	(142.86, 41.27) --
	(142.82, 41.38) --
	(142.78, 41.49) --
	(142.73, 41.60) --
	(142.69, 41.71) --
	(142.64, 41.82) --
	(142.60, 41.93) --
	(142.55, 42.04) --
	(142.51, 42.15) --
	(142.47, 42.26) --
	(142.42, 42.37) --
	(142.38, 42.48) --
	(142.34, 42.59) --
	(142.29, 42.70) --
	(142.25, 42.81) --
	(142.21, 42.92) --
	(142.17, 43.03) --
	(142.13, 43.14) --
	(142.09, 43.25) --
	(142.05, 43.36) --
	(142.01, 43.47) --
	(141.98, 43.58) --
	(141.94, 43.69) --
	(141.91, 43.80) --
	(141.88, 43.90) --
	(141.84, 44.01) --
	(141.81, 44.12) --
	(141.78, 44.23) --
	(141.76, 44.34) --
	(141.73, 44.45) --
	(141.70, 44.56) --
	(141.68, 44.67) --
	(141.66, 44.78) --
	(141.63, 44.89) --
	(141.61, 45.00) --
	(141.60, 45.11) --
	(141.58, 45.22) --
	(141.57, 45.33) --
	(141.55, 45.44) --
	(141.54, 45.55) --
	(141.53, 45.66) --
	(141.53, 45.77) --
	(141.52, 45.88) --
	(141.52, 45.99) --
	(141.52, 46.10) --
	(141.52, 46.21) --
	(141.53, 46.32) --
	(141.53, 46.43) --
	(141.54, 46.54) --
	(141.55, 46.65) --
	(141.56, 46.76) --
	(141.58, 46.87) --
	(141.60, 46.98) --
	(141.61, 47.09) --
	(141.63, 47.20) --
	(141.66, 47.31) --
	(141.68, 47.42) --
	(141.71, 47.53) --
	(141.73, 47.64) --
	(141.76, 47.75) --
	(141.79, 47.86) --
	(141.82, 47.97) --
	(141.85, 48.08) --
	(141.89, 48.19) --
	(141.92, 48.30) --
	(141.95, 48.41) --
	(141.99, 48.52) --
	(142.02, 48.63) --
	(142.05, 48.74) --
	(142.09, 48.85) --
	(142.12, 48.96) --
	(142.16, 49.07) --
	(142.19, 49.18) --
	(142.22, 49.29) --
	(142.25, 49.40) --
	(142.28, 49.51) --
	(142.31, 49.62) --
	(142.34, 49.73) --
	(142.37, 49.84) --
	(142.40, 49.95) --
	(142.43, 50.05) --
	(142.45, 50.16) --
	(142.48, 50.27) --
	(142.50, 50.38) --
	(142.53, 50.49) --
	(142.55, 50.60) --
	(142.57, 50.71) --
	(142.59, 50.82) --
	(142.61, 50.93) --
	(142.63, 51.04) --
	(142.65, 51.15) --
	(142.67, 51.26) --
	(142.68, 51.37) --
	(142.70, 51.48) --
	(142.72, 51.59) --
	(142.73, 51.70) --
	(142.75, 51.81) --
	(142.77, 51.92) --
	(142.78, 52.03) --
	(142.80, 52.14) --
	(142.81, 52.25) --
	(142.83, 52.36) --
	(142.84, 52.47) --
	(142.86, 52.58) --
	(142.87, 52.69) --
	(142.89, 52.80) --
	(142.90, 52.91) --
	(142.92, 53.02) --
	(142.93, 53.13) --
	(142.95, 53.24) --
	(142.96, 53.35) --
	(142.98, 53.46) --
	(142.99, 53.57) --
	(143.01, 53.68) --
	(143.03, 53.79) --
	(143.04, 53.90) --
	(143.06, 54.01) --
	(143.07, 54.12) --
	(143.09, 54.23) --
	(143.10, 54.34) --
	(143.12, 54.45) --
	(143.13, 54.56) --
	(143.15, 54.67) --
	(143.16, 54.78) --
	(143.18, 54.89) --
	(143.20, 55.00) --
	(143.21, 55.11) --
	(143.23, 55.22) --
	(143.24, 55.33) --
	(143.26, 55.44) --
	(143.27, 55.55) --
	(143.29, 55.66) --
	(143.31, 55.77) --
	(143.32, 55.88) --
	(143.34, 55.99) --
	(143.35, 56.09) --
	(143.37, 56.20) --
	(143.39, 56.31) --
	(143.40, 56.42) --
	(143.42, 56.53) --
	(143.43, 56.64) --
	(143.45, 56.75) --
	(143.46, 56.86) --
	(143.48, 56.97) --
	(143.49, 57.08) --
	(143.51, 57.19) --
	(143.52, 57.30) --
	(143.53, 57.41) --
	(143.55, 57.52) --
	(143.56, 57.63) --
	(143.57, 57.74) --
	(143.59, 57.85) --
	(143.60, 57.96) --
	(143.61, 58.07) --
	(143.63, 58.18) --
	(143.64, 58.29) --
	(143.65, 58.40) --
	(143.66, 58.51) --
	(143.67, 58.62) --
	(143.68, 58.73) --
	(143.69, 58.84) --
	(143.70, 58.95) --
	(143.71, 59.06) --
	(143.73, 59.17) --
	(143.73, 59.28) --
	(143.74, 59.39) --
	(143.75, 59.50) --
	(143.76, 59.61) --
	(143.77, 59.72) --
	(143.78, 59.83) --
	(143.79, 59.94) --
	(143.79, 60.05) --
	(143.80, 60.16) --
	(143.81, 60.27) --
	(143.81, 60.38) --
	(143.82, 60.49) --
	(143.83, 60.60) --
	(143.83, 60.71) --
	(143.83, 60.82) --
	(143.84, 60.93) --
	(143.84, 61.04) --
	(143.84, 61.15) --
	(143.85, 61.26) --
	(143.85, 61.37) --
	(143.85, 61.48) --
	(143.85, 61.59) --
	(143.85, 61.70) --
	(143.85, 61.81) --
	(143.85, 61.92) --
	(143.86, 62.03) --
	(143.86, 62.14) --
	(143.86, 62.24) --
	(143.86, 62.35) --
	(143.86, 62.46) --
	(143.86, 62.57) --
	(143.86, 62.68) --
	(143.86, 62.79) --
	(143.86, 62.90) --
	(143.86, 63.01) --
	(143.86, 63.12) --
	(143.86, 63.23) --
	(143.86, 63.34) --
	(143.86, 63.45) --
	(143.86, 63.56) --
	(143.86, 63.67) --
	(143.86, 63.78) --
	(143.86, 63.89) --
	(143.86, 64.00) --
	(143.86, 64.11) --
	(143.86, 64.22) --
	(143.87, 64.33) --
	(143.87, 64.44) --
	(143.87, 64.55) --
	(143.87, 64.66) --
	(143.87, 64.77) --
	(143.88, 64.88) --
	(143.88, 64.99) --
	(143.88, 65.10) --
	(143.89, 65.21) --
	(143.89, 65.32) --
	(143.89, 65.43) --
	(143.90, 65.54) --
	(143.90, 65.65) --
	(143.90, 65.76) --
	(143.91, 65.87) --
	(143.91, 65.98) --
	(143.92, 66.09) --
	(143.92, 66.20) --
	(143.92, 66.31) --
	(143.93, 66.42) --
	(143.93, 66.53) --
	(143.94, 66.64) --
	(143.94, 66.75) --
	(143.94, 66.86) --
	(143.95, 66.97) --
	(143.95, 67.08) --
	(143.95, 67.19) --
	(143.96, 67.30) --
	(143.96, 67.41) --
	(143.96, 67.52) --
	(143.97, 67.63) --
	(143.97, 67.74) --
	(143.97, 67.85) --
	(143.97, 67.96) --
	(143.98, 68.07) --
	(143.98, 68.18) --
	(143.98, 68.29) --
	(143.98, 68.39) --
	(143.99, 68.50) --
	(143.99, 68.61) --
	(143.99, 68.72) --
	(143.99, 68.83) --
	(144.00, 68.94) --
	(144.00, 69.05) --
	(144.00, 69.16) --
	(144.00, 69.27) --
	(144.01, 69.38) --
	(144.01, 69.49) --
	(144.01, 69.60) --
	(144.01, 69.71) --
	(144.01, 69.82) --
	(144.01, 69.93) --
	(144.01, 70.04) --
	(144.02, 70.15) --
	(144.02, 70.26) --
	(144.02, 70.37) --
	(144.02, 70.48) --
	(144.02, 70.59) --
	(144.02, 70.70) --
	(144.02, 70.81) --
	(144.02, 70.92) --
	(144.02, 71.03) --
	(144.02, 71.14) --
	(144.02, 71.25) --
	(144.02, 71.36) --
	(144.02, 71.47) --
	(144.02, 71.58) --
	(144.02, 71.69) --
	(144.02, 71.80) --
	(144.02, 71.91) --
	(144.03, 72.02) --
	(144.03, 72.13) --
	(144.03, 72.24) --
	(144.03, 72.35) --
	(144.03, 72.46) --
	(144.03, 72.57) --
	(144.04, 72.68) --
	(144.04, 72.79) --
	(144.04, 72.90) --
	(144.04, 73.01) --
	(144.05, 73.12) --
	(144.05, 73.23) --
	(144.05, 73.34) --
	(144.05, 73.45) --
	(144.06, 73.56) --
	(144.06, 73.67) --
	(144.06, 73.78) --
	(144.06, 73.89) --
	(144.07, 74.00) --
	(144.07, 74.11) --
	(144.07, 74.22) --
	(144.07, 74.33) --
	(144.08, 74.44) --
	(144.08, 74.54) --
	(144.08, 74.65) --
	(144.08, 74.76) --
	(144.09, 74.87) --
	(144.09, 74.98) --
	(144.09, 75.09) --
	(144.09, 75.20) --
	(144.10, 75.31) --
	(144.10, 75.42) --
	(144.10, 75.53) --
	(144.10, 75.64) --
	(144.11, 75.75) --
	(144.11, 75.86) --
	(144.11, 75.97) --
	(144.11, 76.08) --
	(144.12, 76.19) --
	(144.12, 76.30) --
	(144.12, 76.41) --
	(144.12, 76.52) --
	(144.12, 76.63) --
	(144.13, 76.74) --
	(144.13, 76.85) --
	(144.13, 76.96) --
	(144.13, 77.07) --
	(144.13, 77.18) --
	(144.13, 77.29) --
	(144.13, 77.40) --
	(144.13, 77.51) --
	(144.14, 77.62) --
	(144.14, 77.73) --
	(144.14, 77.84) --
	(144.14, 77.95) --
	(144.14, 78.06) --
	(144.14, 78.17) --
	(144.14, 78.28) --
	(144.14, 78.39) --
	(144.14, 78.50) --
	(144.14, 78.61) --
	(144.14, 78.72) --
	(144.14, 78.83) --
	(144.14, 78.94) --
	(144.14, 79.05) --
	(144.13, 79.16) --
	(144.13, 79.27) --
	(144.13, 79.38) --
	(144.13, 79.49) --
	(144.13, 79.60) --
	(144.13, 79.71) --
	(144.13, 79.82) --
	(144.13, 79.93) --
	(144.13, 80.04) --
	(144.13, 80.15) --
	(144.12, 80.26) --
	(144.12, 80.37) --
	(144.12, 80.48) --
	(144.12, 80.58) --
	(144.12, 80.69) --
	(144.12, 80.80) --
	(144.12, 80.91) --
	(144.12, 81.02) --
	(144.11, 81.13) --
	(144.11, 81.24) --
	(144.11, 81.35) --
	(144.11, 81.46) --
	(144.11, 81.57) --
	(144.11, 81.68) --
	(144.11, 81.79) --
	(144.11, 81.90) --
	(144.11, 82.01) --
	(144.11, 82.12) --
	(144.11, 82.23) --
	(144.11, 82.34) --
	(144.11, 82.45) --
	(144.12, 82.56) --
	(144.12, 82.67) --
	(144.12, 82.78) --
	(144.12, 82.89) --
	(144.12, 83.00) --
	(144.12, 83.11) --
	(144.12, 83.22) --
	(144.12, 83.33) --
	(144.13, 83.44) --
	(144.13, 83.55) --
	(144.13, 83.66) --
	(144.13, 83.77) --
	(144.13, 83.88) --
	(144.13, 83.99) --
	(144.14, 84.10) --
	(144.14, 84.21) --
	(144.14, 84.32) --
	(144.14, 84.43) --
	(144.14, 84.54) --
	(144.15, 84.65) --
	(144.15, 84.76) --
	(144.15, 84.87) --
	(144.15, 84.98) --
	(144.15, 85.09) --
	(144.15, 85.20) --
	(144.16, 85.31) --
	(144.16, 85.42) --
	(144.16, 85.53) --
	(144.16, 85.64) --
	(144.16, 85.75) --
	(144.16, 85.86) --
	(144.17, 85.97) --
	(144.17, 86.08) --
	(144.17, 86.19) --
	(144.17, 86.30) --
	(144.17, 86.41) --
	(144.17, 86.52) --
	(144.17, 86.63) --
	(144.18, 86.73) --
	(144.18, 86.84) --
	(144.18, 86.95) --
	(144.18, 87.06) --
	(144.18, 87.17) --
	(144.18, 87.28) --
	(144.18, 87.39) --
	(144.18, 87.50) --
	(144.18, 87.61) --
	(144.19, 87.72) --
	(144.19, 87.83) --
	(144.19, 87.94) --
	(144.19, 88.05) --
	(144.19, 88.16) --
	(144.19, 88.27) --
	(144.19, 88.38) --
	(144.19, 88.49) --
	(144.19, 88.60) --
	(144.19, 88.71) --
	(144.19, 88.82) --
	(144.19, 88.93) --
	(144.19, 89.04) --
	(144.19, 89.15) --
	(144.19, 89.26) --
	(144.19, 89.37) --
	(144.20, 89.48) --
	(144.20, 89.59) --
	(144.20, 89.70) --
	(144.20, 89.81) --
	(144.20, 89.92) --
	(144.20, 90.03) --
	(144.20, 90.14) --
	(144.20, 90.25) --
	(144.20, 90.36) --
	(144.20, 90.47) --
	(144.20, 90.58) --
	(144.20, 90.69) --
	(144.20, 90.80) --
	(144.20, 90.91) --
	(144.23, 90.91) --
	(144.23, 90.80) --
	(144.23, 90.69) --
	(144.23, 90.58) --
	(144.23, 90.47) --
	(144.23, 90.36) --
	(144.23, 90.25) --
	(144.23, 90.14) --
	(144.23, 90.03) --
	(144.23, 89.92) --
	(144.23, 89.81) --
	(144.23, 89.70) --
	(144.23, 89.59) --
	(144.23, 89.48) --
	(144.23, 89.37) --
	(144.23, 89.26) --
	(144.23, 89.15) --
	(144.23, 89.04) --
	(144.24, 88.93) --
	(144.24, 88.82) --
	(144.24, 88.71) --
	(144.24, 88.60) --
	(144.24, 88.49) --
	(144.24, 88.38) --
	(144.24, 88.27) --
	(144.24, 88.16) --
	(144.24, 88.05) --
	(144.24, 87.94) --
	(144.24, 87.83) --
	(144.24, 87.72) --
	(144.24, 87.61) --
	(144.24, 87.50) --
	(144.25, 87.39) --
	(144.25, 87.28) --
	(144.25, 87.17) --
	(144.25, 87.06) --
	(144.25, 86.95) --
	(144.25, 86.84) --
	(144.25, 86.73) --
	(144.25, 86.63) --
	(144.25, 86.52) --
	(144.26, 86.41) --
	(144.26, 86.30) --
	(144.26, 86.19) --
	(144.26, 86.08) --
	(144.26, 85.97) --
	(144.26, 85.86) --
	(144.27, 85.75) --
	(144.27, 85.64) --
	(144.27, 85.53) --
	(144.27, 85.42) --
	(144.27, 85.31) --
	(144.27, 85.20) --
	(144.28, 85.09) --
	(144.28, 84.98) --
	(144.28, 84.87) --
	(144.28, 84.76) --
	(144.28, 84.65) --
	(144.28, 84.54) --
	(144.29, 84.43) --
	(144.29, 84.32) --
	(144.29, 84.21) --
	(144.29, 84.10) --
	(144.29, 83.99) --
	(144.30, 83.88) --
	(144.30, 83.77) --
	(144.30, 83.66) --
	(144.30, 83.55) --
	(144.30, 83.44) --
	(144.30, 83.33) --
	(144.30, 83.22) --
	(144.31, 83.11) --
	(144.31, 83.00) --
	(144.31, 82.89) --
	(144.31, 82.78) --
	(144.31, 82.67) --
	(144.31, 82.56) --
	(144.31, 82.45) --
	(144.31, 82.34) --
	(144.31, 82.23) --
	(144.32, 82.12) --
	(144.32, 82.01) --
	(144.32, 81.90) --
	(144.32, 81.79) --
	(144.32, 81.68) --
	(144.32, 81.57) --
	(144.32, 81.46) --
	(144.31, 81.35) --
	(144.31, 81.24) --
	(144.31, 81.13) --
	(144.31, 81.02) --
	(144.31, 80.91) --
	(144.31, 80.80) --
	(144.31, 80.69) --
	(144.31, 80.58) --
	(144.31, 80.48) --
	(144.31, 80.37) --
	(144.30, 80.26) --
	(144.30, 80.15) --
	(144.30, 80.04) --
	(144.30, 79.93) --
	(144.30, 79.82) --
	(144.30, 79.71) --
	(144.30, 79.60) --
	(144.30, 79.49) --
	(144.29, 79.38) --
	(144.29, 79.27) --
	(144.29, 79.16) --
	(144.29, 79.05) --
	(144.29, 78.94) --
	(144.29, 78.83) --
	(144.29, 78.72) --
	(144.29, 78.61) --
	(144.29, 78.50) --
	(144.29, 78.39) --
	(144.29, 78.28) --
	(144.29, 78.17) --
	(144.29, 78.06) --
	(144.29, 77.95) --
	(144.29, 77.84) --
	(144.29, 77.73) --
	(144.29, 77.62) --
	(144.29, 77.51) --
	(144.29, 77.40) --
	(144.30, 77.29) --
	(144.30, 77.18) --
	(144.30, 77.07) --
	(144.30, 76.96) --
	(144.30, 76.85) --
	(144.30, 76.74) --
	(144.30, 76.63) --
	(144.31, 76.52) --
	(144.31, 76.41) --
	(144.31, 76.30) --
	(144.31, 76.19) --
	(144.32, 76.08) --
	(144.32, 75.97) --
	(144.32, 75.86) --
	(144.32, 75.75) --
	(144.32, 75.64) --
	(144.33, 75.53) --
	(144.33, 75.42) --
	(144.33, 75.31) --
	(144.33, 75.20) --
	(144.34, 75.09) --
	(144.34, 74.98) --
	(144.34, 74.87) --
	(144.34, 74.76) --
	(144.35, 74.65) --
	(144.35, 74.54) --
	(144.35, 74.44) --
	(144.35, 74.33) --
	(144.36, 74.22) --
	(144.36, 74.11) --
	(144.36, 74.00) --
	(144.36, 73.89) --
	(144.37, 73.78) --
	(144.37, 73.67) --
	(144.37, 73.56) --
	(144.37, 73.45) --
	(144.38, 73.34) --
	(144.38, 73.23) --
	(144.38, 73.12) --
	(144.38, 73.01) --
	(144.39, 72.90) --
	(144.39, 72.79) --
	(144.39, 72.68) --
	(144.39, 72.57) --
	(144.40, 72.46) --
	(144.40, 72.35) --
	(144.40, 72.24) --
	(144.40, 72.13) --
	(144.40, 72.02) --
	(144.40, 71.91) --
	(144.40, 71.80) --
	(144.41, 71.69) --
	(144.41, 71.58) --
	(144.41, 71.47) --
	(144.41, 71.36) --
	(144.41, 71.25) --
	(144.41, 71.14) --
	(144.41, 71.03) --
	(144.41, 70.92) --
	(144.41, 70.81) --
	(144.41, 70.70) --
	(144.41, 70.59) --
	(144.41, 70.48) --
	(144.41, 70.37) --
	(144.41, 70.26) --
	(144.41, 70.15) --
	(144.41, 70.04) --
	(144.41, 69.93) --
	(144.42, 69.82) --
	(144.42, 69.71) --
	(144.42, 69.60) --
	(144.42, 69.49) --
	(144.42, 69.38) --
	(144.42, 69.27) --
	(144.43, 69.16) --
	(144.43, 69.05) --
	(144.43, 68.94) --
	(144.43, 68.83) --
	(144.44, 68.72) --
	(144.44, 68.61) --
	(144.44, 68.50) --
	(144.44, 68.39) --
	(144.45, 68.29) --
	(144.45, 68.18) --
	(144.45, 68.07) --
	(144.45, 67.96) --
	(144.46, 67.85) --
	(144.46, 67.74) --
	(144.46, 67.63) --
	(144.47, 67.52) --
	(144.47, 67.41) --
	(144.47, 67.30) --
	(144.47, 67.19) --
	(144.48, 67.08) --
	(144.48, 66.97) --
	(144.48, 66.86) --
	(144.49, 66.75) --
	(144.49, 66.64) --
	(144.50, 66.53) --
	(144.50, 66.42) --
	(144.50, 66.31) --
	(144.51, 66.20) --
	(144.51, 66.09) --
	(144.52, 65.98) --
	(144.52, 65.87) --
	(144.52, 65.76) --
	(144.53, 65.65) --
	(144.53, 65.54) --
	(144.54, 65.43) --
	(144.54, 65.32) --
	(144.54, 65.21) --
	(144.55, 65.10) --
	(144.55, 64.99) --
	(144.55, 64.88) --
	(144.55, 64.77) --
	(144.56, 64.66) --
	(144.56, 64.55) --
	(144.56, 64.44) --
	(144.56, 64.33) --
	(144.56, 64.22) --
	(144.57, 64.11) --
	(144.57, 64.00) --
	(144.57, 63.89) --
	(144.57, 63.78) --
	(144.57, 63.67) --
	(144.57, 63.56) --
	(144.57, 63.45) --
	(144.57, 63.34) --
	(144.57, 63.23) --
	(144.57, 63.12) --
	(144.57, 63.01) --
	(144.57, 62.90) --
	(144.57, 62.79) --
	(144.57, 62.68) --
	(144.57, 62.57) --
	(144.57, 62.46) --
	(144.57, 62.35) --
	(144.57, 62.24) --
	(144.57, 62.14) --
	(144.57, 62.03) --
	(144.57, 61.92) --
	(144.57, 61.81) --
	(144.57, 61.70) --
	(144.58, 61.59) --
	(144.58, 61.48) --
	(144.58, 61.37) --
	(144.58, 61.26) --
	(144.58, 61.15) --
	(144.59, 61.04) --
	(144.59, 60.93) --
	(144.59, 60.82) --
	(144.60, 60.71) --
	(144.60, 60.60) --
	(144.61, 60.49) --
	(144.61, 60.38) --
	(144.62, 60.27) --
	(144.63, 60.16) --
	(144.63, 60.05) --
	(144.64, 59.94) --
	(144.65, 59.83) --
	(144.66, 59.72) --
	(144.67, 59.61) --
	(144.67, 59.50) --
	(144.68, 59.39) --
	(144.69, 59.28) --
	(144.70, 59.17) --
	(144.71, 59.06) --
	(144.72, 58.95) --
	(144.73, 58.84) --
	(144.75, 58.73) --
	(144.76, 58.62) --
	(144.77, 58.51) --
	(144.78, 58.40) --
	(144.79, 58.29) --
	(144.80, 58.18) --
	(144.82, 58.07) --
	(144.83, 57.96) --
	(144.84, 57.85) --
	(144.85, 57.74) --
	(144.87, 57.63) --
	(144.88, 57.52) --
	(144.89, 57.41) --
	(144.91, 57.30) --
	(144.92, 57.19) --
	(144.94, 57.08) --
	(144.95, 56.97) --
	(144.97, 56.86) --
	(144.98, 56.75) --
	(145.00, 56.64) --
	(145.01, 56.53) --
	(145.03, 56.42) --
	(145.04, 56.31) --
	(145.06, 56.20) --
	(145.07, 56.09) --
	(145.09, 55.99) --
	(145.11, 55.88) --
	(145.12, 55.77) --
	(145.14, 55.66) --
	(145.15, 55.55) --
	(145.17, 55.44) --
	(145.18, 55.33) --
	(145.20, 55.22) --
	(145.22, 55.11) --
	(145.23, 55.00) --
	(145.25, 54.89) --
	(145.26, 54.78) --
	(145.28, 54.67) --
	(145.29, 54.56) --
	(145.31, 54.45) --
	(145.33, 54.34) --
	(145.34, 54.23) --
	(145.36, 54.12) --
	(145.37, 54.01) --
	(145.39, 53.90) --
	(145.40, 53.79) --
	(145.42, 53.68) --
	(145.43, 53.57) --
	(145.45, 53.46) --
	(145.46, 53.35) --
	(145.48, 53.24) --
	(145.49, 53.13) --
	(145.51, 53.02) --
	(145.53, 52.91) --
	(145.54, 52.80) --
	(145.56, 52.69) --
	(145.57, 52.58) --
	(145.59, 52.47) --
	(145.60, 52.36) --
	(145.62, 52.25) --
	(145.63, 52.14) --
	(145.65, 52.03) --
	(145.66, 51.92) --
	(145.68, 51.81) --
	(145.69, 51.70) --
	(145.71, 51.59) --
	(145.73, 51.48) --
	(145.74, 51.37) --
	(145.76, 51.26) --
	(145.78, 51.15) --
	(145.80, 51.04) --
	(145.82, 50.93) --
	(145.84, 50.82) --
	(145.86, 50.71) --
	(145.88, 50.60) --
	(145.90, 50.49) --
	(145.92, 50.38) --
	(145.95, 50.27) --
	(145.97, 50.16) --
	(146.00, 50.05) --
	(146.03, 49.95) --
	(146.05, 49.84) --
	(146.08, 49.73) --
	(146.11, 49.62) --
	(146.14, 49.51) --
	(146.17, 49.40) --
	(146.21, 49.29) --
	(146.24, 49.18) --
	(146.27, 49.07) --
	(146.31, 48.96) --
	(146.34, 48.85) --
	(146.37, 48.74) --
	(146.41, 48.63) --
	(146.44, 48.52) --
	(146.48, 48.41) --
	(146.51, 48.30) --
	(146.54, 48.19) --
	(146.57, 48.08) --
	(146.61, 47.97) --
	(146.64, 47.86) --
	(146.67, 47.75) --
	(146.69, 47.64) --
	(146.72, 47.53) --
	(146.75, 47.42) --
	(146.77, 47.31) --
	(146.79, 47.20) --
	(146.81, 47.09) --
	(146.83, 46.98) --
	(146.85, 46.87) --
	(146.86, 46.76) --
	(146.88, 46.65) --
	(146.89, 46.54) --
	(146.90, 46.43) --
	(146.90, 46.32) --
	(146.91, 46.21) --
	(146.91, 46.10) --
	(146.91, 45.99) --
	(146.91, 45.88) --
	(146.90, 45.77) --
	(146.89, 45.66) --
	(146.89, 45.55) --
	(146.87, 45.44) --
	(146.86, 45.33) --
	(146.85, 45.22) --
	(146.83, 45.11) --
	(146.81, 45.00) --
	(146.79, 44.89) --
	(146.77, 44.78) --
	(146.75, 44.67) --
	(146.73, 44.56) --
	(146.70, 44.45) --
	(146.67, 44.34) --
	(146.64, 44.23) --
	(146.61, 44.12) --
	(146.58, 44.01) --
	(146.55, 43.90) --
	(146.52, 43.80) --
	(146.48, 43.69) --
	(146.45, 43.58) --
	(146.41, 43.47) --
	(146.38, 43.36) --
	(146.34, 43.25) --
	(146.30, 43.14) --
	(146.26, 43.03) --
	(146.22, 42.92) --
	(146.18, 42.81) --
	(146.13, 42.70) --
	(146.09, 42.59) --
	(146.05, 42.48) --
	(146.01, 42.37) --
	(145.96, 42.26) --
	(145.92, 42.15) --
	(145.87, 42.04) --
	(145.83, 41.93) --
	(145.78, 41.82) --
	(145.74, 41.71) --
	(145.70, 41.60) --
	(145.65, 41.49) --
	(145.61, 41.38) --
	(145.57, 41.27) --
	(145.52, 41.16) --
	(145.48, 41.05) --
	(145.44, 40.94) --
	(145.40, 40.83) --
	(145.36, 40.72) --
	(145.32, 40.61) --
	(145.28, 40.50) --
	(145.24, 40.39) --
	(145.21, 40.28) --
	(145.17, 40.17) --
	(145.13, 40.06) --
	(145.10, 39.95) --
	(145.06, 39.84) --
	(145.03, 39.73) --
	(145.00, 39.62) --
	(144.96, 39.51) --
	(144.93, 39.40) --
	(144.90, 39.29) --
	(144.87, 39.18) --
	(144.84, 39.07) --
	(144.81, 38.96) --
	(144.78, 38.85) --
	(144.75, 38.74) --
	(144.72, 38.63) --
	(144.70, 38.52) --
	(144.67, 38.41) --
	(144.65, 38.30) --
	(144.62, 38.19) --
	(144.60, 38.08) --
	(144.57, 37.97) --
	(144.55, 37.86) --
	(144.53, 37.75) --
	(144.51, 37.65) --
	(144.49, 37.54) --
	(144.47, 37.43) --
	(144.46, 37.32) --
	(144.44, 37.21) --
	(144.42, 37.10) --
	(144.41, 36.99) --
	(144.40, 36.88) --
	(144.38, 36.77) --
	(144.37, 36.66) --
	(144.36, 36.55) --
	(144.35, 36.44) --
	(144.34, 36.33) --
	(144.33, 36.22) --
	(144.33, 36.11) --
	(144.32, 36.00) --
	(144.31, 35.89) --
	(144.31, 35.78) --
	(144.30, 35.67) --
	(144.29, 35.56) --
	(144.29, 35.45) --
	(144.28, 35.34) --
	(144.28, 35.23) --
	(144.28, 35.12) --
	(144.27, 35.01) --
	(144.27, 34.90) --
	(144.26, 34.79) --
	(144.16, 34.79) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.46, 52.24) --
	(157.45, 52.28) --
	(157.44, 52.32) --
	(157.44, 52.36) --
	(157.43, 52.40) --
	(157.42, 52.44) --
	(157.41, 52.48) --
	(157.40, 52.52) --
	(157.39, 52.56) --
	(157.38, 52.60) --
	(157.37, 52.64) --
	(157.36, 52.68) --
	(157.35, 52.72) --
	(157.34, 52.76) --
	(157.33, 52.80) --
	(157.32, 52.84) --
	(157.31, 52.88) --
	(157.29, 52.92) --
	(157.28, 52.96) --
	(157.27, 53.00) --
	(157.26, 53.04) --
	(157.24, 53.08) --
	(157.23, 53.12) --
	(157.22, 53.16) --
	(157.20, 53.20) --
	(157.19, 53.24) --
	(157.18, 53.28) --
	(157.16, 53.32) --
	(157.14, 53.36) --
	(157.13, 53.40) --
	(157.11, 53.44) --
	(157.10, 53.48) --
	(157.08, 53.52) --
	(157.06, 53.56) --
	(157.04, 53.60) --
	(157.03, 53.64) --
	(157.01, 53.68) --
	(156.99, 53.72) --
	(156.97, 53.76) --
	(156.95, 53.80) --
	(156.93, 53.84) --
	(156.91, 53.88) --
	(156.89, 53.92) --
	(156.87, 53.96) --
	(156.85, 54.00) --
	(156.83, 54.04) --
	(156.81, 54.08) --
	(156.79, 54.12) --
	(156.77, 54.16) --
	(156.75, 54.20) --
	(156.73, 54.24) --
	(156.71, 54.28) --
	(156.69, 54.32) --
	(156.67, 54.36) --
	(156.65, 54.40) --
	(156.63, 54.44) --
	(156.61, 54.48) --
	(156.59, 54.52) --
	(156.57, 54.56) --
	(156.55, 54.60) --
	(156.53, 54.64) --
	(156.51, 54.68) --
	(156.50, 54.72) --
	(156.48, 54.76) --
	(156.46, 54.80) --
	(156.45, 54.84) --
	(156.43, 54.88) --
	(156.41, 54.92) --
	(156.40, 54.96) --
	(156.38, 55.00) --
	(156.37, 55.04) --
	(156.35, 55.08) --
	(156.34, 55.12) --
	(156.32, 55.16) --
	(156.31, 55.20) --
	(156.30, 55.24) --
	(156.28, 55.28) --
	(156.27, 55.32) --
	(156.26, 55.36) --
	(156.24, 55.40) --
	(156.23, 55.44) --
	(156.22, 55.48) --
	(156.20, 55.52) --
	(156.19, 55.56) --
	(156.18, 55.60) --
	(156.17, 55.64) --
	(156.15, 55.68) --
	(156.14, 55.72) --
	(156.13, 55.76) --
	(156.11, 55.80) --
	(156.10, 55.84) --
	(156.09, 55.88) --
	(156.07, 55.92) --
	(156.06, 55.96) --
	(156.05, 56.00) --
	(156.03, 56.04) --
	(156.02, 56.08) --
	(156.00, 56.12) --
	(155.99, 56.16) --
	(155.97, 56.20) --
	(155.95, 56.24) --
	(155.94, 56.28) --
	(155.92, 56.32) --
	(155.90, 56.36) --
	(155.88, 56.40) --
	(155.86, 56.44) --
	(155.84, 56.48) --
	(155.82, 56.52) --
	(155.80, 56.56) --
	(155.78, 56.60) --
	(155.76, 56.64) --
	(155.74, 56.68) --
	(155.71, 56.72) --
	(155.69, 56.76) --
	(155.66, 56.80) --
	(155.64, 56.84) --
	(155.61, 56.88) --
	(155.58, 56.92) --
	(155.55, 56.96) --
	(155.53, 57.00) --
	(155.50, 57.04) --
	(155.47, 57.08) --
	(155.44, 57.12) --
	(155.41, 57.16) --
	(155.38, 57.20) --
	(155.35, 57.24) --
	(155.32, 57.28) --
	(155.29, 57.32) --
	(155.26, 57.36) --
	(155.22, 57.40) --
	(155.19, 57.44) --
	(155.16, 57.48) --
	(155.13, 57.52) --
	(155.09, 57.56) --
	(155.06, 57.60) --
	(155.03, 57.64) --
	(154.99, 57.68) --
	(154.96, 57.72) --
	(154.93, 57.76) --
	(154.89, 57.80) --
	(154.86, 57.84) --
	(154.82, 57.88) --
	(154.79, 57.92) --
	(154.75, 57.96) --
	(154.71, 58.00) --
	(154.67, 58.04) --
	(154.63, 58.08) --
	(154.59, 58.12) --
	(154.55, 58.16) --
	(154.51, 58.20) --
	(154.47, 58.24) --
	(154.43, 58.28) --
	(154.38, 58.32) --
	(154.33, 58.36) --
	(154.29, 58.40) --
	(154.24, 58.44) --
	(154.19, 58.48) --
	(154.14, 58.52) --
	(154.09, 58.56) --
	(154.04, 58.60) --
	(153.99, 58.64) --
	(153.94, 58.68) --
	(153.89, 58.72) --
	(153.83, 58.76) --
	(153.78, 58.80) --
	(153.73, 58.84) --
	(153.68, 58.88) --
	(153.63, 58.92) --
	(153.57, 58.96) --
	(153.52, 59.00) --
	(153.47, 59.04) --
	(153.42, 59.08) --
	(153.38, 59.12) --
	(153.33, 59.16) --
	(153.28, 59.20) --
	(153.24, 59.24) --
	(153.20, 59.28) --
	(153.16, 59.32) --
	(153.12, 59.36) --
	(153.08, 59.40) --
	(153.05, 59.44) --
	(153.02, 59.48) --
	(152.99, 59.52) --
	(152.96, 59.56) --
	(152.94, 59.60) --
	(152.91, 59.64) --
	(152.89, 59.68) --
	(152.87, 59.72) --
	(152.86, 59.76) --
	(152.84, 59.80) --
	(152.83, 59.84) --
	(152.82, 59.88) --
	(152.82, 59.92) --
	(152.81, 59.96) --
	(152.81, 60.00) --
	(152.81, 60.04) --
	(152.81, 60.08) --
	(152.81, 60.12) --
	(152.81, 60.16) --
	(152.82, 60.20) --
	(152.82, 60.24) --
	(152.83, 60.28) --
	(152.84, 60.32) --
	(152.85, 60.36) --
	(152.86, 60.40) --
	(152.87, 60.44) --
	(152.89, 60.48) --
	(152.90, 60.52) --
	(152.92, 60.56) --
	(152.93, 60.60) --
	(152.95, 60.64) --
	(152.96, 60.68) --
	(152.98, 60.72) --
	(153.00, 60.76) --
	(153.02, 60.80) --
	(153.04, 60.84) --
	(153.06, 60.88) --
	(153.08, 60.92) --
	(153.10, 60.96) --
	(153.12, 61.00) --
	(153.14, 61.04) --
	(153.16, 61.08) --
	(153.18, 61.12) --
	(153.20, 61.16) --
	(153.22, 61.20) --
	(153.24, 61.24) --
	(153.27, 61.28) --
	(153.29, 61.32) --
	(153.31, 61.36) --
	(153.33, 61.40) --
	(153.36, 61.44) --
	(153.38, 61.48) --
	(153.41, 61.52) --
	(153.43, 61.56) --
	(153.45, 61.60) --
	(153.48, 61.64) --
	(153.50, 61.67) --
	(153.53, 61.71) --
	(153.55, 61.75) --
	(153.58, 61.79) --
	(153.60, 61.83) --
	(153.63, 61.87) --
	(153.65, 61.91) --
	(153.68, 61.95) --
	(153.71, 61.99) --
	(153.73, 62.03) --
	(153.76, 62.07) --
	(153.78, 62.11) --
	(153.81, 62.15) --
	(153.84, 62.19) --
	(153.86, 62.23) --
	(153.89, 62.27) --
	(153.91, 62.31) --
	(153.94, 62.35) --
	(153.97, 62.39) --
	(153.99, 62.43) --
	(154.02, 62.47) --
	(154.04, 62.51) --
	(154.07, 62.55) --
	(154.10, 62.59) --
	(154.12, 62.63) --
	(154.15, 62.67) --
	(154.17, 62.71) --
	(154.20, 62.75) --
	(154.23, 62.79) --
	(154.25, 62.83) --
	(154.28, 62.87) --
	(154.31, 62.91) --
	(154.33, 62.95) --
	(154.36, 62.99) --
	(154.39, 63.03) --
	(154.41, 63.07) --
	(154.44, 63.11) --
	(154.47, 63.15) --
	(154.50, 63.19) --
	(154.53, 63.23) --
	(154.55, 63.27) --
	(154.58, 63.31) --
	(154.61, 63.35) --
	(154.64, 63.39) --
	(154.67, 63.43) --
	(154.70, 63.47) --
	(154.73, 63.51) --
	(154.76, 63.55) --
	(154.79, 63.59) --
	(154.82, 63.63) --
	(154.85, 63.67) --
	(154.88, 63.71) --
	(154.91, 63.75) --
	(154.94, 63.79) --
	(154.97, 63.83) --
	(155.00, 63.87) --
	(155.03, 63.91) --
	(155.06, 63.95) --
	(155.09, 63.99) --
	(155.12, 64.03) --
	(155.15, 64.07) --
	(155.18, 64.11) --
	(155.20, 64.15) --
	(155.23, 64.19) --
	(155.26, 64.23) --
	(155.29, 64.27) --
	(155.31, 64.31) --
	(155.34, 64.35) --
	(155.36, 64.39) --
	(155.39, 64.43) --
	(155.41, 64.47) --
	(155.44, 64.51) --
	(155.46, 64.55) --
	(155.49, 64.59) --
	(155.51, 64.63) --
	(155.53, 64.67) --
	(155.55, 64.71) --
	(155.57, 64.75) --
	(155.60, 64.79) --
	(155.62, 64.83) --
	(155.64, 64.87) --
	(155.66, 64.91) --
	(155.68, 64.95) --
	(155.70, 64.99) --
	(155.72, 65.03) --
	(155.74, 65.07) --
	(155.76, 65.11) --
	(155.78, 65.15) --
	(155.80, 65.19) --
	(155.83, 65.23) --
	(155.85, 65.27) --
	(155.87, 65.31) --
	(155.89, 65.35) --
	(155.91, 65.39) --
	(155.93, 65.43) --
	(155.96, 65.47) --
	(155.98, 65.51) --
	(156.00, 65.55) --
	(156.03, 65.59) --
	(156.05, 65.63) --
	(156.07, 65.67) --
	(156.10, 65.71) --
	(156.12, 65.75) --
	(156.15, 65.79) --
	(156.17, 65.83) --
	(156.20, 65.87) --
	(156.22, 65.91) --
	(156.25, 65.95) --
	(156.27, 65.99) --
	(156.30, 66.03) --
	(156.32, 66.07) --
	(156.35, 66.11) --
	(156.37, 66.15) --
	(156.40, 66.19) --
	(156.42, 66.23) --
	(156.44, 66.27) --
	(156.47, 66.31) --
	(156.49, 66.35) --
	(156.51, 66.39) --
	(156.54, 66.43) --
	(156.56, 66.47) --
	(156.58, 66.51) --
	(156.60, 66.55) --
	(156.62, 66.59) --
	(156.64, 66.63) --
	(156.66, 66.67) --
	(156.68, 66.71) --
	(156.70, 66.75) --
	(156.72, 66.79) --
	(156.73, 66.83) --
	(156.75, 66.87) --
	(156.77, 66.91) --
	(156.78, 66.95) --
	(156.80, 66.99) --
	(156.81, 67.03) --
	(156.83, 67.07) --
	(156.84, 67.11) --
	(156.85, 67.15) --
	(156.86, 67.19) --
	(156.87, 67.23) --
	(156.89, 67.27) --
	(156.90, 67.31) --
	(156.91, 67.35) --
	(156.92, 67.39) --
	(156.93, 67.43) --
	(156.93, 67.47) --
	(156.94, 67.51) --
	(156.95, 67.55) --
	(156.96, 67.59) --
	(156.97, 67.63) --
	(156.97, 67.67) --
	(156.98, 67.71) --
	(156.98, 67.75) --
	(156.99, 67.79) --
	(157.00, 67.83) --
	(157.00, 67.87) --
	(157.01, 67.91) --
	(157.01, 67.95) --
	(157.02, 67.99) --
	(157.02, 68.03) --
	(157.03, 68.07) --
	(157.03, 68.11) --
	(157.04, 68.15) --
	(157.04, 68.19) --
	(157.05, 68.23) --
	(157.06, 68.27) --
	(157.06, 68.31) --
	(157.07, 68.35) --
	(157.07, 68.39) --
	(157.08, 68.43) --
	(157.08, 68.47) --
	(157.09, 68.51) --
	(157.10, 68.55) --
	(157.10, 68.59) --
	(157.11, 68.63) --
	(157.12, 68.67) --
	(157.12, 68.71) --
	(157.13, 68.75) --
	(157.14, 68.79) --
	(157.15, 68.83) --
	(157.15, 68.87) --
	(157.16, 68.91) --
	(157.17, 68.95) --
	(157.17, 68.99) --
	(157.18, 69.03) --
	(157.19, 69.07) --
	(157.20, 69.11) --
	(157.20, 69.15) --
	(157.21, 69.19) --
	(157.22, 69.23) --
	(157.23, 69.27) --
	(157.23, 69.31) --
	(157.24, 69.35) --
	(157.25, 69.39) --
	(157.25, 69.43) --
	(157.26, 69.47) --
	(157.27, 69.51) --
	(157.27, 69.55) --
	(157.28, 69.59) --
	(157.29, 69.63) --
	(157.29, 69.67) --
	(157.30, 69.71) --
	(157.30, 69.75) --
	(157.31, 69.79) --
	(157.31, 69.83) --
	(157.32, 69.87) --
	(157.32, 69.91) --
	(157.33, 69.95) --
	(157.33, 69.99) --
	(157.34, 70.03) --
	(157.34, 70.07) --
	(157.35, 70.11) --
	(157.35, 70.15) --
	(157.36, 70.19) --
	(157.37, 70.23) --
	(157.37, 70.27) --
	(157.38, 70.31) --
	(157.38, 70.35) --
	(157.39, 70.39) --
	(157.39, 70.43) --
	(157.40, 70.47) --
	(157.40, 70.51) --
	(157.41, 70.55) --
	(157.41, 70.59) --
	(157.42, 70.63) --
	(157.42, 70.67) --
	(157.43, 70.71) --
	(157.44, 70.75) --
	(157.44, 70.79) --
	(157.45, 70.83) --
	(157.45, 70.87) --
	(157.46, 70.91) --
	(157.47, 70.95) --
	(157.47, 70.99) --
	(157.48, 71.03) --
	(157.48, 71.07) --
	(157.49, 71.11) --
	(157.50, 71.15) --
	(157.50, 71.19) --
	(157.51, 71.23) --
	(157.51, 71.27) --
	(157.52, 71.31) --
	(157.52, 71.35) --
	(157.53, 71.39) --
	(157.53, 71.43) --
	(157.54, 71.47) --
	(157.54, 71.51) --
	(157.55, 71.55) --
	(157.55, 71.59) --
	(157.55, 71.63) --
	(157.56, 71.67) --
	(157.56, 71.71) --
	(157.56, 71.75) --
	(157.57, 71.79) --
	(157.57, 71.83) --
	(157.57, 71.86) --
	(157.57, 71.90) --
	(157.57, 71.94) --
	(157.58, 71.98) --
	(157.58, 72.02) --
	(157.58, 72.06) --
	(157.58, 72.10) --
	(157.58, 72.14) --
	(157.58, 72.18) --
	(157.59, 72.22) --
	(157.59, 72.26) --
	(157.59, 72.30) --
	(157.59, 72.34) --
	(157.59, 72.38) --
	(157.59, 72.42) --
	(157.59, 72.46) --
	(157.59, 72.50) --
	(157.59, 72.54) --
	(157.60, 72.58) --
	(157.60, 72.62) --
	(157.60, 72.66) --
	(157.69, 72.66) --
	(157.69, 72.62) --
	(157.69, 72.58) --
	(157.69, 72.54) --
	(157.69, 72.50) --
	(157.69, 72.46) --
	(157.69, 72.42) --
	(157.69, 72.38) --
	(157.69, 72.34) --
	(157.70, 72.30) --
	(157.70, 72.26) --
	(157.70, 72.22) --
	(157.70, 72.18) --
	(157.70, 72.14) --
	(157.70, 72.10) --
	(157.70, 72.06) --
	(157.70, 72.02) --
	(157.71, 71.98) --
	(157.71, 71.94) --
	(157.71, 71.90) --
	(157.71, 71.86) --
	(157.72, 71.83) --
	(157.72, 71.79) --
	(157.72, 71.75) --
	(157.72, 71.71) --
	(157.73, 71.67) --
	(157.73, 71.63) --
	(157.73, 71.59) --
	(157.74, 71.55) --
	(157.74, 71.51) --
	(157.75, 71.47) --
	(157.75, 71.43) --
	(157.76, 71.39) --
	(157.76, 71.35) --
	(157.77, 71.31) --
	(157.77, 71.27) --
	(157.78, 71.23) --
	(157.78, 71.19) --
	(157.79, 71.15) --
	(157.79, 71.11) --
	(157.80, 71.07) --
	(157.80, 71.03) --
	(157.81, 70.99) --
	(157.82, 70.95) --
	(157.82, 70.91) --
	(157.83, 70.87) --
	(157.83, 70.83) --
	(157.84, 70.79) --
	(157.85, 70.75) --
	(157.85, 70.71) --
	(157.86, 70.67) --
	(157.86, 70.63) --
	(157.87, 70.59) --
	(157.88, 70.55) --
	(157.88, 70.51) --
	(157.89, 70.47) --
	(157.89, 70.43) --
	(157.90, 70.39) --
	(157.90, 70.35) --
	(157.91, 70.31) --
	(157.91, 70.27) --
	(157.92, 70.23) --
	(157.92, 70.19) --
	(157.93, 70.15) --
	(157.93, 70.11) --
	(157.94, 70.07) --
	(157.94, 70.03) --
	(157.95, 69.99) --
	(157.95, 69.95) --
	(157.96, 69.91) --
	(157.96, 69.87) --
	(157.97, 69.83) --
	(157.97, 69.79) --
	(157.98, 69.75) --
	(157.99, 69.71) --
	(157.99, 69.67) --
	(158.00, 69.63) --
	(158.00, 69.59) --
	(158.01, 69.55) --
	(158.02, 69.51) --
	(158.02, 69.47) --
	(158.03, 69.43) --
	(158.04, 69.39) --
	(158.04, 69.35) --
	(158.05, 69.31) --
	(158.06, 69.27) --
	(158.06, 69.23) --
	(158.07, 69.19) --
	(158.08, 69.15) --
	(158.09, 69.11) --
	(158.09, 69.07) --
	(158.10, 69.03) --
	(158.11, 68.99) --
	(158.12, 68.95) --
	(158.12, 68.91) --
	(158.13, 68.87) --
	(158.14, 68.83) --
	(158.15, 68.79) --
	(158.15, 68.75) --
	(158.16, 68.71) --
	(158.17, 68.67) --
	(158.17, 68.63) --
	(158.18, 68.59) --
	(158.19, 68.55) --
	(158.19, 68.51) --
	(158.20, 68.47) --
	(158.20, 68.43) --
	(158.21, 68.39) --
	(158.22, 68.35) --
	(158.22, 68.31) --
	(158.23, 68.27) --
	(158.23, 68.23) --
	(158.24, 68.19) --
	(158.24, 68.15) --
	(158.25, 68.11) --
	(158.25, 68.07) --
	(158.26, 68.03) --
	(158.26, 67.99) --
	(158.27, 67.95) --
	(158.28, 67.91) --
	(158.28, 67.87) --
	(158.29, 67.83) --
	(158.29, 67.79) --
	(158.30, 67.75) --
	(158.30, 67.71) --
	(158.31, 67.67) --
	(158.32, 67.63) --
	(158.33, 67.59) --
	(158.33, 67.55) --
	(158.34, 67.51) --
	(158.35, 67.47) --
	(158.36, 67.43) --
	(158.37, 67.39) --
	(158.38, 67.35) --
	(158.39, 67.31) --
	(158.40, 67.27) --
	(158.41, 67.23) --
	(158.42, 67.19) --
	(158.43, 67.15) --
	(158.44, 67.11) --
	(158.46, 67.07) --
	(158.47, 67.03) --
	(158.49, 66.99) --
	(158.50, 66.95) --
	(158.52, 66.91) --
	(158.53, 66.87) --
	(158.55, 66.83) --
	(158.57, 66.79) --
	(158.58, 66.75) --
	(158.60, 66.71) --
	(158.62, 66.67) --
	(158.64, 66.63) --
	(158.66, 66.59) --
	(158.68, 66.55) --
	(158.70, 66.51) --
	(158.72, 66.47) --
	(158.75, 66.43) --
	(158.77, 66.39) --
	(158.79, 66.35) --
	(158.81, 66.31) --
	(158.84, 66.27) --
	(158.86, 66.23) --
	(158.89, 66.19) --
	(158.91, 66.15) --
	(158.94, 66.11) --
	(158.96, 66.07) --
	(158.99, 66.03) --
	(159.01, 65.99) --
	(159.04, 65.95) --
	(159.06, 65.91) --
	(159.09, 65.87) --
	(159.11, 65.83) --
	(159.14, 65.79) --
	(159.16, 65.75) --
	(159.18, 65.71) --
	(159.21, 65.67) --
	(159.23, 65.63) --
	(159.26, 65.59) --
	(159.28, 65.55) --
	(159.30, 65.51) --
	(159.33, 65.47) --
	(159.35, 65.43) --
	(159.37, 65.39) --
	(159.39, 65.35) --
	(159.42, 65.31) --
	(159.44, 65.27) --
	(159.46, 65.23) --
	(159.48, 65.19) --
	(159.50, 65.15) --
	(159.52, 65.11) --
	(159.54, 65.07) --
	(159.56, 65.03) --
	(159.58, 64.99) --
	(159.60, 64.95) --
	(159.62, 64.91) --
	(159.64, 64.87) --
	(159.67, 64.83) --
	(159.69, 64.79) --
	(159.71, 64.75) --
	(159.73, 64.71) --
	(159.75, 64.67) --
	(159.77, 64.63) --
	(159.80, 64.59) --
	(159.82, 64.55) --
	(159.84, 64.51) --
	(159.87, 64.47) --
	(159.89, 64.43) --
	(159.92, 64.39) --
	(159.94, 64.35) --
	(159.97, 64.31) --
	(160.00, 64.27) --
	(160.02, 64.23) --
	(160.05, 64.19) --
	(160.08, 64.15) --
	(160.11, 64.11) --
	(160.14, 64.07) --
	(160.16, 64.03) --
	(160.19, 63.99) --
	(160.22, 63.95) --
	(160.25, 63.91) --
	(160.28, 63.87) --
	(160.31, 63.83) --
	(160.34, 63.79) --
	(160.37, 63.75) --
	(160.40, 63.71) --
	(160.43, 63.67) --
	(160.46, 63.63) --
	(160.49, 63.59) --
	(160.52, 63.55) --
	(160.55, 63.51) --
	(160.58, 63.47) --
	(160.61, 63.43) --
	(160.64, 63.39) --
	(160.67, 63.35) --
	(160.70, 63.31) --
	(160.73, 63.27) --
	(160.76, 63.23) --
	(160.79, 63.19) --
	(160.81, 63.15) --
	(160.84, 63.11) --
	(160.87, 63.07) --
	(160.90, 63.03) --
	(160.92, 62.99) --
	(160.95, 62.95) --
	(160.98, 62.91) --
	(161.00, 62.87) --
	(161.03, 62.83) --
	(161.06, 62.79) --
	(161.08, 62.75) --
	(161.11, 62.71) --
	(161.14, 62.67) --
	(161.16, 62.63) --
	(161.19, 62.59) --
	(161.21, 62.55) --
	(161.24, 62.51) --
	(161.27, 62.47) --
	(161.29, 62.43) --
	(161.32, 62.39) --
	(161.34, 62.35) --
	(161.37, 62.31) --
	(161.40, 62.27) --
	(161.42, 62.23) --
	(161.45, 62.19) --
	(161.47, 62.15) --
	(161.50, 62.11) --
	(161.53, 62.07) --
	(161.55, 62.03) --
	(161.58, 61.99) --
	(161.60, 61.95) --
	(161.63, 61.91) --
	(161.65, 61.87) --
	(161.68, 61.83) --
	(161.70, 61.79) --
	(161.73, 61.75) --
	(161.76, 61.71) --
	(161.78, 61.67) --
	(161.80, 61.64) --
	(161.83, 61.60) --
	(161.85, 61.56) --
	(161.88, 61.52) --
	(161.90, 61.48) --
	(161.93, 61.44) --
	(161.95, 61.40) --
	(161.97, 61.36) --
	(161.99, 61.32) --
	(162.02, 61.28) --
	(162.04, 61.24) --
	(162.06, 61.20) --
	(162.08, 61.16) --
	(162.11, 61.12) --
	(162.13, 61.08) --
	(162.15, 61.04) --
	(162.17, 61.00) --
	(162.19, 60.96) --
	(162.21, 60.92) --
	(162.23, 60.88) --
	(162.25, 60.84) --
	(162.27, 60.80) --
	(162.28, 60.76) --
	(162.30, 60.72) --
	(162.32, 60.68) --
	(162.34, 60.64) --
	(162.35, 60.60) --
	(162.37, 60.56) --
	(162.38, 60.52) --
	(162.40, 60.48) --
	(162.41, 60.44) --
	(162.42, 60.40) --
	(162.43, 60.36) --
	(162.44, 60.32) --
	(162.45, 60.28) --
	(162.46, 60.24) --
	(162.47, 60.20) --
	(162.47, 60.16) --
	(162.47, 60.12) --
	(162.48, 60.08) --
	(162.48, 60.04) --
	(162.47, 60.00) --
	(162.47, 59.96) --
	(162.47, 59.92) --
	(162.46, 59.88) --
	(162.45, 59.84) --
	(162.44, 59.80) --
	(162.42, 59.76) --
	(162.41, 59.72) --
	(162.39, 59.68) --
	(162.37, 59.64) --
	(162.35, 59.60) --
	(162.32, 59.56) --
	(162.29, 59.52) --
	(162.27, 59.48) --
	(162.23, 59.44) --
	(162.20, 59.40) --
	(162.16, 59.36) --
	(162.12, 59.32) --
	(162.08, 59.28) --
	(162.04, 59.24) --
	(162.00, 59.20) --
	(161.95, 59.16) --
	(161.91, 59.12) --
	(161.86, 59.08) --
	(161.81, 59.04) --
	(161.76, 59.00) --
	(161.71, 58.96) --
	(161.66, 58.92) --
	(161.61, 58.88) --
	(161.55, 58.84) --
	(161.50, 58.80) --
	(161.45, 58.76) --
	(161.40, 58.72) --
	(161.34, 58.68) --
	(161.29, 58.64) --
	(161.24, 58.60) --
	(161.19, 58.56) --
	(161.14, 58.52) --
	(161.09, 58.48) --
	(161.04, 58.44) --
	(160.99, 58.40) --
	(160.95, 58.36) --
	(160.90, 58.32) --
	(160.86, 58.28) --
	(160.81, 58.24) --
	(160.77, 58.20) --
	(160.73, 58.16) --
	(160.69, 58.12) --
	(160.65, 58.08) --
	(160.61, 58.04) --
	(160.57, 58.00) --
	(160.53, 57.96) --
	(160.50, 57.92) --
	(160.46, 57.88) --
	(160.43, 57.84) --
	(160.39, 57.80) --
	(160.36, 57.76) --
	(160.32, 57.72) --
	(160.29, 57.68) --
	(160.25, 57.64) --
	(160.22, 57.60) --
	(160.19, 57.56) --
	(160.16, 57.52) --
	(160.12, 57.48) --
	(160.09, 57.44) --
	(160.06, 57.40) --
	(160.03, 57.36) --
	(160.00, 57.32) --
	(159.97, 57.28) --
	(159.93, 57.24) --
	(159.90, 57.20) --
	(159.87, 57.16) --
	(159.84, 57.12) --
	(159.81, 57.08) --
	(159.78, 57.04) --
	(159.76, 57.00) --
	(159.73, 56.96) --
	(159.70, 56.92) --
	(159.67, 56.88) --
	(159.65, 56.84) --
	(159.62, 56.80) --
	(159.60, 56.76) --
	(159.57, 56.72) --
	(159.55, 56.68) --
	(159.52, 56.64) --
	(159.50, 56.60) --
	(159.48, 56.56) --
	(159.46, 56.52) --
	(159.44, 56.48) --
	(159.42, 56.44) --
	(159.40, 56.40) --
	(159.38, 56.36) --
	(159.36, 56.32) --
	(159.35, 56.28) --
	(159.33, 56.24) --
	(159.31, 56.20) --
	(159.30, 56.16) --
	(159.28, 56.12) --
	(159.27, 56.08) --
	(159.25, 56.04) --
	(159.24, 56.00) --
	(159.22, 55.96) --
	(159.21, 55.92) --
	(159.19, 55.88) --
	(159.18, 55.84) --
	(159.17, 55.80) --
	(159.16, 55.76) --
	(159.14, 55.72) --
	(159.13, 55.68) --
	(159.12, 55.64) --
	(159.10, 55.60) --
	(159.09, 55.56) --
	(159.08, 55.52) --
	(159.07, 55.48) --
	(159.05, 55.44) --
	(159.04, 55.40) --
	(159.03, 55.36) --
	(159.01, 55.32) --
	(159.00, 55.28) --
	(158.99, 55.24) --
	(158.97, 55.20) --
	(158.96, 55.16) --
	(158.95, 55.12) --
	(158.93, 55.08) --
	(158.92, 55.04) --
	(158.90, 55.00) --
	(158.89, 54.96) --
	(158.87, 54.92) --
	(158.85, 54.88) --
	(158.84, 54.84) --
	(158.82, 54.80) --
	(158.80, 54.76) --
	(158.79, 54.72) --
	(158.77, 54.68) --
	(158.75, 54.64) --
	(158.73, 54.60) --
	(158.71, 54.56) --
	(158.69, 54.52) --
	(158.68, 54.48) --
	(158.66, 54.44) --
	(158.64, 54.40) --
	(158.62, 54.36) --
	(158.60, 54.32) --
	(158.58, 54.28) --
	(158.56, 54.24) --
	(158.54, 54.20) --
	(158.52, 54.16) --
	(158.49, 54.12) --
	(158.47, 54.08) --
	(158.45, 54.04) --
	(158.43, 54.00) --
	(158.41, 53.96) --
	(158.39, 53.92) --
	(158.37, 53.88) --
	(158.35, 53.84) --
	(158.33, 53.80) --
	(158.31, 53.76) --
	(158.29, 53.72) --
	(158.28, 53.68) --
	(158.26, 53.64) --
	(158.24, 53.60) --
	(158.22, 53.56) --
	(158.20, 53.52) --
	(158.19, 53.48) --
	(158.17, 53.44) --
	(158.15, 53.40) --
	(158.14, 53.36) --
	(158.12, 53.32) --
	(158.11, 53.28) --
	(158.09, 53.24) --
	(158.08, 53.20) --
	(158.06, 53.16) --
	(158.05, 53.12) --
	(158.04, 53.08) --
	(158.03, 53.04) --
	(158.01, 53.00) --
	(158.00, 52.96) --
	(157.99, 52.92) --
	(157.98, 52.88) --
	(157.97, 52.84) --
	(157.96, 52.80) --
	(157.94, 52.76) --
	(157.93, 52.72) --
	(157.92, 52.68) --
	(157.91, 52.64) --
	(157.90, 52.60) --
	(157.89, 52.56) --
	(157.88, 52.52) --
	(157.87, 52.48) --
	(157.87, 52.44) --
	(157.86, 52.40) --
	(157.85, 52.36) --
	(157.84, 52.32) --
	(157.83, 52.28) --
	(157.82, 52.24) --
	(157.46, 52.24) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.66, 41.75) --
	(167.66, 41.79) --
	(167.66, 41.84) --
	(167.65, 41.88) --
	(167.65, 41.93) --
	(167.65, 41.98) --
	(167.65, 42.02) --
	(167.65, 42.07) --
	(167.65, 42.11) --
	(167.65, 42.16) --
	(167.64, 42.20) --
	(167.64, 42.25) --
	(167.64, 42.30) --
	(167.64, 42.34) --
	(167.64, 42.39) --
	(167.64, 42.43) --
	(167.64, 42.48) --
	(167.64, 42.53) --
	(167.64, 42.57) --
	(167.64, 42.62) --
	(167.64, 42.66) --
	(167.64, 42.71) --
	(167.64, 42.76) --
	(167.64, 42.80) --
	(167.64, 42.85) --
	(167.63, 42.89) --
	(167.63, 42.94) --
	(167.63, 42.99) --
	(167.63, 43.03) --
	(167.63, 43.08) --
	(167.63, 43.12) --
	(167.63, 43.17) --
	(167.62, 43.22) --
	(167.62, 43.26) --
	(167.62, 43.31) --
	(167.61, 43.35) --
	(167.61, 43.40) --
	(167.61, 43.44) --
	(167.60, 43.49) --
	(167.60, 43.54) --
	(167.59, 43.58) --
	(167.59, 43.63) --
	(167.58, 43.67) --
	(167.57, 43.72) --
	(167.57, 43.77) --
	(167.56, 43.81) --
	(167.55, 43.86) --
	(167.54, 43.90) --
	(167.53, 43.95) --
	(167.52, 44.00) --
	(167.51, 44.04) --
	(167.50, 44.09) --
	(167.49, 44.13) --
	(167.48, 44.18) --
	(167.47, 44.23) --
	(167.46, 44.27) --
	(167.44, 44.32) --
	(167.43, 44.36) --
	(167.42, 44.41) --
	(167.40, 44.46) --
	(167.39, 44.50) --
	(167.37, 44.55) --
	(167.36, 44.59) --
	(167.34, 44.64) --
	(167.32, 44.68) --
	(167.31, 44.73) --
	(167.29, 44.78) --
	(167.27, 44.82) --
	(167.25, 44.87) --
	(167.23, 44.91) --
	(167.21, 44.96) --
	(167.18, 45.01) --
	(167.16, 45.05) --
	(167.14, 45.10) --
	(167.11, 45.14) --
	(167.09, 45.19) --
	(167.06, 45.24) --
	(167.03, 45.28) --
	(167.01, 45.33) --
	(166.98, 45.37) --
	(166.95, 45.42) --
	(166.92, 45.47) --
	(166.89, 45.51) --
	(166.85, 45.56) --
	(166.82, 45.60) --
	(166.79, 45.65) --
	(166.76, 45.70) --
	(166.72, 45.74) --
	(166.69, 45.79) --
	(166.65, 45.83) --
	(166.62, 45.88) --
	(166.58, 45.92) --
	(166.55, 45.97) --
	(166.51, 46.02) --
	(166.47, 46.06) --
	(166.44, 46.11) --
	(166.40, 46.15) --
	(166.36, 46.20) --
	(166.33, 46.25) --
	(166.29, 46.29) --
	(166.25, 46.34) --
	(166.21, 46.38) --
	(166.18, 46.43) --
	(166.14, 46.48) --
	(166.10, 46.52) --
	(166.06, 46.57) --
	(166.02, 46.61) --
	(165.98, 46.66) --
	(165.94, 46.71) --
	(165.90, 46.75) --
	(165.86, 46.80) --
	(165.82, 46.84) --
	(165.78, 46.89) --
	(165.74, 46.94) --
	(165.69, 46.98) --
	(165.65, 47.03) --
	(165.61, 47.07) --
	(165.56, 47.12) --
	(165.52, 47.16) --
	(165.47, 47.21) --
	(165.42, 47.26) --
	(165.38, 47.30) --
	(165.33, 47.35) --
	(165.28, 47.39) --
	(165.23, 47.44) --
	(165.18, 47.49) --
	(165.13, 47.53) --
	(165.08, 47.58) --
	(165.03, 47.62) --
	(164.98, 47.67) --
	(164.93, 47.72) --
	(164.88, 47.76) --
	(164.83, 47.81) --
	(164.78, 47.85) --
	(164.73, 47.90) --
	(164.68, 47.95) --
	(164.63, 47.99) --
	(164.58, 48.04) --
	(164.53, 48.08) --
	(164.49, 48.13) --
	(164.44, 48.17) --
	(164.39, 48.22) --
	(164.35, 48.27) --
	(164.30, 48.31) --
	(164.26, 48.36) --
	(164.22, 48.40) --
	(164.18, 48.45) --
	(164.14, 48.50) --
	(164.10, 48.54) --
	(164.06, 48.59) --
	(164.03, 48.63) --
	(163.99, 48.68) --
	(163.96, 48.73) --
	(163.92, 48.77) --
	(163.89, 48.82) --
	(163.86, 48.86) --
	(163.83, 48.91) --
	(163.81, 48.96) --
	(163.78, 49.00) --
	(163.75, 49.05) --
	(163.73, 49.09) --
	(163.71, 49.14) --
	(163.68, 49.19) --
	(163.66, 49.23) --
	(163.64, 49.28) --
	(163.62, 49.32) --
	(163.60, 49.37) --
	(163.58, 49.41) --
	(163.57, 49.46) --
	(163.55, 49.51) --
	(163.54, 49.55) --
	(163.52, 49.60) --
	(163.51, 49.64) --
	(163.49, 49.69) --
	(163.48, 49.74) --
	(163.47, 49.78) --
	(163.46, 49.83) --
	(163.45, 49.87) --
	(163.43, 49.92) --
	(163.42, 49.97) --
	(163.41, 50.01) --
	(163.40, 50.06) --
	(163.39, 50.10) --
	(163.38, 50.15) --
	(163.37, 50.20) --
	(163.36, 50.24) --
	(163.35, 50.29) --
	(163.35, 50.33) --
	(163.34, 50.38) --
	(163.33, 50.43) --
	(163.32, 50.47) --
	(163.31, 50.52) --
	(163.30, 50.56) --
	(163.29, 50.61) --
	(163.28, 50.65) --
	(163.27, 50.70) --
	(163.26, 50.75) --
	(163.26, 50.79) --
	(163.25, 50.84) --
	(163.24, 50.88) --
	(163.23, 50.93) --
	(163.23, 50.98) --
	(163.22, 51.02) --
	(163.22, 51.07) --
	(163.21, 51.11) --
	(163.21, 51.16) --
	(163.21, 51.21) --
	(163.21, 51.25) --
	(163.21, 51.30) --
	(163.21, 51.34) --
	(163.22, 51.39) --
	(163.22, 51.44) --
	(163.23, 51.48) --
	(163.23, 51.53) --
	(163.24, 51.57) --
	(163.25, 51.62) --
	(163.27, 51.67) --
	(163.28, 51.71) --
	(163.30, 51.76) --
	(163.31, 51.80) --
	(163.33, 51.85) --
	(163.35, 51.89) --
	(163.37, 51.94) --
	(163.40, 51.99) --
	(163.42, 52.03) --
	(163.45, 52.08) --
	(163.47, 52.12) --
	(163.50, 52.17) --
	(163.53, 52.22) --
	(163.56, 52.26) --
	(163.60, 52.31) --
	(163.63, 52.35) --
	(163.66, 52.40) --
	(163.70, 52.45) --
	(163.73, 52.49) --
	(163.77, 52.54) --
	(163.80, 52.58) --
	(163.84, 52.63) --
	(163.87, 52.68) --
	(163.91, 52.72) --
	(163.95, 52.77) --
	(163.98, 52.81) --
	(164.02, 52.86) --
	(164.06, 52.91) --
	(164.10, 52.95) --
	(164.13, 53.00) --
	(164.17, 53.04) --
	(164.21, 53.09) --
	(164.25, 53.13) --
	(164.29, 53.18) --
	(164.32, 53.23) --
	(164.36, 53.27) --
	(164.40, 53.32) --
	(164.44, 53.36) --
	(164.48, 53.41) --
	(164.52, 53.46) --
	(164.56, 53.50) --
	(164.60, 53.55) --
	(164.64, 53.59) --
	(164.68, 53.64) --
	(164.72, 53.69) --
	(164.76, 53.73) --
	(164.80, 53.78) --
	(164.83, 53.82) --
	(164.87, 53.87) --
	(164.91, 53.92) --
	(164.95, 53.96) --
	(164.99, 54.01) --
	(165.03, 54.05) --
	(165.07, 54.10) --
	(165.11, 54.15) --
	(165.14, 54.19) --
	(165.18, 54.24) --
	(165.22, 54.28) --
	(165.25, 54.33) --
	(165.29, 54.37) --
	(165.32, 54.42) --
	(165.35, 54.47) --
	(165.39, 54.51) --
	(165.42, 54.56) --
	(165.45, 54.60) --
	(165.48, 54.65) --
	(165.51, 54.70) --
	(165.54, 54.74) --
	(165.56, 54.79) --
	(165.59, 54.83) --
	(165.62, 54.88) --
	(165.64, 54.93) --
	(165.66, 54.97) --
	(165.69, 55.02) --
	(165.71, 55.06) --
	(165.73, 55.11) --
	(165.75, 55.16) --
	(165.77, 55.20) --
	(165.79, 55.25) --
	(165.81, 55.29) --
	(165.83, 55.34) --
	(165.85, 55.39) --
	(165.87, 55.43) --
	(165.89, 55.48) --
	(165.91, 55.52) --
	(165.92, 55.57) --
	(165.94, 55.61) --
	(165.96, 55.66) --
	(165.97, 55.71) --
	(165.99, 55.75) --
	(166.01, 55.80) --
	(166.03, 55.84) --
	(166.04, 55.89) --
	(166.06, 55.94) --
	(166.08, 55.98) --
	(166.09, 56.03) --
	(166.11, 56.07) --
	(166.13, 56.12) --
	(166.15, 56.17) --
	(166.16, 56.21) --
	(166.18, 56.26) --
	(166.20, 56.30) --
	(166.22, 56.35) --
	(166.24, 56.40) --
	(166.25, 56.44) --
	(166.27, 56.49) --
	(166.29, 56.53) --
	(166.31, 56.58) --
	(166.33, 56.63) --
	(166.35, 56.67) --
	(166.37, 56.72) --
	(166.39, 56.76) --
	(166.41, 56.81) --
	(166.43, 56.85) --
	(166.45, 56.90) --
	(166.47, 56.95) --
	(166.49, 56.99) --
	(166.51, 57.04) --
	(166.53, 57.08) --
	(166.55, 57.13) --
	(166.58, 57.18) --
	(166.60, 57.22) --
	(166.62, 57.27) --
	(166.64, 57.31) --
	(166.67, 57.36) --
	(166.69, 57.41) --
	(166.71, 57.45) --
	(166.74, 57.50) --
	(166.76, 57.54) --
	(166.78, 57.59) --
	(166.81, 57.64) --
	(166.83, 57.68) --
	(166.85, 57.73) --
	(166.87, 57.77) --
	(166.89, 57.82) --
	(166.92, 57.87) --
	(166.94, 57.91) --
	(166.96, 57.96) --
	(166.98, 58.00) --
	(166.99, 58.05) --
	(167.01, 58.09) --
	(167.03, 58.14) --
	(167.05, 58.19) --
	(167.06, 58.23) --
	(167.08, 58.28) --
	(167.09, 58.32) --
	(167.11, 58.37) --
	(167.12, 58.42) --
	(167.13, 58.46) --
	(167.14, 58.51) --
	(167.15, 58.55) --
	(167.16, 58.60) --
	(167.17, 58.65) --
	(167.18, 58.69) --
	(167.18, 58.74) --
	(167.19, 58.78) --
	(167.20, 58.83) --
	(167.20, 58.88) --
	(167.21, 58.92) --
	(167.21, 58.97) --
	(167.21, 59.01) --
	(167.22, 59.06) --
	(167.22, 59.11) --
	(167.22, 59.15) --
	(167.22, 59.20) --
	(167.23, 59.24) --
	(167.23, 59.29) --
	(167.23, 59.33) --
	(167.23, 59.38) --
	(167.23, 59.43) --
	(167.23, 59.47) --
	(167.23, 59.52) --
	(167.23, 59.56) --
	(167.23, 59.61) --
	(167.23, 59.66) --
	(167.23, 59.70) --
	(167.23, 59.75) --
	(167.23, 59.79) --
	(167.23, 59.84) --
	(167.23, 59.89) --
	(167.23, 59.93) --
	(167.24, 59.98) --
	(167.24, 60.02) --
	(167.24, 60.07) --
	(167.24, 60.12) --
	(167.24, 60.16) --
	(167.24, 60.21) --
	(167.25, 60.25) --
	(167.25, 60.30) --
	(167.26, 60.35) --
	(167.26, 60.39) --
	(167.26, 60.44) --
	(167.27, 60.48) --
	(167.27, 60.53) --
	(167.28, 60.57) --
	(167.29, 60.62) --
	(167.29, 60.67) --
	(167.30, 60.71) --
	(167.31, 60.76) --
	(167.32, 60.80) --
	(167.32, 60.85) --
	(167.33, 60.90) --
	(167.34, 60.94) --
	(167.35, 60.99) --
	(167.36, 61.03) --
	(167.37, 61.08) --
	(167.37, 61.13) --
	(167.38, 61.17) --
	(167.39, 61.22) --
	(167.40, 61.26) --
	(167.41, 61.31) --
	(167.42, 61.36) --
	(167.42, 61.40) --
	(167.43, 61.45) --
	(167.44, 61.49) --
	(167.44, 61.54) --
	(167.45, 61.58) --
	(167.45, 61.63) --
	(167.46, 61.68) --
	(167.46, 61.72) --
	(167.47, 61.77) --
	(167.47, 61.81) --
	(167.47, 61.86) --
	(167.47, 61.91) --
	(167.48, 61.95) --
	(167.48, 62.00) --
	(167.48, 62.04) --
	(167.48, 62.09) --
	(167.48, 62.14) --
	(167.48, 62.18) --
	(167.48, 62.23) --
	(167.48, 62.27) --
	(167.48, 62.32) --
	(167.48, 62.37) --
	(167.48, 62.41) --
	(167.48, 62.46) --
	(167.48, 62.50) --
	(167.48, 62.55) --
	(167.48, 62.60) --
	(167.48, 62.64) --
	(167.48, 62.69) --
	(167.48, 62.73) --
	(167.48, 62.78) --
	(167.48, 62.82) --
	(167.48, 62.87) --
	(167.48, 62.92) --
	(167.48, 62.96) --
	(167.48, 63.01) --
	(167.48, 63.05) --
	(167.48, 63.10) --
	(167.48, 63.15) --
	(167.48, 63.19) --
	(167.49, 63.24) --
	(167.49, 63.28) --
	(167.49, 63.33) --
	(167.49, 63.38) --
	(167.50, 63.42) --
	(167.50, 63.47) --
	(167.50, 63.51) --
	(167.51, 63.56) --
	(167.51, 63.61) --
	(167.51, 63.65) --
	(167.52, 63.70) --
	(167.52, 63.74) --
	(167.52, 63.79) --
	(167.53, 63.84) --
	(167.53, 63.88) --
	(167.54, 63.93) --
	(167.54, 63.97) --
	(167.54, 64.02) --
	(167.55, 64.06) --
	(167.55, 64.11) --
	(167.55, 64.16) --
	(167.56, 64.20) --
	(167.56, 64.25) --
	(167.57, 64.29) --
	(167.57, 64.34) --
	(167.57, 64.39) --
	(167.58, 64.43) --
	(167.58, 64.48) --
	(167.58, 64.52) --
	(167.59, 64.57) --
	(167.59, 64.62) --
	(167.59, 64.66) --
	(167.59, 64.71) --
	(167.60, 64.75) --
	(167.60, 64.80) --
	(167.60, 64.85) --
	(167.61, 64.89) --
	(167.61, 64.94) --
	(167.61, 64.98) --
	(167.62, 65.03) --
	(167.62, 65.08) --
	(167.62, 65.12) --
	(167.63, 65.17) --
	(167.63, 65.21) --
	(167.79, 65.21) --
	(167.80, 65.17) --
	(167.80, 65.12) --
	(167.80, 65.08) --
	(167.81, 65.03) --
	(167.81, 64.98) --
	(167.81, 64.94) --
	(167.82, 64.89) --
	(167.82, 64.85) --
	(167.82, 64.80) --
	(167.83, 64.75) --
	(167.83, 64.71) --
	(167.83, 64.66) --
	(167.84, 64.62) --
	(167.84, 64.57) --
	(167.84, 64.52) --
	(167.85, 64.48) --
	(167.85, 64.43) --
	(167.85, 64.39) --
	(167.86, 64.34) --
	(167.86, 64.29) --
	(167.86, 64.25) --
	(167.87, 64.20) --
	(167.87, 64.16) --
	(167.87, 64.11) --
	(167.88, 64.06) --
	(167.88, 64.02) --
	(167.88, 63.97) --
	(167.89, 63.93) --
	(167.89, 63.88) --
	(167.90, 63.84) --
	(167.90, 63.79) --
	(167.90, 63.74) --
	(167.91, 63.70) --
	(167.91, 63.65) --
	(167.92, 63.61) --
	(167.92, 63.56) --
	(167.92, 63.51) --
	(167.93, 63.47) --
	(167.93, 63.42) --
	(167.93, 63.38) --
	(167.93, 63.33) --
	(167.94, 63.28) --
	(167.94, 63.24) --
	(167.94, 63.19) --
	(167.94, 63.15) --
	(167.94, 63.10) --
	(167.95, 63.05) --
	(167.95, 63.01) --
	(167.95, 62.96) --
	(167.95, 62.92) --
	(167.95, 62.87) --
	(167.95, 62.82) --
	(167.95, 62.78) --
	(167.95, 62.73) --
	(167.95, 62.69) --
	(167.95, 62.64) --
	(167.95, 62.60) --
	(167.95, 62.55) --
	(167.95, 62.50) --
	(167.94, 62.46) --
	(167.94, 62.41) --
	(167.94, 62.37) --
	(167.94, 62.32) --
	(167.94, 62.27) --
	(167.94, 62.23) --
	(167.94, 62.18) --
	(167.94, 62.14) --
	(167.94, 62.09) --
	(167.94, 62.04) --
	(167.95, 62.00) --
	(167.95, 61.95) --
	(167.95, 61.91) --
	(167.95, 61.86) --
	(167.96, 61.81) --
	(167.96, 61.77) --
	(167.96, 61.72) --
	(167.97, 61.68) --
	(167.97, 61.63) --
	(167.98, 61.58) --
	(167.98, 61.54) --
	(167.99, 61.49) --
	(167.99, 61.45) --
	(168.00, 61.40) --
	(168.01, 61.36) --
	(168.02, 61.31) --
	(168.02, 61.26) --
	(168.03, 61.22) --
	(168.04, 61.17) --
	(168.05, 61.13) --
	(168.06, 61.08) --
	(168.07, 61.03) --
	(168.08, 60.99) --
	(168.08, 60.94) --
	(168.09, 60.90) --
	(168.10, 60.85) --
	(168.11, 60.80) --
	(168.12, 60.76) --
	(168.12, 60.71) --
	(168.13, 60.67) --
	(168.14, 60.62) --
	(168.14, 60.57) --
	(168.15, 60.53) --
	(168.16, 60.48) --
	(168.16, 60.44) --
	(168.17, 60.39) --
	(168.17, 60.35) --
	(168.17, 60.30) --
	(168.18, 60.25) --
	(168.18, 60.21) --
	(168.18, 60.16) --
	(168.18, 60.12) --
	(168.19, 60.07) --
	(168.19, 60.02) --
	(168.19, 59.98) --
	(168.19, 59.93) --
	(168.19, 59.89) --
	(168.19, 59.84) --
	(168.19, 59.79) --
	(168.19, 59.75) --
	(168.19, 59.70) --
	(168.19, 59.66) --
	(168.19, 59.61) --
	(168.19, 59.56) --
	(168.19, 59.52) --
	(168.19, 59.47) --
	(168.20, 59.43) --
	(168.20, 59.38) --
	(168.20, 59.33) --
	(168.20, 59.29) --
	(168.20, 59.24) --
	(168.20, 59.20) --
	(168.20, 59.15) --
	(168.21, 59.11) --
	(168.21, 59.06) --
	(168.21, 59.01) --
	(168.21, 58.97) --
	(168.22, 58.92) --
	(168.22, 58.88) --
	(168.23, 58.83) --
	(168.23, 58.78) --
	(168.24, 58.74) --
	(168.25, 58.69) --
	(168.26, 58.65) --
	(168.26, 58.60) --
	(168.27, 58.55) --
	(168.28, 58.51) --
	(168.30, 58.46) --
	(168.31, 58.42) --
	(168.32, 58.37) --
	(168.33, 58.32) --
	(168.35, 58.28) --
	(168.36, 58.23) --
	(168.38, 58.19) --
	(168.39, 58.14) --
	(168.41, 58.09) --
	(168.43, 58.05) --
	(168.45, 58.00) --
	(168.47, 57.96) --
	(168.49, 57.91) --
	(168.51, 57.87) --
	(168.53, 57.82) --
	(168.55, 57.77) --
	(168.57, 57.73) --
	(168.60, 57.68) --
	(168.62, 57.64) --
	(168.64, 57.59) --
	(168.66, 57.54) --
	(168.69, 57.50) --
	(168.71, 57.45) --
	(168.73, 57.41) --
	(168.76, 57.36) --
	(168.78, 57.31) --
	(168.80, 57.27) --
	(168.83, 57.22) --
	(168.85, 57.18) --
	(168.87, 57.13) --
	(168.89, 57.08) --
	(168.91, 57.04) --
	(168.94, 56.99) --
	(168.96, 56.95) --
	(168.98, 56.90) --
	(169.00, 56.85) --
	(169.02, 56.81) --
	(169.04, 56.76) --
	(169.06, 56.72) --
	(169.08, 56.67) --
	(169.10, 56.63) --
	(169.12, 56.58) --
	(169.13, 56.53) --
	(169.15, 56.49) --
	(169.17, 56.44) --
	(169.19, 56.40) --
	(169.21, 56.35) --
	(169.23, 56.30) --
	(169.24, 56.26) --
	(169.26, 56.21) --
	(169.28, 56.17) --
	(169.30, 56.12) --
	(169.31, 56.07) --
	(169.33, 56.03) --
	(169.35, 55.98) --
	(169.36, 55.94) --
	(169.38, 55.89) --
	(169.40, 55.84) --
	(169.42, 55.80) --
	(169.43, 55.75) --
	(169.45, 55.71) --
	(169.47, 55.66) --
	(169.48, 55.61) --
	(169.50, 55.57) --
	(169.52, 55.52) --
	(169.54, 55.48) --
	(169.55, 55.43) --
	(169.57, 55.39) --
	(169.59, 55.34) --
	(169.61, 55.29) --
	(169.63, 55.25) --
	(169.65, 55.20) --
	(169.67, 55.16) --
	(169.69, 55.11) --
	(169.71, 55.06) --
	(169.74, 55.02) --
	(169.76, 54.97) --
	(169.78, 54.93) --
	(169.81, 54.88) --
	(169.83, 54.83) --
	(169.86, 54.79) --
	(169.89, 54.74) --
	(169.92, 54.70) --
	(169.94, 54.65) --
	(169.97, 54.60) --
	(170.01, 54.56) --
	(170.04, 54.51) --
	(170.07, 54.47) --
	(170.10, 54.42) --
	(170.14, 54.37) --
	(170.17, 54.33) --
	(170.21, 54.28) --
	(170.24, 54.24) --
	(170.28, 54.19) --
	(170.32, 54.15) --
	(170.36, 54.10) --
	(170.39, 54.05) --
	(170.43, 54.01) --
	(170.47, 53.96) --
	(170.51, 53.92) --
	(170.55, 53.87) --
	(170.59, 53.82) --
	(170.63, 53.78) --
	(170.67, 53.73) --
	(170.71, 53.69) --
	(170.75, 53.64) --
	(170.79, 53.59) --
	(170.83, 53.55) --
	(170.87, 53.50) --
	(170.91, 53.46) --
	(170.94, 53.41) --
	(170.98, 53.36) --
	(171.02, 53.32) --
	(171.06, 53.27) --
	(171.10, 53.23) --
	(171.14, 53.18) --
	(171.18, 53.13) --
	(171.21, 53.09) --
	(171.25, 53.04) --
	(171.29, 53.00) --
	(171.33, 52.95) --
	(171.37, 52.91) --
	(171.40, 52.86) --
	(171.44, 52.81) --
	(171.48, 52.77) --
	(171.51, 52.72) --
	(171.55, 52.68) --
	(171.59, 52.63) --
	(171.62, 52.58) --
	(171.66, 52.54) --
	(171.69, 52.49) --
	(171.73, 52.45) --
	(171.76, 52.40) --
	(171.80, 52.35) --
	(171.83, 52.31) --
	(171.86, 52.26) --
	(171.89, 52.22) --
	(171.92, 52.17) --
	(171.95, 52.12) --
	(171.98, 52.08) --
	(172.00, 52.03) --
	(172.03, 51.99) --
	(172.05, 51.94) --
	(172.07, 51.89) --
	(172.09, 51.85) --
	(172.11, 51.80) --
	(172.13, 51.76) --
	(172.14, 51.71) --
	(172.16, 51.67) --
	(172.17, 51.62) --
	(172.18, 51.57) --
	(172.19, 51.53) --
	(172.20, 51.48) --
	(172.20, 51.44) --
	(172.21, 51.39) --
	(172.21, 51.34) --
	(172.21, 51.30) --
	(172.22, 51.25) --
	(172.21, 51.21) --
	(172.21, 51.16) --
	(172.21, 51.11) --
	(172.21, 51.07) --
	(172.20, 51.02) --
	(172.20, 50.98) --
	(172.19, 50.93) --
	(172.18, 50.88) --
	(172.18, 50.84) --
	(172.17, 50.79) --
	(172.16, 50.75) --
	(172.15, 50.70) --
	(172.14, 50.65) --
	(172.13, 50.61) --
	(172.13, 50.56) --
	(172.12, 50.52) --
	(172.11, 50.47) --
	(172.10, 50.43) --
	(172.09, 50.38) --
	(172.08, 50.33) --
	(172.07, 50.29) --
	(172.06, 50.24) --
	(172.05, 50.20) --
	(172.04, 50.15) --
	(172.03, 50.10) --
	(172.02, 50.06) --
	(172.01, 50.01) --
	(172.00, 49.97) --
	(171.99, 49.92) --
	(171.98, 49.87) --
	(171.97, 49.83) --
	(171.96, 49.78) --
	(171.94, 49.74) --
	(171.93, 49.69) --
	(171.92, 49.64) --
	(171.90, 49.60) --
	(171.89, 49.55) --
	(171.87, 49.51) --
	(171.86, 49.46) --
	(171.84, 49.41) --
	(171.82, 49.37) --
	(171.80, 49.32) --
	(171.78, 49.28) --
	(171.76, 49.23) --
	(171.74, 49.19) --
	(171.72, 49.14) --
	(171.70, 49.09) --
	(171.67, 49.05) --
	(171.65, 49.00) --
	(171.62, 48.96) --
	(171.59, 48.91) --
	(171.56, 48.86) --
	(171.53, 48.82) --
	(171.50, 48.77) --
	(171.47, 48.73) --
	(171.43, 48.68) --
	(171.40, 48.63) --
	(171.36, 48.59) --
	(171.32, 48.54) --
	(171.29, 48.50) --
	(171.25, 48.45) --
	(171.20, 48.40) --
	(171.16, 48.36) --
	(171.12, 48.31) --
	(171.08, 48.27) --
	(171.03, 48.22) --
	(170.99, 48.17) --
	(170.94, 48.13) --
	(170.89, 48.08) --
	(170.84, 48.04) --
	(170.79, 47.99) --
	(170.75, 47.95) --
	(170.70, 47.90) --
	(170.65, 47.85) --
	(170.60, 47.81) --
	(170.55, 47.76) --
	(170.50, 47.72) --
	(170.44, 47.67) --
	(170.39, 47.62) --
	(170.34, 47.58) --
	(170.29, 47.53) --
	(170.24, 47.49) --
	(170.19, 47.44) --
	(170.15, 47.39) --
	(170.10, 47.35) --
	(170.05, 47.30) --
	(170.00, 47.26) --
	(169.96, 47.21) --
	(169.91, 47.16) --
	(169.86, 47.12) --
	(169.82, 47.07) --
	(169.77, 47.03) --
	(169.73, 46.98) --
	(169.69, 46.94) --
	(169.65, 46.89) --
	(169.60, 46.84) --
	(169.56, 46.80) --
	(169.52, 46.75) --
	(169.48, 46.71) --
	(169.44, 46.66) --
	(169.40, 46.61) --
	(169.36, 46.57) --
	(169.33, 46.52) --
	(169.29, 46.48) --
	(169.25, 46.43) --
	(169.21, 46.38) --
	(169.17, 46.34) --
	(169.14, 46.29) --
	(169.10, 46.25) --
	(169.06, 46.20) --
	(169.03, 46.15) --
	(168.99, 46.11) --
	(168.95, 46.06) --
	(168.92, 46.02) --
	(168.88, 45.97) --
	(168.84, 45.92) --
	(168.81, 45.88) --
	(168.77, 45.83) --
	(168.74, 45.79) --
	(168.70, 45.74) --
	(168.67, 45.70) --
	(168.64, 45.65) --
	(168.60, 45.60) --
	(168.57, 45.56) --
	(168.54, 45.51) --
	(168.51, 45.47) --
	(168.48, 45.42) --
	(168.45, 45.37) --
	(168.42, 45.33) --
	(168.39, 45.28) --
	(168.36, 45.24) --
	(168.34, 45.19) --
	(168.31, 45.14) --
	(168.29, 45.10) --
	(168.26, 45.05) --
	(168.24, 45.01) --
	(168.22, 44.96) --
	(168.20, 44.91) --
	(168.18, 44.87) --
	(168.16, 44.82) --
	(168.14, 44.78) --
	(168.12, 44.73) --
	(168.10, 44.68) --
	(168.08, 44.64) --
	(168.07, 44.59) --
	(168.05, 44.55) --
	(168.04, 44.50) --
	(168.02, 44.46) --
	(168.01, 44.41) --
	(167.99, 44.36) --
	(167.98, 44.32) --
	(167.97, 44.27) --
	(167.96, 44.23) --
	(167.94, 44.18) --
	(167.93, 44.13) --
	(167.92, 44.09) --
	(167.91, 44.04) --
	(167.90, 44.00) --
	(167.89, 43.95) --
	(167.88, 43.90) --
	(167.87, 43.86) --
	(167.87, 43.81) --
	(167.86, 43.77) --
	(167.85, 43.72) --
	(167.85, 43.67) --
	(167.84, 43.63) --
	(167.83, 43.58) --
	(167.83, 43.54) --
	(167.82, 43.49) --
	(167.82, 43.44) --
	(167.81, 43.40) --
	(167.81, 43.35) --
	(167.81, 43.31) --
	(167.80, 43.26) --
	(167.80, 43.22) --
	(167.80, 43.17) --
	(167.80, 43.12) --
	(167.80, 43.08) --
	(167.79, 43.03) --
	(167.79, 42.99) --
	(167.79, 42.94) --
	(167.79, 42.89) --
	(167.79, 42.85) --
	(167.79, 42.80) --
	(167.79, 42.76) --
	(167.79, 42.71) --
	(167.79, 42.66) --
	(167.79, 42.62) --
	(167.79, 42.57) --
	(167.79, 42.53) --
	(167.79, 42.48) --
	(167.78, 42.43) --
	(167.78, 42.39) --
	(167.78, 42.34) --
	(167.78, 42.30) --
	(167.78, 42.25) --
	(167.78, 42.20) --
	(167.78, 42.16) --
	(167.78, 42.11) --
	(167.78, 42.07) --
	(167.78, 42.02) --
	(167.77, 41.98) --
	(167.77, 41.93) --
	(167.77, 41.88) --
	(167.77, 41.84) --
	(167.77, 41.79) --
	(167.77, 41.75) --
	(167.66, 41.75) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.63, 34.93) --
	(177.62, 34.97) --
	(177.61, 35.02) --
	(177.61, 35.07) --
	(177.60, 35.12) --
	(177.59, 35.16) --
	(177.58, 35.21) --
	(177.57, 35.26) --
	(177.57, 35.31) --
	(177.56, 35.35) --
	(177.55, 35.40) --
	(177.54, 35.45) --
	(177.53, 35.50) --
	(177.52, 35.54) --
	(177.51, 35.59) --
	(177.50, 35.64) --
	(177.49, 35.69) --
	(177.48, 35.73) --
	(177.47, 35.78) --
	(177.46, 35.83) --
	(177.45, 35.88) --
	(177.44, 35.92) --
	(177.43, 35.97) --
	(177.41, 36.02) --
	(177.40, 36.07) --
	(177.39, 36.11) --
	(177.37, 36.16) --
	(177.36, 36.21) --
	(177.34, 36.26) --
	(177.32, 36.30) --
	(177.31, 36.35) --
	(177.29, 36.40) --
	(177.27, 36.45) --
	(177.25, 36.49) --
	(177.23, 36.54) --
	(177.21, 36.59) --
	(177.18, 36.64) --
	(177.16, 36.68) --
	(177.14, 36.73) --
	(177.11, 36.78) --
	(177.09, 36.83) --
	(177.06, 36.87) --
	(177.03, 36.92) --
	(177.00, 36.97) --
	(176.98, 37.02) --
	(176.95, 37.06) --
	(176.92, 37.11) --
	(176.89, 37.16) --
	(176.85, 37.21) --
	(176.82, 37.26) --
	(176.79, 37.30) --
	(176.75, 37.35) --
	(176.72, 37.40) --
	(176.69, 37.45) --
	(176.65, 37.49) --
	(176.61, 37.54) --
	(176.58, 37.59) --
	(176.54, 37.64) --
	(176.50, 37.68) --
	(176.46, 37.73) --
	(176.43, 37.78) --
	(176.39, 37.83) --
	(176.35, 37.87) --
	(176.31, 37.92) --
	(176.26, 37.97) --
	(176.22, 38.02) --
	(176.18, 38.06) --
	(176.14, 38.11) --
	(176.09, 38.16) --
	(176.05, 38.21) --
	(176.01, 38.25) --
	(175.96, 38.30) --
	(175.92, 38.35) --
	(175.87, 38.40) --
	(175.82, 38.44) --
	(175.78, 38.49) --
	(175.73, 38.54) --
	(175.68, 38.59) --
	(175.64, 38.63) --
	(175.59, 38.68) --
	(175.54, 38.73) --
	(175.50, 38.78) --
	(175.45, 38.82) --
	(175.40, 38.87) --
	(175.36, 38.92) --
	(175.31, 38.97) --
	(175.26, 39.01) --
	(175.22, 39.06) --
	(175.17, 39.11) --
	(175.13, 39.16) --
	(175.09, 39.20) --
	(175.04, 39.25) --
	(175.00, 39.30) --
	(174.96, 39.35) --
	(174.92, 39.39) --
	(174.88, 39.44) --
	(174.84, 39.49) --
	(174.80, 39.54) --
	(174.77, 39.58) --
	(174.73, 39.63) --
	(174.70, 39.68) --
	(174.66, 39.73) --
	(174.63, 39.78) --
	(174.59, 39.82) --
	(174.56, 39.87) --
	(174.53, 39.92) --
	(174.49, 39.97) --
	(174.46, 40.01) --
	(174.43, 40.06) --
	(174.40, 40.11) --
	(174.37, 40.16) --
	(174.33, 40.20) --
	(174.30, 40.25) --
	(174.27, 40.30) --
	(174.24, 40.35) --
	(174.21, 40.39) --
	(174.17, 40.44) --
	(174.14, 40.49) --
	(174.11, 40.54) --
	(174.07, 40.58) --
	(174.04, 40.63) --
	(174.01, 40.68) --
	(173.97, 40.73) --
	(173.94, 40.77) --
	(173.91, 40.82) --
	(173.87, 40.87) --
	(173.84, 40.92) --
	(173.81, 40.96) --
	(173.77, 41.01) --
	(173.74, 41.06) --
	(173.71, 41.11) --
	(173.68, 41.15) --
	(173.65, 41.20) --
	(173.62, 41.25) --
	(173.59, 41.30) --
	(173.56, 41.34) --
	(173.54, 41.39) --
	(173.51, 41.44) --
	(173.49, 41.49) --
	(173.47, 41.53) --
	(173.44, 41.58) --
	(173.42, 41.63) --
	(173.41, 41.68) --
	(173.39, 41.72) --
	(173.37, 41.77) --
	(173.36, 41.82) --
	(173.34, 41.87) --
	(173.33, 41.91) --
	(173.32, 41.96) --
	(173.31, 42.01) --
	(173.30, 42.06) --
	(173.29, 42.11) --
	(173.28, 42.15) --
	(173.27, 42.20) --
	(173.27, 42.25) --
	(173.26, 42.30) --
	(173.25, 42.34) --
	(173.25, 42.39) --
	(173.25, 42.44) --
	(173.24, 42.49) --
	(173.24, 42.53) --
	(173.24, 42.58) --
	(173.24, 42.63) --
	(173.24, 42.68) --
	(173.24, 42.72) --
	(173.24, 42.77) --
	(173.24, 42.82) --
	(173.25, 42.87) --
	(173.25, 42.91) --
	(173.26, 42.96) --
	(173.27, 43.01) --
	(173.28, 43.06) --
	(173.29, 43.10) --
	(173.30, 43.15) --
	(173.31, 43.20) --
	(173.33, 43.25) --
	(173.34, 43.29) --
	(173.36, 43.34) --
	(173.38, 43.39) --
	(173.40, 43.44) --
	(173.42, 43.48) --
	(173.45, 43.53) --
	(173.47, 43.58) --
	(173.50, 43.63) --
	(173.52, 43.67) --
	(173.55, 43.72) --
	(173.58, 43.77) --
	(173.61, 43.82) --
	(173.64, 43.86) --
	(173.67, 43.91) --
	(173.70, 43.96) --
	(173.73, 44.01) --
	(173.76, 44.05) --
	(173.79, 44.10) --
	(173.82, 44.15) --
	(173.86, 44.20) --
	(173.89, 44.24) --
	(173.92, 44.29) --
	(173.96, 44.34) --
	(173.99, 44.39) --
	(174.02, 44.43) --
	(174.06, 44.48) --
	(174.09, 44.53) --
	(174.13, 44.58) --
	(174.16, 44.63) --
	(174.19, 44.67) --
	(174.23, 44.72) --
	(174.27, 44.77) --
	(174.30, 44.82) --
	(174.34, 44.86) --
	(174.37, 44.91) --
	(174.41, 44.96) --
	(174.45, 45.01) --
	(174.49, 45.05) --
	(174.53, 45.10) --
	(174.56, 45.15) --
	(174.60, 45.20) --
	(174.64, 45.24) --
	(174.68, 45.29) --
	(174.72, 45.34) --
	(174.76, 45.39) --
	(174.80, 45.43) --
	(174.84, 45.48) --
	(174.88, 45.53) --
	(174.92, 45.58) --
	(174.95, 45.62) --
	(174.99, 45.67) --
	(175.03, 45.72) --
	(175.07, 45.77) --
	(175.11, 45.81) --
	(175.14, 45.86) --
	(175.18, 45.91) --
	(175.21, 45.96) --
	(175.25, 46.00) --
	(175.28, 46.05) --
	(175.32, 46.10) --
	(175.35, 46.15) --
	(175.38, 46.19) --
	(175.41, 46.24) --
	(175.45, 46.29) --
	(175.48, 46.34) --
	(175.51, 46.38) --
	(175.54, 46.43) --
	(175.57, 46.48) --
	(175.60, 46.53) --
	(175.63, 46.57) --
	(175.65, 46.62) --
	(175.68, 46.67) --
	(175.71, 46.72) --
	(175.74, 46.76) --
	(175.77, 46.81) --
	(175.80, 46.86) --
	(175.82, 46.91) --
	(175.85, 46.95) --
	(175.88, 47.00) --
	(175.91, 47.05) --
	(175.93, 47.10) --
	(175.96, 47.15) --
	(175.99, 47.19) --
	(176.02, 47.24) --
	(176.04, 47.29) --
	(176.07, 47.34) --
	(176.10, 47.38) --
	(176.13, 47.43) --
	(176.15, 47.48) --
	(176.18, 47.53) --
	(176.21, 47.57) --
	(176.23, 47.62) --
	(176.26, 47.67) --
	(176.29, 47.72) --
	(176.31, 47.76) --
	(176.34, 47.81) --
	(176.37, 47.86) --
	(176.39, 47.91) --
	(176.42, 47.95) --
	(176.45, 48.00) --
	(176.47, 48.05) --
	(176.50, 48.10) --
	(176.53, 48.14) --
	(176.55, 48.19) --
	(176.58, 48.24) --
	(176.60, 48.29) --
	(176.63, 48.33) --
	(176.65, 48.38) --
	(176.68, 48.43) --
	(176.70, 48.48) --
	(176.73, 48.52) --
	(176.75, 48.57) --
	(176.78, 48.62) --
	(176.80, 48.67) --
	(176.82, 48.71) --
	(176.85, 48.76) --
	(176.87, 48.81) --
	(176.89, 48.86) --
	(176.91, 48.90) --
	(176.93, 48.95) --
	(176.95, 49.00) --
	(176.97, 49.05) --
	(176.99, 49.09) --
	(177.01, 49.14) --
	(177.02, 49.19) --
	(177.04, 49.24) --
	(177.06, 49.28) --
	(177.07, 49.33) --
	(177.09, 49.38) --
	(177.10, 49.43) --
	(177.11, 49.48) --
	(177.13, 49.52) --
	(177.14, 49.57) --
	(177.15, 49.62) --
	(177.16, 49.67) --
	(177.17, 49.71) --
	(177.18, 49.76) --
	(177.19, 49.81) --
	(177.20, 49.86) --
	(177.21, 49.90) --
	(177.22, 49.95) --
	(177.22, 50.00) --
	(177.23, 50.05) --
	(177.24, 50.09) --
	(177.24, 50.14) --
	(177.25, 50.19) --
	(177.25, 50.24) --
	(177.26, 50.28) --
	(177.27, 50.33) --
	(177.27, 50.38) --
	(177.28, 50.43) --
	(177.28, 50.47) --
	(177.28, 50.52) --
	(177.29, 50.57) --
	(177.29, 50.62) --
	(177.30, 50.66) --
	(177.30, 50.71) --
	(177.30, 50.76) --
	(177.30, 50.81) --
	(177.31, 50.85) --
	(177.31, 50.90) --
	(177.31, 50.95) --
	(177.31, 51.00) --
	(177.32, 51.04) --
	(177.32, 51.09) --
	(177.32, 51.14) --
	(177.32, 51.19) --
	(177.32, 51.23) --
	(177.32, 51.28) --
	(177.32, 51.33) --
	(177.33, 51.38) --
	(177.33, 51.42) --
	(177.33, 51.47) --
	(177.33, 51.52) --
	(177.33, 51.57) --
	(177.33, 51.61) --
	(177.33, 51.66) --
	(177.33, 51.71) --
	(177.33, 51.76) --
	(177.33, 51.80) --
	(177.33, 51.85) --
	(177.33, 51.90) --
	(177.33, 51.95) --
	(177.34, 52.00) --
	(177.34, 52.04) --
	(177.34, 52.09) --
	(177.34, 52.14) --
	(177.34, 52.19) --
	(177.34, 52.23) --
	(177.34, 52.28) --
	(177.35, 52.33) --
	(177.35, 52.38) --
	(177.35, 52.42) --
	(177.36, 52.47) --
	(177.36, 52.52) --
	(177.36, 52.57) --
	(177.37, 52.61) --
	(177.37, 52.66) --
	(177.38, 52.71) --
	(177.38, 52.76) --
	(177.39, 52.80) --
	(177.40, 52.85) --
	(177.40, 52.90) --
	(177.41, 52.95) --
	(177.42, 52.99) --
	(177.43, 53.04) --
	(177.44, 53.09) --
	(177.44, 53.14) --
	(177.45, 53.18) --
	(177.46, 53.23) --
	(177.47, 53.28) --
	(177.48, 53.33) --
	(177.49, 53.37) --
	(177.50, 53.42) --
	(177.51, 53.47) --
	(177.52, 53.52) --
	(177.53, 53.56) --
	(177.54, 53.61) --
	(177.55, 53.66) --
	(177.56, 53.71) --
	(177.56, 53.75) --
	(177.57, 53.80) --
	(177.58, 53.85) --
	(177.59, 53.90) --
	(177.59, 53.94) --
	(177.60, 53.99) --
	(177.61, 54.04) --
	(177.61, 54.09) --
	(177.62, 54.13) --
	(177.62, 54.18) --
	(177.63, 54.23) --
	(177.63, 54.28) --
	(177.64, 54.32) --
	(177.64, 54.37) --
	(177.65, 54.42) --
	(177.65, 54.47) --
	(177.65, 54.52) --
	(177.65, 54.56) --
	(177.66, 54.61) --
	(177.66, 54.66) --
	(177.66, 54.71) --
	(177.66, 54.75) --
	(177.66, 54.80) --
	(177.66, 54.85) --
	(177.67, 54.90) --
	(177.67, 54.94) --
	(177.67, 54.99) --
	(177.67, 55.04) --
	(177.67, 55.09) --
	(177.67, 55.13) --
	(177.67, 55.18) --
	(177.67, 55.23) --
	(177.67, 55.28) --
	(177.67, 55.32) --
	(177.67, 55.37) --
	(177.67, 55.42) --
	(177.67, 55.47) --
	(177.67, 55.51) --
	(177.67, 55.56) --
	(177.67, 55.61) --
	(177.67, 55.66) --
	(177.67, 55.70) --
	(177.67, 55.75) --
	(177.67, 55.80) --
	(177.67, 55.85) --
	(177.67, 55.89) --
	(177.67, 55.94) --
	(177.67, 55.99) --
	(177.67, 56.04) --
	(177.67, 56.08) --
	(177.67, 56.13) --
	(177.67, 56.18) --
	(177.67, 56.23) --
	(177.67, 56.27) --
	(177.67, 56.32) --
	(177.67, 56.37) --
	(177.67, 56.42) --
	(177.67, 56.46) --
	(177.67, 56.51) --
	(177.67, 56.56) --
	(177.67, 56.61) --
	(177.68, 56.65) --
	(177.68, 56.70) --
	(177.68, 56.75) --
	(177.68, 56.80) --
	(177.68, 56.85) --
	(177.68, 56.89) --
	(177.68, 56.94) --
	(177.68, 56.99) --
	(177.69, 57.04) --
	(177.69, 57.08) --
	(177.69, 57.13) --
	(177.69, 57.18) --
	(177.69, 57.23) --
	(177.69, 57.27) --
	(177.70, 57.32) --
	(177.70, 57.37) --
	(177.70, 57.42) --
	(177.70, 57.46) --
	(177.70, 57.51) --
	(177.70, 57.56) --
	(177.71, 57.61) --
	(177.71, 57.65) --
	(177.71, 57.70) --
	(177.71, 57.75) --
	(177.71, 57.80) --
	(177.71, 57.84) --
	(177.71, 57.89) --
	(177.71, 57.94) --
	(177.71, 57.99) --
	(177.71, 58.03) --
	(177.71, 58.08) --
	(177.71, 58.13) --
	(177.71, 58.18) --
	(177.71, 58.22) --
	(177.71, 58.27) --
	(177.71, 58.32) --
	(177.71, 58.37) --
	(177.71, 58.41) --
	(177.71, 58.46) --
	(177.71, 58.51) --
	(177.71, 58.56) --
	(177.71, 58.60) --
	(177.71, 58.65) --
	(177.71, 58.70) --
	(177.71, 58.75) --
	(177.71, 58.79) --
	(177.71, 58.84) --
	(177.71, 58.89) --
	(177.71, 58.94) --
	(177.71, 58.98) --
	(177.71, 59.03) --
	(177.71, 59.08) --
	(177.71, 59.13) --
	(177.72, 59.17) --
	(177.72, 59.22) --
	(177.85, 59.22) --
	(177.85, 59.17) --
	(177.85, 59.13) --
	(177.85, 59.08) --
	(177.85, 59.03) --
	(177.85, 58.98) --
	(177.85, 58.94) --
	(177.85, 58.89) --
	(177.86, 58.84) --
	(177.86, 58.79) --
	(177.86, 58.75) --
	(177.86, 58.70) --
	(177.85, 58.65) --
	(177.85, 58.60) --
	(177.85, 58.56) --
	(177.85, 58.51) --
	(177.85, 58.46) --
	(177.85, 58.41) --
	(177.85, 58.37) --
	(177.85, 58.32) --
	(177.85, 58.27) --
	(177.85, 58.22) --
	(177.85, 58.18) --
	(177.85, 58.13) --
	(177.85, 58.08) --
	(177.85, 58.03) --
	(177.85, 57.99) --
	(177.85, 57.94) --
	(177.85, 57.89) --
	(177.85, 57.84) --
	(177.86, 57.80) --
	(177.86, 57.75) --
	(177.86, 57.70) --
	(177.86, 57.65) --
	(177.86, 57.61) --
	(177.86, 57.56) --
	(177.86, 57.51) --
	(177.86, 57.46) --
	(177.87, 57.42) --
	(177.87, 57.37) --
	(177.87, 57.32) --
	(177.87, 57.27) --
	(177.87, 57.23) --
	(177.88, 57.18) --
	(177.88, 57.13) --
	(177.88, 57.08) --
	(177.88, 57.04) --
	(177.88, 56.99) --
	(177.88, 56.94) --
	(177.88, 56.89) --
	(177.89, 56.85) --
	(177.89, 56.80) --
	(177.89, 56.75) --
	(177.89, 56.70) --
	(177.89, 56.65) --
	(177.89, 56.61) --
	(177.89, 56.56) --
	(177.89, 56.51) --
	(177.89, 56.46) --
	(177.89, 56.42) --
	(177.89, 56.37) --
	(177.89, 56.32) --
	(177.89, 56.27) --
	(177.89, 56.23) --
	(177.89, 56.18) --
	(177.89, 56.13) --
	(177.89, 56.08) --
	(177.89, 56.04) --
	(177.89, 55.99) --
	(177.89, 55.94) --
	(177.89, 55.89) --
	(177.89, 55.85) --
	(177.89, 55.80) --
	(177.89, 55.75) --
	(177.89, 55.70) --
	(177.89, 55.66) --
	(177.89, 55.61) --
	(177.89, 55.56) --
	(177.89, 55.51) --
	(177.89, 55.47) --
	(177.89, 55.42) --
	(177.89, 55.37) --
	(177.89, 55.32) --
	(177.89, 55.28) --
	(177.90, 55.23) --
	(177.90, 55.18) --
	(177.90, 55.13) --
	(177.90, 55.09) --
	(177.90, 55.04) --
	(177.90, 54.99) --
	(177.90, 54.94) --
	(177.90, 54.90) --
	(177.90, 54.85) --
	(177.90, 54.80) --
	(177.90, 54.75) --
	(177.91, 54.71) --
	(177.91, 54.66) --
	(177.91, 54.61) --
	(177.91, 54.56) --
	(177.91, 54.52) --
	(177.92, 54.47) --
	(177.92, 54.42) --
	(177.92, 54.37) --
	(177.93, 54.32) --
	(177.93, 54.28) --
	(177.94, 54.23) --
	(177.94, 54.18) --
	(177.95, 54.13) --
	(177.95, 54.09) --
	(177.96, 54.04) --
	(177.96, 53.99) --
	(177.97, 53.94) --
	(177.98, 53.90) --
	(177.99, 53.85) --
	(177.99, 53.80) --
	(178.00, 53.75) --
	(178.01, 53.71) --
	(178.02, 53.66) --
	(178.03, 53.61) --
	(178.04, 53.56) --
	(178.05, 53.52) --
	(178.06, 53.47) --
	(178.07, 53.42) --
	(178.08, 53.37) --
	(178.08, 53.33) --
	(178.09, 53.28) --
	(178.10, 53.23) --
	(178.11, 53.18) --
	(178.12, 53.14) --
	(178.13, 53.09) --
	(178.14, 53.04) --
	(178.15, 52.99) --
	(178.15, 52.95) --
	(178.16, 52.90) --
	(178.17, 52.85) --
	(178.18, 52.80) --
	(178.18, 52.76) --
	(178.19, 52.71) --
	(178.19, 52.66) --
	(178.20, 52.61) --
	(178.20, 52.57) --
	(178.21, 52.52) --
	(178.21, 52.47) --
	(178.21, 52.42) --
	(178.22, 52.38) --
	(178.22, 52.33) --
	(178.22, 52.28) --
	(178.22, 52.23) --
	(178.23, 52.19) --
	(178.23, 52.14) --
	(178.23, 52.09) --
	(178.23, 52.04) --
	(178.23, 52.00) --
	(178.23, 51.95) --
	(178.23, 51.90) --
	(178.23, 51.85) --
	(178.23, 51.80) --
	(178.23, 51.76) --
	(178.24, 51.71) --
	(178.24, 51.66) --
	(178.24, 51.61) --
	(178.24, 51.57) --
	(178.24, 51.52) --
	(178.24, 51.47) --
	(178.24, 51.42) --
	(178.24, 51.38) --
	(178.24, 51.33) --
	(178.24, 51.28) --
	(178.24, 51.23) --
	(178.24, 51.19) --
	(178.25, 51.14) --
	(178.25, 51.09) --
	(178.25, 51.04) --
	(178.25, 51.00) --
	(178.25, 50.95) --
	(178.26, 50.90) --
	(178.26, 50.85) --
	(178.26, 50.81) --
	(178.26, 50.76) --
	(178.27, 50.71) --
	(178.27, 50.66) --
	(178.27, 50.62) --
	(178.28, 50.57) --
	(178.28, 50.52) --
	(178.29, 50.47) --
	(178.29, 50.43) --
	(178.30, 50.38) --
	(178.30, 50.33) --
	(178.31, 50.28) --
	(178.31, 50.24) --
	(178.32, 50.19) --
	(178.32, 50.14) --
	(178.33, 50.09) --
	(178.34, 50.05) --
	(178.34, 50.00) --
	(178.35, 49.95) --
	(178.36, 49.90) --
	(178.37, 49.86) --
	(178.38, 49.81) --
	(178.38, 49.76) --
	(178.39, 49.71) --
	(178.40, 49.67) --
	(178.42, 49.62) --
	(178.43, 49.57) --
	(178.44, 49.52) --
	(178.45, 49.48) --
	(178.46, 49.43) --
	(178.48, 49.38) --
	(178.49, 49.33) --
	(178.51, 49.28) --
	(178.52, 49.24) --
	(178.54, 49.19) --
	(178.56, 49.14) --
	(178.58, 49.09) --
	(178.60, 49.05) --
	(178.61, 49.00) --
	(178.63, 48.95) --
	(178.66, 48.90) --
	(178.68, 48.86) --
	(178.70, 48.81) --
	(178.72, 48.76) --
	(178.74, 48.71) --
	(178.77, 48.67) --
	(178.79, 48.62) --
	(178.81, 48.57) --
	(178.84, 48.52) --
	(178.86, 48.48) --
	(178.89, 48.43) --
	(178.91, 48.38) --
	(178.94, 48.33) --
	(178.96, 48.29) --
	(178.99, 48.24) --
	(179.01, 48.19) --
	(179.04, 48.14) --
	(179.07, 48.10) --
	(179.09, 48.05) --
	(179.12, 48.00) --
	(179.14, 47.95) --
	(179.17, 47.91) --
	(179.20, 47.86) --
	(179.22, 47.81) --
	(179.25, 47.76) --
	(179.28, 47.72) --
	(179.31, 47.67) --
	(179.33, 47.62) --
	(179.36, 47.57) --
	(179.39, 47.53) --
	(179.41, 47.48) --
	(179.44, 47.43) --
	(179.47, 47.38) --
	(179.49, 47.34) --
	(179.52, 47.29) --
	(179.55, 47.24) --
	(179.58, 47.19) --
	(179.60, 47.15) --
	(179.63, 47.10) --
	(179.66, 47.05) --
	(179.69, 47.00) --
	(179.71, 46.95) --
	(179.74, 46.91) --
	(179.77, 46.86) --
	(179.80, 46.81) --
	(179.83, 46.76) --
	(179.85, 46.72) --
	(179.88, 46.67) --
	(179.91, 46.62) --
	(179.94, 46.57) --
	(179.97, 46.53) --
	(180.00, 46.48) --
	(180.03, 46.43) --
	(180.06, 46.38) --
	(180.09, 46.34) --
	(180.12, 46.29) --
	(180.15, 46.24) --
	(180.18, 46.19) --
	(180.22, 46.15) --
	(180.25, 46.10) --
	(180.28, 46.05) --
	(180.32, 46.00) --
	(180.35, 45.96) --
	(180.39, 45.91) --
	(180.42, 45.86) --
	(180.46, 45.81) --
	(180.50, 45.77) --
	(180.53, 45.72) --
	(180.57, 45.67) --
	(180.61, 45.62) --
	(180.65, 45.58) --
	(180.69, 45.53) --
	(180.73, 45.48) --
	(180.77, 45.43) --
	(180.81, 45.39) --
	(180.85, 45.34) --
	(180.88, 45.29) --
	(180.92, 45.24) --
	(180.96, 45.20) --
	(181.00, 45.15) --
	(181.04, 45.10) --
	(181.08, 45.05) --
	(181.12, 45.01) --
	(181.15, 44.96) --
	(181.19, 44.91) --
	(181.23, 44.86) --
	(181.26, 44.82) --
	(181.30, 44.77) --
	(181.34, 44.72) --
	(181.37, 44.67) --
	(181.41, 44.63) --
	(181.44, 44.58) --
	(181.48, 44.53) --
	(181.51, 44.48) --
	(181.54, 44.43) --
	(181.58, 44.39) --
	(181.61, 44.34) --
	(181.64, 44.29) --
	(181.68, 44.24) --
	(181.71, 44.20) --
	(181.74, 44.15) --
	(181.77, 44.10) --
	(181.81, 44.05) --
	(181.84, 44.01) --
	(181.87, 43.96) --
	(181.90, 43.91) --
	(181.93, 43.86) --
	(181.96, 43.82) --
	(181.99, 43.77) --
	(182.02, 43.72) --
	(182.04, 43.67) --
	(182.07, 43.63) --
	(182.10, 43.58) --
	(182.12, 43.53) --
	(182.14, 43.48) --
	(182.16, 43.44) --
	(182.18, 43.39) --
	(182.20, 43.34) --
	(182.22, 43.29) --
	(182.24, 43.25) --
	(182.25, 43.20) --
	(182.27, 43.15) --
	(182.28, 43.10) --
	(182.29, 43.06) --
	(182.30, 43.01) --
	(182.31, 42.96) --
	(182.31, 42.91) --
	(182.32, 42.87) --
	(182.32, 42.82) --
	(182.32, 42.77) --
	(182.33, 42.72) --
	(182.33, 42.68) --
	(182.33, 42.63) --
	(182.33, 42.58) --
	(182.33, 42.53) --
	(182.32, 42.49) --
	(182.32, 42.44) --
	(182.32, 42.39) --
	(182.31, 42.34) --
	(182.31, 42.30) --
	(182.30, 42.25) --
	(182.29, 42.20) --
	(182.29, 42.15) --
	(182.28, 42.11) --
	(182.27, 42.06) --
	(182.26, 42.01) --
	(182.25, 41.96) --
	(182.24, 41.91) --
	(182.22, 41.87) --
	(182.21, 41.82) --
	(182.19, 41.77) --
	(182.18, 41.72) --
	(182.16, 41.68) --
	(182.14, 41.63) --
	(182.12, 41.58) --
	(182.10, 41.53) --
	(182.08, 41.49) --
	(182.05, 41.44) --
	(182.03, 41.39) --
	(182.00, 41.34) --
	(181.97, 41.30) --
	(181.95, 41.25) --
	(181.92, 41.20) --
	(181.89, 41.15) --
	(181.86, 41.11) --
	(181.82, 41.06) --
	(181.79, 41.01) --
	(181.76, 40.96) --
	(181.73, 40.92) --
	(181.69, 40.87) --
	(181.66, 40.82) --
	(181.63, 40.77) --
	(181.59, 40.73) --
	(181.56, 40.68) --
	(181.52, 40.63) --
	(181.49, 40.58) --
	(181.46, 40.54) --
	(181.42, 40.49) --
	(181.39, 40.44) --
	(181.36, 40.39) --
	(181.33, 40.35) --
	(181.30, 40.30) --
	(181.26, 40.25) --
	(181.23, 40.20) --
	(181.20, 40.16) --
	(181.17, 40.11) --
	(181.14, 40.06) --
	(181.10, 40.01) --
	(181.07, 39.97) --
	(181.04, 39.92) --
	(181.01, 39.87) --
	(180.97, 39.82) --
	(180.94, 39.78) --
	(180.91, 39.73) --
	(180.87, 39.68) --
	(180.83, 39.63) --
	(180.80, 39.58) --
	(180.76, 39.54) --
	(180.72, 39.49) --
	(180.68, 39.44) --
	(180.64, 39.39) --
	(180.60, 39.35) --
	(180.56, 39.30) --
	(180.52, 39.25) --
	(180.48, 39.20) --
	(180.43, 39.16) --
	(180.39, 39.11) --
	(180.35, 39.06) --
	(180.30, 39.01) --
	(180.26, 38.97) --
	(180.21, 38.92) --
	(180.16, 38.87) --
	(180.12, 38.82) --
	(180.07, 38.78) --
	(180.02, 38.73) --
	(179.98, 38.68) --
	(179.93, 38.63) --
	(179.88, 38.59) --
	(179.83, 38.54) --
	(179.79, 38.49) --
	(179.74, 38.44) --
	(179.70, 38.40) --
	(179.65, 38.35) --
	(179.60, 38.30) --
	(179.56, 38.25) --
	(179.52, 38.21) --
	(179.47, 38.16) --
	(179.43, 38.11) --
	(179.39, 38.06) --
	(179.34, 38.02) --
	(179.30, 37.97) --
	(179.26, 37.92) --
	(179.22, 37.87) --
	(179.18, 37.83) --
	(179.14, 37.78) --
	(179.10, 37.73) --
	(179.06, 37.68) --
	(179.03, 37.64) --
	(178.99, 37.59) --
	(178.95, 37.54) --
	(178.92, 37.49) --
	(178.88, 37.45) --
	(178.85, 37.40) --
	(178.81, 37.35) --
	(178.78, 37.30) --
	(178.74, 37.26) --
	(178.71, 37.21) --
	(178.68, 37.16) --
	(178.65, 37.11) --
	(178.62, 37.06) --
	(178.59, 37.02) --
	(178.56, 36.97) --
	(178.53, 36.92) --
	(178.51, 36.87) --
	(178.48, 36.83) --
	(178.45, 36.78) --
	(178.43, 36.73) --
	(178.41, 36.68) --
	(178.38, 36.64) --
	(178.36, 36.59) --
	(178.34, 36.54) --
	(178.32, 36.49) --
	(178.30, 36.45) --
	(178.28, 36.40) --
	(178.26, 36.35) --
	(178.24, 36.30) --
	(178.23, 36.26) --
	(178.21, 36.21) --
	(178.20, 36.16) --
	(178.18, 36.11) --
	(178.17, 36.07) --
	(178.15, 36.02) --
	(178.14, 35.97) --
	(178.13, 35.92) --
	(178.12, 35.88) --
	(178.11, 35.83) --
	(178.09, 35.78) --
	(178.08, 35.73) --
	(178.07, 35.69) --
	(178.06, 35.64) --
	(178.05, 35.59) --
	(178.04, 35.54) --
	(178.04, 35.50) --
	(178.03, 35.45) --
	(178.02, 35.40) --
	(178.01, 35.35) --
	(178.00, 35.31) --
	(177.99, 35.26) --
	(177.98, 35.21) --
	(177.98, 35.16) --
	(177.97, 35.12) --
	(177.96, 35.07) --
	(177.95, 35.02) --
	(177.94, 34.97) --
	(177.94, 34.93) --
	(177.63, 34.93) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.94, 44.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.93, 71.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.29, 41.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.75, 77.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.71, 62.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.85, 56.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.52, 56.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.69, 66.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.40, 64.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.41, 46.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.78, 66.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.66, 56.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.32, 48.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.46, 78.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.29, 54.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.79, 49.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.81, 53.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.27, 63.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.88, 71.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.36, 55.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.10, 56.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.48, 57.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.06, 68.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.50, 80.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.17, 47.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.38, 42.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.76, 52.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.63, 62.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.27, 45.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.11, 58.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.89, 48.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.33, 73.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.34, 67.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.59, 64.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.54, 51.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.84, 70.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.26, 45.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.24, 40.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.98, 63.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.84, 66.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.58, 73.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.07, 61.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.33, 57.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.40, 47.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.04, 65.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.71, 54.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.64, 75.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.25, 66.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.72, 65.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.07, 44.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.97, 55.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.06, 51.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.35, 48.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.95, 74.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.26, 45.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.12, 56.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.94, 60.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.90, 48.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.92, 64.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.51, 73.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.94, 55.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.66, 56.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.05, 51.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.62, 43.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.14, 54.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (140.96, 53.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.04, 65.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.75, 54.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.80, 50.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.59, 52.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.02, 50.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.21, 66.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.34, 58.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.75, 56.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.92, 63.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.25, 55.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.30, 48.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (120.90, 86.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.72, 59.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.19, 71.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.76, 56.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.73, 45.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.35, 46.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.97, 49.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.83, 53.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.91, 53.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.57, 56.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.52, 41.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.36, 65.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.41, 69.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.28, 46.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.48, 39.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.22, 62.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.06, 58.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.90, 54.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.65, 72.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.53, 64.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.69, 58.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.49, 41.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.46, 53.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.29, 60.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.48, 52.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.13, 51.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.34, 47.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (147.22, 49.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.88, 64.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.86, 55.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.76, 47.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.05, 63.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.17, 45.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.29, 53.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.97, 54.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.69, 56.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.55, 60.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.72, 47.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.95, 45.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.24, 65.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.25, 66.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.35, 63.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.67, 48.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.00, 56.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.70, 57.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.96, 48.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.23, 65.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.07, 37.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.95, 73.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.69, 44.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.36, 64.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.99, 53.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.08, 56.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.75, 62.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (181.05, 40.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.84, 51.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.00, 45.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.17, 49.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.73, 57.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.65, 61.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.42, 71.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.75, 45.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.92, 53.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.07, 66.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.64, 62.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.61, 56.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.66, 62.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.03, 67.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.45, 72.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.71, 64.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.55, 43.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.77, 49.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.55, 42.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.09, 76.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.19, 44.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.86, 63.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.37, 71.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.74, 46.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.38, 65.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.07, 57.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.81, 49.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.22, 46.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.04, 49.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.52, 57.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.62, 70.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.05, 63.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.01, 53.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.89, 72.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.88, 48.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.78, 47.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.29, 82.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.15, 65.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.26, 47.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.33, 61.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.27, 41.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.29, 71.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.57, 47.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.07, 59.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (147.16, 56.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.60, 48.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.02, 57.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.06, 46.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.21, 62.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.59, 64.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.15, 46.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.02, 51.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.58, 45.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.89, 68.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.76, 59.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.12, 65.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.01, 66.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.25, 63.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.74, 50.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.64, 45.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.96, 57.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.81, 69.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.56, 41.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.38, 76.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.82, 54.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.09, 44.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.17, 46.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.24, 53.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.01, 59.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.09, 48.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.37, 70.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.50, 53.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.04, 49.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.67, 49.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.03, 47.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.60, 60.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.21, 46.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.91, 60.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.81, 56.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.67, 67.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.72, 66.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.23, 49.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.10, 46.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.91, 64.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.79, 66.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.46, 63.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.13, 51.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.58, 43.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.75, 57.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.87, 59.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.97, 49.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.52, 64.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.63, 60.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.73, 56.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.29, 57.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (181.10, 41.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.78, 50.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.12, 44.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.36, 47.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (107.39, 51.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.35, 65.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.73, 81.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.29, 61.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.92, 48.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.37, 68.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.86, 45.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.99, 76.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.25, 41.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.32, 44.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.00, 60.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.46, 72.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.59, 59.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.79, 65.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.78, 63.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.90, 67.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.60, 63.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.63, 44.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.23, 76.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.11, 59.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.87, 54.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.18, 52.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.85, 65.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.80, 67.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.86, 56.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.36, 60.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.43, 58.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.45, 52.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.52, 44.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.14, 44.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 63.75, 57.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.42, 66.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.98, 52.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.83, 67.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.34, 45.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.43, 51.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.39, 53.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.22, 67.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.44, 63.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.86, 50.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.49, 61.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.24, 58.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.93, 52.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.57, 71.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.33, 52.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.74, 50.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.26, 66.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.88, 49.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.66, 61.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.59, 57.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.20, 53.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.49, 47.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.32, 62.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.78, 62.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.26, 59.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.75, 50.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.45, 61.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.26, 79.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.97, 44.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.12, 62.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.79, 46.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.57, 50.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.70, 65.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.06, 51.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.62, 44.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.81, 49.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.51, 61.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.87, 56.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.38, 47.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.55, 37.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.59, 63.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.81, 48.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.41, 62.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.32, 54.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.21, 65.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.95, 63.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.81, 44.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.06, 50.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.99, 60.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.91, 47.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.50, 59.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.36, 47.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.48, 44.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.66, 68.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.67, 60.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.30, 46.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.86, 68.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.78, 63.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.55, 48.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.49, 53.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.06, 61.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.94, 46.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.56, 61.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.28, 56.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.37, 67.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.58, 53.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.71, 58.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.60, 59.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 63.73, 68.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.62, 49.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.31, 44.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.89, 60.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.33, 55.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.41, 54.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.36, 63.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.09, 53.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.37, 68.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.65, 45.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.84, 61.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.74, 65.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.17, 55.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.64, 69.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.22, 49.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.99, 61.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.35, 61.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.11, 59.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.66, 69.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.20, 59.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.74, 64.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.67, 51.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.64, 44.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.13, 54.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.86, 59.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.30, 64.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.74, 45.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.65, 54.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.16, 44.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.46, 58.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.67, 63.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.51, 57.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.71, 59.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.43, 66.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.03, 69.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.69, 77.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.75, 59.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.81, 50.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.62, 60.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.98, 51.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.80, 42.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.36, 42.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.84, 48.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 63.94, 58.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.48, 51.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.84, 57.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.69, 40.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.90, 51.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.99, 63.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.33, 51.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.05, 60.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.74, 58.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.62, 62.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.93, 59.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.51, 50.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.03, 54.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.28, 44.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.05, 60.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.12, 65.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.84, 42.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.56, 65.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.57, 75.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.66, 58.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.92, 50.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.02, 59.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.56, 58.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.92, 44.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.08, 67.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.83, 50.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.28, 42.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.43, 56.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.40, 59.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.99, 63.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.66, 60.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.25, 56.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.45, 53.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.85, 46.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.10, 79.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.43, 52.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.74, 52.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (171.00, 52.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.17, 45.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.15, 40.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.96, 46.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.68, 61.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.01, 72.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.26, 62.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.25, 54.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.17, 45.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.27, 55.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.43, 61.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.85, 63.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.96, 42.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.50, 67.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.77, 50.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.97, 54.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.89, 52.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.70, 46.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.82, 61.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.28, 38.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.98, 54.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.41, 56.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.89, 87.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.36, 81.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.26, 53.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.07, 57.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.76, 66.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.37, 63.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (127.35, 59.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.52, 68.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.43, 73.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.42, 55.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.86, 63.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.99, 62.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.05, 47.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.64, 60.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.21, 55.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.14, 38.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.16, 56.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.26, 61.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.59, 48.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.74, 56.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.57, 59.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.35, 76.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.47, 54.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.66, 75.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.68, 55.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.26, 56.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.84, 62.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (107.53, 50.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.04, 72.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.51, 50.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.81, 42.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.32, 68.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.08, 52.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.26, 65.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.73, 79.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.68, 60.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.77, 48.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.45, 60.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.65, 53.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.12, 61.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.94, 61.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.35, 47.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.56, 56.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.16, 51.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.92, 51.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.21, 48.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.55, 74.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.82, 51.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.38, 53.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.58, 72.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.68, 53.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.51, 74.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.90, 66.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.66, 53.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.70, 54.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.50, 49.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.05, 61.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.87, 59.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.09, 56.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.10, 56.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.31, 63.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.41, 63.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.34, 53.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.20, 62.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.90, 83.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.28, 58.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (147.06, 45.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.29, 49.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.40, 74.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.03, 67.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.17, 53.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.39, 57.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.15, 68.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.09, 41.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.55, 43.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (147.12, 50.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.17, 62.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.21, 63.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.83, 72.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.68, 54.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.18, 50.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.76, 64.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.72, 60.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.83, 49.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.03, 50.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.55, 43.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.85, 57.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.85, 48.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.08, 42.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.77, 74.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.62, 48.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.19, 58.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.57, 53.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.36, 46.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.72, 56.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.83, 62.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.65, 53.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.19, 39.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.64, 63.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.67, 70.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.68, 69.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.83, 52.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.83, 61.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.07, 59.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.42, 59.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.90, 61.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.21, 77.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.82, 63.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.30, 67.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.32, 76.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.67, 60.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.55, 60.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.06, 45.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.07, 62.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.07, 56.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.87, 48.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.17, 45.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.43, 63.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.06, 68.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.50, 63.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.42, 47.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.51, 59.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.15, 58.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.41, 46.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.03, 56.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.24, 65.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.75, 67.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.90, 60.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.67, 56.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.64, 52.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.79, 49.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.92, 58.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.63, 68.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.19, 47.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.45, 50.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.67, 65.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.16, 40.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.67, 43.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.31, 67.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.40, 46.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.22, 58.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.30, 50.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.38, 62.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.32, 67.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.20, 59.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.79, 48.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.89, 42.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.48, 69.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.91, 42.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.20, 49.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.43, 54.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.05, 60.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.79, 82.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.28, 48.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (137.16, 61.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.02, 61.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.69, 45.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (127.03, 67.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.40, 79.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.60, 53.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.17, 62.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.37, 44.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.44, 60.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.65, 46.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.21, 50.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.15, 51.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.16, 54.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.73, 53.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (107.79, 49.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.34, 47.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.43, 81.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.46, 43.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.86, 89.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.72, 43.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.26, 59.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.95, 47.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.17, 53.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.54, 46.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.83, 53.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.54, 60.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.36, 96.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.78, 64.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.89, 69.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.57, 47.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.64, 38.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.97, 61.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.35, 54.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.26, 43.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.78, 60.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.63, 74.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.50, 73.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.93, 57.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.05, 51.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.72, 50.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.88, 56.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.20, 60.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.76, 41.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.05, 56.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.18, 43.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.91, 45.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.32, 66.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.77, 63.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.07, 58.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.86, 42.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.52, 64.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.29, 56.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.33, 53.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.33, 66.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (107.89, 55.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.10, 59.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.26, 77.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.58, 64.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.70, 46.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.54, 56.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.78, 51.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.06, 59.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.41, 60.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.01, 67.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.13, 64.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.73, 52.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.73, 61.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.32, 39.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.14, 68.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.71, 73.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.03, 63.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.33, 76.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.18, 47.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.37, 56.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.63, 55.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.52, 64.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.07, 51.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.81, 60.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.13, 50.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.79, 41.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.26, 67.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.39, 58.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.06, 61.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.95, 49.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.57, 74.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.38, 52.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.88, 46.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.43, 77.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.01, 62.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.63, 51.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.56, 59.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.73, 55.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.94, 65.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.08, 50.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.15, 63.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.76, 72.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.17, 61.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.64, 76.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.58, 62.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.04, 58.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.11, 55.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.64, 47.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.04, 54.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.68, 45.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.40, 48.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.67, 51.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.03, 59.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.03, 56.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.81, 43.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.60, 49.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.95, 74.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.07, 39.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.13, 46.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.67, 52.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.03, 52.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.46, 42.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.24, 59.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.08, 64.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.96, 47.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.73, 57.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.01, 55.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.54, 57.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.02, 62.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.41, 83.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.07, 45.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.30, 54.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.76, 54.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.67, 58.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.48, 77.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.68, 46.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.68, 60.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.29, 60.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.30, 57.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.62, 51.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.59, 49.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.24, 64.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.43, 53.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.47, 72.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.38, 50.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.90, 74.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.92, 57.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.45, 55.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.63, 44.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.88, 63.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.66, 63.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.85, 41.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.54, 58.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.90, 54.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.16, 54.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.44, 52.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.89, 64.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.66, 45.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.02, 46.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.71, 63.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.19, 81.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.08, 54.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.62, 56.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.48, 49.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.38, 48.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.35, 50.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.89, 65.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.52, 61.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.07, 53.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.23, 46.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.01, 54.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.42, 91.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.13, 59.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.18, 63.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.90, 53.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.46, 55.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.63, 63.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.90, 50.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.86, 55.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.49, 43.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.51, 58.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.85, 44.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.05, 57.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.04, 62.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.33, 59.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.74, 48.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.86, 50.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.33, 60.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.02, 69.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.71, 53.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.22, 48.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.45, 53.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.75, 54.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.16, 47.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.07, 61.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.22, 66.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.77, 61.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.51, 48.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.32, 54.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.35, 66.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.06, 67.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.87, 58.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.68, 53.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.78, 57.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.67, 45.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.45, 42.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.19, 55.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.68, 74.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.50, 52.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.99, 66.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.73, 43.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.54, 47.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.35, 68.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.83, 78.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.62, 65.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.81, 64.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.20, 47.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.38, 38.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.53, 53.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.96, 54.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.05, 47.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.49, 62.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.99, 61.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.43, 51.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.08, 41.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.49, 54.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.27, 61.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.12, 52.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.32, 57.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.97, 48.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.28, 64.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.37, 41.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.80, 62.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.44, 47.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.52, 57.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.77, 48.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.69, 68.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.22, 63.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.80, 46.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.45, 44.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.40, 42.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.87, 79.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.49, 47.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (137.15, 47.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.51, 60.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.49, 49.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.57, 52.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.92, 57.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.91, 55.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.24, 59.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.06, 60.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.01, 51.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.79, 51.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.76, 47.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.84, 53.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.21, 50.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.73, 59.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.20, 46.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (147.00, 45.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.25, 49.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.35, 53.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.71, 50.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.33, 54.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.48, 52.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.96, 48.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.96, 55.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.82,104.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.95, 58.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.48, 61.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.13, 74.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.30, 49.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.04, 60.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.43, 55.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.87, 40.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.23, 81.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.42, 60.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.64, 43.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.07, 59.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.79, 65.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.00, 52.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.95, 70.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.82, 52.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.03, 53.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.35, 60.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.66, 64.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.82, 59.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.73, 43.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.88, 41.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.13, 54.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.90, 57.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.79, 68.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.59, 51.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.61, 68.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.58, 52.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.07, 47.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.59, 64.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.36, 62.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.04, 60.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.06, 46.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (120.72, 64.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.59, 44.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.55, 45.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.45, 52.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.49, 53.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.73, 66.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.64, 53.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.65, 55.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.11, 59.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.35, 46.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.56, 65.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.57, 59.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (120.93, 61.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.34, 56.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.13, 52.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.39, 50.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.93, 51.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.35, 66.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.37, 64.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.25, 67.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.57, 66.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.08, 52.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.72, 69.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.03, 40.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (107.33, 48.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.83, 60.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.27, 52.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.47, 62.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (107.76, 47.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.80, 53.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.85, 38.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.23, 53.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.79, 49.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.19, 46.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.91, 61.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.64, 62.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.82, 56.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.50, 51.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.67, 54.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.43, 53.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.32, 53.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.52, 67.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.55, 48.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.07, 66.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.57, 61.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.07, 45.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.40, 61.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.01, 58.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.28, 66.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.11, 53.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.20, 67.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.50, 44.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.60, 72.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.71, 45.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.24, 59.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.91, 56.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.94, 40.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.15, 56.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.86, 64.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.18, 64.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.27, 48.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (137.43, 55.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.09, 49.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.80, 69.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.12, 64.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.57, 65.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.05, 63.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.16, 65.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.78, 45.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.61, 60.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.89, 62.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.71, 55.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.31, 62.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.76, 45.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.51, 51.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.67, 61.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.84, 53.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.78, 51.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.10, 48.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.53, 45.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.45, 45.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.94, 40.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.99, 38.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.30, 66.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.75, 61.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.49, 58.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.41, 64.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.48, 60.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.56, 59.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.75, 56.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.87, 64.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.34, 76.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.45, 45.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.51, 62.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.45, 60.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.95, 45.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.05, 60.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.42, 55.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.86, 67.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.94, 87.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.83, 65.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.01, 46.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.16, 52.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.87, 62.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.65, 51.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.24, 54.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.26, 53.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.97, 52.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.61, 65.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.68, 43.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.75, 79.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.21, 79.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.91, 43.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.21, 66.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.09, 46.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.05, 62.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.85, 55.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.37, 60.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.80, 50.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (120.76, 71.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (137.46, 77.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.43, 52.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.89, 71.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.84, 62.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.00, 64.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.10, 44.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.95, 54.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.56, 66.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (137.23, 53.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.31, 49.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.39, 57.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.60, 42.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.11, 44.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.81, 59.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.98, 48.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.73, 61.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.61, 64.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.34, 67.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.28, 60.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.67, 62.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.59, 51.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.74, 56.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.58, 50.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.95, 65.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.71, 47.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.70, 52.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.03, 62.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.52, 54.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.50, 63.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.38, 49.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.26, 54.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.74, 57.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.01, 50.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.48, 82.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.92, 43.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.42, 64.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.58, 54.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.17, 42.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.65, 38.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.89, 49.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.54, 60.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.38, 57.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.23, 54.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.23, 34.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.66, 38.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.79, 84.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.91, 62.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.93, 66.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.15, 74.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.85, 48.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.07, 48.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.85, 86.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.95, 63.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.20, 49.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.82, 56.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.87, 52.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.42, 44.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.04, 47.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.12, 55.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.82, 73.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.65, 52.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.43, 51.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.62, 41.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.60, 72.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (137.25, 62.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.72, 54.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.71, 65.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.66, 60.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.59, 58.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.63, 53.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.29, 48.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.07, 48.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.51, 50.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.97, 65.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.09, 79.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.78, 74.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.37, 52.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.08, 66.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.27, 61.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.28, 47.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.87, 53.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.67, 56.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.90, 62.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.24, 41.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.66, 46.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.56, 51.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.33, 63.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.05, 63.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.88, 52.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.26, 41.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.39, 68.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.87, 62.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.78, 62.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.38, 66.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.56, 65.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.28, 55.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.69, 57.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.91, 72.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.79, 60.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.16, 59.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.21, 73.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.45, 46.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.58, 62.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.55, 81.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (120.82, 61.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.60, 54.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.15, 55.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.32, 48.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.10, 59.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.86, 49.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.17, 62.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.55, 46.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.71, 97.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.04, 60.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.81, 49.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.60, 61.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.89, 49.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.84, 60.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.57, 72.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.53, 66.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.08, 48.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.14, 60.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.36, 51.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.80, 58.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.19, 72.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.46, 53.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.90, 74.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.73, 43.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.73, 39.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.51, 54.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.86, 57.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.81, 62.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.10, 66.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.49, 48.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.76, 62.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.76, 50.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.75, 49.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.36, 52.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.17, 71.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.46, 38.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.63, 37.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.90, 67.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.22, 57.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.66, 66.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.86, 42.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.98, 53.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.87, 68.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.07, 56.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.49, 51.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.93, 51.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.15, 47.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.58, 47.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (147.56, 44.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.77, 58.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.98, 62.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.52, 52.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.50, 68.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.72, 66.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.80, 61.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.48, 44.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.19, 71.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.10, 56.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.79, 47.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.97, 45.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.16, 62.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.18, 48.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.67, 52.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.59, 59.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.10, 53.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.09, 63.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.12, 52.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.06, 73.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.96, 54.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.43, 76.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.54, 76.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.78, 71.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.15, 52.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.20, 42.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.95, 61.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.59, 72.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.55, 64.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.20, 65.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.92, 47.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.03, 70.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.39, 46.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.18, 62.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.06, 48.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.06, 68.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.68, 37.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.34, 49.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.30, 35.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.27, 52.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.61, 63.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.92, 45.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.78, 54.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.05, 73.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.04, 45.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.27, 45.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.22, 65.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.50, 49.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.17, 57.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.00, 46.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.82, 53.81) circle (  0.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 45.09) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 68.85) {1e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 92.60) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,116.35) {1e+06};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.01, 19.68) {CIV$_{I,X,Y}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.57, 19.68) {CIV$_{I}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.14, 19.68) {NIV$_{1 \textrm{ lag}}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.71, 19.68) {NIV$_{3 \textrm{ lags}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.36,  7.64) {Estimator};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 75.83) {$\operatorname{error}(\hat\beta)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (204.35, 96.47) {Sample size};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (205.06, 76.16) rectangle (218.10, 89.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (211.58, 82.68) circle (  0.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (205.06, 61.71) rectangle (218.10, 74.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (211.58, 68.22) circle (  0.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (205.06, 47.25) rectangle (218.10, 60.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (211.58, 53.77) circle (  0.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.31, 79.65) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.31, 65.19) {1000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.31, 50.74) {10000};
\end{scope}
\end{tikzpicture}
     \end{subfigure}%
    \begin{subfigure}{0.44\textwidth}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,126.47);
\begin{scope}
\path[clip] ( 26.09, 30.69) rectangle (129.18,120.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09, 49.24) --
	(129.18, 49.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09, 78.14) --
	(129.18, 78.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09,107.04) --
	(129.18,107.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.82, 30.69) --
	( 32.82,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.70, 30.69) --
	( 62.70,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.57, 30.69) --
	( 92.57,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.44, 30.69) --
	(122.44,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.09, 34.79) --
	(129.18, 34.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.09, 63.69) --
	(129.18, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.09, 92.59) --
	(129.18, 92.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.76, 30.69) --
	( 47.76,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63, 30.69) --
	( 77.63,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.51, 30.69) --
	(107.51,120.97);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 38.59, 34.79) rectangle ( 41.19, 34.79);

\path[fill=fillColor] ( 41.19, 34.79) rectangle ( 43.79, 34.79);

\path[fill=fillColor] ( 43.79, 34.79) rectangle ( 46.40, 34.79);

\path[fill=fillColor] ( 46.40, 34.79) rectangle ( 49.00, 34.79);

\path[fill=fillColor] ( 49.00, 34.79) rectangle ( 51.60, 34.79);

\path[fill=fillColor] ( 51.60, 34.79) rectangle ( 54.20, 35.37);

\path[fill=fillColor] ( 54.20, 34.79) rectangle ( 56.81, 34.79);

\path[fill=fillColor] ( 56.81, 34.79) rectangle ( 59.41, 35.95);

\path[fill=fillColor] ( 59.41, 34.79) rectangle ( 62.01, 34.79);

\path[fill=fillColor] ( 62.01, 34.79) rectangle ( 64.62, 37.10);

\path[fill=fillColor] ( 64.62, 34.79) rectangle ( 67.22, 39.41);

\path[fill=fillColor] ( 67.22, 34.79) rectangle ( 69.82, 45.19);

\path[fill=fillColor] ( 69.82, 34.79) rectangle ( 72.43, 53.86);

\path[fill=fillColor] ( 72.43, 34.79) rectangle ( 75.03, 66.00);

\path[fill=fillColor] ( 75.03, 34.79) rectangle ( 77.63, 83.92);

\path[fill=fillColor] ( 77.63,112.24) rectangle ( 80.24,112.24);

\path[fill=fillColor] ( 80.24,116.87) rectangle ( 82.84,116.87);

\path[fill=fillColor] ( 82.84,108.20) rectangle ( 85.44,108.20);

\path[fill=fillColor] ( 85.44,100.68) rectangle ( 88.05,100.68);

\path[fill=fillColor] ( 88.05, 79.30) rectangle ( 90.65, 79.30);

\path[fill=fillColor] ( 90.65, 72.94) rectangle ( 93.25, 72.94);

\path[fill=fillColor] ( 93.25, 66.58) rectangle ( 95.86, 66.58);

\path[fill=fillColor] ( 95.86, 53.86) rectangle ( 98.46, 53.86);

\path[fill=fillColor] ( 98.46, 47.51) rectangle (101.06, 47.51);

\path[fill=fillColor] (101.06, 41.73) rectangle (103.66, 41.73);

\path[fill=fillColor] (103.66, 38.26) rectangle (106.27, 38.26);

\path[fill=fillColor] (106.27, 36.52) rectangle (108.87, 36.52);

\path[fill=fillColor] (108.87, 35.95) rectangle (111.47, 35.95);

\path[fill=fillColor] (111.47, 35.37) rectangle (114.08, 35.37);

\path[fill=fillColor] (114.08, 35.37) rectangle (116.68, 35.37);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 38.59, 34.79) rectangle ( 41.19, 34.79);

\path[fill=fillColor] ( 41.19, 34.79) rectangle ( 43.79, 34.79);

\path[fill=fillColor] ( 43.79, 34.79) rectangle ( 46.40, 34.79);

\path[fill=fillColor] ( 46.40, 34.79) rectangle ( 49.00, 34.79);

\path[fill=fillColor] ( 49.00, 34.79) rectangle ( 51.60, 34.79);

\path[fill=fillColor] ( 51.60, 34.79) rectangle ( 54.20, 34.79);

\path[fill=fillColor] ( 54.20, 34.79) rectangle ( 56.81, 34.79);

\path[fill=fillColor] ( 56.81, 34.79) rectangle ( 59.41, 34.79);

\path[fill=fillColor] ( 59.41, 34.79) rectangle ( 62.01, 34.79);

\path[fill=fillColor] ( 62.01, 34.79) rectangle ( 64.62, 34.79);

\path[fill=fillColor] ( 64.62, 34.79) rectangle ( 67.22, 34.79);

\path[fill=fillColor] ( 67.22, 34.79) rectangle ( 69.82, 34.79);

\path[fill=fillColor] ( 69.82, 34.79) rectangle ( 72.43, 34.79);

\path[fill=fillColor] ( 72.43, 34.79) rectangle ( 75.03, 34.79);

\path[fill=fillColor] ( 75.03, 34.79) rectangle ( 77.63, 34.79);

\path[fill=fillColor] ( 77.63, 34.79) rectangle ( 80.24,112.24);

\path[fill=fillColor] ( 80.24, 34.79) rectangle ( 82.84,116.87);

\path[fill=fillColor] ( 82.84, 34.79) rectangle ( 85.44,108.20);

\path[fill=fillColor] ( 85.44, 34.79) rectangle ( 88.05,100.68);

\path[fill=fillColor] ( 88.05, 34.79) rectangle ( 90.65, 79.30);

\path[fill=fillColor] ( 90.65, 34.79) rectangle ( 93.25, 72.94);

\path[fill=fillColor] ( 93.25, 34.79) rectangle ( 95.86, 66.58);

\path[fill=fillColor] ( 95.86, 34.79) rectangle ( 98.46, 53.86);

\path[fill=fillColor] ( 98.46, 34.79) rectangle (101.06, 47.51);

\path[fill=fillColor] (101.06, 34.79) rectangle (103.66, 41.73);

\path[fill=fillColor] (103.66, 34.79) rectangle (106.27, 38.26);

\path[fill=fillColor] (106.27, 34.79) rectangle (108.87, 36.52);

\path[fill=fillColor] (108.87, 34.79) rectangle (111.47, 35.95);

\path[fill=fillColor] (111.47, 34.79) rectangle (114.08, 35.37);

\path[fill=fillColor] (114.08, 34.79) rectangle (116.68, 35.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 31.76) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 60.66) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 89.56) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.76, 19.68) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.63, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.51, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 77.63,  7.64) {$\log_{10} \operatorname{error}(\hat{\beta}_{I^1}) - \log_{10} \operatorname{error}(\hat{\beta}_{I^{1:3}})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (146.39, 73.79) rectangle (159.42, 86.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (146.39, 59.34) rectangle (159.42, 72.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.63, 77.28) {$I^{1:3}$ better};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.63, 62.82) {$I^1$ better};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] ( 92.70, 30.69) rectangle (184.49,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.70, 49.48) --
	(184.49, 49.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.70, 81.87) --
	(184.49, 81.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.70,114.25) --
	(184.49,114.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.50, 30.69) --
	(111.50,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.89, 30.69) --
	(143.89,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.27, 30.69) --
	(176.27,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.70, 34.03) --
	(184.49, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.70, 64.93) --
	(184.49, 64.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.70, 98.80) --
	(184.49, 98.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.05, 30.69) --
	( 96.05,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.95, 30.69) --
	(126.95,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.82, 30.69) --
	(160.82,122.47);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (118.16, 56.76) circle (  1.96);

\path[fill=fillColor] (118.22, 59.81) --
	(120.86, 55.23) --
	(115.58, 55.23) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (101.80, 39.05) circle (  1.96);

\path[fill=fillColor] (101.31, 42.10) --
	(103.95, 37.52) --
	( 98.67, 37.52) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (107.61, 47.36) circle (  1.96);

\path[fill=fillColor] (107.49, 50.41) --
	(110.13, 45.84) --
	(104.85, 45.84) --
	cycle;

\path[fill=fillColor] (107.95, 49.24) circle (  1.96);

\path[fill=fillColor] (107.92, 52.29) --
	(110.56, 47.71) --
	(105.27, 47.71) --
	cycle;

\path[fill=fillColor] (106.45, 45.94) circle (  1.96);

\path[fill=fillColor] (106.45, 48.99) --
	(109.10, 44.42) --
	(103.81, 44.42) --
	cycle;

\path[fill=fillColor] (116.19, 55.57) circle (  1.96);

\path[fill=fillColor] (116.18, 58.62) --
	(118.82, 54.04) --
	(113.54, 54.04) --
	cycle;

\path[fill=fillColor] (108.92, 47.14) circle (  1.96);

\path[fill=fillColor] (108.95, 50.19) --
	(111.60, 45.61) --
	(106.31, 45.61) --
	cycle;

\path[fill=fillColor] (109.60, 50.34) circle (  1.96);

\path[fill=fillColor] (109.63, 53.39) --
	(112.27, 48.81) --
	(106.99, 48.81) --
	cycle;

\path[fill=fillColor] (112.12, 50.71) circle (  1.96);

\path[fill=fillColor] (111.56, 53.76) --
	(114.21, 49.18) --
	(108.92, 49.18) --
	cycle;

\path[fill=fillColor] (111.63, 57.83) circle (  1.96);

\path[fill=fillColor] (110.60, 60.88) --
	(113.25, 56.30) --
	(107.96, 56.30) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (112.18, 48.10) circle (  1.96);

\path[fill=fillColor] (112.00, 51.15) --
	(114.64, 46.57) --
	(109.35, 46.57) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (112.80, 54.82) circle (  1.96);

\path[fill=fillColor] (112.84, 57.87) --
	(115.48, 53.29) --
	(110.20, 53.29) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (114.01, 48.92) circle (  1.96);

\path[fill=fillColor] (111.75, 51.97) --
	(114.39, 47.39) --
	(109.10, 47.39) --
	cycle;

\path[fill=fillColor] (115.41, 53.16) circle (  1.96);

\path[fill=fillColor] (115.39, 56.22) --
	(118.03, 51.64) --
	(112.75, 51.64) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (115.63, 72.49) circle (  1.96);

\path[fill=fillColor] (115.78, 56.80) circle (  1.96);

\path[fill=fillColor] (115.87, 59.85) --
	(118.51, 55.27) --
	(113.23, 55.27) --
	cycle;

\path[fill=fillColor] (103.59, 41.62) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (104.12, 44.68) --
	(106.76, 40.10) --
	(101.47, 40.10) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (107.26, 47.66) circle (  1.96);

\path[fill=fillColor] (107.22, 50.71) --
	(109.86, 46.14) --
	(104.58, 46.14) --
	cycle;

\path[fill=fillColor] (118.25, 60.18) circle (  1.96);

\path[fill=fillColor] (118.32, 63.23) --
	(120.96, 58.65) --
	(115.68, 58.65) --
	cycle;

\path[fill=fillColor] (110.72, 48.89) circle (  1.96);

\path[fill=fillColor] (110.72, 51.94) --
	(113.36, 47.36) --
	(108.07, 47.36) --
	cycle;

\path[fill=fillColor] (120.52, 62.10) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (132.65, 65.15) --
	(135.29, 60.57) --
	(130.00, 60.57) --
	cycle;

\path[fill=fillColor] (111.76, 48.56) circle (  1.96);

\path[fill=fillColor] (111.08, 51.61) --
	(113.72, 47.03) --
	(108.44, 47.03) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (114.27, 54.05) circle (  1.96);

\path[fill=fillColor] (114.36, 57.10) --
	(117.00, 52.53) --
	(111.71, 52.53) --
	cycle;

\path[fill=fillColor] (107.29, 48.18) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (114.95, 51.24) --
	(117.59, 46.66) --
	(112.31, 46.66) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (110.02, 57.42) circle (  1.96);

\path[fill=fillColor] (112.45, 60.48) --
	(115.09, 55.90) --
	(109.81, 55.90) --
	cycle;

\path[fill=fillColor] (110.89, 48.92) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (111.10, 51.98) --
	(113.75, 47.40) --
	(108.46, 47.40) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (107.16, 48.08) circle (  1.96);

\path[fill=fillColor] (107.15, 51.13) --
	(109.79, 46.56) --
	(104.51, 46.56) --
	cycle;

\path[fill=fillColor] (116.17, 58.29) circle (  1.96);

\path[fill=fillColor] (116.05, 61.34) --
	(118.70, 56.76) --
	(113.41, 56.76) --
	cycle;

\path[fill=fillColor] (102.64, 42.37) circle (  1.96);

\path[fill=fillColor] (102.61, 45.42) --
	(105.25, 40.84) --
	( 99.97, 40.84) --
	cycle;

\path[fill=fillColor] (113.06, 56.44) circle (  1.96);

\path[fill=fillColor] (113.01, 59.49) --
	(115.66, 54.92) --
	(110.37, 54.92) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (112.33, 50.30) circle (  1.96);

\path[fill=fillColor] (112.35, 53.35) --
	(115.00, 48.78) --
	(109.71, 48.78) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (115.24, 55.08) circle (  1.96);

\path[fill=fillColor] (115.20, 58.14) --
	(117.84, 53.56) --
	(112.55, 53.56) --
	cycle;

\path[fill=fillColor] (114.24, 52.38) circle (  1.96);

\path[fill=fillColor] (114.29, 55.43) --
	(116.93, 50.86) --
	(111.65, 50.86) --
	cycle;

\path[fill=fillColor] (106.92, 45.25) circle (  1.96);

\path[fill=fillColor] (106.97, 48.30) --
	(109.61, 43.72) --
	(104.33, 43.72) --
	cycle;

\path[fill=fillColor] (105.33, 67.27) circle (  1.96);

\path[fill=fillColor] (125.83, 63.92) circle (  1.96);

\path[fill=fillColor] (125.81, 66.97) --
	(128.45, 62.39) --
	(123.16, 62.39) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (109.22, 46.97) circle (  1.96);

\path[fill=fillColor] (109.17, 50.02) --
	(111.81, 45.44) --
	(106.52, 45.44) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (114.47, 55.60) circle (  1.96);

\path[fill=fillColor] (114.44, 58.65) --
	(117.08, 54.07) --
	(111.80, 54.07) --
	cycle;

\path[fill=fillColor] (107.37, 50.85) circle (  1.96);

\path[fill=fillColor] (108.44, 53.90) --
	(111.08, 49.32) --
	(105.80, 49.32) --
	cycle;

\path[fill=fillColor] (107.71, 50.26) circle (  1.96);

\path[fill=fillColor] (107.64, 53.31) --
	(110.28, 48.73) --
	(104.99, 48.73) --
	cycle;

\path[fill=fillColor] (118.28, 56.94) circle (  1.96);

\path[fill=fillColor] (118.00, 59.99) --
	(120.65, 55.42) --
	(115.36, 55.42) --
	cycle;

\path[fill=fillColor] (105.86, 43.89) circle (  1.96);

\path[fill=fillColor] (105.57, 46.95) --
	(108.21, 42.37) --
	(102.93, 42.37) --
	cycle;

\path[fill=fillColor] (106.37, 44.41) circle (  1.96);

\path[fill=fillColor] (106.36, 47.46) --
	(109.00, 42.88) --
	(103.71, 42.88) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (110.25, 47.75) circle (  1.96);

\path[fill=fillColor] (116.47, 50.80) --
	(119.11, 46.22) --
	(113.83, 46.22) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (122.25, 66.66) circle (  1.96);

\path[fill=fillColor] (122.99, 69.71) --
	(125.63, 65.14) --
	(120.35, 65.14) --
	cycle;

\path[fill=fillColor] (110.05, 55.77) circle (  1.96);

\path[fill=fillColor] (110.16, 58.82) --
	(112.80, 54.24) --
	(107.52, 54.24) --
	cycle;

\path[fill=fillColor] (111.07, 55.89) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (118.69, 58.94) --
	(121.33, 54.36) --
	(116.05, 54.36) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (123.39, 66.19) circle (  1.96);

\path[fill=fillColor] (124.07, 69.24) --
	(126.72, 64.66) --
	(121.43, 64.66) --
	cycle;

\path[fill=fillColor] (118.43, 59.05) circle (  1.96);

\path[fill=fillColor] (118.47, 62.10) --
	(121.12, 57.53) --
	(115.83, 57.53) --
	cycle;

\path[fill=fillColor] (106.46, 45.56) circle (  1.96);

\path[fill=fillColor] (106.39, 48.61) --
	(109.03, 44.03) --
	(103.74, 44.03) --
	cycle;

\path[fill=fillColor] (108.61, 55.03) circle (  1.96);

\path[fill=fillColor] (109.02, 58.08) --
	(111.66, 53.50) --
	(106.38, 53.50) --
	cycle;

\path[fill=fillColor] (120.58, 82.83) circle (  1.96);

\path[fill=fillColor] (121.79, 85.88) --
	(124.43, 81.30) --
	(119.15, 81.30) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (117.30, 53.03) circle (  1.96);

\path[fill=fillColor] (143.64, 56.08) --
	(146.28, 51.51) --
	(140.99, 51.51) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (114.28, 53.24) circle (  1.96);

\path[fill=fillColor] (114.24, 56.29) --
	(116.88, 51.72) --
	(111.59, 51.72) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (159.89, 58.26) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (112.30, 61.31) --
	(114.94, 56.73) --
	(109.66, 56.73) --
	cycle;

\path[fill=fillColor] (112.80, 55.59) circle (  1.96);

\path[fill=fillColor] (112.68, 58.64) --
	(115.32, 54.06) --
	(110.04, 54.06) --
	cycle;

\path[fill=fillColor] (113.42, 69.06) circle (  1.96);

\path[fill=fillColor] (112.18, 72.11) --
	(114.82, 67.53) --
	(109.54, 67.53) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (113.58, 51.45) circle (  1.96);

\path[fill=fillColor] (113.62, 54.50) --
	(116.26, 49.92) --
	(110.98, 49.92) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (107.43, 45.52) circle (  1.96);

\path[fill=fillColor] (107.48, 48.57) --
	(110.12, 43.99) --
	(104.84, 43.99) --
	cycle;

\path[fill=fillColor] (106.86, 51.36) circle (  1.96);

\path[fill=fillColor] (107.12, 54.41) --
	(109.76, 49.84) --
	(104.48, 49.84) --
	cycle;

\path[fill=fillColor] (119.47, 63.13) circle (  1.96);

\path[fill=fillColor] (119.47, 66.18) --
	(122.11, 61.61) --
	(116.83, 61.61) --
	cycle;

\path[fill=fillColor] (112.85, 51.78) circle (  1.96);

\path[fill=fillColor] (112.86, 54.83) --
	(115.50, 50.25) --
	(110.21, 50.25) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (102.92, 40.30) circle (  1.96);

\path[fill=fillColor] (103.13, 43.35) --
	(105.78, 38.77) --
	(100.49, 38.77) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (114.77, 54.60) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (117.07, 57.65) --
	(119.71, 53.08) --
	(114.43, 53.08) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (110.17, 52.10) circle (  1.96);

\path[fill=fillColor] (109.68, 55.15) --
	(112.33, 50.57) --
	(107.04, 50.57) --
	cycle;

\path[fill=fillColor] (109.45, 48.50) circle (  1.96);

\path[fill=fillColor] (109.44, 51.56) --
	(112.08, 46.98) --
	(106.80, 46.98) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (100.45, 35.44) circle (  1.96);

\path[fill=fillColor] ( 97.66, 38.49) --
	(100.30, 33.91) --
	( 95.01, 33.91) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (117.39, 55.81) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.80, 58.86) --
	(130.44, 54.28) --
	(125.16, 54.28) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (117.31, 56.65) circle (  1.96);

\path[fill=fillColor] (117.69, 59.70) --
	(120.33, 55.13) --
	(115.05, 55.13) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (112.28, 49.92) circle (  1.96);

\path[fill=fillColor] (112.03, 52.98) --
	(114.67, 48.40) --
	(109.39, 48.40) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (115.97, 54.94) circle (  1.96);

\path[fill=fillColor] (116.40, 57.99) --
	(119.04, 53.42) --
	(113.76, 53.42) --
	cycle;

\path[fill=fillColor] (109.56, 49.74) circle (  1.96);

\path[fill=fillColor] (109.55, 52.79) --
	(112.19, 48.22) --
	(106.91, 48.22) --
	cycle;

\path[fill=fillColor] ( 97.08, 35.98) circle (  1.96);

\path[fill=fillColor] ( 96.88, 39.03) --
	( 99.52, 34.45) --
	( 94.23, 34.45) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (103.03, 40.05) circle (  1.96);

\path[fill=fillColor] (103.03, 43.10) --
	(105.67, 38.52) --
	(100.38, 38.52) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (105.05, 45.72) circle (  1.96);

\path[fill=fillColor] (105.50, 48.77) --
	(108.14, 44.20) --
	(102.86, 44.20) --
	cycle;

\path[fill=fillColor] (119.21, 58.92) circle (  1.96);

\path[fill=fillColor] (119.59, 61.97) --
	(122.23, 57.39) --
	(116.95, 57.39) --
	cycle;

\path[fill=fillColor] (115.48,103.61) circle (  1.96);

\path[fill=fillColor] (116.99,106.66) --
	(119.63,102.08) --
	(114.34,102.08) --
	cycle;

\path[fill=fillColor] (109.04, 48.39) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (111.72, 51.44) --
	(114.36, 46.87) --
	(109.08, 46.87) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (108.95, 49.51) circle (  1.96);

\path[fill=fillColor] (108.97, 52.56) --
	(111.61, 47.98) --
	(106.33, 47.98) --
	cycle;

\path[fill=fillColor] (121.50, 63.78) circle (  1.96);

\path[fill=fillColor] (121.63, 66.83) --
	(124.28, 62.25) --
	(118.99, 62.25) --
	cycle;

\path[fill=fillColor] (120.03, 61.51) circle (  1.96);

\path[fill=fillColor] (119.85, 64.57) --
	(122.49, 59.99) --
	(117.21, 59.99) --
	cycle;

\path[fill=fillColor] (122.99, 61.00) circle (  1.96);

\path[fill=fillColor] (122.99, 64.05) --
	(125.63, 59.48) --
	(120.34, 59.48) --
	cycle;

\path[fill=fillColor] (103.31, 46.27) circle (  1.96);

\path[fill=fillColor] (103.30, 49.32) --
	(105.94, 44.75) --
	(100.66, 44.75) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (105.97, 42.29) circle (  1.96);

\path[fill=fillColor] (105.90, 45.34) --
	(108.54, 40.76) --
	(103.26, 40.76) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (109.95, 48.84) circle (  1.96);

\path[fill=fillColor] (109.95, 51.89) --
	(112.60, 47.32) --
	(107.31, 47.32) --
	cycle;

\path[fill=fillColor] (102.43, 47.34) circle (  1.96);

\path[fill=fillColor] (102.78, 50.39) --
	(105.42, 45.81) --
	(100.14, 45.81) --
	cycle;

\path[fill=fillColor] (111.17, 52.79) circle (  1.96);

\path[fill=fillColor] (111.23, 55.84) --
	(113.87, 51.26) --
	(108.59, 51.26) --
	cycle;

\path[fill=fillColor] (119.14, 57.90) circle (  1.96);

\path[fill=fillColor] (118.28, 60.95) --
	(120.92, 56.37) --
	(115.63, 56.37) --
	cycle;

\path[fill=fillColor] (115.12, 54.01) circle (  1.96);

\path[fill=fillColor] (115.57, 57.06) --
	(118.21, 52.49) --
	(112.93, 52.49) --
	cycle;

\path[fill=fillColor] (111.81, 49.99) circle (  1.96);

\path[fill=fillColor] (111.78, 53.05) --
	(114.43, 48.47) --
	(109.14, 48.47) --
	cycle;

\path[fill=fillColor] (118.63, 58.88) circle (  1.96);

\path[fill=fillColor] (118.59, 61.93) --
	(121.23, 57.35) --
	(115.95, 57.35) --
	cycle;

\path[fill=fillColor] (120.41, 59.37) circle (  1.96);

\path[fill=fillColor] (119.52, 62.42) --
	(122.16, 57.84) --
	(116.87, 57.84) --
	cycle;

\path[fill=fillColor] (105.42, 45.15) circle (  1.96);

\path[fill=fillColor] (105.73, 48.20) --
	(108.37, 43.62) --
	(103.08, 43.62) --
	cycle;

\path[fill=fillColor] (106.40, 47.84) circle (  1.96);

\path[fill=fillColor] (106.34, 50.89) --
	(108.98, 46.32) --
	(103.70, 46.32) --
	cycle;

\path[fill=fillColor] (109.33, 48.38) circle (  1.96);

\path[fill=fillColor] (109.36, 51.43) --
	(112.00, 46.85) --
	(106.72, 46.85) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (107.19, 44.80) circle (  1.96);

\path[fill=fillColor] (107.54, 47.86) --
	(110.19, 43.28) --
	(104.90, 43.28) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (117.41, 55.63) circle (  1.96);

\path[fill=fillColor] (117.42, 58.68) --
	(120.06, 54.11) --
	(114.77, 54.11) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (106.68, 43.22) circle (  1.96);

\path[fill=fillColor] (106.95, 46.27) --
	(109.59, 41.70) --
	(104.31, 41.70) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (119.27, 58.09) circle (  1.96);

\path[fill=fillColor] (119.22, 61.14) --
	(121.86, 56.57) --
	(116.57, 56.57) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (109.49, 47.03) circle (  1.96);

\path[fill=fillColor] (109.37, 50.08) --
	(112.02, 45.51) --
	(106.73, 45.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.02,  0.00) -- (206.56,144.54);
\end{scope}
\begin{scope}
\path[clip] (189.99, 30.69) rectangle (281.77,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.99, 49.48) --
	(281.77, 49.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.99, 81.87) --
	(281.77, 81.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.99,114.25) --
	(281.77,114.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.78, 30.69) --
	(208.78,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.17, 30.69) --
	(241.17,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.55, 30.69) --
	(273.55,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.99, 34.03) --
	(281.77, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.99, 64.93) --
	(281.77, 64.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.99, 98.80) --
	(281.77, 98.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.33, 30.69) --
	(193.33,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.24, 30.69) --
	(224.24,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.10, 30.69) --
	(258.10,122.47);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (208.06, 70.37) circle (  1.96);

\path[fill=fillColor] (206.25, 73.42) --
	(208.89, 68.84) --
	(203.60, 68.84) --
	cycle;

\path[fill=fillColor] (203.21, 51.42) circle (  1.96);

\path[fill=fillColor] (199.05, 54.47) --
	(201.69, 49.89) --
	(196.40, 49.89) --
	cycle;

\path[fill=fillColor] (208.92, 63.85) circle (  1.96);

\path[fill=fillColor] (208.00, 66.90) --
	(210.64, 62.32) --
	(205.36, 62.32) --
	cycle;

\path[fill=fillColor] (205.05, 92.48) circle (  1.96);

\path[fill=fillColor] (204.98, 95.53) --
	(207.62, 90.95) --
	(202.34, 90.95) --
	cycle;

\path[fill=fillColor] (206.76, 65.15) circle (  1.96);

\path[fill=fillColor] (206.77, 68.20) --
	(209.41, 63.62) --
	(204.13, 63.62) --
	cycle;

\path[fill=fillColor] (208.12, 60.80) circle (  1.96);

\path[fill=fillColor] (209.34, 63.85) --
	(211.99, 59.27) --
	(206.70, 59.27) --
	cycle;

\path[fill=fillColor] (217.17, 75.00) circle (  1.96);

\path[fill=fillColor] (216.83, 78.05) --
	(219.47, 73.47) --
	(214.18, 73.47) --
	cycle;

\path[fill=fillColor] (215.97, 68.95) circle (  1.96);

\path[fill=fillColor] (216.03, 72.00) --
	(218.67, 67.42) --
	(213.39, 67.42) --
	cycle;

\path[fill=fillColor] (220.94, 67.02) circle (  1.96);

\path[fill=fillColor] (216.08, 70.08) --
	(218.72, 65.50) --
	(213.43, 65.50) --
	cycle;

\path[fill=fillColor] (231.86,106.41) circle (  1.96);

\path[fill=fillColor] (223.58,109.46) --
	(226.22,104.89) --
	(220.93,104.89) --
	cycle;

\path[fill=fillColor] (208.53, 62.88) circle (  1.96);

\path[fill=fillColor] (207.99, 65.93) --
	(210.63, 61.36) --
	(205.34, 61.36) --
	cycle;

\path[fill=fillColor] (218.52, 83.83) circle (  1.96);

\path[fill=fillColor] (218.88, 86.89) --
	(221.52, 82.31) --
	(216.24, 82.31) --
	cycle;

\path[fill=fillColor] (234.72, 87.80) circle (  1.96);

\path[fill=fillColor] (218.57, 90.85) --
	(221.21, 86.27) --
	(215.93, 86.27) --
	cycle;

\path[fill=fillColor] (210.69, 59.50) circle (  1.96);

\path[fill=fillColor] (210.52, 62.55) --
	(213.16, 57.97) --
	(207.87, 57.97) --
	cycle;

\path[fill=fillColor] (207.97, 75.37) circle (  1.96);

\path[fill=fillColor] (207.51, 78.42) --
	(210.16, 73.84) --
	(204.87, 73.84) --
	cycle;

\path[fill=fillColor] (209.24, 70.47) circle (  1.96);

\path[fill=fillColor] (212.31, 73.52) --
	(214.95, 68.94) --
	(209.67, 68.94) --
	cycle;

\path[fill=fillColor] (200.95, 54.61) circle (  1.96);

\path[fill=fillColor] (201.03, 57.66) --
	(203.67, 53.09) --
	(198.39, 53.09) --
	cycle;

\path[fill=fillColor] (212.24, 88.55) circle (  1.96);

\path[fill=fillColor] (212.70, 91.60) --
	(215.34, 87.03) --
	(210.06, 87.03) --
	cycle;

\path[fill=fillColor] (208.86, 66.34) circle (  1.96);

\path[fill=fillColor] (208.79, 69.39) --
	(211.43, 64.82) --
	(206.14, 64.82) --
	cycle;

\path[fill=fillColor] (252.06,108.22) circle (  1.96);

\path[fill=fillColor] (214.28, 60.94) circle (  1.96);

\path[fill=fillColor] (209.09, 63.99) --
	(211.73, 59.41) --
	(206.45, 59.41) --
	cycle;

\path[fill=fillColor] (204.52, 74.77) circle (  1.96);

\path[fill=fillColor] (205.88, 77.82) --
	(208.52, 73.24) --
	(203.24, 73.24) --
	cycle;

\path[fill=fillColor] (202.00, 80.60) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (259.41, 83.65) --
	(262.06, 79.07) --
	(256.77, 79.07) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (209.89, 92.70) circle (  1.96);

\path[fill=fillColor] (216.79, 95.75) --
	(219.44, 91.17) --
	(214.15, 91.17) --
	cycle;

\path[fill=fillColor] (205.79, 58.33) circle (  1.96);

\path[fill=fillColor] (207.07, 61.38) --
	(209.71, 56.80) --
	(204.42, 56.80) --
	cycle;

\path[fill=fillColor] (207.13, 78.29) circle (  1.96);

\path[fill=fillColor] (206.96, 81.34) --
	(209.60, 76.76) --
	(204.32, 76.76) --
	cycle;

\path[fill=fillColor] (214.33, 82.02) circle (  1.96);

\path[fill=fillColor] (213.60, 85.07) --
	(216.24, 80.49) --
	(210.95, 80.49) --
	cycle;

\path[fill=fillColor] (199.57, 60.30) circle (  1.96);

\path[fill=fillColor] (198.91, 63.35) --
	(201.56, 58.77) --
	(196.27, 58.77) --
	cycle;

\path[fill=fillColor] (207.82, 89.84) circle (  1.96);

\path[fill=fillColor] (207.21, 92.89) --
	(209.85, 88.31) --
	(204.57, 88.31) --
	cycle;

\path[fill=fillColor] (203.56, 58.48) circle (  1.96);

\path[fill=fillColor] (202.89, 61.53) --
	(205.53, 56.96) --
	(200.24, 56.96) --
	cycle;

\path[fill=fillColor] (219.13, 68.14) circle (  1.96);

\path[fill=fillColor] (212.98, 71.20) --
	(215.62, 66.62) --
	(210.33, 66.62) --
	cycle;

\path[fill=fillColor] (212.89, 59.20) circle (  1.96);

\path[fill=fillColor] (213.63, 62.25) --
	(216.27, 57.67) --
	(210.99, 57.67) --
	cycle;

\path[fill=fillColor] (208.51, 62.38) circle (  1.96);

\path[fill=fillColor] (209.03, 65.43) --
	(211.67, 60.85) --
	(206.38, 60.85) --
	cycle;

\path[fill=fillColor] (223.87, 72.81) circle (  1.96);

\path[fill=fillColor] (224.65, 75.87) --
	(227.29, 71.29) --
	(222.00, 71.29) --
	cycle;

\path[fill=fillColor] (203.40, 48.54) circle (  1.96);

\path[fill=fillColor] (203.38, 51.59) --
	(206.02, 47.01) --
	(200.74, 47.01) --
	cycle;

\path[fill=fillColor] (209.13, 77.70) circle (  1.96);

\path[fill=fillColor] (208.75, 80.75) --
	(211.39, 76.17) --
	(206.10, 76.17) --
	cycle;

\path[fill=fillColor] (206.06, 86.38) circle (  1.96);

\path[fill=fillColor] (220.53, 89.43) --
	(223.17, 84.86) --
	(217.88, 84.86) --
	cycle;

\path[fill=fillColor] (202.05, 74.29) circle (  1.96);

\path[fill=fillColor] (201.71, 77.34) --
	(204.35, 72.77) --
	(199.07, 72.77) --
	cycle;

\path[fill=fillColor] (221.16, 77.56) circle (  1.96);

\path[fill=fillColor] (216.75, 80.61) --
	(219.39, 76.04) --
	(214.11, 76.04) --
	cycle;

\path[fill=fillColor] (204.83, 63.35) circle (  1.96);

\path[fill=fillColor] (211.40, 66.40) --
	(214.04, 61.83) --
	(208.76, 61.83) --
	cycle;

\path[fill=fillColor] (227.02, 70.80) circle (  1.96);

\path[fill=fillColor] (224.59, 73.85) --
	(227.24, 69.27) --
	(221.95, 69.27) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (231.06, 68.46) circle (  1.96);

\path[fill=fillColor] (262.26, 71.51) --
	(264.90, 66.94) --
	(259.62, 66.94) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (255.94,112.52) circle (  1.96);

\path[fill=fillColor] (258.02,115.58) --
	(260.66,111.00) --
	(255.38,111.00) --
	cycle;

\path[fill=fillColor] (197.68, 87.54) circle (  1.96);

\path[fill=fillColor] (194.46, 90.59) --
	(197.10, 86.01) --
	(191.82, 86.01) --
	cycle;

\path[fill=fillColor] (226.99,102.33) circle (  1.96);

\path[fill=fillColor] (235.16,105.38) --
	(237.80,100.80) --
	(232.51,100.80) --
	cycle;

\path[fill=fillColor] (212.21, 77.89) circle (  1.96);

\path[fill=fillColor] (212.09, 80.95) --
	(214.73, 76.37) --
	(209.45, 76.37) --
	cycle;

\path[fill=fillColor] (202.33, 75.35) circle (  1.96);

\path[fill=fillColor] (203.58, 78.40) --
	(206.22, 73.83) --
	(200.94, 73.83) --
	cycle;

\path[fill=fillColor] (206.97, 92.92) circle (  1.96);

\path[fill=fillColor] (210.96, 95.97) --
	(213.60, 91.39) --
	(208.31, 91.39) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (249.59, 73.54) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (219.39, 65.89) circle (  1.96);

\path[fill=fillColor] (218.67, 68.94) --
	(221.32, 64.36) --
	(216.03, 64.36) --
	cycle;

\path[fill=fillColor] (255.40,109.77) --
	(258.04,105.19) --
	(252.76,105.19) --
	cycle;

\path[fill=fillColor] (208.13, 77.86) circle (  1.96);

\path[fill=fillColor] (208.71, 80.91) --
	(211.35, 76.33) --
	(206.07, 76.33) --
	cycle;

\path[fill=fillColor] (208.46, 55.02) circle (  1.96);

\path[fill=fillColor] (208.18, 58.07) --
	(210.82, 53.49) --
	(205.53, 53.49) --
	cycle;

\path[fill=fillColor] (205.89, 64.90) circle (  1.96);

\path[fill=fillColor] (206.08, 67.96) --
	(208.73, 63.38) --
	(203.44, 63.38) --
	cycle;

\path[fill=fillColor] (209.46, 79.64) circle (  1.96);

\path[fill=fillColor] (208.64, 82.69) --
	(211.29, 78.11) --
	(206.00, 78.11) --
	cycle;

\path[fill=fillColor] (221.97, 86.04) circle (  1.96);

\path[fill=fillColor] (222.13, 89.09) --
	(224.77, 84.52) --
	(219.48, 84.52) --
	cycle;

\path[fill=fillColor] (207.41, 67.14) circle (  1.96);

\path[fill=fillColor] (207.40, 70.19) --
	(210.04, 65.62) --
	(204.75, 65.62) --
	cycle;

\path[fill=fillColor] (210.28, 53.99) circle (  1.96);

\path[fill=fillColor] (211.05, 57.05) --
	(213.69, 52.47) --
	(208.41, 52.47) --
	cycle;

\path[fill=fillColor] (228.83, 83.16) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (245.08, 86.21) --
	(247.72, 81.63) --
	(242.43, 81.63) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (209.61, 66.86) circle (  1.96);

\path[fill=fillColor] (214.04, 69.91) --
	(216.68, 65.33) --
	(211.40, 65.33) --
	cycle;

\path[fill=fillColor] (219.39, 72.92) circle (  1.96);

\path[fill=fillColor] (219.21, 75.97) --
	(221.85, 71.39) --
	(216.57, 71.39) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (217.76, 54.37) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (196.48, 57.42) --
	(199.12, 52.84) --
	(193.83, 52.84) --
	cycle;

\path[fill=fillColor] (220.15, 76.57) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (270.17, 79.62) --
	(272.81, 75.05) --
	(267.53, 75.05) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (214.99, 82.00) circle (  1.96);

\path[fill=fillColor] (219.00, 85.05) --
	(221.64, 80.48) --
	(216.35, 80.48) --
	cycle;

\path[fill=fillColor] (202.56, 51.62) circle (  1.96);

\path[fill=fillColor] (199.71, 54.68) --
	(202.35, 50.10) --
	(197.06, 50.10) --
	cycle;

\path[fill=fillColor] (213.93, 64.28) circle (  1.96);

\path[fill=fillColor] (221.91, 67.34) --
	(224.55, 62.76) --
	(219.26, 62.76) --
	cycle;

\path[fill=fillColor] (203.47, 59.66) circle (  1.96);

\path[fill=fillColor] (203.48, 62.71) --
	(206.12, 58.13) --
	(200.84, 58.13) --
	cycle;

\path[fill=fillColor] (206.19, 55.65) circle (  1.96);

\path[fill=fillColor] (203.99, 58.71) --
	(206.64, 54.13) --
	(201.35, 54.13) --
	cycle;

\path[fill=fillColor] (201.34, 57.97) circle (  1.96);

\path[fill=fillColor] (201.34, 61.02) --
	(203.98, 56.44) --
	(198.70, 56.44) --
	cycle;

\path[fill=fillColor] (199.97, 79.27) circle (  1.96);

\path[fill=fillColor] (199.12, 82.33) --
	(201.76, 77.75) --
	(196.47, 77.75) --
	cycle;

\path[fill=fillColor] (211.76, 75.70) circle (  1.96);

\path[fill=fillColor] (218.80, 78.75) --
	(221.44, 74.18) --
	(216.16, 74.18) --
	cycle;

\path[fill=fillColor] (225.96, 76.13) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (242.15, 79.18) --
	(244.79, 74.61) --
	(239.51, 74.61) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (209.54, 72.51) circle (  1.96);

\path[fill=fillColor] (209.67, 75.56) --
	(212.31, 70.98) --
	(207.02, 70.98) --
	cycle;

\path[fill=fillColor] (214.36, 89.29) circle (  1.96);

\path[fill=fillColor] (213.63, 92.34) --
	(216.28, 87.76) --
	(210.99, 87.76) --
	cycle;

\path[fill=fillColor] (218.92,104.86) circle (  1.96);

\path[fill=fillColor] (221.27,107.91) --
	(223.91,103.33) --
	(218.63,103.33) --
	cycle;

\path[fill=fillColor] (211.80, 85.02) circle (  1.96);

\path[fill=fillColor] (211.76, 88.08) --
	(214.41, 83.50) --
	(209.12, 83.50) --
	cycle;

\path[fill=fillColor] (211.34, 86.34) circle (  1.96);

\path[fill=fillColor] (211.20, 89.39) --
	(213.85, 84.81) --
	(208.56, 84.81) --
	cycle;

\path[fill=fillColor] (202.65, 59.23) circle (  1.96);

\path[fill=fillColor] (202.49, 62.28) --
	(205.13, 57.70) --
	(199.85, 57.70) --
	cycle;

\path[fill=fillColor] (204.52, 62.20) circle (  1.96);

\path[fill=fillColor] (204.59, 65.25) --
	(207.23, 60.67) --
	(201.95, 60.67) --
	cycle;

\path[fill=fillColor] (228.02, 72.02) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.45, 75.07) --
	(236.10, 70.49) --
	(230.81, 70.49) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (211.12, 77.33) circle (  1.96);

\path[fill=fillColor] (214.61, 80.38) --
	(217.26, 75.81) --
	(211.97, 75.81) --
	cycle;

\path[fill=fillColor] (229.41, 80.74) circle (  1.96);

\path[fill=fillColor] (219.43, 83.80) --
	(222.07, 79.22) --
	(216.78, 79.22) --
	cycle;

\path[fill=fillColor] (218.91, 69.09) circle (  1.96);

\path[fill=fillColor] (224.04, 72.14) --
	(226.68, 67.56) --
	(221.40, 67.56) --
	cycle;

\path[fill=fillColor] (211.10, 58.83) circle (  1.96);

\path[fill=fillColor] (210.87, 61.88) --
	(213.51, 57.30) --
	(208.22, 57.30) --
	cycle;

\path[fill=fillColor] (232.61, 73.88) circle (  1.96);

\path[fill=fillColor] (231.56, 76.93) --
	(234.20, 72.35) --
	(228.92, 72.35) --
	cycle;

\path[fill=fillColor] (224.45, 72.91) circle (  1.96);

\path[fill=fillColor] (216.35, 75.97) --
	(218.99, 71.39) --
	(213.70, 71.39) --
	cycle;

\path[fill=fillColor] (202.36, 62.90) circle (  1.96);

\path[fill=fillColor] (206.31, 65.95) --
	(208.95, 61.38) --
	(203.67, 61.38) --
	cycle;

\path[fill=fillColor] (207.11, 61.63) circle (  1.96);

\path[fill=fillColor] (209.94, 64.68) --
	(212.58, 60.10) --
	(207.30, 60.10) --
	cycle;

\path[fill=fillColor] (202.19, 51.65) circle (  1.96);

\path[fill=fillColor] (202.24, 54.70) --
	(204.89, 50.12) --
	(199.60, 50.12) --
	cycle;

\path[fill=fillColor] (203.81, 59.15) circle (  1.96);

\path[fill=fillColor] (204.28, 62.21) --
	(206.92, 57.63) --
	(201.64, 57.63) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (212.94, 50.64) circle (  1.96);

\path[fill=fillColor] (213.41, 53.69) --
	(216.06, 49.12) --
	(210.77, 49.12) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (209.11, 51.72) circle (  1.96);

\path[fill=fillColor] (210.73, 54.77) --
	(213.38, 50.19) --
	(208.09, 50.19) --
	cycle;

\path[fill=fillColor] (212.00, 58.33) circle (  1.96);

\path[fill=fillColor] (212.46, 61.38) --
	(215.11, 56.80) --
	(209.82, 56.80) --
	cycle;

\path[fill=fillColor] (204.06, 66.70) circle (  1.96);

\path[fill=fillColor] (203.74, 69.75) --
	(206.39, 65.18) --
	(201.10, 65.18) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.30,  0.00) -- (303.84,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 92.70,122.47) rectangle (184.49,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.60,127.72) {do($X_{t} := \sigma)$};
\end{scope}
\begin{scope}
\path[clip] (189.99,122.47) rectangle (281.77,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.88,127.72) {do($X_{t} := 5\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.05, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.95, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.82, 19.68) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.33, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.24, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.10, 19.68) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.75, 31.00) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.75, 61.90) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.75, 95.77) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (187.24,  7.64) {IV MSPE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 74.07, 76.58) {OLS MSPE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.50,114.12) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.50, 99.66) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.22,111.08) {IV better};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.22, 96.63) {OLS better};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.27, 61.79) {IV method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (305.50, 47.99) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (305.50, 36.59) --
	(308.14, 32.01) --
	(302.85, 32.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.22, 44.96) {CIV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.22, 30.51) {NIV};
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{matrix} \text{{\tiny I}}^{\text{\tiny 1}} \\ \text{{\tiny I}}^{\text{\tiny 2}} \\ \text{{\tiny I}}^{\text{\tiny 3}} \\ \text{{\tiny X}}^{\text{\tiny 1}} \\ \text{{\tiny X}}^{\text{\tiny 2}} \\ \text{{\tiny H}} \\ \text{{\tiny Y}}\end{matrix}
    \begin{pmatrix}
      0.25 & 0 & 0 & 0 & 0 & 0 & 0 \\
      0 & 0.5 & 0 & 0 & 0 & 0 & 0 \\
      0 & 0 & 0.75& 0 & 0 & 0 & 0 \\
      s\cdot 0.75 & s\cdot 0.75& s\cdot 1  & 0.5 & 0.4 & 0.2 & 0 \\
      s\cdot 1  & s\cdot 0.75& s\cdot 0.75& 0.5 & 0.5 & 0.2 & 0 \\
      0 & 0 & 0 & 0 & 0 & 0.7 & 0 \\
      0 & 0 & 0 & 0.6 & 0.5 & 0.2 & 0.4
    \end{pmatrix}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] ( 75.70, 30.69) rectangle (167.48,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.70, 37.04) --
	(167.48, 37.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.70, 68.96) --
	(167.48, 68.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.70,100.88) --
	(167.48,100.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.05, 30.69) --
	( 82.05,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.97, 30.69) --
	(113.97,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.89, 30.69) --
	(145.89,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.70, 53.00) --
	(167.48, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.70, 84.92) --
	(167.48, 84.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.70,116.84) --
	(167.48,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.01, 30.69) --
	( 98.01,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.93, 30.69) --
	(129.93,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.85, 30.69) --
	(161.85,122.47);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.01, 66.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.24, 63.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.07, 56.60) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (102.34, 74.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.81, 77.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (104.66, 72.51) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (134.82, 85.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.52, 57.64) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.51, 76.74) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.78, 76.04) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (106.78, 69.89) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.96, 76.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.88, 73.03) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.83, 80.63) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.51, 72.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.37, 72.23) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.05, 78.21) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.95, 62.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.39, 70.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.53, 58.83) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 99.76, 74.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.02, 63.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.94, 76.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.57, 76.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (133.98, 69.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.70, 63.09) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.16, 72.94) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.89, 61.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (128.69, 70.58) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.37, 78.30) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.08, 44.79) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.01, 76.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.02, 70.62) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (113.55, 66.31) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.89, 77.84) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.24, 66.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.73, 68.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.17, 73.13) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (107.59, 74.18) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (128.26, 81.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.63, 73.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (133.27, 62.01) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (111.80, 67.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.97, 66.99) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.73, 61.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.85, 80.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.17, 77.05) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.42, 78.60) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.42, 73.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.71, 75.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.01, 69.35) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (109.69, 74.84) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.86, 76.52) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.30, 81.05) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.52, 75.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.38, 67.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.44, 80.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.37, 68.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.37, 81.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.91, 56.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.22, 58.02) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.26, 72.15) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.18, 78.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.55, 64.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.93, 73.13) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.87, 79.33) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.00, 71.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.29, 62.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (111.84, 64.97) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (109.66, 69.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.73, 80.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (111.98, 79.11) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.22, 59.37) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 85.81, 56.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.91, 79.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.58, 79.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.72, 75.00) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.50, 66.70) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.50, 81.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.44, 72.47) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 98.98, 78.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.25, 73.18) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.48, 82.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 99.00, 63.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.14, 80.09) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.66, 80.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.45, 64.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (101.75, 63.20) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.36, 79.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.52, 74.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.50, 67.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.96, 65.17) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.01, 75.62) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.49, 76.36) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.21, 80.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.30, 79.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.46, 75.46) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.65, 73.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.13, 73.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.28, 77.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.51, 70.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.87, 64.67) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.55, 76.04) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.51, 60.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.67, 72.38) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.77, 70.48) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.42, 54.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.18, 66.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.75, 82.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.08, 74.83) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.53, 89.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (113.51, 73.43) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.85, 68.50) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.91, 70.57) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.89, 50.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.95, 56.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.30, 76.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (106.65, 56.53) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.39, 71.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 88.29, 75.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.38, 77.79) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.75, 71.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.36, 78.85) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.43, 64.60) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.38, 69.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.68, 79.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.15, 61.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.40, 78.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.73, 77.45) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.55, 75.11) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.04, 83.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.76, 81.84) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.65, 66.71) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (105.24, 65.18) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.92, 77.35) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.49, 72.93) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.30, 66.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.06, 66.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.80, 62.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.15, 61.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.75, 58.96) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.75, 80.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.33, 73.28) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.95, 64.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.17, 70.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.54, 69.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.54, 64.49) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.18, 77.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 98.62, 74.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.31, 74.89) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (132.41, 76.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (132.35, 84.62) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (100.60, 71.63) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.90, 64.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.23, 82.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.64, 76.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.23, 70.05) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.53, 79.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.74, 75.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.78, 67.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.90, 74.78) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.84, 79.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.34, 71.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.03, 70.95) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (128.36, 75.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.47, 78.06) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.10, 57.57) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (101.21, 59.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.45, 66.16) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (133.10, 70.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.31, 64.45) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.33, 83.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.66, 78.89) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.12, 67.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.44, 78.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.89, 72.66) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.53, 79.57) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.43, 77.08) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.74, 77.05) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.93, 65.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.06, 72.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.86, 60.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.89, 66.19) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.08, 76.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (107.90, 71.24) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.72, 64.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.51, 52.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.47, 73.05) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (132.93, 69.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.54, 73.16) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.03, 76.18) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.96, 73.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.70, 67.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.79, 71.48) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.88, 72.26) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (113.55, 51.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.96, 75.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (132.20, 40.71) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (102.48, 66.77) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (128.29, 83.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.78, 65.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.03, 69.92) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 89.86, 66.92) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.40, 65.68) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (107.52, 65.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (101.73, 81.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.75, 72.95) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.82, 71.56) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (104.58, 60.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.99, 76.39) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.96, 78.25) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.14, 76.68) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.48, 77.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.19, 67.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (128.81, 77.64) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.74, 69.73) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.75, 63.72) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.51, 80.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.83, 70.48) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.54, 72.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.69, 69.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.01, 69.85) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.35, 69.56) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.73, 82.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.43, 74.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.47, 66.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.52, 65.14) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 97.72, 57.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.46, 71.42) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.65, 74.52) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.20, 81.83) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.91, 82.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.46, 72.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.79, 75.84) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.08, 82.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.49, 73.31) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.84, 55.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.22, 79.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.35, 74.19) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.67, 79.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (104.89, 72.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (111.29, 74.78) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (134.88, 75.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.15, 69.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.02, 72.99) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (103.82, 79.44) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.42, 62.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.65, 65.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.09, 69.90) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (107.74, 75.32) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.06, 68.09) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 86.44, 74.55) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.16, 81.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.45, 62.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.01, 81.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (109.30, 61.51) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.10, 76.94) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.16, 60.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.84, 59.72) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.02, 78.59) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.97, 62.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.53, 69.70) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.00, 78.21) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.87, 76.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (113.18, 66.48) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (106.88, 78.79) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.70, 73.99) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (111.44, 76.53) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.81, 72.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.30, 71.31) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (103.72, 67.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.77, 72.45) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.08, 63.50) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (111.03, 79.94) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.86, 82.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.94, 76.70) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.27, 57.95) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.08, 75.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.47, 75.48) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (100.31, 45.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.89, 66.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.34, 72.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.67, 75.29) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (128.69, 60.84) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (107.13, 65.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.69, 80.47) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.46, 72.62) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.50, 77.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.88, 85.57) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.66, 71.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.70, 65.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.24, 76.94) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.91, 72.20) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.29, 68.93) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (104.01, 70.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.48, 73.36) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.72, 67.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.10, 61.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (105.03, 57.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.52, 57.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.01,  0.00) -- (189.55,144.54);
\end{scope}
\begin{scope}
\path[clip] (172.98, 30.69) rectangle (264.76,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.98, 37.04) --
	(264.76, 37.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.98, 68.96) --
	(264.76, 68.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.98,100.88) --
	(264.76,100.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.34, 30.69) --
	(179.34,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.26, 30.69) --
	(211.26,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.18, 30.69) --
	(243.18,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.98, 53.00) --
	(264.76, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.98, 84.92) --
	(264.76, 84.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.98,116.84) --
	(264.76,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.30, 30.69) --
	(195.30,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.22, 30.69) --
	(227.22,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.14, 30.69) --
	(259.14,122.47);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.82, 62.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.50, 60.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.52, 62.79) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (204.49, 79.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.15, 80.39) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (205.08, 78.20) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (238.21, 90.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.04, 65.67) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.64, 83.54) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.44, 77.39) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.16, 79.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.15, 84.25) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.74, 77.66) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.06, 85.07) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.14, 76.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.74, 69.12) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (211.17, 85.06) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.56, 64.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.74, 74.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.31, 64.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (202.44, 87.02) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.44, 72.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.59, 76.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.32, 84.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (239.05, 71.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.80, 68.33) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.85, 77.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.49, 78.76) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.15, 82.39) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.85, 80.91) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.07, 55.34) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (219.60, 82.24) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.94, 72.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.11, 72.38) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.09, 86.15) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.77, 63.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.79, 73.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.73, 80.13) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.56, 78.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (236.59, 88.09) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.46, 86.29) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (236.71, 76.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.52, 68.67) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.11, 79.47) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.18, 65.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.92, 86.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.74, 79.89) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.03, 83.38) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.04, 80.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.40, 81.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.55, 72.77) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (213.66, 79.50) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.78, 84.30) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.05, 90.09) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.11, 81.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.83, 80.89) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.66, 85.79) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.49, 65.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (241.68, 89.32) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.57, 74.07) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (213.78, 66.24) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.86, 78.98) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.75, 80.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.78, 75.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (233.90, 72.20) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (191.87, 86.10) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.03, 73.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.90, 78.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.40, 71.83) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (204.35, 73.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.94, 86.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.41, 84.12) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.63, 71.93) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (188.63, 56.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.28, 87.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.83, 84.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.48, 80.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.19, 88.54) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.68, 85.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.21, 79.71) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.80, 85.40) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (233.47, 82.34) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.19, 90.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (208.15, 69.90) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.02, 87.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (236.81, 85.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.31, 68.15) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (204.77, 64.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.90, 86.87) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.30, 74.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.18, 74.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.57, 71.41) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.02, 83.61) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.89, 80.19) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.55, 86.30) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.14, 83.83) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.47, 80.05) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.65, 78.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.40, 78.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.44, 82.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.11, 73.08) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (208.68, 72.83) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.77, 77.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.94, 71.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.49, 75.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.32, 74.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (219.60, 66.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.46, 59.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (235.19, 87.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (233.26, 85.50) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.21, 95.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (206.90, 79.19) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.98, 76.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.05, 77.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.48, 66.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.53, 63.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (233.69, 82.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (208.16, 61.76) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (208.61, 69.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (184.76, 84.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.19, 83.85) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (235.54, 83.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.86, 85.56) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (202.45, 77.84) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.01, 72.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.52, 84.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.74, 71.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.61, 84.64) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.88, 82.28) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.19, 79.34) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.45, 88.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.64, 88.08) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.84, 78.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.16, 71.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.79, 83.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.63, 53.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.89, 75.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.02, 66.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (219.88, 70.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.24, 70.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.49, 72.15) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.69, 89.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.16, 76.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.38, 54.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.35, 74.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.20, 62.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.93, 69.20) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.36, 86.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (201.46, 76.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (211.62, 82.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (207.77, 72.23) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (234.83, 90.21) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (199.63, 79.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (208.43, 73.29) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (234.72, 87.08) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.54, 81.96) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.87, 78.89) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.80, 85.22) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.82, 80.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.42, 63.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.34, 78.48) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.00, 85.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.51, 88.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.67, 78.94) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.87, 80.91) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.82, 83.64) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.08, 66.42) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (198.05, 68.32) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.17, 69.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (238.73, 79.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.64, 62.12) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.98, 89.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.40, 87.94) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.22, 61.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.31, 81.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.19, 75.97) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.00, 85.34) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.94, 81.40) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.26, 85.07) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.44, 71.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.22, 68.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.30, 54.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.39, 75.40) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.68, 82.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (211.08, 81.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.07, 81.83) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (213.45, 68.17) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (219.66, 77.38) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (237.15, 60.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.29, 80.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.77, 79.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.63, 76.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.87, 73.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.11, 73.20) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.11, 80.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.83, 54.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.13, 78.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (238.29, 82.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.44, 69.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (233.45, 86.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.53, 66.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.17, 73.07) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (191.90, 77.87) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.50, 64.28) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (207.02, 68.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (206.03, 87.21) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.87, 79.68) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.03, 77.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (206.78, 66.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.20, 82.28) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.30, 84.68) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.54, 81.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.41, 82.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.61, 81.10) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.66, 84.76) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.02, 75.58) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.63, 69.31) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.31, 86.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.95, 79.03) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.13, 77.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.63, 75.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.58, 76.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.45, 80.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (234.62, 88.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.04, 76.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.02, 73.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.88, 71.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (206.90, 62.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.46, 74.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.82, 78.92) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.33, 87.26) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (236.44, 89.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.68, 76.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.07, 79.82) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.36, 88.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.25, 80.42) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.13, 72.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.82, 84.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.96, 79.57) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.94, 83.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.28, 80.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.84, 81.13) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (240.81, 76.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.61, 77.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.51, 78.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.70, 87.81) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.82, 69.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.53, 76.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.68, 73.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (211.74, 80.61) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.41, 69.84) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (177.15, 82.49) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (235.02, 86.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.89, 67.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.26, 86.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (211.40, 67.58) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.36, 82.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.23, 82.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.08, 73.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.75, 86.98) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.20, 66.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (219.89, 73.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.84, 68.15) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.77, 86.82) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.01, 71.82) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (207.94, 86.06) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.84, 74.90) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (213.10, 83.97) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.05, 77.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.98, 79.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.81, 66.51) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.04, 82.05) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (233.41, 74.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.98, 79.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (236.05, 88.25) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.60, 82.90) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.85, 67.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.94, 79.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.36, 81.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (205.93, 68.01) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.77, 70.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.19, 76.88) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.72, 83.93) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.48, 73.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (213.50, 68.72) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.63, 82.45) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.77, 76.55) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.56, 84.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.46, 90.59) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.80, 78.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.02, 76.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.85, 83.34) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.48, 79.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.79, 77.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (206.75, 76.61) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.57, 69.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.16, 79.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.75, 68.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.23, 64.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.26, 69.52) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.29,  0.00) -- (286.83,144.54);
\end{scope}
\begin{scope}
\path[clip] (270.26, 30.69) rectangle (362.04,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.26, 37.04) --
	(362.04, 37.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.26, 68.96) --
	(362.04, 68.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.26,100.88) --
	(362.04,100.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.62, 30.69) --
	(276.62,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.54, 30.69) --
	(308.54,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.46, 30.69) --
	(340.46,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.26, 53.00) --
	(362.04, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.26, 84.92) --
	(362.04, 84.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.26,116.84) --
	(362.04,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.58, 30.69) --
	(292.58,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.50, 30.69) --
	(324.50,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.42, 30.69) --
	(356.42,122.47);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.77, 68.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.76, 80.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (337.78, 84.70) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (316.23, 84.49) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.87, 74.50) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (305.28, 78.91) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.46, 95.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.27, 80.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.59, 89.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.44, 75.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (343.37, 86.27) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.85, 90.77) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.24, 84.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.65, 85.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.89, 85.58) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (324.82, 90.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.00, 92.34) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.15, 73.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (341.21, 75.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.91, 56.11) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.91, 98.96) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.29, 84.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.49, 64.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.20, 95.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.32, 77.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (315.82, 74.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.05, 79.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (317.03, 91.75) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.72, 92.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.89, 82.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.40, 70.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.80, 88.18) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.54, 81.42) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.35, 76.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.83, 77.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (337.06, 80.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.42, 78.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.70, 85.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (318.49, 78.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.74, 77.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.16, 86.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (344.50, 86.41) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.15, 82.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.06, 91.40) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (352.75, 74.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.98, 94.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.05, 79.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (350.26, 72.81) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.28, 86.69) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.06, 89.29) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.83, 80.34) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (347.78, 84.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.66, 87.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (341.35, 92.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.93, 91.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.58, 90.72) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.77, 80.93) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.59, 89.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.50, 90.10) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (318.63, 86.00) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.66, 76.87) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.26, 89.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.81, 93.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.38, 84.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (347.55, 84.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.95, 91.76) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (309.44, 81.70) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.56, 93.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.21, 73.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.33, 72.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.52, 77.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (344.39, 78.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.40, 83.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (315.62, 74.70) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.38, 91.05) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.30, 77.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.75, 85.95) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.96, 98.23) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.15, 91.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.36, 88.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (341.58, 95.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.20, 78.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.99, 91.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.53, 81.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.91, 80.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (345.29, 94.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.95, 76.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.12, 80.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.61, 82.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.58, 78.27) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.41, 85.76) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.45, 85.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.02, 90.13) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.66, 82.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (340.98, 83.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.21, 85.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.23, 72.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.85, 77.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.26, 80.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.85, 77.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.81, 81.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.16, 87.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.77, 76.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.31, 82.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (337.17, 93.39) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (317.92, 88.90) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.09, 78.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.91, 85.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (345.70, 83.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (344.90, 90.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (347.20, 80.37) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.63, 87.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.12, 88.60) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.94, 87.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.30, 89.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.58, 75.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.88, 86.78) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (309.61, 78.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.57, 89.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (308.08, 97.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.56, 89.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.83, 93.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.68, 91.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (300.94, 89.19) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.91, 77.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.47, 86.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.49, 82.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.76, 59.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.20, 80.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.85, 72.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.18, 88.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.37, 93.21) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.81, 90.85) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.67, 76.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.42, 82.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.73, 96.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.34, 91.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.75, 80.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.06, 84.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.99, 81.94) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.32, 92.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.02, 93.04) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.82, 80.10) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.77, 87.57) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.93, 80.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.97, 89.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.18, 77.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.79, 86.19) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (311.71, 85.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (314.65, 90.32) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.90, 77.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.75, 80.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.40, 86.26) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.83, 82.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.26, 86.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.01, 87.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.09, 91.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.46, 94.67) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (340.38, 90.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.63, 73.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.86, 80.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.62, 92.40) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.39, 86.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.53, 88.62) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.96, 83.79) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.98, 82.98) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (324.68, 79.69) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.32, 88.58) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.00, 62.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.91, 84.57) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (317.16, 83.68) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.27, 88.13) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (301.90, 93.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.49, 87.79) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.12, 86.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (343.35, 79.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.64, 79.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.98, 89.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.83, 89.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.85, 88.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.54, 94.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.11, 88.49) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.84, 88.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.74, 89.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.73, 93.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.95, 91.79) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.24, 82.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.64, 83.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.39, 88.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.12, 87.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.36, 73.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.68, 78.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.14, 80.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.14, 86.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.54, 89.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (317.71, 62.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.72, 73.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (344.97, 96.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.43, 81.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (344.01, 84.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.00, 78.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (346.68, 83.23) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (302.67, 91.90) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.44, 80.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (318.29, 76.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.77, 82.24) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.26, 93.91) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.46, 84.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (315.03, 74.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.43, 86.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.41, 96.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.53, 87.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.59, 84.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.61, 89.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (343.35, 83.76) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.39, 83.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.41, 87.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.76, 92.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (324.01, 87.07) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.25, 86.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.88, 93.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.65, 73.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.77, 90.23) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (342.73, 94.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.96, 78.39) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.40, 83.92) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.48, 78.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.24, 75.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.41, 73.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (342.95, 83.20) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (317.80, 94.12) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.01, 83.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.77, 75.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.69, 82.06) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.31, 95.95) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.83, 90.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.95, 85.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.62, 92.99) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (311.64, 77.11) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.70, 85.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.76, 85.88) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.08, 92.31) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (337.31, 83.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.89, 87.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.58, 85.13) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.75, 93.07) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.07, 83.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.30, 85.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.72, 80.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.37, 81.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.16, 79.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.75, 86.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (342.44, 80.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.51, 67.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.46, 90.66) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (308.24, 82.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.14, 91.22) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.54, 89.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (340.84, 87.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.53, 84.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.70, 75.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (324.82, 82.34) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.08, 93.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.85,100.03) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.69, 64.02) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (311.11, 91.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.67, 94.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.29, 92.24) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (340.73, 87.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.31, 85.20) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.03, 85.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.65, 91.92) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (347.52, 85.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.97, 78.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (324.65, 84.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.59, 88.51) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.00, 83.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (318.02, 84.51) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.74, 81.61) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.12, 86.78) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.53, 69.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.92, 68.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.25, 94.31) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.38, 93.91) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.26, 79.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (351.13, 87.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.63, 62.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.33, 92.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (341.91, 95.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.45, 82.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.62, 89.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.86, 80.60) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.58, 85.04) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.24, 88.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.54, 79.69) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (324.61, 94.50) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (342.87, 93.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.83, 79.15) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.25, 86.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.23, 88.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.58,  0.00) -- (384.12,144.54);
\end{scope}
\begin{scope}
\path[clip] (367.54, 30.69) rectangle (459.33,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.54, 37.04) --
	(459.33, 37.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.54, 68.96) --
	(459.33, 68.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.54,100.88) --
	(459.33,100.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.90, 30.69) --
	(373.90,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (405.82, 30.69) --
	(405.82,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.74, 30.69) --
	(437.74,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.54, 53.00) --
	(459.33, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.54, 84.92) --
	(459.33, 84.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.54,116.84) --
	(459.33,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.86, 30.69) --
	(389.86,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.78, 30.69) --
	(421.78,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.70, 30.69) --
	(453.70,122.47);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.60, 78.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.86, 79.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.33, 88.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.30, 87.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.32, 79.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (417.91, 67.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (450.55, 91.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.67, 77.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.85, 91.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.98, 98.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.48, 94.85) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.39, 89.86) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.79, 71.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (445.02, 87.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.33, 85.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (446.63, 97.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.75, 93.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.78, 68.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.69, 76.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (420.86, 70.91) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (413.13, 96.86) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.79, 81.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.31, 86.19) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (421.97, 94.44) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.72, 76.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.56, 86.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (420.31, 80.90) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.72, 94.78) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.39, 92.72) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (416.38, 90.52) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.71, 80.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.67, 89.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.36, 81.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.64, 84.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.65, 79.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (446.81, 85.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.41, 82.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (423.20, 75.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.63, 87.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.41, 80.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.17, 91.84) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.16, 89.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (418.83, 92.12) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.17, 96.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.29, 79.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.87, 99.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (421.88, 80.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.27, 87.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.89, 80.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.85, 78.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.34, 90.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.25, 87.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.00, 88.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.72, 82.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.53, 97.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.98, 89.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.92, 87.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.41, 88.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.80, 87.00) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (410.21, 81.36) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (421.15, 82.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.21, 90.08) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.95, 87.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.38, 89.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (442.04, 90.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.29, 97.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.56, 93.41) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.16, 84.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.44, 88.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.29, 78.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (455.15, 84.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.04, 80.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.36, 90.33) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (413.30, 85.18) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.44, 84.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.99, 95.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.52, 85.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (444.08, 95.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.43, 91.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.72, 89.05) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.73, 91.85) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.47, 89.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (440.18, 87.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.34, 63.78) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.10, 90.17) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.24, 95.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (444.47, 90.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.28, 76.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.08, 82.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.28, 91.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.41, 91.57) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.61, 92.72) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.94, 81.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.02, 60.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.58, 80.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.96, 89.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.45, 85.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.81, 87.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.09, 83.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.41, 54.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.05, 90.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.37, 64.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.07, 87.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.94, 87.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.96, 95.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.14, 90.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (442.76, 94.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.90, 88.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (441.94, 75.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (441.91, 84.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (443.49, 73.24) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.73, 92.45) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.68, 86.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.53, 88.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.19, 88.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.49, 85.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.93, 88.58) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (410.60, 87.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.08, 97.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (418.17, 94.55) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.47, 86.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.57, 93.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.24, 92.72) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (420.59, 92.91) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (420.15, 79.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.55, 80.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.06, 75.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.06, 82.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.35, 71.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (448.48, 97.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.00, 92.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.60, 88.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.61, 81.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.03, 80.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.47, 87.88) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.54, 88.60) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.63, 71.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.80, 87.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.05, 87.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.75, 85.24) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.65, 92.23) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.46, 90.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.91, 80.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.06, 94.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (451.58, 89.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.33, 88.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.67, 74.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.34, 92.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.10, 80.73) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (408.85, 89.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.31, 84.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (446.37, 90.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.87, 85.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.47, 71.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (452.18, 80.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.35, 81.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (446.33, 94.21) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.41, 95.15) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.35, 94.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (447.83, 87.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.88, 75.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.37, 88.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.08, 92.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.78, 92.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.95, 84.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (423.91, 82.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.42, 82.32) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.10, 94.04) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.30, 82.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.34, 88.50) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (401.58, 79.96) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (443.23, 88.83) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (415.82, 81.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.49, 88.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (448.11, 93.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.00, 86.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.23, 85.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.87, 91.33) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.11, 92.48) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.38, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (440.28, 95.50) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.19, 92.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (440.58,100.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (443.58, 87.54) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.56, 96.69) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.30, 99.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.12, 88.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.69, 92.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.50, 90.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.08, 81.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.02, 89.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.11, 74.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.75, 86.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.82, 89.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.21, 74.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.45, 69.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.21, 95.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.65, 94.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.72, 90.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.03, 75.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (445.76, 94.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.97, 95.52) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (407.06, 95.75) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.64, 73.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.45, 79.88) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (416.15, 86.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.19, 89.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.70, 84.48) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.04, 88.38) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.52, 90.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.11, 96.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.16, 84.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.76, 81.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.58, 91.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (448.35, 80.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.54, 90.04) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.20, 94.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.64, 93.69) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.49, 86.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (440.96, 93.14) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.45, 96.11) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.00, 82.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (442.61, 95.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (443.94, 88.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.83, 78.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.93, 85.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.58, 93.16) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (414.75, 85.14) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.04, 78.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.71, 91.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.59, 93.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.27, 83.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.47, 79.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.09, 90.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.77, 78.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.23, 88.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.02, 85.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.49, 95.48) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (407.08, 83.92) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.63, 86.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.23, 91.23) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.30, 91.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.03, 99.85) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (441.30, 89.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.77, 80.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.27, 92.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.43, 91.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.25, 86.80) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.69, 94.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (421.98, 93.29) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.42, 82.67) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.58, 87.98) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.87, 86.91) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.03, 92.79) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (449.41, 91.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.86, 87.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.65, 92.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.73, 91.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.67, 86.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.53, 85.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (415.61, 87.38) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.15, 80.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.10, 91.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (446.59, 91.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.68, 69.55) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (421.78, 87.53) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.57, 93.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.49, 80.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.84, 90.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (450.51, 84.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (440.75, 94.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.69, 86.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.31, 84.63) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.63, 90.46) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.38, 84.95) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (399.97, 90.62) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.14, 87.16) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (402.78, 97.96) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.65, 95.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.26, 91.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.44, 82.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.96, 80.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.26, 93.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (442.45, 93.67) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.11, 99.01) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (441.27, 82.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.33, 72.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (441.32, 79.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (450.68,103.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.63, 85.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.62, 91.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (448.53, 77.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.78, 86.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.83, 90.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.68, 74.95) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.82, 92.68) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.96, 90.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.64, 79.74) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.44,100.03) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.31, 90.16) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.86,  0.00) -- (481.40,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 75.70,122.47) rectangle (167.48,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.59,127.72) {Strong};
\end{scope}
\begin{scope}
\path[clip] (172.98,122.47) rectangle (264.76,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.87,127.72) {Medium};
\end{scope}
\begin{scope}
\path[clip] (270.26,122.47) rectangle (362.04,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (316.15,127.72) {Weak};
\end{scope}
\begin{scope}
\path[clip] (367.54,122.47) rectangle (459.33,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.44,127.72) {Very Weak};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.01, 19.68) {1e-04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.93, 19.68) {1e-01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.85, 19.68) {1e+02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.30, 19.68) {1e-04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.22, 19.68) {1e-01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (259.14, 19.68) {1e+02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (292.58, 19.68) {1e-04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.50, 19.68) {1e-01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.42, 19.68) {1e+02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (389.86, 19.68) {1e-04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.78, 19.68) {1e-01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (453.70, 19.68) {1e+02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.75, 49.97) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.75, 81.89) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.75,113.81) {1e+02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (267.51,  7.64) {CIV error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 41.91, 76.58) {NIV error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (483.05, 81.05) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (483.05, 66.60) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (495.78, 78.02) {CIV better};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (495.78, 63.57) {NIV better};
\end{scope}
\end{tikzpicture}

==> figures/3-marginalizations.tex <==
    \begin{subfigure}{0.3\linewidth}
        \begin{tikzpicture}
        \node (I) at (2,4) {$I_{t-2}$};
        \node (X) at (2,2) {$X_{t-1}$};
        \node (Y) at (2,0) {$Y_{t}$};
        \node (I-) at (0,4) {$I_{t-3}$};
        \node (X-) at (0,2) {$X_{t-2}$};
        \node (Y-) at (0,0) {$Y_{t-1}$};
        \draw[->] (I) edge (X);
        \draw[->] (X) edge (Y);
        \draw[->] (I-) edge (I);
        \draw[->] (I-) edge (X-);
        \draw[->] (X-) edge (Y-);
        \draw[->] (Y-) edge (Y);
        \draw[->] (X-) edge (X);
        \draw[<->] (I-) edge[bend right=40] (Y-);
        \draw[<->] (I-) edge[bend right=30] (X-);
        \draw[<->] (I-) edge (X);
        \draw[<->] (Y-) edge[bend right=30] (Y);
        \draw[<->] (X-) edge[bend right=30] (Y-);
        \draw[<->] (X) edge[bend left=30] (Y);
        \draw[<->] (X-) edge[bend left=30] (X);
        \draw[<->] (X-) edge (Y);
        \draw[<->] (Y-) edge (X);
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.25\linewidth}
        \begin{tikzpicture}
        \node (I) at (2,4) {$I_{t-2}$};
        \node (X) at (2,2) {$X_{t-1}$};
        \node (Y) at (2,0) {$Y_{t}$};
        \node (Y-) at (0,0) {$Y_{t-1}$};
        \draw[->] (I) edge (X);
        \draw[->] (X) edge (Y);
        \draw[->] (Y-) edge (Y);
        \draw[<->] (I) edge[bend left] (X);
        \draw[<->] (I) edge (Y-);
        \draw[<->] (Y-) edge[bend right=30] (Y);
        \draw[<->] (X) edge[bend left=30] (Y);
        \draw[<->] (Y-) edge (X);
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
        \begin{tikzpicture}
        \node (I) at (2,4) {$I_{t-2}$};
        \node (X) at (2,2) {$X_{t-1}$};
        \node (Y) at (2,0) {$Y_{t}$};
        \node (I-) at (0,4) {$I_{t-3}$};
        \node (I--) at (-3,4) {$I_{t-m-1}$};
        \node (dots) at (-1.5,4) {$\cdots$};
        \node (Y-) at (0,0) {$Y_{t-1}$};
        \draw[->] (I) edge (X);
        \draw[->] (X) edge (Y);
        \draw[->] (I-) edge (I);
        \draw[->] (I-) edge (Y-);
        \draw[->] (Y-) edge (Y);
        \draw[->] (I-) edge (X);
        \draw[<->] (Y-) edge[bend right=30] (Y);
        \draw[<->] (X) edge[bend left=30] (Y);
        \draw[<->] (Y-) edge (X);
        \draw[->] (I--) edge (dots);
        \draw[->] (dots) edge (I-);
        \draw[->] (I--) edge (Y-);
        \draw[->] (I--) edge (X);
        \draw[<->] (I--) edge[bend right=15] (X);
        \draw[<->] (I--) edge[bend right=15] (Y-);
        \end{tikzpicture}
    \end{subfigure}

==> figures/TSLS_diagram.tex <==
\begin{tikzpicture}[>=latex,font=\sffamily]
    \tikzstyle{every path} = [thin, ->];
%	\node (I0) at (0, 2.25) {$I_{t-4}$};
%    \node (X0) at (0, 1.5) {$X_{t-4}$};
%    \node (H0) at (0, 0.75) {$H_{t-4}$};
%    \node (Y0) at (0, 0) {$Y_{t-4}$};

    %%%
	\node (I1) at (3, 2.25) {$I_{t-3}$};
    \node (X1) at (3, 1.5) {$X_{t-3}$};
    \node (H1) at (3, 0.75) {$H_{t-3}$};
    \node (Y1) at (3, 0) {$Y_{t-3}$};
    %%%
	\node (I2) at (6, 2.25) {$I_{t-2}$};
    \node (X2) at (6, 1.5) {$X_{t-2}$};
    \node (H2) at (6, .75) {$H_{t-2}$};
    \node (Y2) at (6, 0) {$Y_{t-2}$};
    %%%
	\node (I3) at (9, 2.25) {$I_{t-1}$};
    \node (X3) at (9, 1.5) {$X_{t-1}$};
    \node (H3) at (9, .75) {$H_{t-1}$};
    \node (Y3) at (9, 0) {$Y_{t-1}$};
    
	\node (I4) at (12, 2.25) {$I_t$};
    \node (X4) at (12, 1.5) {$X_t$};
    \node (H4) at (12, 0.75) {$H_t$};
    \node (Y4) at (12, 0) {$Y_t$};
    
    \foreach \i [count=\j] in {2, 3, 4}{
        \path[->] (Y\j) edge (X\i);
    }
    
    
    \foreach \P [count = \j from 0] in {I, X, H, Y}{
        \node (\P0) at (1, 2.25-\j*0.75) {};
        \node (\P5) at (14, 2.25-\j*0.75) {};
        \path[->, gray] (\P0) edge[opacity=0.7, line width = 0.85 pt] (\P1);
        \path[->, gray] (\P4) edge[opacity=0.7, line width = 0.85 pt] (\P5);
    }
    \foreach \P in {I, H, Y}{
        \path[->, gray] (\P0) edge[opacity=0.7, line width = 0.85 pt] (X1);
        \path[->, gray] (\P4) edge[opacity=0.7, line width = 0.85 pt] (X5);
    }
    \foreach \P in {H, X}{
        \path[->, gray] (\P0) edge[opacity=0.7, line width = 0.85 pt] (Y1);
        \path[->, gray] (\P4) edge[opacity=0.7, line width = 0.85 pt] (Y5);
    }

%    \path [->] (I0) edge (I1);
    \path [->, MXY_blue,dash pattern= on 4pt off 4pt] (I1) edge[line width=1.15pt] (I2);
    \path [->,MI_red,dash pattern= on 4pt off 4pt,dash phase=4pt] (I1) edge[line width=1.15pt] (I2);
    % \path [->, MXY_blue] (I1.east)+(0,0.1) edge[line width=1.15pt] (I2.west) + (0, 3);
    % \path [->,MI_red] (I1) edge[line width=1.15pt] (I2);
    \path [->] (I2) edge (I3);
    \path [->] (I3) edge (I4);


%    \path [->] (X0) edge (X1);
    \path [->] (X1) edge (X2);
    \path [->] (X2) edge (X3);
    \path [->] (X3) edge (X4);
    
%    \path [->] (I0) edge (X1);
    \draw [->,MXY_blue, line width=1.15pt,dash pattern= on 4pt off 4pt] (I1) -- (X2);
    \draw [->,MI_red,line width=1.15pt,dash pattern= on 4pt off 4pt,dash phase=4pt] (I1) -- (X2);
    % \path [->,MXY_blue] (I1) edge[line width=1.15pt] (X2.north west);
    % \path [->,MI_red] (I1.east)+(0,-0.2) edge[line width=1.15pt] (X2);
    \path [->,highlight_yellow] (I2) edge[line width=1.15pt] (X3);
    \path [->] (I3) edge (X4);
    
%    \path [->] (Y0) edge (Y1);
    \path [->] (Y1) edge (Y2);
    \path [->] (Y2) edge (Y3);
    \path [->,MI_red] (Y3) edge[line width=1.15pt] (Y4);
    
%    \path [->] (X0) edge (Y1);
    \path [->] (X1) edge (Y2);
    \path [->,MI_red] (X2) edge[line width=1.15pt] (Y3);
    \path [->,highlight_yellow] (X3) edge[line width=1.15pt] (Y4);
    
%    \path [->] (H0) edge (Y1);
    \path [->] (H1) edge (Y2);
    \path [->] (H2) edge (Y3);
    \path [->,MXY_blue] (H3) edge[line width=1.15pt] (Y4);

%    \path [->] (H0) edge (X1);
    \path [->,MXY_blue] (H1) edge[line width=1.15pt] (X2);
    \path [->] (H2) edge (X3);
    \path [->] (H3) edge (X4);		    

%    \path [->] (H0) edge (H1);
    \path [->,MXY_blue] (H1) edge[line width=1.15pt] (H2); 
    \path [->,MXY_blue] (H2) edge[line width=1.15pt] (H3);
    \path [->] (H3) edge (H4);
    
    %% Double circle highlighting trouble
    % \node[draw, circle, MXY_blue, inner sep=8.5pt,line width=1.15pt] at (I2) {};
    \node[draw, circle, MXY_blue, inner sep=8.5pt, line width=1.15pt] at (X2) {};
    \node[draw, circle, MXY_blue, inner sep=8.5pt,line width=1.15pt] at (Y3) {};
    
    % \node[draw, circle, MI_red, inner sep=6.7pt,line width=1.15pt] at (I2) {};
    % \node[draw, circle, MI_red, inner sep=9pt, thin] at (I2) {};
    
    
\end{tikzpicture}


==> figures/fig-compare-inst-strength.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-31 16:03:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,144.54);
\begin{scope}
\path[clip] ( 75.70, 30.69) rectangle (167.48,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.70, 37.04) --
	(167.48, 37.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.70, 68.96) --
	(167.48, 68.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.70,100.88) --
	(167.48,100.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.05, 30.69) --
	( 82.05,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.97, 30.69) --
	(113.97,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.89, 30.69) --
	(145.89,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.70, 53.00) --
	(167.48, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.70, 84.92) --
	(167.48, 84.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.70,116.84) --
	(167.48,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.01, 30.69) --
	( 98.01,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.93, 30.69) --
	(129.93,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.85, 30.69) --
	(161.85,122.47);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.01, 66.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.24, 63.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.07, 56.60) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (102.34, 74.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.81, 77.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (104.66, 72.51) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (134.82, 85.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.52, 57.64) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.51, 76.74) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.78, 76.04) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (106.78, 69.89) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.96, 76.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.88, 73.03) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.83, 80.63) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.51, 72.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.37, 72.23) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.05, 78.21) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.95, 62.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.39, 70.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.53, 58.83) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 99.76, 74.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.02, 63.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.94, 76.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.57, 76.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (133.98, 69.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.70, 63.09) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.16, 72.94) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.89, 61.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (128.69, 70.58) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.37, 78.30) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.08, 44.79) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.01, 76.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.02, 70.62) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (113.55, 66.31) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.89, 77.84) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.24, 66.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.73, 68.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.17, 73.13) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (107.59, 74.18) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (128.26, 81.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.63, 73.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (133.27, 62.01) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (111.80, 67.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.97, 66.99) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.73, 61.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.85, 80.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.17, 77.05) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.42, 78.60) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.42, 73.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.71, 75.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.01, 69.35) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (109.69, 74.84) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.86, 76.52) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.30, 81.05) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.52, 75.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.38, 67.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.44, 80.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.37, 68.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.37, 81.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.91, 56.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.22, 58.02) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.26, 72.15) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.18, 78.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.55, 64.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.93, 73.13) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.87, 79.33) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.00, 71.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.29, 62.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (111.84, 64.97) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (109.66, 69.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.73, 80.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (111.98, 79.11) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.22, 59.37) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 85.81, 56.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.91, 79.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.58, 79.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.72, 75.00) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.50, 66.70) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.50, 81.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.44, 72.47) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 98.98, 78.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.25, 73.18) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.48, 82.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 99.00, 63.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.14, 80.09) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.66, 80.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.45, 64.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (101.75, 63.20) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.36, 79.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.52, 74.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.50, 67.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.96, 65.17) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.01, 75.62) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.49, 76.36) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.21, 80.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.30, 79.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.46, 75.46) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.65, 73.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.13, 73.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.28, 77.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.51, 70.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.87, 64.67) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.55, 76.04) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.51, 60.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.67, 72.38) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.77, 70.48) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.42, 54.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.18, 66.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.75, 82.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.08, 74.83) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.53, 89.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (113.51, 73.43) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.85, 68.50) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.91, 70.57) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.89, 50.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.95, 56.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.30, 76.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (106.65, 56.53) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.39, 71.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 88.29, 75.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.38, 77.79) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.75, 71.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.36, 78.85) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.43, 64.60) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.38, 69.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.68, 79.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.15, 61.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.40, 78.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.73, 77.45) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.55, 75.11) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.04, 83.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.76, 81.84) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.65, 66.71) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (105.24, 65.18) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.92, 77.35) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.49, 72.93) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.30, 66.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.06, 66.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.80, 62.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.15, 61.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.75, 58.96) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.75, 80.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.33, 73.28) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.95, 64.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.17, 70.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.54, 69.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.54, 64.49) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.18, 77.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 98.62, 74.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.31, 74.89) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (132.41, 76.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (132.35, 84.62) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (100.60, 71.63) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.90, 64.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.23, 82.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.64, 76.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.23, 70.05) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.53, 79.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.74, 75.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.78, 67.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.90, 74.78) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.84, 79.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.34, 71.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.03, 70.95) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (128.36, 75.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.47, 78.06) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.10, 57.57) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (101.21, 59.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.45, 66.16) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (133.10, 70.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.31, 64.45) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.33, 83.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.66, 78.89) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.12, 67.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.44, 78.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.89, 72.66) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.53, 79.57) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.43, 77.08) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.74, 77.05) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.93, 65.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.06, 72.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.86, 60.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.89, 66.19) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.08, 76.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (107.90, 71.24) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.72, 64.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.51, 52.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.47, 73.05) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (132.93, 69.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.54, 73.16) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.03, 76.18) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.96, 73.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.70, 67.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.79, 71.48) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (110.88, 72.26) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (113.55, 51.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.96, 75.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (132.20, 40.71) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (102.48, 66.77) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (128.29, 83.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (124.78, 65.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.03, 69.92) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 89.86, 66.92) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.40, 65.68) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (107.52, 65.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (101.73, 81.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.75, 72.95) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.82, 71.56) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (104.58, 60.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.99, 76.39) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.96, 78.25) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.14, 76.68) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.48, 77.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.19, 67.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (128.81, 77.64) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.74, 69.73) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.75, 63.72) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.51, 80.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.83, 70.48) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.54, 72.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.69, 69.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.01, 69.85) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.35, 69.56) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.73, 82.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.43, 74.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.47, 66.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.52, 65.14) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 97.72, 57.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.46, 71.42) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.65, 74.52) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.20, 81.83) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (127.91, 82.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.46, 72.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.79, 75.84) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.08, 82.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (115.49, 73.31) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.84, 55.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.22, 79.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.35, 74.19) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.67, 79.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (104.89, 72.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (111.29, 74.78) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (134.88, 75.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.15, 69.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.02, 72.99) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (103.82, 79.44) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.42, 62.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.65, 65.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.09, 69.90) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (107.74, 75.32) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.06, 68.09) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] ( 86.44, 74.55) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.16, 81.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.45, 62.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.01, 81.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (109.30, 61.51) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.10, 76.94) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.16, 60.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.84, 59.72) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.02, 78.59) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.97, 62.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.53, 69.70) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.00, 78.21) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.87, 76.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (113.18, 66.48) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (106.88, 78.79) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.70, 73.99) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (111.44, 76.53) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.81, 72.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (123.30, 71.31) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (103.72, 67.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (112.77, 72.45) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.08, 63.50) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (111.03, 79.94) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (130.86, 82.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.94, 76.70) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (117.27, 57.95) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.08, 75.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.47, 75.48) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (100.31, 45.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.89, 66.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (122.34, 72.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.67, 75.29) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (128.69, 60.84) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (107.13, 65.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (119.69, 80.47) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (118.46, 72.62) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.50, 77.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (125.88, 85.57) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (129.66, 71.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (121.70, 65.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (126.24, 76.94) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (114.91, 72.20) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.29, 68.93) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (104.01, 70.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (116.48, 73.36) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.72, 67.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (108.10, 61.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (105.03, 57.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (120.52, 57.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.01,  0.00) -- (189.55,144.54);
\end{scope}
\begin{scope}
\path[clip] (172.98, 30.69) rectangle (264.76,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.98, 37.04) --
	(264.76, 37.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.98, 68.96) --
	(264.76, 68.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.98,100.88) --
	(264.76,100.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.34, 30.69) --
	(179.34,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.26, 30.69) --
	(211.26,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.18, 30.69) --
	(243.18,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.98, 53.00) --
	(264.76, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.98, 84.92) --
	(264.76, 84.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.98,116.84) --
	(264.76,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.30, 30.69) --
	(195.30,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.22, 30.69) --
	(227.22,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.14, 30.69) --
	(259.14,122.47);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.82, 62.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.50, 60.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.52, 62.79) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (204.49, 79.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.15, 80.39) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (205.08, 78.20) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (238.21, 90.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.04, 65.67) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.64, 83.54) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.44, 77.39) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.16, 79.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.15, 84.25) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.74, 77.66) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.06, 85.07) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.14, 76.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.74, 69.12) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (211.17, 85.06) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.56, 64.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.74, 74.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.31, 64.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (202.44, 87.02) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.44, 72.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.59, 76.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.32, 84.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (239.05, 71.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.80, 68.33) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.85, 77.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.49, 78.76) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.15, 82.39) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.85, 80.91) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.07, 55.34) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (219.60, 82.24) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.94, 72.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.11, 72.38) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.09, 86.15) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.77, 63.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.79, 73.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.73, 80.13) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.56, 78.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (236.59, 88.09) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.46, 86.29) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (236.71, 76.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.52, 68.67) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.11, 79.47) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.18, 65.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.92, 86.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.74, 79.89) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.03, 83.38) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.04, 80.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.40, 81.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.55, 72.77) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (213.66, 79.50) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.78, 84.30) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.05, 90.09) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.11, 81.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.83, 80.89) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.66, 85.79) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.49, 65.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (241.68, 89.32) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.57, 74.07) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (213.78, 66.24) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.86, 78.98) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.75, 80.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.78, 75.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (233.90, 72.20) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (191.87, 86.10) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.03, 73.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.90, 78.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.40, 71.83) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (204.35, 73.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.94, 86.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.41, 84.12) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.63, 71.93) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (188.63, 56.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.28, 87.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.83, 84.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.48, 80.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.19, 88.54) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.68, 85.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.21, 79.71) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.80, 85.40) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (233.47, 82.34) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.19, 90.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (208.15, 69.90) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.02, 87.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (236.81, 85.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.31, 68.15) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (204.77, 64.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.90, 86.87) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.30, 74.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.18, 74.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.57, 71.41) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.02, 83.61) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.89, 80.19) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.55, 86.30) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.14, 83.83) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.47, 80.05) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.65, 78.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.40, 78.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.44, 82.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.11, 73.08) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (208.68, 72.83) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.77, 77.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.94, 71.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.49, 75.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.32, 74.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (219.60, 66.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.46, 59.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (235.19, 87.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (233.26, 85.50) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.21, 95.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (206.90, 79.19) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.98, 76.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.05, 77.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.48, 66.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.53, 63.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (233.69, 82.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (208.16, 61.76) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (208.61, 69.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (184.76, 84.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.19, 83.85) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (235.54, 83.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.86, 85.56) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (202.45, 77.84) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.01, 72.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.52, 84.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.74, 71.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.61, 84.64) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.88, 82.28) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.19, 79.34) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.45, 88.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.64, 88.08) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.84, 78.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.16, 71.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.79, 83.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.63, 53.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.89, 75.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.02, 66.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (219.88, 70.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.24, 70.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.49, 72.15) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.69, 89.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.16, 76.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.38, 54.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.35, 74.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.20, 62.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.93, 69.20) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.36, 86.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (201.46, 76.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (211.62, 82.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (207.77, 72.23) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (234.83, 90.21) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (199.63, 79.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (208.43, 73.29) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (234.72, 87.08) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.54, 81.96) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.87, 78.89) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.80, 85.22) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.82, 80.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.42, 63.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.34, 78.48) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.00, 85.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.51, 88.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.67, 78.94) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.87, 80.91) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.82, 83.64) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.08, 66.42) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (198.05, 68.32) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.17, 69.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (238.73, 79.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.64, 62.12) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.98, 89.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.40, 87.94) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.22, 61.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.31, 81.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.19, 75.97) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.00, 85.34) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.94, 81.40) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.26, 85.07) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.44, 71.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.22, 68.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.30, 54.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.39, 75.40) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.68, 82.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (211.08, 81.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.07, 81.83) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (213.45, 68.17) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (219.66, 77.38) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (237.15, 60.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.29, 80.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.77, 79.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.63, 76.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.87, 73.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.11, 73.20) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.11, 80.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.83, 54.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.13, 78.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (238.29, 82.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.44, 69.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (233.45, 86.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.53, 66.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.17, 73.07) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (191.90, 77.87) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.50, 64.28) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (207.02, 68.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (206.03, 87.21) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.87, 79.68) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.03, 77.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (206.78, 66.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.20, 82.28) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.30, 84.68) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.54, 81.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.41, 82.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.61, 81.10) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.66, 84.76) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.02, 75.58) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.63, 69.31) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.31, 86.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.95, 79.03) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (226.13, 77.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.63, 75.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.58, 76.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.45, 80.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (234.62, 88.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.04, 76.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.02, 73.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.88, 71.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (206.90, 62.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.46, 74.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.82, 78.92) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.33, 87.26) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (236.44, 89.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.68, 76.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.07, 79.82) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.36, 88.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.25, 80.42) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.13, 72.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.82, 84.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.96, 79.57) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.94, 83.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.28, 80.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.84, 81.13) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (240.81, 76.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.61, 77.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (227.51, 78.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.70, 87.81) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.82, 69.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.53, 76.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.68, 73.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (211.74, 80.61) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.41, 69.84) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (177.15, 82.49) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (235.02, 86.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.89, 67.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.26, 86.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (211.40, 67.58) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.36, 82.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.23, 82.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.08, 73.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.75, 86.98) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.20, 66.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (219.89, 73.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.84, 68.15) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.77, 86.82) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.01, 71.82) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (207.94, 86.06) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.84, 74.90) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (213.10, 83.97) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.05, 77.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.98, 79.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.81, 66.51) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.04, 82.05) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (233.41, 74.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.98, 79.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (236.05, 88.25) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (223.60, 82.90) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (218.85, 67.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (215.94, 79.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (217.36, 81.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (205.93, 68.01) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (220.77, 70.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.19, 76.88) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.72, 83.93) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (231.48, 73.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (213.50, 68.72) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.63, 82.45) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.77, 76.55) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (224.56, 84.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (230.46, 90.59) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (232.80, 78.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (225.02, 76.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (229.85, 83.34) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (216.48, 79.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (214.79, 77.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (206.75, 76.61) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (221.57, 69.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (228.16, 79.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (212.75, 68.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (209.23, 64.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (222.26, 69.52) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.29,  0.00) -- (286.83,144.54);
\end{scope}
\begin{scope}
\path[clip] (270.26, 30.69) rectangle (362.04,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.26, 37.04) --
	(362.04, 37.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.26, 68.96) --
	(362.04, 68.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.26,100.88) --
	(362.04,100.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.62, 30.69) --
	(276.62,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.54, 30.69) --
	(308.54,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.46, 30.69) --
	(340.46,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.26, 53.00) --
	(362.04, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.26, 84.92) --
	(362.04, 84.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.26,116.84) --
	(362.04,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.58, 30.69) --
	(292.58,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.50, 30.69) --
	(324.50,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.42, 30.69) --
	(356.42,122.47);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.77, 68.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.76, 80.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (337.78, 84.70) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (316.23, 84.49) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.87, 74.50) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (305.28, 78.91) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.46, 95.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.27, 80.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.59, 89.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.44, 75.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (343.37, 86.27) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.85, 90.77) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.24, 84.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.65, 85.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.89, 85.58) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (324.82, 90.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.00, 92.34) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.15, 73.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (341.21, 75.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.91, 56.11) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.91, 98.96) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.29, 84.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.49, 64.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.20, 95.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.32, 77.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (315.82, 74.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.05, 79.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (317.03, 91.75) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.72, 92.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.89, 82.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.40, 70.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.80, 88.18) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.54, 81.42) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.35, 76.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.83, 77.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (337.06, 80.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.42, 78.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.70, 85.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (318.49, 78.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.74, 77.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.16, 86.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (344.50, 86.41) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.15, 82.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.06, 91.40) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (352.75, 74.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.98, 94.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.05, 79.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (350.26, 72.81) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.28, 86.69) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.06, 89.29) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.83, 80.34) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (347.78, 84.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.66, 87.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (341.35, 92.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.93, 91.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.58, 90.72) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.77, 80.93) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.59, 89.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.50, 90.10) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (318.63, 86.00) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.66, 76.87) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.26, 89.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.81, 93.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.38, 84.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (347.55, 84.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.95, 91.76) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (309.44, 81.70) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.56, 93.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.21, 73.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.33, 72.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.52, 77.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (344.39, 78.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.40, 83.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (315.62, 74.70) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.38, 91.05) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.30, 77.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.75, 85.95) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.96, 98.23) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.15, 91.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.36, 88.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (341.58, 95.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.20, 78.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.99, 91.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.53, 81.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.91, 80.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (345.29, 94.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.95, 76.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.12, 80.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.61, 82.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.58, 78.27) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.41, 85.76) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.45, 85.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.02, 90.13) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.66, 82.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (340.98, 83.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.21, 85.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.23, 72.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.85, 77.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.26, 80.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.85, 77.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.81, 81.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.16, 87.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.77, 76.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.31, 82.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (337.17, 93.39) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (317.92, 88.90) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.09, 78.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.91, 85.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (345.70, 83.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (344.90, 90.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (347.20, 80.37) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.63, 87.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.12, 88.60) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.94, 87.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.30, 89.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.58, 75.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.88, 86.78) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (309.61, 78.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.57, 89.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (308.08, 97.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.56, 89.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.83, 93.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.68, 91.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (300.94, 89.19) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.91, 77.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.47, 86.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.49, 82.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.76, 59.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.20, 80.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.85, 72.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.18, 88.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.37, 93.21) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.81, 90.85) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.67, 76.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.42, 82.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.73, 96.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.34, 91.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.75, 80.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.06, 84.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.99, 81.94) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.32, 92.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.02, 93.04) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.82, 80.10) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.77, 87.57) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.93, 80.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.97, 89.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.18, 77.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.79, 86.19) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (311.71, 85.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (314.65, 90.32) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.90, 77.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.75, 80.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.40, 86.26) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.83, 82.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.26, 86.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.01, 87.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.09, 91.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.46, 94.67) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (340.38, 90.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.63, 73.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.86, 80.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.62, 92.40) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.39, 86.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.53, 88.62) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.96, 83.79) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.98, 82.98) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (324.68, 79.69) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.32, 88.58) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.00, 62.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.91, 84.57) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (317.16, 83.68) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.27, 88.13) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (301.90, 93.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.49, 87.79) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.12, 86.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (343.35, 79.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.64, 79.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.98, 89.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.83, 89.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.85, 88.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.54, 94.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.11, 88.49) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.84, 88.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.74, 89.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.73, 93.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.95, 91.79) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.24, 82.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.64, 83.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (338.39, 88.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.12, 87.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.36, 73.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.68, 78.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.14, 80.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.14, 86.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.54, 89.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (317.71, 62.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.72, 73.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (344.97, 96.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.43, 81.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (344.01, 84.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.00, 78.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (346.68, 83.23) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (302.67, 91.90) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.44, 80.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (318.29, 76.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.77, 82.24) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.26, 93.91) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.46, 84.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (315.03, 74.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.43, 86.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (336.41, 96.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.53, 87.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.59, 84.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.61, 89.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (343.35, 83.76) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.39, 83.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.41, 87.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.76, 92.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (324.01, 87.07) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.25, 86.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.88, 93.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.65, 73.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.77, 90.23) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (342.73, 94.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.96, 78.39) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.40, 83.92) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (328.48, 78.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.24, 75.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.41, 73.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (342.95, 83.20) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (317.80, 94.12) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.01, 83.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.77, 75.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.69, 82.06) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.31, 95.95) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.83, 90.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.95, 85.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.62, 92.99) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (311.64, 77.11) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (333.70, 85.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.76, 85.88) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.08, 92.31) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (337.31, 83.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.89, 87.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.58, 85.13) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.75, 93.07) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.07, 83.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.30, 85.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.72, 80.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.37, 81.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.16, 79.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.75, 86.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (342.44, 80.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.51, 67.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.46, 90.66) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (308.24, 82.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.14, 91.22) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.54, 89.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (340.84, 87.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.53, 84.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.70, 75.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (324.82, 82.34) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.08, 93.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.85,100.03) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (331.69, 64.02) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (311.11, 91.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.67, 94.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (325.29, 92.24) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (340.73, 87.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (334.31, 85.20) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.03, 85.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.65, 91.92) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (347.52, 85.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (322.97, 78.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (324.65, 84.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.59, 88.51) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.00, 83.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (318.02, 84.51) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.74, 81.61) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.12, 86.78) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (329.53, 69.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (330.92, 68.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.25, 94.31) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (327.38, 93.91) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.26, 79.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (351.13, 87.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (323.63, 62.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.33, 92.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (341.91, 95.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (335.45, 82.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (332.62, 89.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.86, 80.60) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (320.58, 85.04) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (339.24, 88.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (319.54, 79.69) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (324.61, 94.50) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (342.87, 93.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.83, 79.15) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (321.25, 86.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (326.23, 88.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.58,  0.00) -- (384.12,144.54);
\end{scope}
\begin{scope}
\path[clip] (367.54, 30.69) rectangle (459.33,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.54, 37.04) --
	(459.33, 37.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.54, 68.96) --
	(459.33, 68.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.54,100.88) --
	(459.33,100.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.90, 30.69) --
	(373.90,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (405.82, 30.69) --
	(405.82,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.74, 30.69) --
	(437.74,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.54, 53.00) --
	(459.33, 53.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.54, 84.92) --
	(459.33, 84.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.54,116.84) --
	(459.33,116.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.86, 30.69) --
	(389.86,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.78, 30.69) --
	(421.78,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.70, 30.69) --
	(453.70,122.47);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.60, 78.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.86, 79.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.33, 88.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.30, 87.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.32, 79.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (417.91, 67.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (450.55, 91.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.67, 77.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.85, 91.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.98, 98.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.48, 94.85) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.39, 89.86) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.79, 71.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (445.02, 87.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.33, 85.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (446.63, 97.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.75, 93.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.78, 68.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.69, 76.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (420.86, 70.91) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (413.13, 96.86) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.79, 81.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.31, 86.19) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (421.97, 94.44) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.72, 76.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.56, 86.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (420.31, 80.90) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.72, 94.78) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.39, 92.72) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (416.38, 90.52) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.71, 80.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.67, 89.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.36, 81.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.64, 84.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.65, 79.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (446.81, 85.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.41, 82.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (423.20, 75.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.63, 87.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.41, 80.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.17, 91.84) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.16, 89.59) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (418.83, 92.12) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.17, 96.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.29, 79.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.87, 99.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (421.88, 80.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.27, 87.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.89, 80.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.85, 78.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.34, 90.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.25, 87.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.00, 88.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.72, 82.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.53, 97.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.98, 89.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.92, 87.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.41, 88.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.80, 87.00) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (410.21, 81.36) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (421.15, 82.46) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.21, 90.08) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.95, 87.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.38, 89.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (442.04, 90.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.29, 97.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.56, 93.41) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.16, 84.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.44, 88.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.29, 78.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (455.15, 84.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.04, 80.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.36, 90.33) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (413.30, 85.18) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.44, 84.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.99, 95.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.52, 85.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (444.08, 95.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.43, 91.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.72, 89.05) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.73, 91.85) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.47, 89.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (440.18, 87.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.34, 63.78) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.10, 90.17) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.24, 95.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (444.47, 90.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.28, 76.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.08, 82.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.28, 91.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.41, 91.57) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.61, 92.72) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.94, 81.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.02, 60.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.58, 80.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.96, 89.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.45, 85.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.81, 87.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.09, 83.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.41, 54.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.05, 90.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.37, 64.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.07, 87.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.94, 87.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.96, 95.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.14, 90.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (442.76, 94.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.90, 88.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (441.94, 75.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (441.91, 84.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (443.49, 73.24) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.73, 92.45) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.68, 86.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.53, 88.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.19, 88.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.49, 85.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.93, 88.58) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (410.60, 87.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.08, 97.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (418.17, 94.55) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.47, 86.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.57, 93.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.24, 92.72) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (420.59, 92.91) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (420.15, 79.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.55, 80.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.06, 75.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.06, 82.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.35, 71.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (448.48, 97.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.00, 92.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.60, 88.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.61, 81.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.03, 80.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.47, 87.88) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.54, 88.60) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.63, 71.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.80, 87.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.05, 87.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.75, 85.24) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.65, 92.23) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.46, 90.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.91, 80.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.06, 94.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (451.58, 89.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.33, 88.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.67, 74.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.34, 92.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.10, 80.73) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (408.85, 89.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.31, 84.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (446.37, 90.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.87, 85.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.47, 71.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (452.18, 80.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.35, 81.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (446.33, 94.21) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.41, 95.15) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.35, 94.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (447.83, 87.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.88, 75.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.37, 88.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.08, 92.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.78, 92.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.95, 84.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (423.91, 82.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.42, 82.32) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.10, 94.04) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.30, 82.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.34, 88.50) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (401.58, 79.96) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (443.23, 88.83) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (415.82, 81.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.49, 88.65) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (448.11, 93.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.00, 86.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.23, 85.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.87, 91.33) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.11, 92.48) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.38, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (440.28, 95.50) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.19, 92.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (440.58,100.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (443.58, 87.54) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.56, 96.69) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.30, 99.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.12, 88.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.69, 92.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.50, 90.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.08, 81.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.02, 89.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.11, 74.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.75, 86.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.82, 89.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.21, 74.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.45, 69.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.21, 95.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.65, 94.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.72, 90.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.03, 75.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (445.76, 94.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.97, 95.52) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (407.06, 95.75) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.64, 73.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.45, 79.88) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (416.15, 86.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.19, 89.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.70, 84.48) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.04, 88.38) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.52, 90.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.11, 96.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.16, 84.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.76, 81.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.58, 91.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (448.35, 80.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.54, 90.04) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.20, 94.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.64, 93.69) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.49, 86.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (440.96, 93.14) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.45, 96.11) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.00, 82.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (442.61, 95.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (443.94, 88.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.83, 78.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.93, 85.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.58, 93.16) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (414.75, 85.14) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.04, 78.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.71, 91.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (430.59, 93.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.27, 83.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.47, 79.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.09, 90.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.77, 78.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.23, 88.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.02, 85.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.49, 95.48) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (407.08, 83.92) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.63, 86.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.23, 91.23) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.30, 91.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.03, 99.85) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (441.30, 89.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.77, 80.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.27, 92.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.43, 91.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.25, 86.80) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.69, 94.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (421.98, 93.29) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.42, 82.67) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.58, 87.98) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (436.87, 86.91) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (424.03, 92.79) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (449.41, 91.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.86, 87.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.65, 92.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.73, 91.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.67, 86.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.53, 85.75) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (415.61, 87.38) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.15, 80.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.10, 91.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (446.59, 91.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.68, 69.55) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (421.78, 87.53) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.57, 93.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (435.49, 80.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.84, 90.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (450.51, 84.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (440.75, 94.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.69, 86.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.31, 84.63) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (426.63, 90.46) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (431.38, 84.95) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (399.97, 90.62) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.14, 87.16) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (402.78, 97.96) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (437.65, 95.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.26, 91.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.44, 82.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (427.96, 80.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (438.26, 93.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (442.45, 93.67) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.11, 99.01) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (441.27, 82.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.33, 72.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (441.32, 79.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (450.68,103.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.63, 85.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (439.62, 91.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (448.53, 77.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.78, 86.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (429.83, 90.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (428.68, 74.95) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (422.82, 92.68) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (434.96, 90.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (425.64, 79.74) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (433.44,100.03) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (432.31, 90.16) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.86,  0.00) -- (481.40,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 75.70,122.47) rectangle (167.48,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.59,127.72) {Strong};
\end{scope}
\begin{scope}
\path[clip] (172.98,122.47) rectangle (264.76,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.87,127.72) {Medium};
\end{scope}
\begin{scope}
\path[clip] (270.26,122.47) rectangle (362.04,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (316.15,127.72) {Weak};
\end{scope}
\begin{scope}
\path[clip] (367.54,122.47) rectangle (459.33,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.44,127.72) {Very Weak};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.01, 19.68) {1e-04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.93, 19.68) {1e-01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.85, 19.68) {1e+02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.30, 19.68) {1e-04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.22, 19.68) {1e-01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (259.14, 19.68) {1e+02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (292.58, 19.68) {1e-04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.50, 19.68) {1e-01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.42, 19.68) {1e+02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (389.86, 19.68) {1e-04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.78, 19.68) {1e-01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (453.70, 19.68) {1e+02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.75, 49.97) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.75, 81.89) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.75,113.81) {1e+02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (267.51,  7.64) {CIV error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 41.91, 76.58) {NIV error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (483.05, 81.05) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.15,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.15] (483.05, 66.60) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (495.78, 78.02) {CIV better};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (495.78, 63.57) {NIV better};
\end{scope}
\end{tikzpicture}


==> figures/fig-example-civ.tex <==
        \begin{tikzpicture}[>=latex, 
                            obs/.style={draw, circle}, 
                            hidden/.style={draw, gray, inner sep=5pt}]
            \node[obs] (I) at (0, 0) {$I$};
            \node[obs] (X) at (2, 0) {$X$};
            \node[obs] (Y) at (4, 0) {$Y$};
            \node[hidden] (H) at (3, 1) {$H$};
            \node[obs] (B) at (3, -1) {$B$};
            \draw [->] (I) -- (X);
            \draw [->] (X) -- (Y);
            \draw [->] (H) -- (X);
            \draw [->] (H) -- (Y);
            \draw [->] (I) -- (B);
            \draw [->] (B) -- (H);
            \draw [->] (B) -- (X);
            \draw [->] (B) -- (Y);
        \end{tikzpicture}


==> figures/fig-example-iv.tex <==
        \begin{tikzpicture}[>=latex, 
                            obs/.style={draw, circle}, 
                            hidden/.style={draw, gray, inner sep=5pt}]
            \node[obs] (I) at (0, 0) {$I$};
            \node[obs] (X) at (2, 0) {$X$};
            \node[obs] (Y) at (4, 0) {$Y$};
            \node[hidden] (H) at (3, 1) {$H$};
            \phantom{\node[draw, circle] (B) at (3, -1) {$B$};}
            \draw [->] (I) -- (X);
            \draw [->] (X) -- (Y);
            \draw [->] (H) -- (X);
            \draw [->] (H) -- (Y);
        \end{tikzpicture}


==> figures/fig_varp_full_time.tex <==
    \begin{tikzpicture}[>=latex,font=\sffamily]
    \tikzstyle{every path} = [thin, ->];
    
    % Loop placing nodes
    \foreach \i in {-1, ..., 5}{
        \foreach \P [count = \j] in {I, X, Y, H}{
            \node (\P\i) at (15 - 2.5*\i, 4-\j) {\ifthenelse{\i=-1 \OR \i=5}{}{
            $\P_{\ifthenelse{\i=0}{t}{t-\i}}$
            }};
        }
    }
    % Loop placing paths
    \foreach \i [count = \j from 0] in {-1, ..., 4}{
        % I self paths and I->X paths
        \path (I\j) edge[opacity={(\j==5||\j==0) ? 0.7 : 1}] (I\i);
        \ifthenelse{\j=3\OR\j=2}{}{\path (I\j) edge[opacity={(\j==5||\j==0) ? 0.7 : 1}] (X\i);}
        % H paths
        \foreach \P in {X, Y, H}{
            \path[gray] (H\j) edge[opacity={(\j==5||\j==0) ? 0.5 : 0.7}, dashed, line width = 0.3pt] (\P\i);
        }
        
        \ifthenelse{\j=1\OR\j=2}{}{
        % Self paths 
        \foreach \P in {X, Y}{
            \path (\P\j) edge[opacity={(\j==5||\j==0) ? 0.7 : 1}] (\P\i);
        }
        % Cross paths
        \path (X\j) edge[opacity={(\j==5||\j==0) ? 0.7 : 1}] (Y\i);
        \path (Y\j) edge[opacity={(\j==5||\j==0) ? 0.7 : 1}] (X\i);
        }
        
    }
    % Lag 2 paths
    \foreach \i [count = \j from 1] in {-1, ..., 3}{
        \ifthenelse{\j=2}{}{
        \path (X\j) edge[opacity={(\j==4||\j==0) ? 0.7 : 1}, bend right = 45] (Y\i);
        }
    }
    % Manual paths [yellow]
    \path[highlight_yellow] (X2) edge[line width = 1.15pt] node [below] {$0.3$} (Y1);
    \path[highlight_yellow] (Y1) edge[line width = 1.15pt] node[below left] {$0.2$} (Y0);
    \path[highlight_yellow] (X1) edge[line width = 1.15pt] node[below] {$0.3$}(Y0);
    \path[highlight_yellow] (X2) edge[bend right = 45, line width = 1.15pt] node[below] {$0.1$} (Y0);
    % Manual paths [black]
    \path (Y2) edge (Y1);
    \path (Y1) edge (X0);
    \path (Y2) edge (X1);
    \path (X1) edge (X0);
    \path (X2) edge (X1);
    % Instrumental and shield
    \node[draw, circle, MXY_blue, inner sep=8.5pt,line width=1.15pt] at (I3) {};
    \path[MXY_blue] (I3) edge[line width = 1.15pt] (X2);
    \path[MXY_blue] (I2) edge[line width = 1.15pt] (X1);
    \node[draw, circle, MXY_blue, inner sep=8.5pt,line width=1.15pt] at (I2) {};
    \node[draw, circle, MI_red, inner sep=8.5pt,line width=1.15pt] at (I4) {};
    \end{tikzpicture}

==> figures/initial_diagram.tex <==
\usetikzlibrary{math} %needed tikz library
\begin{tikzpicture}[>=latex,font=\sffamily]
    \tikzstyle{every path} = [thin, ->];
    
    % Loop placing nodes
    \foreach \i in {-1, ..., 4}{
        % Add a filler to plot, to get I at a distance from the others
        \foreach \P [count = \j] in {I, filler, X, H, Y}{
            \ifthenelse{\j=2}{}{
            \node (\P\i) at (15 - 3*\i, 4-3/4*\j) {\ifthenelse{\i=-1 \OR \i=4}{}{
            $\P_{\ifthenelse{\i=0}{t}{t-\i}}$
            }}};
        }
    }
    
    % Loop placing paths
    \foreach \i [count = \j from 0] in {-1, ..., 3}{
        
        % Self paths 
        \foreach \P in {I, X, Y}{
            \path (\P\j) edge[opacity={(\j==4||\j==0) ? 0.7 : 1}] (\P\i);
        }
        \path[gray] (H\j) edge[opacity={(\j==4||\j==0) ? 0.7 : 0.9}, dashed] (H\i);
        
        % Cross paths
        \path (I\j) edge[opacity={(\j==4||\j==0) ? 0.7 : 1}] (X\i);
        \path[highlight_green] (X\j) edge[line width=1.15pt,opacity={(\j==4||\j==0) ? 0.7 : 1}] node[above]{$\beta$} (Y\i);
        \path[gray] (H\j) edge[opacity={(\j==4||\j==0) ? 0.7 : 0.9}, dashed] (X\i);
        \path[gray] (H\j) edge[opacity={(\j==4||\j==0) ? 0.7 : 0.9}, dashed] (Y\i);
        \path (Y\j) edge[opacity={(\j==4||\j==0) ? 0.7 : 1}] (X\i);
    }
    
\end{tikzpicture}


==> figures/iv_submatrices.tex <==
  		\begin{tikzpicture}[>=latex,font=\sffamily]
			\node[draw, circle] (I) at (-1.5, 0) {$I$};
		    \node[draw, circle] (X) at (0,0) {$X$};
		    \node[draw, circle, gray, dashed] (H) at (1.5, 1.5) {$H$};
		    \node[draw, circle] (Y) at (3, 0) {$Y$};
		    %%%
		    \path [->] (I) edge node[below]{$\alpha_{X,I}$} (X);
		    \path [->, dashed, gray] (H) edge node[above left, gray]{$\alpha_{X,H}$} (X);		  
		    
		    \path [->, dashed, gray] (H) edge node[above right, gray]{$\alpha_{Y,H}$} (Y);		    
		    \path [->] (X) edge[bend right=10] node[below]{$\beta$} (Y);
		    \path [->] (Y) edge[bend right=10] node[above]{$\alpha_{X,Y}$} (X);
		    \path [->] (X) edge [loop below] node[below]{$\alpha_{X,X}$} (X);
		    \path [->] (Y) edge [loop below] node[below]{$\alpha_{Y,Y}$} (Y);
		    \path [->] (I) edge [loop below] node[below]{$\alpha_{I,I}$} (I);
		    \path [->, dashed, gray] (H) edge [loop left] node[left, gray]{$\alpha_{H,H}$} (H);
		\end{tikzpicture}

==> figures/thm2_marginalization.tex <==
    \begin{subfigure}{0.27\linewidth}
        \begin{tikzpicture}
        \node (I) at (2,4) {$I_{t-2}$};
        \node (X) at (2,2) {$X_{t-1}$};
        \node (Y) at (2,0) {$Y_{t}$};
        \node (I-) at (0,4) {$I_{t-3}$};
        \draw[->] (I) edge (X);
        \draw[->] (X) edge (Y);
        \draw[->] (I-) edge (I);
        \draw[<->] (X) edge[bend left=30] (Y);
        \draw[<->] (I-) edge[bend left=30] (X);
        \draw[->] (I-) edge (X);
        \draw[->] (I-) edge (Y);
        \draw[<->] (I-) edge[bend right=30] (Y);
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.27\linewidth}
        \begin{tikzpicture}
        \node (I) at (2,4) {$I_{t-2}$};
        \node (X) at (2,2) {$X_{t-1}$};
        \node (Y) at (2,0) {$Y_{t}$};
        \node (I-) at (0,4) {$I_{t-3}$};
        \node (X-) at (0,2) {$X_{t-2}$};
        \node (Y-) at (0,0) {$Y_{t-1}$};
        \draw[->] (I) edge (X);
        \draw[->] (X) edge (Y);
        \draw[->] (I-) edge (I);
        \draw[->] (I-) edge (X-);
        \draw[->] (X-) edge (Y-);
        \draw[->] (Y-) edge (Y);
        \draw[->] (X-) edge (X);
        \draw[<->] (I-) edge[bend right=40] (Y-);
        \draw[<->] (I-) edge[bend right=30] (X-);
        \draw[<->] (Y-) edge[bend right=30] (Y);
        \draw[<->] (X-) edge[bend right=30] (Y-);
        \draw[<->] (X) edge[bend left=30] (Y);
        \draw[<->] (X-) edge[bend left=30] (X);
        \draw[<->] (X-) edge (Y);
        \draw[<->] (Y-) edge (X);
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
        \begin{tikzpicture}
        \node (I) at (2,4) {$I_{t-2}$};
        \node (X) at (2,2) {$X_{t-1}$};
        \node (Y) at (2,0) {$Y_{t}$};
        \node (I-) at (0,4) {$I_{t-3}$};
        \node (I--) at (-3,4) {$I_{t-m-1}$};
        \node (dots) at (-1.5,4) {$\cdots$};
        \node (Y-) at (0,0) {$Y_{t-1}$};
        \draw[->] (I) edge (X);
        \draw[->] (X) edge (Y);
        \draw[->] (I-) edge (I);
        \draw[->] (I-) edge (Y-);
        \draw[->] (Y-) edge (Y);
        \draw[->] (I-) edge (X);
        \draw[<->] (Y-) edge[bend right=30] (Y);
        \draw[<->] (X) edge[bend left=30] (Y);
        \draw[<->] (Y-) edge (X);
        \draw[->] (I--) edge (dots);
        \draw[->] (dots) edge (I-);
        \draw[->] (I--) edge (Y-);
        \draw[->] (I--) edge (X);
        \draw[<->] (I--) edge[bend right=15] (X);
        \draw[<->] (I--) edge[bend right=15] (Y-);
        \end{tikzpicture}
    \end{subfigure}

==> figures/using-either-iv-or-civ.tex <==
    \begin{subfigure}{0.3\textwidth}
        \begin{tikzpicture}[>=latex, 
                            obs/.style={draw, circle}, 
                            hidden/.style={draw, gray, inner sep=5pt}]
            \node[obs] (I) at (0, 0) {$I$};
            \node[obs] (B) at (1.5, -1) {$B$};
            \node[obs] (X) at (1.5, 0) {$X$};
            \node[obs] (Y) at (3, 0) {$Y$};
            \node[hidden] (H) at (2.25, 1) {$H$};
            \draw [->] (I) -- (X);
            \draw [->] (X) -- (Y);
            \draw [->] (H) -- (X);
            \draw [->] (H) -- (Y);
            \draw [->] (B) -- (I);
            \draw [->] (B) -- (Y);
            \draw [->] (H) to [bend left=20] (B);
        \end{tikzpicture}
        \label{fig:only-civ}
    \end{subfigure}
    \begin{subfigure}{0.3\textwidth}
        \begin{tikzpicture}[>=latex, 
                            obs/.style={draw, circle}, 
                            hidden/.style={draw, gray, inner sep=5pt}]
            \node[obs] (I) at (0, 0) {$I$};
            \node[obs] (Z) at (1.5, -1) {$Z$};
            \node[obs] (X) at (1.5, 0) {$X$};
            \node[obs] (Y) at (3, 0) {$Y$};
            \node[hidden] (H) at (2.25, 1) {$H$};
            \draw [->] (I) -- (X);
            \draw [->] (X) -- (Y);
            \draw [->] (H) -- (X);
            \draw [->] (H) -- (Y);
            \draw [->] (I) -- (Z);
            \draw [->] (Z) -- (Y);
            \draw [->] (H) to [bend left=20] (Z);
            % \draw[dotted] (1.5,0.5) rectangle (2.5,-1.5);
            % \node[black!70] at (2, 0.8) {$\cX$};
        \end{tikzpicture}
        \label{fig:only-iv}
    \end{subfigure}
    \begin{subfigure}{0.3\textwidth}
        \begin{tikzpicture}[>=latex, 
                            obs/.style={draw, circle}, 
                            hidden/.style={draw, gray, inner sep=5pt}]
            \node[obs] (I) at (0, 0) {$I$};
            \node[obs] (B) at (0, -1) {$B$};
            \node[obs] (X) at (1.5, 0) {$X$};
            \node[obs] (Z) at (1.5, -1) {$Z$};
            \node[obs] (Y) at (3, 0) {$Y$};
            \node[hidden] (H) at (2.25, 1) {$H$};
            \draw [->] (I) -- (X);
            \draw [->] (X) -- (Y);
            \draw [->] (H) -- (X);
            \draw [->] (H) -- (Y);
            \draw [->] (B) -- (I);
            \draw [->] (B) -- (Z);
            \draw [->] (B) -- (X);
            \draw [->] (H) to [bend left=20] (Z);
            \draw [->] (Z) to (Y);
            % \draw[dotted] (-0.5,0.5) rectangle (0.5,-1.5);
            % \draw[dotted] (1.5,0.5) rectangle (2.5,-1.5);
            % \node[black!70] at (0, 0.8) {$\cI$};
            % \node[black!70] at (2, 0.8) {$\cX$};
        \end{tikzpicture}
        \label{fig:both-works}
    \end{subfigure}


==> plots/compare_m150s20lag2_4_test.tex <==
% Created by tikzDevice version 0.12.3 on 2020-10-06 13:20:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 42.95, 30.69) rectangle (204.97,194.15);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.95, 30.69) rectangle (204.97,194.15);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 56.69) --
	(204.97, 56.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 93.84) --
	(204.97, 93.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,131.00) --
	(204.97,131.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,168.15) --
	(204.97,168.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 38.12) --
	(204.97, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 75.27) --
	(204.97, 75.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,112.42) --
	(204.97,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,149.57) --
	(204.97,149.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,186.72) --
	(204.97,186.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.10, 30.69) --
	( 66.10,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.67, 30.69) --
	(104.67,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.25, 30.69) --
	(143.25,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.82, 30.69) --
	(181.82,194.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.46,216.81) -- ( 56.46, 98.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.10,206.57) -- ( 66.10,216.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.10, 81.25) -- ( 66.10, 53.78);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.76,206.57) --
	( 61.76, 81.25) --
	( 70.44, 81.25) --
	( 70.44,206.57) --
	( 61.76,206.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.76,129.08) -- ( 70.44,129.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.74,180.41) -- ( 75.74,216.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.74, 74.46) -- ( 75.74, 52.36);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.40,180.41) --
	( 71.40, 74.46) --
	( 80.08, 74.46) --
	( 80.08,180.41) --
	( 71.40,180.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.40,113.81) -- ( 80.08,113.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.03, 66.33) -- ( 95.03, 41.84);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.69,216.81) --
	( 90.69, 66.33) --
	( 99.37, 66.33) --
	( 99.37,216.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.69,181.17) -- ( 99.37,181.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67,164.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67,155.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67,188.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67,139.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67,213.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67,195.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67,183.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67,136.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67,183.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67,178.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67,133.97) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.67, 72.97) -- (104.67,117.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.67, 41.80) -- (104.67, 38.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.33, 72.97) --
	(100.33, 41.80) --
	(109.01, 41.80) --
	(109.01, 72.97) --
	(100.33, 72.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.33, 46.55) -- (109.01, 46.55);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,106.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,160.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,106.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,108.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,136.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,180.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,188.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,101.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,210.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,176.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,189.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,120.10) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.32, 64.62) -- (114.32, 90.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.32, 41.38) -- (114.32, 38.84);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.98, 64.62) --
	(109.98, 41.38) --
	(118.66, 41.38) --
	(118.66, 64.62) --
	(109.98, 64.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.98, 45.61) -- (118.66, 45.61);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.60,204.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.60,160.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.60,155.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.60,171.78) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.60, 78.36) -- (133.60,125.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.60, 40.10) -- (133.60, 38.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.27, 78.36) --
	(129.27, 40.10) --
	(137.94, 40.10) --
	(137.94, 78.36) --
	(129.27, 78.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.27, 44.32) -- (137.94, 44.32);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25,154.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 41.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 55.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 44.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 49.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 52.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 52.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 42.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 57.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 46.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 46.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 53.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 41.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 49.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 46.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 58.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 54.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 71.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 73.81) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.25, 39.81) -- (143.25, 41.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.25, 38.51) -- (143.25, 38.21);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.91, 39.81) --
	(138.91, 38.51) --
	(147.59, 38.51) --
	(147.59, 39.81) --
	(138.91, 39.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.91, 38.88) -- (147.59, 38.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89,163.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 54.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 42.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 43.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 50.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 51.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 42.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 41.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 54.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 45.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 44.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 47.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 45.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 45.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 52.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 49.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 64.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89, 65.90) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.89, 39.66) -- (152.89, 40.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.89, 38.48) -- (152.89, 38.21);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.55, 39.66) --
	(148.55, 38.48) --
	(157.23, 38.48) --
	(157.23, 39.66) --
	(148.55, 39.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.55, 38.81) -- (157.23, 38.81);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18, 63.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18, 94.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18, 56.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18, 60.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18, 81.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18, 51.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18, 50.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18,150.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18, 65.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18, 63.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18, 95.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18, 97.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18, 59.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18,124.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.18,103.07) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.18, 43.34) -- (172.18, 48.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.18, 38.50) -- (172.18, 38.18);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.84, 43.34) --
	(167.84, 38.50) --
	(176.52, 38.50) --
	(176.52, 43.34) --
	(167.84, 43.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.84, 39.25) -- (176.52, 39.25);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 41.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 42.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 40.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 39.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 41.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 40.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 39.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 57.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 48.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 40.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 41.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 47.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 75.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 45.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 40.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 39.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82,117.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 40.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.82, 45.76) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.82, 38.65) -- (181.82, 39.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.82, 38.20) -- (181.82, 38.14);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.48, 38.65) --
	(177.48, 38.20) --
	(186.16, 38.20) --
	(186.16, 38.65) --
	(177.48, 38.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (177.48, 38.30) -- (186.16, 38.30);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 41.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 43.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 39.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 40.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 39.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 39.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 41.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 56.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 44.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 39.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 40.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 46.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 66.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 41.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 39.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47,116.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.47, 47.19) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.47, 38.55) -- (191.47, 39.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.47, 38.19) -- (191.47, 38.13);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (187.13, 38.55) --
	(187.13, 38.19) --
	(195.81, 38.19) --
	(195.81, 38.55) --
	(187.13, 38.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (187.13, 38.26) -- (195.81, 38.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 35.09) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 72.24) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,109.39) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,146.54) {0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,183.69) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 38.12) --
	( 42.95, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 75.27) --
	( 42.95, 75.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,112.42) --
	( 42.95,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,149.57) --
	( 42.95,149.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,186.72) --
	( 42.95,186.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.10, 27.94) --
	( 66.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.67, 27.94) --
	(104.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.25, 27.94) --
	(143.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.82, 27.94) --
	(181.82, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.10, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.67, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.25, 19.68) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.82, 19.68) {50000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (123.96,  7.64) {Number of time points $(T)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,112.42) {MSE$(\hat{\beta})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (215.97, 77.63) rectangle (283.58,147.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (221.47,133.06) {Estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.47,112.04) rectangle (235.92,126.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.70,113.48) --
	(228.70,115.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.70,122.88) --
	(228.70,125.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.27,115.65) rectangle (234.12,122.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.27,119.27) --
	(234.12,119.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.47, 97.59) rectangle (235.92,112.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.70, 99.03) --
	(228.70,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.70,108.43) --
	(228.70,110.59);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.27,101.20) rectangle (234.12,108.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.27,104.81) --
	(234.12,104.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.47, 83.13) rectangle (235.92, 97.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.70, 84.58) --
	(228.70, 86.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.70, 93.97) --
	(228.70, 96.14);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.27, 86.74) rectangle (234.12, 93.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.27, 90.36) --
	(234.12, 90.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (241.42,116.24) {TS-TSLS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (241.42,101.78) {TS-IR-ID};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (241.42, 87.33) {TS-IR-W};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 42.95,202.22) {Comparing the two methods};
\end{scope}
\end{tikzpicture}


==> plots/experiment1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-12-02 12:31:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 36.44) --
	(211.08, 36.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 63.67) --
	(211.08, 63.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 90.91) --
	(211.08, 90.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,118.15) --
	(211.08,118.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 50.06) --
	(211.08, 50.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 77.29) --
	(211.08, 77.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,104.53) --
	(211.08,104.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.32, 30.69) --
	( 70.32,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.42, 30.69) --
	(109.42,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.52, 30.69) --
	(148.52,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.62, 30.69) --
	(187.62,120.97);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.99,116.87) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99, 97.70) -- ( 62.99,108.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99, 87.21) -- ( 62.99, 78.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.39, 97.70) --
	( 56.39, 87.21) --
	( 69.59, 87.21) --
	( 69.59, 97.70) --
	( 56.39, 97.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.39, 91.92) -- ( 69.59, 91.92);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 77.65, 69.62) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.65, 92.35) -- ( 77.65,105.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.65, 83.41) -- ( 77.65, 77.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.06, 92.35) --
	( 71.06, 83.41) --
	( 84.25, 83.41) --
	( 84.25, 92.35) --
	( 71.06, 92.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 71.06, 87.65) -- ( 84.25, 87.65);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.09,105.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.09,107.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.09,105.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (102.09,103.10) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.09, 84.01) -- (102.09, 95.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.09, 72.81) -- (102.09, 62.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 84.01) --
	( 95.49, 72.81) --
	(108.69, 72.81) --
	(108.69, 84.01) --
	( 95.49, 84.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.49, 77.59) -- (108.69, 77.59);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (116.75, 96.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (116.75, 99.81) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.75, 80.43) -- (116.75, 92.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.75, 70.48) -- (116.75, 63.72);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.15, 80.43) --
	(110.15, 70.48) --
	(123.35, 70.48) --
	(123.35, 80.43) --
	(110.15, 80.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.15, 75.39) -- (123.35, 75.39);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.19,102.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.19,103.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (141.19, 94.70) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.19, 69.81) -- (141.19, 86.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.19, 58.09) -- (141.19, 51.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.59, 69.81) --
	(134.59, 58.09) --
	(147.79, 58.09) --
	(147.79, 69.81) --
	(134.59, 69.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.59, 64.21) -- (147.79, 64.21);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (155.85, 85.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (155.85, 98.50) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.85, 66.58) -- (155.85, 80.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.85, 55.32) -- (155.85, 48.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.25, 66.58) --
	(149.25, 55.32) --
	(162.45, 55.32) --
	(162.45, 66.58) --
	(149.25, 66.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.25, 59.97) -- (162.45, 59.97);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (180.29, 93.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (180.29, 91.79) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.29, 56.99) -- (180.29, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.29, 43.65) -- (180.29, 37.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (173.69, 56.99) --
	(173.69, 43.65) --
	(186.89, 43.65) --
	(186.89, 56.99) --
	(173.69, 56.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (173.69, 48.14) -- (186.89, 48.14);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (194.95, 69.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (194.95, 72.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] (194.95, 83.09) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.95, 52.39) -- (194.95, 65.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.95, 41.61) -- (194.95, 34.79);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.35, 52.39) --
	(188.35, 41.61) --
	(201.55, 41.61) --
	(201.55, 52.39) --
	(188.35, 52.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.35, 45.94) -- (201.55, 45.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 47.02) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 74.26) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,101.50) {1e+00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.32, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (109.42, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.52, 19.68) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.62, 19.68) {100000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (128.97,  7.64) {Sample size};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 75.83) {$\hat{\mathbb{E}}\|\hat\beta - \beta\|^2_2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.58, 89.25) {Estimator};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.80, 69.67) --
	(234.80, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.80, 79.06) --
	(234.80, 81.23);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.38, 71.84) rectangle (240.22, 79.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.38, 75.45) --
	(240.22, 75.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.80, 55.21) --
	(234.80, 57.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.80, 64.61) --
	(234.80, 66.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.38, 57.38) rectangle (240.22, 64.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.38, 60.99) --
	(240.22, 60.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.53, 72.42) {TS-CIV};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.53, 57.96) {TS-NIV};
\end{scope}
\end{tikzpicture}


==> plots/experiment2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-26 13:26:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 35.78) --
	(203.50, 35.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 51.65) --
	(203.50, 51.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 67.52) --
	(203.50, 67.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 83.40) --
	(203.50, 83.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 99.27) --
	(203.50, 99.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,115.14) --
	(203.50,115.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 43.72) --
	(203.50, 43.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 59.59) --
	(203.50, 59.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 75.46) --
	(203.50, 75.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 91.33) --
	(203.50, 91.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,107.21) --
	(203.50,107.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.24, 30.69) --
	( 69.24,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.53, 30.69) --
	(106.53,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.83, 30.69) --
	(143.83,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.12, 30.69) --
	(181.12,120.97);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.25,115.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 62.25, 79.45) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.25, 95.82) -- ( 62.25,102.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.25, 89.27) -- ( 62.25, 79.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.95, 95.82) --
	( 55.95, 89.27) --
	( 68.54, 89.27) --
	( 68.54, 95.82) --
	( 55.95, 95.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.95, 92.44) -- ( 68.54, 92.44);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.23, 85.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.23,108.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.23,116.87) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.23, 99.08) -- ( 76.23,106.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.23, 94.00) -- ( 76.23, 86.66);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 69.94, 99.08) --
	( 69.94, 94.00) --
	( 82.53, 94.00) --
	( 82.53, 99.08) --
	( 69.94, 99.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 69.94, 97.01) -- ( 82.53, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.54, 92.54) -- ( 99.54,110.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.54, 79.80) -- ( 99.54, 69.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.25, 92.54) --
	( 93.25, 79.80) --
	(105.83, 79.80) --
	(105.83, 92.54) --
	( 93.25, 92.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.25, 87.21) -- (105.83, 87.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.53, 91.33) -- (113.53,102.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.53, 81.47) -- (113.53, 68.33);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (107.23, 91.33) --
	(107.23, 81.47) --
	(119.82, 81.47) --
	(119.82, 91.33) --
	(107.23, 91.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.23, 85.96) -- (119.82, 85.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.83, 88.02) -- (136.83,111.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.83, 67.38) -- (136.83, 50.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.54, 88.02) --
	(130.54, 67.38) --
	(143.13, 67.38) --
	(143.13, 88.02) --
	(130.54, 88.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.54, 78.75) -- (143.13, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.82, 84.47) -- (150.82,100.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.82, 66.38) -- (150.82, 50.73);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.53, 84.47) --
	(144.53, 66.38) --
	(157.11, 66.38) --
	(157.11, 84.47) --
	(144.53, 84.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.53, 78.04) -- (157.11, 78.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.13, 78.28) -- (174.13,100.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.13, 51.51) -- (174.13, 34.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.84, 78.28) --
	(167.84, 51.51) --
	(180.42, 51.51) --
	(180.42, 78.28) --
	(167.84, 78.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.84, 60.34) -- (180.42, 60.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.11, 74.44) -- (188.11,102.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.11, 49.29) -- (188.11, 34.79);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.82, 74.44) --
	(181.82, 49.29) --
	(194.41, 49.29) --
	(194.41, 74.44) --
	(181.82, 74.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.82, 59.17) -- (194.41, 59.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 40.68) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 56.56) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 72.43) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 88.30) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,104.18) {1e+00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.24, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.53, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.83, 19.68) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.12, 19.68) {100000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (125.18,  7.64) {Sample size};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 75.83) {$\hat{\mathbb{E}}\|\hat\beta - \beta\|^2_2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (220.00, 89.25) {Estimator};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.22, 69.67) --
	(227.22, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.22, 79.06) --
	(227.22, 81.23);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.80, 71.84) rectangle (232.64, 79.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.80, 75.45) --
	(232.64, 75.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.22, 55.21) --
	(227.22, 57.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.22, 64.61) --
	(227.22, 66.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.80, 57.38) rectangle (232.64, 64.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.80, 60.99) --
	(232.64, 60.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.95, 72.42) {$W=$Id};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.95, 57.96) {$W=$HAC};
\end{scope}
\end{tikzpicture}


==> plots/experiment3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-11-26 13:26:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 41.38) --
	(213.68, 41.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 70.30) --
	(213.68, 70.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 99.22) --
	(213.68, 99.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 55.84) --
	(213.68, 55.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 84.76) --
	(213.68, 84.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,113.68) --
	(213.68,113.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.14, 30.69) --
	( 78.14,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.27, 30.69) --
	(130.27,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.40, 30.69) --
	(182.40,120.97);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 60.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 27.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 48.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 59.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 55.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 54.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 58.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 50.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 59.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 59.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 50.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 47.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 44.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50,123.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 47.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 53.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 43.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 54.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 53.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50,119.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 55.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 60.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50,115.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 52.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 56.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 50.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 57.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 30.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.50, 50.52) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.50, 94.92) -- ( 62.50,114.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.50, 81.17) -- ( 62.50, 60.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 58.98, 94.92) --
	( 58.98, 81.17) --
	( 66.02, 81.17) --
	( 66.02, 94.92) --
	( 58.98, 94.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.98, 88.44) -- ( 66.02, 88.44);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 59.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 42.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 59.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 58.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 40.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 32.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 60.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 49.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 46.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 57.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 51.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 36.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 55.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 56.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 55.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 50.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 53.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 60.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 56.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 51.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 57.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 53.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 56.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.32, 59.08) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.32, 93.69) -- ( 70.32,111.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.32, 80.89) -- ( 70.32, 61.83);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.80, 93.69) --
	( 66.80, 80.89) --
	( 73.84, 80.89) --
	( 73.84, 93.69) --
	( 66.80, 93.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.80, 88.05) -- ( 73.84, 88.05);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 51.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 58.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 62.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 58.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 60.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 63.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 63.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 43.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 60.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 58.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 51.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 62.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 61.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 59.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 55.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 62.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 61.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 58.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 59.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 35.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 63.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 59.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 50.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 52.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 57.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 58.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 62.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 59.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.14, 55.14) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.14, 94.03) -- ( 78.14,107.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.14, 82.11) -- ( 78.14, 64.22);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 74.62, 94.03) --
	( 74.62, 82.11) --
	( 81.66, 82.11) --
	( 81.66, 94.03) --
	( 74.62, 94.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.62, 88.76) -- ( 81.66, 88.76);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 53.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 45.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,119.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 56.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,125.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 46.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,122.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,121.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,118.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 35.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 54.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 49.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,127.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,118.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 59.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,124.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,120.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,120.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 54.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 58.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,118.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 55.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,118.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,128.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,120.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 41.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,125.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 54.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 49.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96,122.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 85.96, 51.47) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.96, 95.82) -- ( 85.96,117.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.96, 81.14) -- ( 85.96, 59.20);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.44, 95.82) --
	( 82.44, 81.14) --
	( 89.48, 81.14) --
	( 89.48, 95.82) --
	( 82.44, 95.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.44, 88.55) -- ( 89.48, 88.55);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 57.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 50.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 52.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 54.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 59.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 39.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 60.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 60.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 44.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 50.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 55.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 49.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 60.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 37.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 60.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 56.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 54.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 59.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 54.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 61.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 61.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 45.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 57.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 56.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 61.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 40.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 60.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 59.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 53.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 34.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78,108.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78,108.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 60.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 48.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 48.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 59.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 93.78, 45.45) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.78, 90.76) -- ( 93.78,107.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.78, 79.36) -- ( 93.78, 62.33);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.26, 90.76) --
	( 90.26, 79.36) --
	( 97.30, 79.36) --
	( 97.30, 90.76) --
	( 90.26, 90.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.26, 85.28) -- ( 97.30, 85.28);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 44.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 26.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 47.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 47.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 42.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63,113.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63,109.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63,110.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 46.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63,108.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 26.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 46.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 43.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 41.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63,110.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 45.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63,110.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 43.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 26.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 48.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63, 46.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.63,126.07) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.63, 85.99) -- (114.63,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.63, 71.17) -- (114.63, 48.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.11, 85.99) --
	(111.11, 71.17) --
	(118.15, 71.17) --
	(118.15, 85.99) --
	(111.11, 85.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.11, 78.99) -- (118.15, 78.99);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.45, 47.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.45, 47.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.45, 37.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.45, 47.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.45, 37.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.45, 47.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.45, 35.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.45, 46.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.45, 37.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.45, 48.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.45, 27.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.45, 40.92) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.45, 85.56) -- (122.45,104.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.45, 71.21) -- (122.45, 50.03);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (118.93, 85.56) --
	(118.93, 71.21) --
	(125.97, 71.21) --
	(125.97, 85.56) --
	(118.93, 85.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (118.93, 78.78) -- (125.97, 78.78);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 33.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 47.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 51.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 29.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 49.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 50.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 51.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 47.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 46.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 35.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 37.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 41.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 47.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 37.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 51.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 45.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 47.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 43.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27,106.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 51.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.27, 26.01) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.27, 85.47) -- (130.27,103.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.27, 72.29) -- (130.27, 52.75);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.75, 85.47) --
	(126.75, 72.29) --
	(133.79, 72.29) --
	(133.79, 85.47) --
	(126.75, 85.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.75, 79.14) -- (133.79, 79.14);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 40.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 35.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 32.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,123.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,119.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,112.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,115.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,122.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,117.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,114.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 21.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 50.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 34.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 19.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,121.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 42.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,122.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 49.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,114.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,119.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,126.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 33.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 48.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 48.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 47.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,120.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 43.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,116.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,111.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,114.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 41.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,113.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 50.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09, 29.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.09,121.46) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.09, 88.65) -- (138.09,111.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.09, 73.40) -- (138.09, 50.94);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.57, 88.65) --
	(134.57, 73.40) --
	(141.61, 73.40) --
	(141.61, 88.65) --
	(134.57, 88.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.57, 80.64) -- (141.61, 80.64);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 30.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 48.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 49.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 19.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 50.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 98.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 51.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 42.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 45.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 51.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 40.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 51.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 22.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91,105.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 43.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 46.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 49.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 44.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 44.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 48.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 46.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 43.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 98.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 98.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 44.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 47.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 29.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 47.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 38.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.91, 38.73) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91, 81.00) -- (145.91, 98.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91, 69.23) -- (145.91, 51.71);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.39, 81.00) --
	(142.39, 69.23) --
	(149.43, 69.23) --
	(149.43, 81.00) --
	(142.39, 81.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.39, 75.54) -- (149.43, 75.54);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76,107.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 37.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 96.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 15.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 41.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 41.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 28.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 98.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 37.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76,101.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 30.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 99.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 41.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 33.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 32.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 40.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 96.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 97.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 19.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76,102.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 97.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 40.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 97.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 39.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76,102.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 31.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 97.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76,105.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 38.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76,103.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 25.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 40.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 99.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76,100.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 41.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 35.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76,104.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76,100.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76,109.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76,100.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 97.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 40.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 96.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 38.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 96.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 11.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 25.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76,101.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 38.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 41.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76,102.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.76, 98.16) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.76, 76.15) -- (166.76, 96.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.76, 62.44) -- (166.76, 41.94);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.24, 76.15) --
	(163.24, 62.44) --
	(170.28, 62.44) --
	(170.28, 76.15) --
	(163.24, 76.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.24, 69.80) -- (170.28, 69.80);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 35.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 28.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 30.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 38.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 37.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 38.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 33.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 24.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 40.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 98.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 32.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 99.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 36.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 37.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 38.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 22.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 40.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58,103.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 33.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 35.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 33.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 33.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 38.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 38.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 30.95) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.58, 76.34) -- (174.58, 97.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.58, 62.18) -- (174.58, 41.11);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.06, 76.34) --
	(171.06, 62.18) --
	(178.10, 62.18) --
	(178.10, 76.34) --
	(171.06, 76.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.06, 69.16) -- (178.10, 69.16);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 38.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 35.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 39.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 35.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 39.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 34.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 32.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 37.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 34.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 22.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 39.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 31.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 38.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 35.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 37.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 15.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 40.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 35.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 35.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 23.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 36.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 39.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 37.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 19.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40, 39.17) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.40, 76.81) -- (182.40, 96.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.40, 62.81) -- (182.40, 42.01);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (178.88, 76.81) --
	(178.88, 62.81) --
	(185.92, 62.81) --
	(185.92, 76.81) --
	(178.88, 76.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (178.88, 69.62) -- (185.92, 69.62);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22,108.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22,109.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 26.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22,110.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 24.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22,110.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 28.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 32.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22,108.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 27.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 31.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22,109.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22,109.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 27.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 35.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 33.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 37.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22,113.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 31.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22,119.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 19.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 36.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22,112.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.22, 30.13) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.22, 81.59) -- (190.22,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.22, 63.93) -- (190.22, 38.01);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (186.70, 81.59) --
	(186.70, 63.93) --
	(193.74, 63.93) --
	(193.74, 81.59) --
	(186.70, 81.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (186.70, 72.50) -- (193.74, 72.50);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 36.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 93.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 11.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 91.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 29.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 32.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 37.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 34.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 31.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 39.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 27.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 35.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 19.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 31.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 39.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 25.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 27.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 95.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 33.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 39.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 98.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 17.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 12.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 34.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 32.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 39.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 13.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 33.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 27.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 30.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 16.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.04, 96.46) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.04, 71.85) -- (198.04, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.04, 59.56) -- (198.04, 41.32);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (194.52, 71.85) --
	(194.52, 59.56) --
	(201.56, 59.56) --
	(201.56, 71.85) --
	(194.52, 71.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (194.52, 66.47) -- (201.56, 66.47);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 52.81) {1e-05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 81.73) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,110.65) {1e+01};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.14, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.27, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.40, 19.68) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (130.27,  7.64) {Sample size};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 75.83) {$\hat{\mathbb{E}}\|\hat\beta - \beta\|^2_2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (230.18,110.93) {Estimator};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.41, 91.35) --
	(237.41, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.41,100.74) --
	(237.41,102.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (231.99, 93.52) rectangle (242.83,100.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.99, 97.13) --
	(242.83, 97.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.41, 76.89) --
	(237.41, 79.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.41, 86.29) --
	(237.41, 88.46);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (231.99, 79.06) rectangle (242.83, 86.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.99, 82.68) --
	(242.83, 82.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.41, 62.44) --
	(237.41, 64.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.41, 71.84) --
	(237.41, 74.00);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (231.99, 64.61) rectangle (242.83, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.99, 68.22) --
	(242.83, 68.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.41, 47.99) --
	(237.41, 50.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.41, 57.38) --
	(237.41, 59.55);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (231.99, 50.15) rectangle (242.83, 57.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.99, 53.77) --
	(242.83, 53.77);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.41, 33.53) --
	(237.41, 35.70);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.41, 42.93) --
	(237.41, 45.10);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (231.99, 35.70) rectangle (242.83, 42.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (231.99, 39.31) --
	(242.83, 39.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.13, 94.10) {$I^1_{2:5}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.13, 79.65) {$I^1_{2:15}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.13, 65.19) {$I^1_{2:25}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.13, 50.74) {$I^{1:2}_{2}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.13, 36.28) {$I^{1:2}_{2:3}$};
\end{scope}
\end{tikzpicture}


==> plots/experiment3b.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-01-11 10:05:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,126.47);
\begin{scope}
\path[clip] ( 46.86, 30.69) rectangle (105.28,120.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 40.01) --
	(105.28, 40.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 71.58) --
	(105.28, 71.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,103.15) --
	(105.28,103.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 55.79) --
	(105.28, 55.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 87.37) --
	(105.28, 87.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,118.94) --
	(105.28,118.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.37, 30.69) --
	( 63.37,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.78, 30.69) --
	( 88.78,120.97);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 57.62, 22.19) --
	( 57.62, 22.37) --
	( 57.62, 22.54) --
	( 57.62, 22.72) --
	( 57.62, 22.89) --
	( 57.62, 23.07) --
	( 57.62, 23.25) --
	( 57.62, 23.42) --
	( 57.62, 23.60) --
	( 57.62, 23.78) --
	( 57.62, 23.95) --
	( 57.62, 24.13) --
	( 57.62, 24.31) --
	( 57.62, 24.48) --
	( 57.62, 24.66) --
	( 57.62, 24.84) --
	( 57.62, 25.01) --
	( 57.62, 25.19) --
	( 57.62, 25.37) --
	( 57.62, 25.54) --
	( 57.62, 25.72) --
	( 57.62, 25.90) --
	( 57.62, 26.07) --
	( 57.62, 26.25) --
	( 57.62, 26.43) --
	( 57.62, 26.60) --
	( 57.62, 26.78) --
	( 57.62, 26.95) --
	( 57.63, 27.13) --
	( 57.63, 27.31) --
	( 57.63, 27.48) --
	( 57.63, 27.66) --
	( 57.63, 27.84) --
	( 57.63, 28.01) --
	( 57.63, 28.19) --
	( 57.63, 28.37) --
	( 57.63, 28.54) --
	( 57.64, 28.72) --
	( 57.64, 28.90) --
	( 57.64, 29.07) --
	( 57.64, 29.25) --
	( 57.64, 29.43) --
	( 57.64, 29.60) --
	( 57.64, 29.78) --
	( 57.64, 29.96) --
	( 57.64, 30.13) --
	( 57.64, 30.31) --
	( 57.65, 30.49) --
	( 57.65, 30.66) --
	( 57.65, 30.84) --
	( 57.65, 31.02) --
	( 57.65, 31.19) --
	( 57.65, 31.37) --
	( 57.65, 31.54) --
	( 57.65, 31.72) --
	( 57.65, 31.90) --
	( 57.65, 32.07) --
	( 57.65, 32.25) --
	( 57.65, 32.43) --
	( 57.65, 32.60) --
	( 57.65, 32.78) --
	( 57.64, 32.96) --
	( 57.64, 33.13) --
	( 57.64, 33.31) --
	( 57.64, 33.49) --
	( 57.64, 33.66) --
	( 57.64, 33.84) --
	( 57.64, 34.02) --
	( 57.63, 34.19) --
	( 57.63, 34.37) --
	( 57.63, 34.55) --
	( 57.62, 34.72) --
	( 57.62, 34.90) --
	( 57.62, 35.08) --
	( 57.61, 35.25) --
	( 57.61, 35.43) --
	( 57.60, 35.61) --
	( 57.60, 35.78) --
	( 57.59, 35.96) --
	( 57.59, 36.13) --
	( 57.58, 36.31) --
	( 57.58, 36.49) --
	( 57.57, 36.66) --
	( 57.57, 36.84) --
	( 57.56, 37.02) --
	( 57.55, 37.19) --
	( 57.55, 37.37) --
	( 57.54, 37.55) --
	( 57.54, 37.72) --
	( 57.53, 37.90) --
	( 57.53, 38.08) --
	( 57.52, 38.25) --
	( 57.52, 38.43) --
	( 57.51, 38.61) --
	( 57.51, 38.78) --
	( 57.50, 38.96) --
	( 57.50, 39.14) --
	( 57.50, 39.31) --
	( 57.49, 39.49) --
	( 57.49, 39.67) --
	( 57.49, 39.84) --
	( 57.49, 40.02) --
	( 57.48, 40.20) --
	( 57.48, 40.37) --
	( 57.48, 40.55) --
	( 57.48, 40.72) --
	( 57.48, 40.90) --
	( 57.48, 41.08) --
	( 57.47, 41.25) --
	( 57.47, 41.43) --
	( 57.47, 41.61) --
	( 57.47, 41.78) --
	( 57.47, 41.96) --
	( 57.47, 42.14) --
	( 57.46, 42.31) --
	( 57.46, 42.49) --
	( 57.46, 42.67) --
	( 57.46, 42.84) --
	( 57.45, 43.02) --
	( 57.45, 43.20) --
	( 57.45, 43.37) --
	( 57.45, 43.55) --
	( 57.44, 43.73) --
	( 57.44, 43.90) --
	( 57.44, 44.08) --
	( 57.43, 44.26) --
	( 57.43, 44.43) --
	( 57.42, 44.61) --
	( 57.42, 44.79) --
	( 57.41, 44.96) --
	( 57.41, 45.14) --
	( 57.41, 45.31) --
	( 57.40, 45.49) --
	( 57.40, 45.67) --
	( 57.39, 45.84) --
	( 57.39, 46.02) --
	( 57.38, 46.20) --
	( 57.38, 46.37) --
	( 57.37, 46.55) --
	( 57.37, 46.73) --
	( 57.36, 46.90) --
	( 57.35, 47.08) --
	( 57.35, 47.26) --
	( 57.34, 47.43) --
	( 57.34, 47.61) --
	( 57.33, 47.79) --
	( 57.32, 47.96) --
	( 57.32, 48.14) --
	( 57.31, 48.32) --
	( 57.30, 48.49) --
	( 57.30, 48.67) --
	( 57.29, 48.85) --
	( 57.28, 49.02) --
	( 57.27, 49.20) --
	( 57.26, 49.37) --
	( 57.25, 49.55) --
	( 57.24, 49.73) --
	( 57.23, 49.90) --
	( 57.22, 50.08) --
	( 57.21, 50.26) --
	( 57.20, 50.43) --
	( 57.19, 50.61) --
	( 57.18, 50.79) --
	( 57.17, 50.96) --
	( 57.15, 51.14) --
	( 57.14, 51.32) --
	( 57.12, 51.49) --
	( 57.11, 51.67) --
	( 57.10, 51.85) --
	( 57.08, 52.02) --
	( 57.06, 52.20) --
	( 57.05, 52.38) --
	( 57.03, 52.55) --
	( 57.02, 52.73) --
	( 57.00, 52.91) --
	( 56.98, 53.08) --
	( 56.96, 53.26) --
	( 56.94, 53.44) --
	( 56.93, 53.61) --
	( 56.91, 53.79) --
	( 56.89, 53.96) --
	( 56.87, 54.14) --
	( 56.85, 54.32) --
	( 56.83, 54.49) --
	( 56.81, 54.67) --
	( 56.78, 54.85) --
	( 56.76, 55.02) --
	( 56.74, 55.20) --
	( 56.72, 55.38) --
	( 56.70, 55.55) --
	( 56.68, 55.73) --
	( 56.66, 55.91) --
	( 56.64, 56.08) --
	( 56.62, 56.26) --
	( 56.60, 56.44) --
	( 56.58, 56.61) --
	( 56.56, 56.79) --
	( 56.54, 56.97) --
	( 56.52, 57.14) --
	( 56.50, 57.32) --
	( 56.48, 57.50) --
	( 56.46, 57.67) --
	( 56.44, 57.85) --
	( 56.42, 58.03) --
	( 56.40, 58.20) --
	( 56.38, 58.38) --
	( 56.36, 58.55) --
	( 56.34, 58.73) --
	( 56.32, 58.91) --
	( 56.30, 59.08) --
	( 56.28, 59.26) --
	( 56.26, 59.44) --
	( 56.23, 59.61) --
	( 56.21, 59.79) --
	( 56.19, 59.97) --
	( 56.17, 60.14) --
	( 56.14, 60.32) --
	( 56.12, 60.50) --
	( 56.09, 60.67) --
	( 56.07, 60.85) --
	( 56.04, 61.03) --
	( 56.01, 61.20) --
	( 55.98, 61.38) --
	( 55.95, 61.56) --
	( 55.92, 61.73) --
	( 55.89, 61.91) --
	( 55.85, 62.09) --
	( 55.82, 62.26) --
	( 55.79, 62.44) --
	( 55.75, 62.62) --
	( 55.71, 62.79) --
	( 55.67, 62.97) --
	( 55.64, 63.14) --
	( 55.60, 63.32) --
	( 55.56, 63.50) --
	( 55.52, 63.67) --
	( 55.48, 63.85) --
	( 55.44, 64.03) --
	( 55.40, 64.20) --
	( 55.37, 64.38) --
	( 55.33, 64.56) --
	( 55.29, 64.73) --
	( 55.25, 64.91) --
	( 55.22, 65.09) --
	( 55.18, 65.26) --
	( 55.15, 65.44) --
	( 55.12, 65.62) --
	( 55.08, 65.79) --
	( 55.05, 65.97) --
	( 55.02, 66.15) --
	( 54.99, 66.32) --
	( 54.96, 66.50) --
	( 54.93, 66.68) --
	( 54.89, 66.85) --
	( 54.86, 67.03) --
	( 54.83, 67.21) --
	( 54.80, 67.38) --
	( 54.76, 67.56) --
	( 54.73, 67.73) --
	( 54.69, 67.91) --
	( 54.65, 68.09) --
	( 54.61, 68.26) --
	( 54.56, 68.44) --
	( 54.52, 68.62) --
	( 54.47, 68.79) --
	( 54.42, 68.97) --
	( 54.37, 69.15) --
	( 54.31, 69.32) --
	( 54.26, 69.50) --
	( 54.20, 69.68) --
	( 54.14, 69.85) --
	( 54.08, 70.03) --
	( 54.02, 70.21) --
	( 53.95, 70.38) --
	( 53.89, 70.56) --
	( 53.83, 70.74) --
	( 53.77, 70.91) --
	( 53.71, 71.09) --
	( 53.65, 71.27) --
	( 53.59, 71.44) --
	( 53.53, 71.62) --
	( 53.47, 71.79) --
	( 53.42, 71.97) --
	( 53.37, 72.15) --
	( 53.32, 72.32) --
	( 53.27, 72.50) --
	( 53.22, 72.68) --
	( 53.17, 72.85) --
	( 53.13, 73.03) --
	( 53.09, 73.21) --
	( 53.05, 73.38) --
	( 53.01, 73.56) --
	( 52.97, 73.74) --
	( 52.93, 73.91) --
	( 52.89, 74.09) --
	( 52.85, 74.27) --
	( 52.81, 74.44) --
	( 52.77, 74.62) --
	( 52.73, 74.80) --
	( 52.69, 74.97) --
	( 52.65, 75.15) --
	( 52.61, 75.33) --
	( 52.56, 75.50) --
	( 52.52, 75.68) --
	( 52.48, 75.86) --
	( 52.44, 76.03) --
	( 52.39, 76.21) --
	( 52.35, 76.38) --
	( 52.31, 76.56) --
	( 52.28, 76.74) --
	( 52.24, 76.91) --
	( 52.21, 77.09) --
	( 52.17, 77.27) --
	( 52.15, 77.44) --
	( 52.12, 77.62) --
	( 52.10, 77.80) --
	( 52.08, 77.97) --
	( 52.06, 78.15) --
	( 52.05, 78.33) --
	( 52.05, 78.50) --
	( 52.04, 78.68) --
	( 52.05, 78.86) --
	( 52.05, 79.03) --
	( 52.06, 79.21) --
	( 52.07, 79.39) --
	( 52.09, 79.56) --
	( 52.11, 79.74) --
	( 52.13, 79.92) --
	( 52.16, 80.09) --
	( 52.19, 80.27) --
	( 52.22, 80.45) --
	( 52.26, 80.62) --
	( 52.30, 80.80) --
	( 52.34, 80.97) --
	( 52.38, 81.15) --
	( 52.42, 81.33) --
	( 52.47, 81.50) --
	( 52.52, 81.68) --
	( 52.57, 81.86) --
	( 52.62, 82.03) --
	( 52.67, 82.21) --
	( 52.72, 82.39) --
	( 52.78, 82.56) --
	( 52.83, 82.74) --
	( 52.89, 82.92) --
	( 52.94, 83.09) --
	( 53.00, 83.27) --
	( 53.05, 83.45) --
	( 53.11, 83.62) --
	( 53.17, 83.80) --
	( 53.23, 83.98) --
	( 53.29, 84.15) --
	( 53.35, 84.33) --
	( 53.40, 84.51) --
	( 53.46, 84.68) --
	( 53.52, 84.86) --
	( 53.58, 85.04) --
	( 53.65, 85.21) --
	( 53.71, 85.39) --
	( 53.77, 85.56) --
	( 53.83, 85.74) --
	( 53.89, 85.92) --
	( 53.96, 86.09) --
	( 54.02, 86.27) --
	( 54.08, 86.45) --
	( 54.15, 86.62) --
	( 54.21, 86.80) --
	( 54.28, 86.98) --
	( 54.34, 87.15) --
	( 54.41, 87.33) --
	( 54.47, 87.51) --
	( 54.54, 87.68) --
	( 54.60, 87.86) --
	( 54.67, 88.04) --
	( 54.73, 88.21) --
	( 54.79, 88.39) --
	( 54.86, 88.57) --
	( 54.92, 88.74) --
	( 54.98, 88.92) --
	( 55.04, 89.10) --
	( 55.10, 89.27) --
	( 55.16, 89.45) --
	( 55.22, 89.62) --
	( 55.28, 89.80) --
	( 55.33, 89.98) --
	( 55.38, 90.15) --
	( 55.44, 90.33) --
	( 55.49, 90.51) --
	( 55.54, 90.68) --
	( 55.58, 90.86) --
	( 55.63, 91.04) --
	( 55.67, 91.21) --
	( 55.71, 91.39) --
	( 55.76, 91.57) --
	( 55.80, 91.74) --
	( 55.83, 91.92) --
	( 55.87, 92.10) --
	( 55.91, 92.27) --
	( 55.94, 92.45) --
	( 55.98, 92.63) --
	( 56.01, 92.80) --
	( 56.05, 92.98) --
	( 56.08, 93.16) --
	( 56.11, 93.33) --
	( 56.15, 93.51) --
	( 56.18, 93.69) --
	( 56.21, 93.86) --
	( 56.25, 94.04) --
	( 56.28, 94.21) --
	( 56.32, 94.39) --
	( 56.35, 94.57) --
	( 56.38, 94.74) --
	( 56.42, 94.92) --
	( 56.46, 95.10) --
	( 56.49, 95.27) --
	( 56.53, 95.45) --
	( 56.56, 95.63) --
	( 56.60, 95.80) --
	( 56.63, 95.98) --
	( 56.67, 96.16) --
	( 56.70, 96.33) --
	( 56.74, 96.51) --
	( 56.77, 96.69) --
	( 56.80, 96.86) --
	( 56.84, 97.04) --
	( 56.87, 97.22) --
	( 56.90, 97.39) --
	( 56.93, 97.57) --
	( 56.96, 97.75) --
	( 56.99, 97.92) --
	( 57.02, 98.10) --
	( 57.04, 98.28) --
	( 57.07, 98.45) --
	( 57.10, 98.63) --
	( 57.12, 98.80) --
	( 57.15, 98.98) --
	( 57.17, 99.16) --
	( 57.19, 99.33) --
	( 57.21, 99.51) --
	( 57.23, 99.69) --
	( 57.25, 99.86) --
	( 57.27,100.04) --
	( 57.29,100.22) --
	( 57.31,100.39) --
	( 57.33,100.57) --
	( 57.34,100.75) --
	( 57.36,100.92) --
	( 57.37,101.10) --
	( 57.39,101.28) --
	( 57.40,101.45) --
	( 57.41,101.63) --
	( 57.43,101.81) --
	( 57.44,101.98) --
	( 57.45,102.16) --
	( 57.46,102.34) --
	( 57.47,102.51) --
	( 57.48,102.69) --
	( 57.49,102.87) --
	( 57.50,103.04) --
	( 57.51,103.22) --
	( 57.51,103.39) --
	( 57.52,103.57) --
	( 57.53,103.75) --
	( 57.53,103.92) --
	( 57.54,104.10) --
	( 57.55,104.28) --
	( 57.55,104.45) --
	( 57.56,104.63) --
	( 57.56,104.81) --
	( 57.56,104.98) --
	( 57.57,105.16) --
	( 57.57,105.34) --
	( 57.57,105.51) --
	( 57.58,105.69) --
	( 57.58,105.87) --
	( 57.58,106.04) --
	( 57.58,106.22) --
	( 57.58,106.40) --
	( 57.58,106.57) --
	( 57.59,106.75) --
	( 57.59,106.93) --
	( 57.59,107.10) --
	( 57.59,107.28) --
	( 57.59,107.46) --
	( 57.59,107.63) --
	( 57.59,107.81) --
	( 57.59,107.98) --
	( 57.60,108.16) --
	( 57.60,108.34) --
	( 57.60,108.51) --
	( 57.60,108.69) --
	( 57.60,108.87) --
	( 57.60,109.04) --
	( 57.60,109.22) --
	( 57.60,109.40) --
	( 57.60,109.57) --
	( 57.61,109.75) --
	( 57.61,109.93) --
	( 57.61,110.10) --
	( 57.61,110.28) --
	( 57.61,110.46) --
	( 57.61,110.63) --
	( 57.61,110.81) --
	( 57.61,110.99) --
	( 57.61,111.16) --
	( 57.61,111.34) --
	( 57.62,111.52) --
	( 57.62,111.69) --
	( 57.62,111.87) --
	( 57.62,112.04) --
	( 57.62,112.22) --
	( 57.62,112.40) --
	( 57.68,112.40) --
	( 57.68,112.22) --
	( 57.68,112.04) --
	( 57.68,111.87) --
	( 57.68,111.69) --
	( 57.69,111.52) --
	( 57.69,111.34) --
	( 57.69,111.16) --
	( 57.69,110.99) --
	( 57.69,110.81) --
	( 57.69,110.63) --
	( 57.69,110.46) --
	( 57.69,110.28) --
	( 57.69,110.10) --
	( 57.69,109.93) --
	( 57.70,109.75) --
	( 57.70,109.57) --
	( 57.70,109.40) --
	( 57.70,109.22) --
	( 57.70,109.04) --
	( 57.70,108.87) --
	( 57.70,108.69) --
	( 57.70,108.51) --
	( 57.71,108.34) --
	( 57.71,108.16) --
	( 57.71,107.98) --
	( 57.71,107.81) --
	( 57.71,107.63) --
	( 57.71,107.46) --
	( 57.71,107.28) --
	( 57.71,107.10) --
	( 57.71,106.93) --
	( 57.72,106.75) --
	( 57.72,106.57) --
	( 57.72,106.40) --
	( 57.72,106.22) --
	( 57.72,106.04) --
	( 57.72,105.87) --
	( 57.73,105.69) --
	( 57.73,105.51) --
	( 57.73,105.34) --
	( 57.73,105.16) --
	( 57.74,104.98) --
	( 57.74,104.81) --
	( 57.75,104.63) --
	( 57.75,104.45) --
	( 57.76,104.28) --
	( 57.76,104.10) --
	( 57.77,103.92) --
	( 57.77,103.75) --
	( 57.78,103.57) --
	( 57.79,103.39) --
	( 57.79,103.22) --
	( 57.80,103.04) --
	( 57.81,102.87) --
	( 57.82,102.69) --
	( 57.83,102.51) --
	( 57.84,102.34) --
	( 57.85,102.16) --
	( 57.86,101.98) --
	( 57.87,101.81) --
	( 57.89,101.63) --
	( 57.90,101.45) --
	( 57.91,101.28) --
	( 57.93,101.10) --
	( 57.94,100.92) --
	( 57.96,100.75) --
	( 57.98,100.57) --
	( 57.99,100.39) --
	( 58.01,100.22) --
	( 58.03,100.04) --
	( 58.05, 99.86) --
	( 58.07, 99.69) --
	( 58.09, 99.51) --
	( 58.11, 99.33) --
	( 58.13, 99.16) --
	( 58.16, 98.98) --
	( 58.18, 98.80) --
	( 58.20, 98.63) --
	( 58.23, 98.45) --
	( 58.26, 98.28) --
	( 58.28, 98.10) --
	( 58.31, 97.92) --
	( 58.34, 97.75) --
	( 58.37, 97.57) --
	( 58.40, 97.39) --
	( 58.43, 97.22) --
	( 58.46, 97.04) --
	( 58.50, 96.86) --
	( 58.53, 96.69) --
	( 58.56, 96.51) --
	( 58.60, 96.33) --
	( 58.63, 96.16) --
	( 58.67, 95.98) --
	( 58.70, 95.80) --
	( 58.74, 95.63) --
	( 58.78, 95.45) --
	( 58.81, 95.27) --
	( 58.85, 95.10) --
	( 58.88, 94.92) --
	( 58.92, 94.74) --
	( 58.95, 94.57) --
	( 58.99, 94.39) --
	( 59.02, 94.21) --
	( 59.05, 94.04) --
	( 59.09, 93.86) --
	( 59.12, 93.69) --
	( 59.15, 93.51) --
	( 59.19, 93.33) --
	( 59.22, 93.16) --
	( 59.26, 92.98) --
	( 59.29, 92.80) --
	( 59.32, 92.63) --
	( 59.36, 92.45) --
	( 59.39, 92.27) --
	( 59.43, 92.10) --
	( 59.47, 91.92) --
	( 59.51, 91.74) --
	( 59.55, 91.57) --
	( 59.59, 91.39) --
	( 59.63, 91.21) --
	( 59.67, 91.04) --
	( 59.72, 90.86) --
	( 59.77, 90.68) --
	( 59.81, 90.51) --
	( 59.87, 90.33) --
	( 59.92, 90.15) --
	( 59.97, 89.98) --
	( 60.03, 89.80) --
	( 60.08, 89.62) --
	( 60.14, 89.45) --
	( 60.20, 89.27) --
	( 60.26, 89.10) --
	( 60.32, 88.92) --
	( 60.38, 88.74) --
	( 60.44, 88.57) --
	( 60.51, 88.39) --
	( 60.57, 88.21) --
	( 60.64, 88.04) --
	( 60.70, 87.86) --
	( 60.76, 87.68) --
	( 60.83, 87.51) --
	( 60.89, 87.33) --
	( 60.96, 87.15) --
	( 61.02, 86.98) --
	( 61.09, 86.80) --
	( 61.15, 86.62) --
	( 61.22, 86.45) --
	( 61.28, 86.27) --
	( 61.35, 86.09) --
	( 61.41, 85.92) --
	( 61.47, 85.74) --
	( 61.53, 85.56) --
	( 61.59, 85.39) --
	( 61.66, 85.21) --
	( 61.72, 85.04) --
	( 61.78, 84.86) --
	( 61.84, 84.68) --
	( 61.90, 84.51) --
	( 61.96, 84.33) --
	( 62.02, 84.15) --
	( 62.07, 83.98) --
	( 62.13, 83.80) --
	( 62.19, 83.62) --
	( 62.25, 83.45) --
	( 62.30, 83.27) --
	( 62.36, 83.09) --
	( 62.42, 82.92) --
	( 62.47, 82.74) --
	( 62.53, 82.56) --
	( 62.58, 82.39) --
	( 62.63, 82.21) --
	( 62.68, 82.03) --
	( 62.73, 81.86) --
	( 62.78, 81.68) --
	( 62.83, 81.50) --
	( 62.88, 81.33) --
	( 62.92, 81.15) --
	( 62.96, 80.97) --
	( 63.00, 80.80) --
	( 63.04, 80.62) --
	( 63.08, 80.45) --
	( 63.11, 80.27) --
	( 63.14, 80.09) --
	( 63.17, 79.92) --
	( 63.19, 79.74) --
	( 63.21, 79.56) --
	( 63.23, 79.39) --
	( 63.24, 79.21) --
	( 63.25, 79.03) --
	( 63.26, 78.86) --
	( 63.26, 78.68) --
	( 63.25, 78.50) --
	( 63.25, 78.33) --
	( 63.24, 78.15) --
	( 63.22, 77.97) --
	( 63.20, 77.80) --
	( 63.18, 77.62) --
	( 63.16, 77.44) --
	( 63.13, 77.27) --
	( 63.10, 77.09) --
	( 63.06, 76.91) --
	( 63.03, 76.74) --
	( 62.99, 76.56) --
	( 62.95, 76.38) --
	( 62.91, 76.21) --
	( 62.86, 76.03) --
	( 62.82, 75.86) --
	( 62.78, 75.68) --
	( 62.74, 75.50) --
	( 62.70, 75.33) --
	( 62.65, 75.15) --
	( 62.61, 74.97) --
	( 62.57, 74.80) --
	( 62.53, 74.62) --
	( 62.49, 74.44) --
	( 62.45, 74.27) --
	( 62.41, 74.09) --
	( 62.37, 73.91) --
	( 62.33, 73.74) --
	( 62.29, 73.56) --
	( 62.25, 73.38) --
	( 62.21, 73.21) --
	( 62.17, 73.03) --
	( 62.13, 72.85) --
	( 62.08, 72.68) --
	( 62.04, 72.50) --
	( 61.99, 72.32) --
	( 61.94, 72.15) --
	( 61.88, 71.97) --
	( 61.83, 71.79) --
	( 61.77, 71.62) --
	( 61.71, 71.44) --
	( 61.66, 71.27) --
	( 61.59, 71.09) --
	( 61.53, 70.91) --
	( 61.47, 70.74) --
	( 61.41, 70.56) --
	( 61.35, 70.38) --
	( 61.28, 70.21) --
	( 61.22, 70.03) --
	( 61.16, 69.85) --
	( 61.10, 69.68) --
	( 61.04, 69.50) --
	( 60.99, 69.32) --
	( 60.93, 69.15) --
	( 60.88, 68.97) --
	( 60.83, 68.79) --
	( 60.78, 68.62) --
	( 60.74, 68.44) --
	( 60.69, 68.26) --
	( 60.65, 68.09) --
	( 60.61, 67.91) --
	( 60.58, 67.73) --
	( 60.54, 67.56) --
	( 60.50, 67.38) --
	( 60.47, 67.21) --
	( 60.44, 67.03) --
	( 60.41, 66.85) --
	( 60.38, 66.68) --
	( 60.34, 66.50) --
	( 60.31, 66.32) --
	( 60.28, 66.15) --
	( 60.25, 65.97) --
	( 60.22, 65.79) --
	( 60.19, 65.62) --
	( 60.15, 65.44) --
	( 60.12, 65.26) --
	( 60.08, 65.09) --
	( 60.05, 64.91) --
	( 60.01, 64.73) --
	( 59.97, 64.56) --
	( 59.94, 64.38) --
	( 59.90, 64.20) --
	( 59.86, 64.03) --
	( 59.82, 63.85) --
	( 59.78, 63.67) --
	( 59.74, 63.50) --
	( 59.70, 63.32) --
	( 59.66, 63.14) --
	( 59.63, 62.97) --
	( 59.59, 62.79) --
	( 59.55, 62.62) --
	( 59.52, 62.44) --
	( 59.48, 62.26) --
	( 59.45, 62.09) --
	( 59.41, 61.91) --
	( 59.38, 61.73) --
	( 59.35, 61.56) --
	( 59.32, 61.38) --
	( 59.29, 61.20) --
	( 59.26, 61.03) --
	( 59.24, 60.85) --
	( 59.21, 60.67) --
	( 59.18, 60.50) --
	( 59.16, 60.32) --
	( 59.13, 60.14) --
	( 59.11, 59.97) --
	( 59.09, 59.79) --
	( 59.07, 59.61) --
	( 59.05, 59.44) --
	( 59.02, 59.26) --
	( 59.00, 59.08) --
	( 58.98, 58.91) --
	( 58.96, 58.73) --
	( 58.94, 58.55) --
	( 58.92, 58.38) --
	( 58.90, 58.20) --
	( 58.88, 58.03) --
	( 58.86, 57.85) --
	( 58.84, 57.67) --
	( 58.82, 57.50) --
	( 58.81, 57.32) --
	( 58.79, 57.14) --
	( 58.77, 56.97) --
	( 58.75, 56.79) --
	( 58.73, 56.61) --
	( 58.70, 56.44) --
	( 58.68, 56.26) --
	( 58.66, 56.08) --
	( 58.64, 55.91) --
	( 58.62, 55.73) --
	( 58.60, 55.55) --
	( 58.58, 55.38) --
	( 58.56, 55.20) --
	( 58.54, 55.02) --
	( 58.52, 54.85) --
	( 58.50, 54.67) --
	( 58.48, 54.49) --
	( 58.46, 54.32) --
	( 58.43, 54.14) --
	( 58.41, 53.96) --
	( 58.40, 53.79) --
	( 58.38, 53.61) --
	( 58.36, 53.44) --
	( 58.34, 53.26) --
	( 58.32, 53.08) --
	( 58.30, 52.91) --
	( 58.29, 52.73) --
	( 58.27, 52.55) --
	( 58.25, 52.38) --
	( 58.24, 52.20) --
	( 58.22, 52.02) --
	( 58.21, 51.85) --
	( 58.19, 51.67) --
	( 58.18, 51.49) --
	( 58.16, 51.32) --
	( 58.15, 51.14) --
	( 58.14, 50.96) --
	( 58.12, 50.79) --
	( 58.11, 50.61) --
	( 58.10, 50.43) --
	( 58.09, 50.26) --
	( 58.08, 50.08) --
	( 58.07, 49.90) --
	( 58.06, 49.73) --
	( 58.05, 49.55) --
	( 58.04, 49.37) --
	( 58.03, 49.20) --
	( 58.02, 49.02) --
	( 58.01, 48.85) --
	( 58.00, 48.67) --
	( 58.00, 48.49) --
	( 57.99, 48.32) --
	( 57.98, 48.14) --
	( 57.98, 47.96) --
	( 57.97, 47.79) --
	( 57.96, 47.61) --
	( 57.96, 47.43) --
	( 57.95, 47.26) --
	( 57.95, 47.08) --
	( 57.94, 46.90) --
	( 57.94, 46.73) --
	( 57.93, 46.55) --
	( 57.93, 46.37) --
	( 57.92, 46.20) --
	( 57.92, 46.02) --
	( 57.91, 45.84) --
	( 57.91, 45.67) --
	( 57.90, 45.49) --
	( 57.90, 45.31) --
	( 57.89, 45.14) --
	( 57.89, 44.96) --
	( 57.88, 44.79) --
	( 57.88, 44.61) --
	( 57.87, 44.43) --
	( 57.87, 44.26) --
	( 57.87, 44.08) --
	( 57.86, 43.90) --
	( 57.86, 43.73) --
	( 57.86, 43.55) --
	( 57.85, 43.37) --
	( 57.85, 43.20) --
	( 57.85, 43.02) --
	( 57.84, 42.84) --
	( 57.84, 42.67) --
	( 57.84, 42.49) --
	( 57.84, 42.31) --
	( 57.84, 42.14) --
	( 57.83, 41.96) --
	( 57.83, 41.78) --
	( 57.83, 41.61) --
	( 57.83, 41.43) --
	( 57.83, 41.25) --
	( 57.82, 41.08) --
	( 57.82, 40.90) --
	( 57.82, 40.72) --
	( 57.82, 40.55) --
	( 57.82, 40.37) --
	( 57.82, 40.20) --
	( 57.81, 40.02) --
	( 57.81, 39.84) --
	( 57.81, 39.67) --
	( 57.81, 39.49) --
	( 57.80, 39.31) --
	( 57.80, 39.14) --
	( 57.80, 38.96) --
	( 57.79, 38.78) --
	( 57.79, 38.61) --
	( 57.78, 38.43) --
	( 57.78, 38.25) --
	( 57.77, 38.08) --
	( 57.77, 37.90) --
	( 57.76, 37.72) --
	( 57.76, 37.55) --
	( 57.75, 37.37) --
	( 57.75, 37.19) --
	( 57.74, 37.02) --
	( 57.74, 36.84) --
	( 57.73, 36.66) --
	( 57.72, 36.49) --
	( 57.72, 36.31) --
	( 57.71, 36.13) --
	( 57.71, 35.96) --
	( 57.70, 35.78) --
	( 57.70, 35.61) --
	( 57.69, 35.43) --
	( 57.69, 35.25) --
	( 57.68, 35.08) --
	( 57.68, 34.90) --
	( 57.68, 34.72) --
	( 57.67, 34.55) --
	( 57.67, 34.37) --
	( 57.67, 34.19) --
	( 57.67, 34.02) --
	( 57.66, 33.84) --
	( 57.66, 33.66) --
	( 57.66, 33.49) --
	( 57.66, 33.31) --
	( 57.66, 33.13) --
	( 57.66, 32.96) --
	( 57.66, 32.78) --
	( 57.66, 32.60) --
	( 57.65, 32.43) --
	( 57.65, 32.25) --
	( 57.65, 32.07) --
	( 57.65, 31.90) --
	( 57.65, 31.72) --
	( 57.65, 31.54) --
	( 57.65, 31.37) --
	( 57.65, 31.19) --
	( 57.65, 31.02) --
	( 57.65, 30.84) --
	( 57.66, 30.66) --
	( 57.66, 30.49) --
	( 57.66, 30.31) --
	( 57.66, 30.13) --
	( 57.66, 29.96) --
	( 57.66, 29.78) --
	( 57.66, 29.60) --
	( 57.66, 29.43) --
	( 57.66, 29.25) --
	( 57.66, 29.07) --
	( 57.66, 28.90) --
	( 57.67, 28.72) --
	( 57.67, 28.54) --
	( 57.67, 28.37) --
	( 57.67, 28.19) --
	( 57.67, 28.01) --
	( 57.67, 27.84) --
	( 57.67, 27.66) --
	( 57.67, 27.48) --
	( 57.67, 27.31) --
	( 57.68, 27.13) --
	( 57.68, 26.95) --
	( 57.68, 26.78) --
	( 57.68, 26.60) --
	( 57.68, 26.43) --
	( 57.68, 26.25) --
	( 57.68, 26.07) --
	( 57.68, 25.90) --
	( 57.68, 25.72) --
	( 57.68, 25.54) --
	( 57.68, 25.37) --
	( 57.68, 25.19) --
	( 57.68, 25.01) --
	( 57.68, 24.84) --
	( 57.68, 24.66) --
	( 57.68, 24.48) --
	( 57.68, 24.31) --
	( 57.68, 24.13) --
	( 57.68, 23.95) --
	( 57.68, 23.78) --
	( 57.68, 23.60) --
	( 57.68, 23.42) --
	( 57.68, 23.25) --
	( 57.68, 23.07) --
	( 57.68, 22.89) --
	( 57.68, 22.72) --
	( 57.68, 22.54) --
	( 57.68, 22.37) --
	( 57.68, 22.19) --
	( 57.62, 22.19) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 69.06,  3.67) --
	( 69.06,  3.89) --
	( 69.06,  4.11) --
	( 69.06,  4.33) --
	( 69.06,  4.55) --
	( 69.06,  4.76) --
	( 69.06,  4.98) --
	( 69.06,  5.20) --
	( 69.06,  5.42) --
	( 69.06,  5.64) --
	( 69.06,  5.86) --
	( 69.06,  6.07) --
	( 69.06,  6.29) --
	( 69.06,  6.51) --
	( 69.06,  6.73) --
	( 69.06,  6.95) --
	( 69.06,  7.16) --
	( 69.06,  7.38) --
	( 69.06,  7.60) --
	( 69.06,  7.82) --
	( 69.06,  8.04) --
	( 69.06,  8.26) --
	( 69.06,  8.47) --
	( 69.06,  8.69) --
	( 69.06,  8.91) --
	( 69.06,  9.13) --
	( 69.06,  9.35) --
	( 69.06,  9.56) --
	( 69.06,  9.78) --
	( 69.06, 10.00) --
	( 69.06, 10.22) --
	( 69.07, 10.44) --
	( 69.07, 10.65) --
	( 69.07, 10.87) --
	( 69.07, 11.09) --
	( 69.07, 11.31) --
	( 69.07, 11.53) --
	( 69.07, 11.75) --
	( 69.07, 11.96) --
	( 69.08, 12.18) --
	( 69.08, 12.40) --
	( 69.08, 12.62) --
	( 69.08, 12.84) --
	( 69.08, 13.05) --
	( 69.08, 13.27) --
	( 69.08, 13.49) --
	( 69.08, 13.71) --
	( 69.08, 13.93) --
	( 69.08, 14.14) --
	( 69.08, 14.36) --
	( 69.08, 14.58) --
	( 69.08, 14.80) --
	( 69.08, 15.02) --
	( 69.08, 15.24) --
	( 69.08, 15.45) --
	( 69.08, 15.67) --
	( 69.08, 15.89) --
	( 69.08, 16.11) --
	( 69.08, 16.33) --
	( 69.08, 16.54) --
	( 69.08, 16.76) --
	( 69.08, 16.98) --
	( 69.08, 17.20) --
	( 69.08, 17.42) --
	( 69.08, 17.64) --
	( 69.08, 17.85) --
	( 69.08, 18.07) --
	( 69.08, 18.29) --
	( 69.08, 18.51) --
	( 69.08, 18.73) --
	( 69.08, 18.94) --
	( 69.08, 19.16) --
	( 69.08, 19.38) --
	( 69.08, 19.60) --
	( 69.08, 19.82) --
	( 69.08, 20.03) --
	( 69.08, 20.25) --
	( 69.08, 20.47) --
	( 69.08, 20.69) --
	( 69.08, 20.91) --
	( 69.08, 21.13) --
	( 69.08, 21.34) --
	( 69.08, 21.56) --
	( 69.08, 21.78) --
	( 69.08, 22.00) --
	( 69.08, 22.22) --
	( 69.08, 22.43) --
	( 69.08, 22.65) --
	( 69.08, 22.87) --
	( 69.08, 23.09) --
	( 69.08, 23.31) --
	( 69.08, 23.52) --
	( 69.07, 23.74) --
	( 69.07, 23.96) --
	( 69.07, 24.18) --
	( 69.07, 24.40) --
	( 69.07, 24.62) --
	( 69.07, 24.83) --
	( 69.06, 25.05) --
	( 69.06, 25.27) --
	( 69.06, 25.49) --
	( 69.06, 25.71) --
	( 69.06, 25.92) --
	( 69.06, 26.14) --
	( 69.05, 26.36) --
	( 69.05, 26.58) --
	( 69.05, 26.80) --
	( 69.05, 27.02) --
	( 69.05, 27.23) --
	( 69.05, 27.45) --
	( 69.05, 27.67) --
	( 69.05, 27.89) --
	( 69.05, 28.11) --
	( 69.05, 28.32) --
	( 69.05, 28.54) --
	( 69.05, 28.76) --
	( 69.05, 28.98) --
	( 69.05, 29.20) --
	( 69.05, 29.41) --
	( 69.05, 29.63) --
	( 69.05, 29.85) --
	( 69.05, 30.07) --
	( 69.05, 30.29) --
	( 69.05, 30.51) --
	( 69.06, 30.72) --
	( 69.06, 30.94) --
	( 69.06, 31.16) --
	( 69.06, 31.38) --
	( 69.06, 31.60) --
	( 69.06, 31.81) --
	( 69.06, 32.03) --
	( 69.07, 32.25) --
	( 69.07, 32.47) --
	( 69.07, 32.69) --
	( 69.07, 32.90) --
	( 69.07, 33.12) --
	( 69.07, 33.34) --
	( 69.07, 33.56) --
	( 69.07, 33.78) --
	( 69.07, 34.00) --
	( 69.07, 34.21) --
	( 69.07, 34.43) --
	( 69.07, 34.65) --
	( 69.07, 34.87) --
	( 69.07, 35.09) --
	( 69.07, 35.30) --
	( 69.06, 35.52) --
	( 69.06, 35.74) --
	( 69.06, 35.96) --
	( 69.06, 36.18) --
	( 69.06, 36.40) --
	( 69.06, 36.61) --
	( 69.05, 36.83) --
	( 69.05, 37.05) --
	( 69.05, 37.27) --
	( 69.05, 37.49) --
	( 69.04, 37.70) --
	( 69.04, 37.92) --
	( 69.04, 38.14) --
	( 69.04, 38.36) --
	( 69.04, 38.58) --
	( 69.03, 38.79) --
	( 69.03, 39.01) --
	( 69.03, 39.23) --
	( 69.02, 39.45) --
	( 69.02, 39.67) --
	( 69.02, 39.89) --
	( 69.01, 40.10) --
	( 69.01, 40.32) --
	( 69.01, 40.54) --
	( 69.00, 40.76) --
	( 69.00, 40.98) --
	( 69.00, 41.19) --
	( 69.00, 41.41) --
	( 68.99, 41.63) --
	( 68.99, 41.85) --
	( 68.99, 42.07) --
	( 68.98, 42.28) --
	( 68.98, 42.50) --
	( 68.98, 42.72) --
	( 68.98, 42.94) --
	( 68.97, 43.16) --
	( 68.97, 43.38) --
	( 68.97, 43.59) --
	( 68.96, 43.81) --
	( 68.96, 44.03) --
	( 68.96, 44.25) --
	( 68.95, 44.47) --
	( 68.94, 44.68) --
	( 68.94, 44.90) --
	( 68.93, 45.12) --
	( 68.92, 45.34) --
	( 68.92, 45.56) --
	( 68.91, 45.78) --
	( 68.90, 45.99) --
	( 68.89, 46.21) --
	( 68.88, 46.43) --
	( 68.88, 46.65) --
	( 68.87, 46.87) --
	( 68.86, 47.08) --
	( 68.85, 47.30) --
	( 68.84, 47.52) --
	( 68.84, 47.74) --
	( 68.83, 47.96) --
	( 68.83, 48.17) --
	( 68.82, 48.39) --
	( 68.82, 48.61) --
	( 68.81, 48.83) --
	( 68.81, 49.05) --
	( 68.81, 49.27) --
	( 68.80, 49.48) --
	( 68.80, 49.70) --
	( 68.79, 49.92) --
	( 68.79, 50.14) --
	( 68.78, 50.36) --
	( 68.78, 50.57) --
	( 68.77, 50.79) --
	( 68.77, 51.01) --
	( 68.76, 51.23) --
	( 68.75, 51.45) --
	( 68.74, 51.66) --
	( 68.73, 51.88) --
	( 68.72, 52.10) --
	( 68.71, 52.32) --
	( 68.70, 52.54) --
	( 68.68, 52.76) --
	( 68.67, 52.97) --
	( 68.66, 53.19) --
	( 68.65, 53.41) --
	( 68.63, 53.63) --
	( 68.62, 53.85) --
	( 68.61, 54.06) --
	( 68.59, 54.28) --
	( 68.58, 54.50) --
	( 68.56, 54.72) --
	( 68.55, 54.94) --
	( 68.54, 55.16) --
	( 68.52, 55.37) --
	( 68.51, 55.59) --
	( 68.49, 55.81) --
	( 68.48, 56.03) --
	( 68.46, 56.25) --
	( 68.45, 56.46) --
	( 68.43, 56.68) --
	( 68.41, 56.90) --
	( 68.39, 57.12) --
	( 68.37, 57.34) --
	( 68.35, 57.55) --
	( 68.33, 57.77) --
	( 68.31, 57.99) --
	( 68.28, 58.21) --
	( 68.26, 58.43) --
	( 68.23, 58.65) --
	( 68.20, 58.86) --
	( 68.17, 59.08) --
	( 68.15, 59.30) --
	( 68.11, 59.52) --
	( 68.08, 59.74) --
	( 68.05, 59.95) --
	( 68.02, 60.17) --
	( 67.99, 60.39) --
	( 67.95, 60.61) --
	( 67.92, 60.83) --
	( 67.89, 61.04) --
	( 67.85, 61.26) --
	( 67.82, 61.48) --
	( 67.79, 61.70) --
	( 67.76, 61.92) --
	( 67.73, 62.14) --
	( 67.69, 62.35) --
	( 67.66, 62.57) --
	( 67.63, 62.79) --
	( 67.61, 63.01) --
	( 67.58, 63.23) --
	( 67.55, 63.44) --
	( 67.52, 63.66) --
	( 67.49, 63.88) --
	( 67.46, 64.10) --
	( 67.44, 64.32) --
	( 67.41, 64.54) --
	( 67.38, 64.75) --
	( 67.35, 64.97) --
	( 67.32, 65.19) --
	( 67.29, 65.41) --
	( 67.25, 65.63) --
	( 67.22, 65.84) --
	( 67.18, 66.06) --
	( 67.15, 66.28) --
	( 67.11, 66.50) --
	( 67.07, 66.72) --
	( 67.03, 66.93) --
	( 66.99, 67.15) --
	( 66.95, 67.37) --
	( 66.92, 67.59) --
	( 66.88, 67.81) --
	( 66.84, 68.03) --
	( 66.81, 68.24) --
	( 66.77, 68.46) --
	( 66.74, 68.68) --
	( 66.72, 68.90) --
	( 66.69, 69.12) --
	( 66.67, 69.33) --
	( 66.65, 69.55) --
	( 66.63, 69.77) --
	( 66.61, 69.99) --
	( 66.60, 70.21) --
	( 66.59, 70.42) --
	( 66.58, 70.64) --
	( 66.57, 70.86) --
	( 66.56, 71.08) --
	( 66.54, 71.30) --
	( 66.53, 71.52) --
	( 66.52, 71.73) --
	( 66.50, 71.95) --
	( 66.48, 72.17) --
	( 66.45, 72.39) --
	( 66.42, 72.61) --
	( 66.39, 72.82) --
	( 66.34, 73.04) --
	( 66.30, 73.26) --
	( 66.25, 73.48) --
	( 66.19, 73.70) --
	( 66.12, 73.92) --
	( 66.05, 74.13) --
	( 65.98, 74.35) --
	( 65.89, 74.57) --
	( 65.81, 74.79) --
	( 65.71, 75.01) --
	( 65.62, 75.22) --
	( 65.52, 75.44) --
	( 65.42, 75.66) --
	( 65.31, 75.88) --
	( 65.21, 76.10) --
	( 65.10, 76.31) --
	( 64.99, 76.53) --
	( 64.89, 76.75) --
	( 64.78, 76.97) --
	( 64.68, 77.19) --
	( 64.57, 77.41) --
	( 64.47, 77.62) --
	( 64.37, 77.84) --
	( 64.28, 78.06) --
	( 64.19, 78.28) --
	( 64.10, 78.50) --
	( 64.01, 78.71) --
	( 63.93, 78.93) --
	( 63.85, 79.15) --
	( 63.78, 79.37) --
	( 63.71, 79.59) --
	( 63.65, 79.80) --
	( 63.60, 80.02) --
	( 63.55, 80.24) --
	( 63.50, 80.46) --
	( 63.46, 80.68) --
	( 63.43, 80.90) --
	( 63.41, 81.11) --
	( 63.39, 81.33) --
	( 63.38, 81.55) --
	( 63.37, 81.77) --
	( 63.37, 81.99) --
	( 63.37, 82.20) --
	( 63.38, 82.42) --
	( 63.40, 82.64) --
	( 63.42, 82.86) --
	( 63.44, 83.08) --
	( 63.46, 83.30) --
	( 63.49, 83.51) --
	( 63.52, 83.73) --
	( 63.55, 83.95) --
	( 63.59, 84.17) --
	( 63.62, 84.39) --
	( 63.66, 84.60) --
	( 63.69, 84.82) --
	( 63.73, 85.04) --
	( 63.77, 85.26) --
	( 63.81, 85.48) --
	( 63.86, 85.69) --
	( 63.90, 85.91) --
	( 63.95, 86.13) --
	( 64.00, 86.35) --
	( 64.05, 86.57) --
	( 64.11, 86.79) --
	( 64.17, 87.00) --
	( 64.23, 87.22) --
	( 64.30, 87.44) --
	( 64.37, 87.66) --
	( 64.44, 87.88) --
	( 64.52, 88.09) --
	( 64.60, 88.31) --
	( 64.68, 88.53) --
	( 64.76, 88.75) --
	( 64.85, 88.97) --
	( 64.93, 89.18) --
	( 65.02, 89.40) --
	( 65.11, 89.62) --
	( 65.19, 89.84) --
	( 65.28, 90.06) --
	( 65.36, 90.28) --
	( 65.45, 90.49) --
	( 65.53, 90.71) --
	( 65.62, 90.93) --
	( 65.70, 91.15) --
	( 65.78, 91.37) --
	( 65.86, 91.58) --
	( 65.94, 91.80) --
	( 66.02, 92.02) --
	( 66.10, 92.24) --
	( 66.17, 92.46) --
	( 66.25, 92.68) --
	( 66.33, 92.89) --
	( 66.40, 93.11) --
	( 66.48, 93.33) --
	( 66.56, 93.55) --
	( 66.63, 93.77) --
	( 66.71, 93.98) --
	( 66.78, 94.20) --
	( 66.86, 94.42) --
	( 66.93, 94.64) --
	( 67.00, 94.86) --
	( 67.08, 95.07) --
	( 67.15, 95.29) --
	( 67.21, 95.51) --
	( 67.28, 95.73) --
	( 67.35, 95.95) --
	( 67.41, 96.17) --
	( 67.47, 96.38) --
	( 67.53, 96.60) --
	( 67.58, 96.82) --
	( 67.64, 97.04) --
	( 67.69, 97.26) --
	( 67.74, 97.47) --
	( 67.79, 97.69) --
	( 67.83, 97.91) --
	( 67.87, 98.13) --
	( 67.91, 98.35) --
	( 67.95, 98.56) --
	( 67.99, 98.78) --
	( 68.02, 99.00) --
	( 68.06, 99.22) --
	( 68.09, 99.44) --
	( 68.12, 99.66) --
	( 68.15, 99.87) --
	( 68.18,100.09) --
	( 68.21,100.31) --
	( 68.24,100.53) --
	( 68.26,100.75) --
	( 68.29,100.96) --
	( 68.32,101.18) --
	( 68.35,101.40) --
	( 68.37,101.62) --
	( 68.40,101.84) --
	( 68.43,102.06) --
	( 68.45,102.27) --
	( 68.48,102.49) --
	( 68.51,102.71) --
	( 68.53,102.93) --
	( 68.56,103.15) --
	( 68.59,103.36) --
	( 68.61,103.58) --
	( 68.63,103.80) --
	( 68.66,104.02) --
	( 68.68,104.24) --
	( 68.70,104.45) --
	( 68.73,104.67) --
	( 68.75,104.89) --
	( 68.77,105.11) --
	( 68.79,105.33) --
	( 68.80,105.55) --
	( 68.82,105.76) --
	( 68.84,105.98) --
	( 68.85,106.20) --
	( 68.87,106.42) --
	( 68.88,106.64) --
	( 68.90,106.85) --
	( 68.91,107.07) --
	( 68.92,107.29) --
	( 68.93,107.51) --
	( 68.94,107.73) --
	( 68.95,107.94) --
	( 68.96,108.16) --
	( 68.97,108.38) --
	( 68.98,108.60) --
	( 68.99,108.82) --
	( 69.00,109.04) --
	( 69.00,109.25) --
	( 69.01,109.47) --
	( 69.01,109.69) --
	( 69.02,109.91) --
	( 69.02,110.13) --
	( 69.03,110.34) --
	( 69.03,110.56) --
	( 69.03,110.78) --
	( 69.04,111.00) --
	( 69.04,111.22) --
	( 69.04,111.43) --
	( 69.04,111.65) --
	( 69.05,111.87) --
	( 69.05,112.09) --
	( 69.05,112.31) --
	( 69.05,112.53) --
	( 69.05,112.74) --
	( 69.05,112.96) --
	( 69.05,113.18) --
	( 69.05,113.40) --
	( 69.05,113.62) --
	( 69.05,113.83) --
	( 69.05,114.05) --
	( 69.05,114.27) --
	( 69.06,114.49) --
	( 69.06,114.71) --
	( 69.06,114.93) --
	( 69.06,115.14) --
	( 69.11,115.14) --
	( 69.11,114.93) --
	( 69.11,114.71) --
	( 69.11,114.49) --
	( 69.12,114.27) --
	( 69.12,114.05) --
	( 69.12,113.83) --
	( 69.12,113.62) --
	( 69.12,113.40) --
	( 69.12,113.18) --
	( 69.12,112.96) --
	( 69.12,112.74) --
	( 69.12,112.53) --
	( 69.12,112.31) --
	( 69.12,112.09) --
	( 69.12,111.87) --
	( 69.13,111.65) --
	( 69.13,111.43) --
	( 69.13,111.22) --
	( 69.13,111.00) --
	( 69.14,110.78) --
	( 69.14,110.56) --
	( 69.14,110.34) --
	( 69.15,110.13) --
	( 69.15,109.91) --
	( 69.16,109.69) --
	( 69.16,109.47) --
	( 69.17,109.25) --
	( 69.17,109.04) --
	( 69.18,108.82) --
	( 69.19,108.60) --
	( 69.20,108.38) --
	( 69.21,108.16) --
	( 69.22,107.94) --
	( 69.23,107.73) --
	( 69.24,107.51) --
	( 69.25,107.29) --
	( 69.26,107.07) --
	( 69.27,106.85) --
	( 69.29,106.64) --
	( 69.30,106.42) --
	( 69.32,106.20) --
	( 69.33,105.98) --
	( 69.35,105.76) --
	( 69.37,105.55) --
	( 69.38,105.33) --
	( 69.40,105.11) --
	( 69.42,104.89) --
	( 69.44,104.67) --
	( 69.47,104.45) --
	( 69.49,104.24) --
	( 69.51,104.02) --
	( 69.54,103.80) --
	( 69.56,103.58) --
	( 69.58,103.36) --
	( 69.61,103.15) --
	( 69.64,102.93) --
	( 69.66,102.71) --
	( 69.69,102.49) --
	( 69.72,102.27) --
	( 69.74,102.06) --
	( 69.77,101.84) --
	( 69.80,101.62) --
	( 69.82,101.40) --
	( 69.85,101.18) --
	( 69.88,100.96) --
	( 69.90,100.75) --
	( 69.93,100.53) --
	( 69.96,100.31) --
	( 69.99,100.09) --
	( 70.02, 99.87) --
	( 70.05, 99.66) --
	( 70.08, 99.44) --
	( 70.11, 99.22) --
	( 70.15, 99.00) --
	( 70.18, 98.78) --
	( 70.22, 98.56) --
	( 70.26, 98.35) --
	( 70.30, 98.13) --
	( 70.34, 97.91) --
	( 70.38, 97.69) --
	( 70.43, 97.47) --
	( 70.48, 97.26) --
	( 70.53, 97.04) --
	( 70.59, 96.82) --
	( 70.64, 96.60) --
	( 70.70, 96.38) --
	( 70.76, 96.17) --
	( 70.82, 95.95) --
	( 70.89, 95.73) --
	( 70.96, 95.51) --
	( 71.02, 95.29) --
	( 71.09, 95.07) --
	( 71.17, 94.86) --
	( 71.24, 94.64) --
	( 71.31, 94.42) --
	( 71.39, 94.20) --
	( 71.46, 93.98) --
	( 71.54, 93.77) --
	( 71.61, 93.55) --
	( 71.69, 93.33) --
	( 71.77, 93.11) --
	( 71.84, 92.89) --
	( 71.92, 92.68) --
	( 72.00, 92.46) --
	( 72.07, 92.24) --
	( 72.15, 92.02) --
	( 72.23, 91.80) --
	( 72.31, 91.58) --
	( 72.39, 91.37) --
	( 72.47, 91.15) --
	( 72.55, 90.93) --
	( 72.64, 90.71) --
	( 72.72, 90.49) --
	( 72.81, 90.28) --
	( 72.89, 90.06) --
	( 72.98, 89.84) --
	( 73.06, 89.62) --
	( 73.15, 89.40) --
	( 73.24, 89.18) --
	( 73.32, 88.97) --
	( 73.41, 88.75) --
	( 73.49, 88.53) --
	( 73.57, 88.31) --
	( 73.65, 88.09) --
	( 73.73, 87.88) --
	( 73.80, 87.66) --
	( 73.87, 87.44) --
	( 73.94, 87.22) --
	( 74.00, 87.00) --
	( 74.06, 86.79) --
	( 74.12, 86.57) --
	( 74.17, 86.35) --
	( 74.22, 86.13) --
	( 74.27, 85.91) --
	( 74.31, 85.69) --
	( 74.36, 85.48) --
	( 74.40, 85.26) --
	( 74.44, 85.04) --
	( 74.48, 84.82) --
	( 74.51, 84.60) --
	( 74.55, 84.39) --
	( 74.58, 84.17) --
	( 74.62, 83.95) --
	( 74.65, 83.73) --
	( 74.68, 83.51) --
	( 74.71, 83.30) --
	( 74.73, 83.08) --
	( 74.75, 82.86) --
	( 74.77, 82.64) --
	( 74.79, 82.42) --
	( 74.80, 82.20) --
	( 74.80, 81.99) --
	( 74.80, 81.77) --
	( 74.79, 81.55) --
	( 74.78, 81.33) --
	( 74.76, 81.11) --
	( 74.74, 80.90) --
	( 74.71, 80.68) --
	( 74.67, 80.46) --
	( 74.62, 80.24) --
	( 74.57, 80.02) --
	( 74.52, 79.80) --
	( 74.45, 79.59) --
	( 74.39, 79.37) --
	( 74.32, 79.15) --
	( 74.24, 78.93) --
	( 74.16, 78.71) --
	( 74.07, 78.50) --
	( 73.98, 78.28) --
	( 73.89, 78.06) --
	( 73.80, 77.84) --
	( 73.70, 77.62) --
	( 73.60, 77.41) --
	( 73.49, 77.19) --
	( 73.39, 76.97) --
	( 73.28, 76.75) --
	( 73.18, 76.53) --
	( 73.07, 76.31) --
	( 72.96, 76.10) --
	( 72.86, 75.88) --
	( 72.75, 75.66) --
	( 72.65, 75.44) --
	( 72.55, 75.22) --
	( 72.46, 75.01) --
	( 72.36, 74.79) --
	( 72.28, 74.57) --
	( 72.19, 74.35) --
	( 72.12, 74.13) --
	( 72.05, 73.92) --
	( 71.98, 73.70) --
	( 71.92, 73.48) --
	( 71.87, 73.26) --
	( 71.82, 73.04) --
	( 71.78, 72.82) --
	( 71.75, 72.61) --
	( 71.72, 72.39) --
	( 71.69, 72.17) --
	( 71.67, 71.95) --
	( 71.65, 71.73) --
	( 71.64, 71.52) --
	( 71.63, 71.30) --
	( 71.61, 71.08) --
	( 71.60, 70.86) --
	( 71.59, 70.64) --
	( 71.58, 70.42) --
	( 71.57, 70.21) --
	( 71.56, 69.99) --
	( 71.54, 69.77) --
	( 71.52, 69.55) --
	( 71.50, 69.33) --
	( 71.48, 69.12) --
	( 71.45, 68.90) --
	( 71.43, 68.68) --
	( 71.40, 68.46) --
	( 71.36, 68.24) --
	( 71.33, 68.03) --
	( 71.29, 67.81) --
	( 71.25, 67.59) --
	( 71.22, 67.37) --
	( 71.18, 67.15) --
	( 71.14, 66.93) --
	( 71.10, 66.72) --
	( 71.06, 66.50) --
	( 71.02, 66.28) --
	( 70.99, 66.06) --
	( 70.95, 65.84) --
	( 70.92, 65.63) --
	( 70.88, 65.41) --
	( 70.85, 65.19) --
	( 70.82, 64.97) --
	( 70.79, 64.75) --
	( 70.76, 64.54) --
	( 70.73, 64.32) --
	( 70.71, 64.10) --
	( 70.68, 63.88) --
	( 70.65, 63.66) --
	( 70.62, 63.44) --
	( 70.59, 63.23) --
	( 70.56, 63.01) --
	( 70.53, 62.79) --
	( 70.51, 62.57) --
	( 70.47, 62.35) --
	( 70.44, 62.14) --
	( 70.41, 61.92) --
	( 70.38, 61.70) --
	( 70.35, 61.48) --
	( 70.32, 61.26) --
	( 70.28, 61.04) --
	( 70.25, 60.83) --
	( 70.22, 60.61) --
	( 70.18, 60.39) --
	( 70.15, 60.17) --
	( 70.12, 59.95) --
	( 70.09, 59.74) --
	( 70.05, 59.52) --
	( 70.02, 59.30) --
	( 70.00, 59.08) --
	( 69.97, 58.86) --
	( 69.94, 58.65) --
	( 69.91, 58.43) --
	( 69.89, 58.21) --
	( 69.86, 57.99) --
	( 69.84, 57.77) --
	( 69.82, 57.55) --
	( 69.80, 57.34) --
	( 69.78, 57.12) --
	( 69.76, 56.90) --
	( 69.74, 56.68) --
	( 69.72, 56.46) --
	( 69.71, 56.25) --
	( 69.69, 56.03) --
	( 69.68, 55.81) --
	( 69.66, 55.59) --
	( 69.65, 55.37) --
	( 69.63, 55.16) --
	( 69.62, 54.94) --
	( 69.61, 54.72) --
	( 69.59, 54.50) --
	( 69.58, 54.28) --
	( 69.56, 54.06) --
	( 69.55, 53.85) --
	( 69.54, 53.63) --
	( 69.52, 53.41) --
	( 69.51, 53.19) --
	( 69.50, 52.97) --
	( 69.48, 52.76) --
	( 69.47, 52.54) --
	( 69.46, 52.32) --
	( 69.45, 52.10) --
	( 69.44, 51.88) --
	( 69.43, 51.66) --
	( 69.42, 51.45) --
	( 69.41, 51.23) --
	( 69.40, 51.01) --
	( 69.40, 50.79) --
	( 69.39, 50.57) --
	( 69.39, 50.36) --
	( 69.38, 50.14) --
	( 69.38, 49.92) --
	( 69.37, 49.70) --
	( 69.37, 49.48) --
	( 69.36, 49.27) --
	( 69.36, 49.05) --
	( 69.36, 48.83) --
	( 69.35, 48.61) --
	( 69.35, 48.39) --
	( 69.34, 48.17) --
	( 69.34, 47.96) --
	( 69.33, 47.74) --
	( 69.33, 47.52) --
	( 69.32, 47.30) --
	( 69.31, 47.08) --
	( 69.30, 46.87) --
	( 69.29, 46.65) --
	( 69.29, 46.43) --
	( 69.28, 46.21) --
	( 69.27, 45.99) --
	( 69.26, 45.78) --
	( 69.25, 45.56) --
	( 69.25, 45.34) --
	( 69.24, 45.12) --
	( 69.23, 44.90) --
	( 69.23, 44.68) --
	( 69.22, 44.47) --
	( 69.21, 44.25) --
	( 69.21, 44.03) --
	( 69.21, 43.81) --
	( 69.20, 43.59) --
	( 69.20, 43.38) --
	( 69.20, 43.16) --
	( 69.19, 42.94) --
	( 69.19, 42.72) --
	( 69.19, 42.50) --
	( 69.18, 42.28) --
	( 69.18, 42.07) --
	( 69.18, 41.85) --
	( 69.18, 41.63) --
	( 69.17, 41.41) --
	( 69.17, 41.19) --
	( 69.17, 40.98) --
	( 69.17, 40.76) --
	( 69.16, 40.54) --
	( 69.16, 40.32) --
	( 69.16, 40.10) --
	( 69.15, 39.89) --
	( 69.15, 39.67) --
	( 69.15, 39.45) --
	( 69.14, 39.23) --
	( 69.14, 39.01) --
	( 69.14, 38.79) --
	( 69.13, 38.58) --
	( 69.13, 38.36) --
	( 69.13, 38.14) --
	( 69.13, 37.92) --
	( 69.12, 37.70) --
	( 69.12, 37.49) --
	( 69.12, 37.27) --
	( 69.12, 37.05) --
	( 69.12, 36.83) --
	( 69.11, 36.61) --
	( 69.11, 36.40) --
	( 69.11, 36.18) --
	( 69.11, 35.96) --
	( 69.11, 35.74) --
	( 69.11, 35.52) --
	( 69.10, 35.30) --
	( 69.10, 35.09) --
	( 69.10, 34.87) --
	( 69.10, 34.65) --
	( 69.10, 34.43) --
	( 69.10, 34.21) --
	( 69.10, 34.00) --
	( 69.10, 33.78) --
	( 69.10, 33.56) --
	( 69.10, 33.34) --
	( 69.10, 33.12) --
	( 69.10, 32.90) --
	( 69.10, 32.69) --
	( 69.10, 32.47) --
	( 69.10, 32.25) --
	( 69.10, 32.03) --
	( 69.11, 31.81) --
	( 69.11, 31.60) --
	( 69.11, 31.38) --
	( 69.11, 31.16) --
	( 69.11, 30.94) --
	( 69.11, 30.72) --
	( 69.12, 30.51) --
	( 69.12, 30.29) --
	( 69.12, 30.07) --
	( 69.12, 29.85) --
	( 69.12, 29.63) --
	( 69.12, 29.41) --
	( 69.12, 29.20) --
	( 69.12, 28.98) --
	( 69.12, 28.76) --
	( 69.12, 28.54) --
	( 69.12, 28.32) --
	( 69.12, 28.11) --
	( 69.12, 27.89) --
	( 69.12, 27.67) --
	( 69.12, 27.45) --
	( 69.12, 27.23) --
	( 69.12, 27.02) --
	( 69.12, 26.80) --
	( 69.12, 26.58) --
	( 69.12, 26.36) --
	( 69.11, 26.14) --
	( 69.11, 25.92) --
	( 69.11, 25.71) --
	( 69.11, 25.49) --
	( 69.11, 25.27) --
	( 69.11, 25.05) --
	( 69.10, 24.83) --
	( 69.10, 24.62) --
	( 69.10, 24.40) --
	( 69.10, 24.18) --
	( 69.10, 23.96) --
	( 69.10, 23.74) --
	( 69.09, 23.52) --
	( 69.09, 23.31) --
	( 69.09, 23.09) --
	( 69.09, 22.87) --
	( 69.09, 22.65) --
	( 69.09, 22.43) --
	( 69.09, 22.22) --
	( 69.09, 22.00) --
	( 69.09, 21.78) --
	( 69.09, 21.56) --
	( 69.09, 21.34) --
	( 69.09, 21.13) --
	( 69.09, 20.91) --
	( 69.09, 20.69) --
	( 69.09, 20.47) --
	( 69.09, 20.25) --
	( 69.09, 20.03) --
	( 69.09, 19.82) --
	( 69.09, 19.60) --
	( 69.09, 19.38) --
	( 69.09, 19.16) --
	( 69.08, 18.94) --
	( 69.08, 18.73) --
	( 69.08, 18.51) --
	( 69.08, 18.29) --
	( 69.08, 18.07) --
	( 69.08, 17.85) --
	( 69.08, 17.64) --
	( 69.08, 17.42) --
	( 69.08, 17.20) --
	( 69.08, 16.98) --
	( 69.08, 16.76) --
	( 69.09, 16.54) --
	( 69.09, 16.33) --
	( 69.09, 16.11) --
	( 69.09, 15.89) --
	( 69.09, 15.67) --
	( 69.09, 15.45) --
	( 69.09, 15.24) --
	( 69.09, 15.02) --
	( 69.09, 14.80) --
	( 69.09, 14.58) --
	( 69.09, 14.36) --
	( 69.09, 14.14) --
	( 69.09, 13.93) --
	( 69.09, 13.71) --
	( 69.09, 13.49) --
	( 69.09, 13.27) --
	( 69.09, 13.05) --
	( 69.09, 12.84) --
	( 69.09, 12.62) --
	( 69.09, 12.40) --
	( 69.09, 12.18) --
	( 69.10, 11.96) --
	( 69.10, 11.75) --
	( 69.10, 11.53) --
	( 69.10, 11.31) --
	( 69.10, 11.09) --
	( 69.10, 10.87) --
	( 69.10, 10.65) --
	( 69.10, 10.44) --
	( 69.11, 10.22) --
	( 69.11, 10.00) --
	( 69.11,  9.78) --
	( 69.11,  9.56) --
	( 69.11,  9.35) --
	( 69.11,  9.13) --
	( 69.11,  8.91) --
	( 69.11,  8.69) --
	( 69.11,  8.47) --
	( 69.11,  8.26) --
	( 69.11,  8.04) --
	( 69.11,  7.82) --
	( 69.11,  7.60) --
	( 69.11,  7.38) --
	( 69.11,  7.16) --
	( 69.11,  6.95) --
	( 69.11,  6.73) --
	( 69.11,  6.51) --
	( 69.11,  6.29) --
	( 69.11,  6.07) --
	( 69.11,  5.86) --
	( 69.11,  5.64) --
	( 69.11,  5.42) --
	( 69.11,  5.20) --
	( 69.11,  4.98) --
	( 69.11,  4.76) --
	( 69.11,  4.55) --
	( 69.11,  4.33) --
	( 69.11,  4.11) --
	( 69.11,  3.89) --
	( 69.11,  3.67) --
	( 69.06,  3.67) --
	cycle;
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 83.04,  2.09) --
	( 83.04,  2.29) --
	( 83.04,  2.48) --
	( 83.04,  2.68) --
	( 83.04,  2.87) --
	( 83.04,  3.07) --
	( 83.04,  3.26) --
	( 83.04,  3.46) --
	( 83.04,  3.65) --
	( 83.04,  3.85) --
	( 83.04,  4.04) --
	( 83.04,  4.24) --
	( 83.04,  4.43) --
	( 83.04,  4.63) --
	( 83.04,  4.82) --
	( 83.04,  5.02) --
	( 83.04,  5.21) --
	( 83.04,  5.41) --
	( 83.04,  5.60) --
	( 83.04,  5.80) --
	( 83.04,  5.99) --
	( 83.04,  6.19) --
	( 83.04,  6.38) --
	( 83.04,  6.58) --
	( 83.04,  6.77) --
	( 83.04,  6.97) --
	( 83.04,  7.16) --
	( 83.04,  7.36) --
	( 83.03,  7.55) --
	( 83.03,  7.75) --
	( 83.03,  7.94) --
	( 83.03,  8.14) --
	( 83.04,  8.33) --
	( 83.04,  8.53) --
	( 83.04,  8.72) --
	( 83.04,  8.92) --
	( 83.04,  9.11) --
	( 83.04,  9.31) --
	( 83.04,  9.51) --
	( 83.04,  9.70) --
	( 83.04,  9.90) --
	( 83.04, 10.09) --
	( 83.04, 10.29) --
	( 83.04, 10.48) --
	( 83.04, 10.68) --
	( 83.04, 10.87) --
	( 83.04, 11.07) --
	( 83.04, 11.26) --
	( 83.04, 11.46) --
	( 83.04, 11.65) --
	( 83.04, 11.85) --
	( 83.03, 12.04) --
	( 83.03, 12.24) --
	( 83.03, 12.43) --
	( 83.03, 12.63) --
	( 83.03, 12.82) --
	( 83.03, 13.02) --
	( 83.02, 13.21) --
	( 83.02, 13.41) --
	( 83.02, 13.60) --
	( 83.02, 13.80) --
	( 83.02, 13.99) --
	( 83.02, 14.19) --
	( 83.02, 14.38) --
	( 83.01, 14.58) --
	( 83.01, 14.77) --
	( 83.01, 14.97) --
	( 83.01, 15.16) --
	( 83.01, 15.36) --
	( 83.01, 15.55) --
	( 83.01, 15.75) --
	( 83.01, 15.94) --
	( 83.01, 16.14) --
	( 83.01, 16.33) --
	( 83.01, 16.53) --
	( 83.01, 16.72) --
	( 83.01, 16.92) --
	( 83.00, 17.11) --
	( 83.00, 17.31) --
	( 83.00, 17.51) --
	( 83.00, 17.70) --
	( 83.00, 17.90) --
	( 83.00, 18.09) --
	( 82.99, 18.29) --
	( 82.99, 18.48) --
	( 82.99, 18.68) --
	( 82.98, 18.87) --
	( 82.98, 19.07) --
	( 82.97, 19.26) --
	( 82.97, 19.46) --
	( 82.97, 19.65) --
	( 82.96, 19.85) --
	( 82.96, 20.04) --
	( 82.95, 20.24) --
	( 82.95, 20.43) --
	( 82.94, 20.63) --
	( 82.94, 20.82) --
	( 82.94, 21.02) --
	( 82.93, 21.21) --
	( 82.93, 21.41) --
	( 82.93, 21.60) --
	( 82.92, 21.80) --
	( 82.92, 21.99) --
	( 82.92, 22.19) --
	( 82.92, 22.38) --
	( 82.92, 22.58) --
	( 82.92, 22.77) --
	( 82.92, 22.97) --
	( 82.91, 23.16) --
	( 82.92, 23.36) --
	( 82.92, 23.55) --
	( 82.92, 23.75) --
	( 82.92, 23.94) --
	( 82.92, 24.14) --
	( 82.92, 24.33) --
	( 82.92, 24.53) --
	( 82.92, 24.72) --
	( 82.93, 24.92) --
	( 82.93, 25.11) --
	( 82.93, 25.31) --
	( 82.93, 25.51) --
	( 82.93, 25.70) --
	( 82.93, 25.90) --
	( 82.94, 26.09) --
	( 82.94, 26.29) --
	( 82.94, 26.48) --
	( 82.94, 26.68) --
	( 82.94, 26.87) --
	( 82.94, 27.07) --
	( 82.93, 27.26) --
	( 82.93, 27.46) --
	( 82.93, 27.65) --
	( 82.93, 27.85) --
	( 82.92, 28.04) --
	( 82.92, 28.24) --
	( 82.91, 28.43) --
	( 82.91, 28.63) --
	( 82.90, 28.82) --
	( 82.90, 29.02) --
	( 82.89, 29.21) --
	( 82.88, 29.41) --
	( 82.88, 29.60) --
	( 82.87, 29.80) --
	( 82.86, 29.99) --
	( 82.86, 30.19) --
	( 82.85, 30.38) --
	( 82.85, 30.58) --
	( 82.84, 30.77) --
	( 82.83, 30.97) --
	( 82.83, 31.16) --
	( 82.83, 31.36) --
	( 82.82, 31.55) --
	( 82.82, 31.75) --
	( 82.82, 31.94) --
	( 82.81, 32.14) --
	( 82.81, 32.33) --
	( 82.81, 32.53) --
	( 82.81, 32.72) --
	( 82.81, 32.92) --
	( 82.81, 33.11) --
	( 82.81, 33.31) --
	( 82.82, 33.51) --
	( 82.82, 33.70) --
	( 82.82, 33.90) --
	( 82.82, 34.09) --
	( 82.82, 34.29) --
	( 82.83, 34.48) --
	( 82.83, 34.68) --
	( 82.83, 34.87) --
	( 82.83, 35.07) --
	( 82.83, 35.26) --
	( 82.83, 35.46) --
	( 82.83, 35.65) --
	( 82.82, 35.85) --
	( 82.82, 36.04) --
	( 82.82, 36.24) --
	( 82.81, 36.43) --
	( 82.81, 36.63) --
	( 82.80, 36.82) --
	( 82.79, 37.02) --
	( 82.79, 37.21) --
	( 82.78, 37.41) --
	( 82.77, 37.60) --
	( 82.76, 37.80) --
	( 82.75, 37.99) --
	( 82.74, 38.19) --
	( 82.73, 38.38) --
	( 82.72, 38.58) --
	( 82.71, 38.77) --
	( 82.70, 38.97) --
	( 82.69, 39.16) --
	( 82.68, 39.36) --
	( 82.67, 39.55) --
	( 82.66, 39.75) --
	( 82.65, 39.94) --
	( 82.64, 40.14) --
	( 82.63, 40.33) --
	( 82.62, 40.53) --
	( 82.61, 40.72) --
	( 82.60, 40.92) --
	( 82.59, 41.11) --
	( 82.58, 41.31) --
	( 82.56, 41.51) --
	( 82.55, 41.70) --
	( 82.53, 41.90) --
	( 82.51, 42.09) --
	( 82.50, 42.29) --
	( 82.48, 42.48) --
	( 82.46, 42.68) --
	( 82.44, 42.87) --
	( 82.42, 43.07) --
	( 82.39, 43.26) --
	( 82.37, 43.46) --
	( 82.34, 43.65) --
	( 82.32, 43.85) --
	( 82.29, 44.04) --
	( 82.27, 44.24) --
	( 82.24, 44.43) --
	( 82.21, 44.63) --
	( 82.19, 44.82) --
	( 82.16, 45.02) --
	( 82.13, 45.21) --
	( 82.10, 45.41) --
	( 82.08, 45.60) --
	( 82.05, 45.80) --
	( 82.03, 45.99) --
	( 82.00, 46.19) --
	( 81.98, 46.38) --
	( 81.95, 46.58) --
	( 81.93, 46.77) --
	( 81.91, 46.97) --
	( 81.89, 47.16) --
	( 81.86, 47.36) --
	( 81.84, 47.55) --
	( 81.82, 47.75) --
	( 81.80, 47.94) --
	( 81.78, 48.14) --
	( 81.76, 48.33) --
	( 81.74, 48.53) --
	( 81.73, 48.72) --
	( 81.71, 48.92) --
	( 81.69, 49.11) --
	( 81.67, 49.31) --
	( 81.65, 49.51) --
	( 81.64, 49.70) --
	( 81.62, 49.90) --
	( 81.60, 50.09) --
	( 81.58, 50.29) --
	( 81.56, 50.48) --
	( 81.54, 50.68) --
	( 81.52, 50.87) --
	( 81.50, 51.07) --
	( 81.48, 51.26) --
	( 81.46, 51.46) --
	( 81.43, 51.65) --
	( 81.41, 51.85) --
	( 81.38, 52.04) --
	( 81.36, 52.24) --
	( 81.33, 52.43) --
	( 81.30, 52.63) --
	( 81.27, 52.82) --
	( 81.24, 53.02) --
	( 81.21, 53.21) --
	( 81.18, 53.41) --
	( 81.15, 53.60) --
	( 81.12, 53.80) --
	( 81.08, 53.99) --
	( 81.05, 54.19) --
	( 81.02, 54.38) --
	( 80.98, 54.58) --
	( 80.95, 54.77) --
	( 80.91, 54.97) --
	( 80.88, 55.16) --
	( 80.84, 55.36) --
	( 80.80, 55.55) --
	( 80.76, 55.75) --
	( 80.72, 55.94) --
	( 80.68, 56.14) --
	( 80.64, 56.33) --
	( 80.60, 56.53) --
	( 80.56, 56.72) --
	( 80.51, 56.92) --
	( 80.47, 57.12) --
	( 80.42, 57.31) --
	( 80.37, 57.51) --
	( 80.32, 57.70) --
	( 80.27, 57.90) --
	( 80.22, 58.09) --
	( 80.17, 58.29) --
	( 80.11, 58.48) --
	( 80.06, 58.68) --
	( 80.00, 58.87) --
	( 79.95, 59.07) --
	( 79.89, 59.26) --
	( 79.83, 59.46) --
	( 79.78, 59.65) --
	( 79.72, 59.85) --
	( 79.66, 60.04) --
	( 79.60, 60.24) --
	( 79.54, 60.43) --
	( 79.47, 60.63) --
	( 79.41, 60.82) --
	( 79.35, 61.02) --
	( 79.28, 61.21) --
	( 79.22, 61.41) --
	( 79.15, 61.60) --
	( 79.09, 61.80) --
	( 79.02, 61.99) --
	( 78.95, 62.19) --
	( 78.88, 62.38) --
	( 78.82, 62.58) --
	( 78.75, 62.77) --
	( 78.68, 62.97) --
	( 78.61, 63.16) --
	( 78.54, 63.36) --
	( 78.47, 63.55) --
	( 78.40, 63.75) --
	( 78.33, 63.94) --
	( 78.27, 64.14) --
	( 78.20, 64.33) --
	( 78.14, 64.53) --
	( 78.08, 64.72) --
	( 78.01, 64.92) --
	( 77.96, 65.12) --
	( 77.90, 65.31) --
	( 77.84, 65.51) --
	( 77.79, 65.70) --
	( 77.74, 65.90) --
	( 77.69, 66.09) --
	( 77.65, 66.29) --
	( 77.61, 66.48) --
	( 77.57, 66.68) --
	( 77.53, 66.87) --
	( 77.50, 67.07) --
	( 77.47, 67.26) --
	( 77.44, 67.46) --
	( 77.42, 67.65) --
	( 77.40, 67.85) --
	( 77.39, 68.04) --
	( 77.38, 68.24) --
	( 77.37, 68.43) --
	( 77.37, 68.63) --
	( 77.37, 68.82) --
	( 77.38, 69.02) --
	( 77.40, 69.21) --
	( 77.41, 69.41) --
	( 77.44, 69.60) --
	( 77.46, 69.80) --
	( 77.49, 69.99) --
	( 77.53, 70.19) --
	( 77.57, 70.38) --
	( 77.61, 70.58) --
	( 77.66, 70.77) --
	( 77.70, 70.97) --
	( 77.75, 71.16) --
	( 77.80, 71.36) --
	( 77.86, 71.55) --
	( 77.91, 71.75) --
	( 77.96, 71.94) --
	( 78.02, 72.14) --
	( 78.07, 72.33) --
	( 78.13, 72.53) --
	( 78.18, 72.72) --
	( 78.23, 72.92) --
	( 78.29, 73.12) --
	( 78.34, 73.31) --
	( 78.39, 73.51) --
	( 78.45, 73.70) --
	( 78.50, 73.90) --
	( 78.55, 74.09) --
	( 78.61, 74.29) --
	( 78.66, 74.48) --
	( 78.71, 74.68) --
	( 78.77, 74.87) --
	( 78.83, 75.07) --
	( 78.89, 75.26) --
	( 78.95, 75.46) --
	( 79.01, 75.65) --
	( 79.07, 75.85) --
	( 79.13, 76.04) --
	( 79.20, 76.24) --
	( 79.26, 76.43) --
	( 79.33, 76.63) --
	( 79.40, 76.82) --
	( 79.47, 77.02) --
	( 79.54, 77.21) --
	( 79.61, 77.41) --
	( 79.68, 77.60) --
	( 79.75, 77.80) --
	( 79.83, 77.99) --
	( 79.90, 78.19) --
	( 79.97, 78.38) --
	( 80.05, 78.58) --
	( 80.12, 78.77) --
	( 80.20, 78.97) --
	( 80.27, 79.16) --
	( 80.35, 79.36) --
	( 80.42, 79.55) --
	( 80.50, 79.75) --
	( 80.57, 79.94) --
	( 80.65, 80.14) --
	( 80.73, 80.33) --
	( 80.80, 80.53) --
	( 80.88, 80.72) --
	( 80.96, 80.92) --
	( 81.03, 81.12) --
	( 81.11, 81.31) --
	( 81.18, 81.51) --
	( 81.25, 81.70) --
	( 81.33, 81.90) --
	( 81.40, 82.09) --
	( 81.46, 82.29) --
	( 81.53, 82.48) --
	( 81.59, 82.68) --
	( 81.66, 82.87) --
	( 81.71, 83.07) --
	( 81.77, 83.26) --
	( 81.82, 83.46) --
	( 81.87, 83.65) --
	( 81.92, 83.85) --
	( 81.97, 84.04) --
	( 82.01, 84.24) --
	( 82.05, 84.43) --
	( 82.08, 84.63) --
	( 82.12, 84.82) --
	( 82.15, 85.02) --
	( 82.18, 85.21) --
	( 82.21, 85.41) --
	( 82.24, 85.60) --
	( 82.27, 85.80) --
	( 82.30, 85.99) --
	( 82.32, 86.19) --
	( 82.35, 86.38) --
	( 82.37, 86.58) --
	( 82.40, 86.77) --
	( 82.42, 86.97) --
	( 82.45, 87.16) --
	( 82.47, 87.36) --
	( 82.49, 87.55) --
	( 82.51, 87.75) --
	( 82.54, 87.94) --
	( 82.56, 88.14) --
	( 82.58, 88.33) --
	( 82.60, 88.53) --
	( 82.61, 88.72) --
	( 82.63, 88.92) --
	( 82.65, 89.12) --
	( 82.67, 89.31) --
	( 82.68, 89.51) --
	( 82.69, 89.70) --
	( 82.71, 89.90) --
	( 82.72, 90.09) --
	( 82.73, 90.29) --
	( 82.74, 90.48) --
	( 82.75, 90.68) --
	( 82.76, 90.87) --
	( 82.77, 91.07) --
	( 82.77, 91.26) --
	( 82.78, 91.46) --
	( 82.79, 91.65) --
	( 82.79, 91.85) --
	( 82.80, 92.04) --
	( 82.80, 92.24) --
	( 82.81, 92.43) --
	( 82.81, 92.63) --
	( 82.82, 92.82) --
	( 82.83, 93.02) --
	( 82.83, 93.21) --
	( 82.84, 93.41) --
	( 82.85, 93.60) --
	( 82.85, 93.80) --
	( 82.86, 93.99) --
	( 82.87, 94.19) --
	( 82.88, 94.38) --
	( 82.88, 94.58) --
	( 82.89, 94.77) --
	( 82.90, 94.97) --
	( 82.91, 95.16) --
	( 82.92, 95.36) --
	( 82.93, 95.55) --
	( 82.93, 95.75) --
	( 82.94, 95.94) --
	( 82.95, 96.14) --
	( 82.96, 96.33) --
	( 82.96, 96.53) --
	( 82.97, 96.72) --
	( 82.97, 96.92) --
	( 82.98, 97.12) --
	( 82.98, 97.31) --
	( 82.99, 97.51) --
	( 82.99, 97.70) --
	( 83.00, 97.90) --
	( 83.00, 98.09) --
	( 83.00, 98.29) --
	( 83.00, 98.48) --
	( 83.01, 98.68) --
	( 83.01, 98.87) --
	( 83.01, 99.07) --
	( 83.01, 99.26) --
	( 83.01, 99.46) --
	( 83.01, 99.65) --
	( 83.01, 99.85) --
	( 83.01,100.04) --
	( 83.01,100.24) --
	( 83.01,100.43) --
	( 83.02,100.63) --
	( 83.02,100.82) --
	( 83.02,101.02) --
	( 83.02,101.21) --
	( 83.02,101.41) --
	( 83.02,101.60) --
	( 83.02,101.80) --
	( 83.10,101.80) --
	( 83.10,101.60) --
	( 83.10,101.41) --
	( 83.10,101.21) --
	( 83.10,101.02) --
	( 83.10,100.82) --
	( 83.11,100.63) --
	( 83.11,100.43) --
	( 83.11,100.24) --
	( 83.11,100.04) --
	( 83.11, 99.85) --
	( 83.11, 99.65) --
	( 83.11, 99.46) --
	( 83.11, 99.26) --
	( 83.11, 99.07) --
	( 83.11, 98.87) --
	( 83.11, 98.68) --
	( 83.12, 98.48) --
	( 83.12, 98.29) --
	( 83.12, 98.09) --
	( 83.12, 97.90) --
	( 83.13, 97.70) --
	( 83.13, 97.51) --
	( 83.14, 97.31) --
	( 83.14, 97.12) --
	( 83.15, 96.92) --
	( 83.15, 96.72) --
	( 83.16, 96.53) --
	( 83.16, 96.33) --
	( 83.17, 96.14) --
	( 83.18, 95.94) --
	( 83.19, 95.75) --
	( 83.20, 95.55) --
	( 83.20, 95.36) --
	( 83.21, 95.16) --
	( 83.22, 94.97) --
	( 83.23, 94.77) --
	( 83.24, 94.58) --
	( 83.24, 94.38) --
	( 83.25, 94.19) --
	( 83.26, 93.99) --
	( 83.27, 93.80) --
	( 83.27, 93.60) --
	( 83.28, 93.41) --
	( 83.29, 93.21) --
	( 83.29, 93.02) --
	( 83.30, 92.82) --
	( 83.31, 92.63) --
	( 83.31, 92.43) --
	( 83.32, 92.24) --
	( 83.32, 92.04) --
	( 83.33, 91.85) --
	( 83.33, 91.65) --
	( 83.34, 91.46) --
	( 83.35, 91.26) --
	( 83.35, 91.07) --
	( 83.36, 90.87) --
	( 83.37, 90.68) --
	( 83.38, 90.48) --
	( 83.39, 90.29) --
	( 83.40, 90.09) --
	( 83.41, 89.90) --
	( 83.43, 89.70) --
	( 83.44, 89.51) --
	( 83.45, 89.31) --
	( 83.47, 89.12) --
	( 83.49, 88.92) --
	( 83.51, 88.72) --
	( 83.52, 88.53) --
	( 83.54, 88.33) --
	( 83.56, 88.14) --
	( 83.58, 87.94) --
	( 83.61, 87.75) --
	( 83.63, 87.55) --
	( 83.65, 87.36) --
	( 83.67, 87.16) --
	( 83.70, 86.97) --
	( 83.72, 86.77) --
	( 83.75, 86.58) --
	( 83.77, 86.38) --
	( 83.80, 86.19) --
	( 83.82, 85.99) --
	( 83.85, 85.80) --
	( 83.88, 85.60) --
	( 83.91, 85.41) --
	( 83.94, 85.21) --
	( 83.97, 85.02) --
	( 84.00, 84.82) --
	( 84.04, 84.63) --
	( 84.07, 84.43) --
	( 84.11, 84.24) --
	( 84.16, 84.04) --
	( 84.20, 83.85) --
	( 84.25, 83.65) --
	( 84.30, 83.46) --
	( 84.35, 83.26) --
	( 84.41, 83.07) --
	( 84.46, 82.87) --
	( 84.53, 82.68) --
	( 84.59, 82.48) --
	( 84.66, 82.29) --
	( 84.72, 82.09) --
	( 84.79, 81.90) --
	( 84.87, 81.70) --
	( 84.94, 81.51) --
	( 85.01, 81.31) --
	( 85.09, 81.12) --
	( 85.16, 80.92) --
	( 85.24, 80.72) --
	( 85.32, 80.53) --
	( 85.39, 80.33) --
	( 85.47, 80.14) --
	( 85.55, 79.94) --
	( 85.62, 79.75) --
	( 85.70, 79.55) --
	( 85.78, 79.36) --
	( 85.85, 79.16) --
	( 85.92, 78.97) --
	( 86.00, 78.77) --
	( 86.07, 78.58) --
	( 86.15, 78.38) --
	( 86.22, 78.19) --
	( 86.29, 77.99) --
	( 86.37, 77.80) --
	( 86.44, 77.60) --
	( 86.51, 77.41) --
	( 86.58, 77.21) --
	( 86.65, 77.02) --
	( 86.72, 76.82) --
	( 86.79, 76.63) --
	( 86.86, 76.43) --
	( 86.92, 76.24) --
	( 86.99, 76.04) --
	( 87.05, 75.85) --
	( 87.11, 75.65) --
	( 87.17, 75.46) --
	( 87.23, 75.26) --
	( 87.29, 75.07) --
	( 87.35, 74.87) --
	( 87.41, 74.68) --
	( 87.46, 74.48) --
	( 87.51, 74.29) --
	( 87.57, 74.09) --
	( 87.62, 73.90) --
	( 87.67, 73.70) --
	( 87.73, 73.51) --
	( 87.78, 73.31) --
	( 87.83, 73.12) --
	( 87.89, 72.92) --
	( 87.94, 72.72) --
	( 87.99, 72.53) --
	( 88.05, 72.33) --
	( 88.10, 72.14) --
	( 88.16, 71.94) --
	( 88.21, 71.75) --
	( 88.26, 71.55) --
	( 88.32, 71.36) --
	( 88.37, 71.16) --
	( 88.42, 70.97) --
	( 88.46, 70.77) --
	( 88.51, 70.58) --
	( 88.55, 70.38) --
	( 88.59, 70.19) --
	( 88.63, 69.99) --
	( 88.66, 69.80) --
	( 88.68, 69.60) --
	( 88.71, 69.41) --
	( 88.72, 69.21) --
	( 88.74, 69.02) --
	( 88.75, 68.82) --
	( 88.75, 68.63) --
	( 88.75, 68.43) --
	( 88.74, 68.24) --
	( 88.73, 68.04) --
	( 88.72, 67.85) --
	( 88.70, 67.65) --
	( 88.68, 67.46) --
	( 88.65, 67.26) --
	( 88.62, 67.07) --
	( 88.59, 66.87) --
	( 88.55, 66.68) --
	( 88.52, 66.48) --
	( 88.47, 66.29) --
	( 88.43, 66.09) --
	( 88.38, 65.90) --
	( 88.33, 65.70) --
	( 88.28, 65.51) --
	( 88.22, 65.31) --
	( 88.16, 65.12) --
	( 88.11, 64.92) --
	( 88.04, 64.72) --
	( 87.98, 64.53) --
	( 87.92, 64.33) --
	( 87.85, 64.14) --
	( 87.79, 63.94) --
	( 87.72, 63.75) --
	( 87.65, 63.55) --
	( 87.58, 63.36) --
	( 87.51, 63.16) --
	( 87.44, 62.97) --
	( 87.37, 62.77) --
	( 87.30, 62.58) --
	( 87.24, 62.38) --
	( 87.17, 62.19) --
	( 87.10, 61.99) --
	( 87.03, 61.80) --
	( 86.97, 61.60) --
	( 86.90, 61.41) --
	( 86.84, 61.21) --
	( 86.77, 61.02) --
	( 86.71, 60.82) --
	( 86.65, 60.63) --
	( 86.58, 60.43) --
	( 86.52, 60.24) --
	( 86.46, 60.04) --
	( 86.40, 59.85) --
	( 86.35, 59.65) --
	( 86.29, 59.46) --
	( 86.23, 59.26) --
	( 86.17, 59.07) --
	( 86.12, 58.87) --
	( 86.06, 58.68) --
	( 86.01, 58.48) --
	( 85.95, 58.29) --
	( 85.90, 58.09) --
	( 85.85, 57.90) --
	( 85.80, 57.70) --
	( 85.75, 57.51) --
	( 85.70, 57.31) --
	( 85.65, 57.12) --
	( 85.61, 56.92) --
	( 85.56, 56.72) --
	( 85.52, 56.53) --
	( 85.48, 56.33) --
	( 85.44, 56.14) --
	( 85.40, 55.94) --
	( 85.36, 55.75) --
	( 85.32, 55.55) --
	( 85.28, 55.36) --
	( 85.24, 55.16) --
	( 85.21, 54.97) --
	( 85.17, 54.77) --
	( 85.14, 54.58) --
	( 85.10, 54.38) --
	( 85.07, 54.19) --
	( 85.04, 53.99) --
	( 85.00, 53.80) --
	( 84.97, 53.60) --
	( 84.94, 53.41) --
	( 84.91, 53.21) --
	( 84.88, 53.02) --
	( 84.85, 52.82) --
	( 84.82, 52.63) --
	( 84.79, 52.43) --
	( 84.76, 52.24) --
	( 84.74, 52.04) --
	( 84.71, 51.85) --
	( 84.69, 51.65) --
	( 84.66, 51.46) --
	( 84.64, 51.26) --
	( 84.62, 51.07) --
	( 84.60, 50.87) --
	( 84.58, 50.68) --
	( 84.56, 50.48) --
	( 84.54, 50.29) --
	( 84.52, 50.09) --
	( 84.50, 49.90) --
	( 84.48, 49.70) --
	( 84.47, 49.51) --
	( 84.45, 49.31) --
	( 84.43, 49.11) --
	( 84.41, 48.92) --
	( 84.39, 48.72) --
	( 84.38, 48.53) --
	( 84.36, 48.33) --
	( 84.34, 48.14) --
	( 84.32, 47.94) --
	( 84.30, 47.75) --
	( 84.28, 47.55) --
	( 84.26, 47.36) --
	( 84.24, 47.16) --
	( 84.21, 46.97) --
	( 84.19, 46.77) --
	( 84.17, 46.58) --
	( 84.14, 46.38) --
	( 84.12, 46.19) --
	( 84.09, 45.99) --
	( 84.07, 45.80) --
	( 84.04, 45.60) --
	( 84.02, 45.41) --
	( 83.99, 45.21) --
	( 83.96, 45.02) --
	( 83.94, 44.82) --
	( 83.91, 44.63) --
	( 83.88, 44.43) --
	( 83.85, 44.24) --
	( 83.83, 44.04) --
	( 83.80, 43.85) --
	( 83.78, 43.65) --
	( 83.75, 43.46) --
	( 83.73, 43.26) --
	( 83.70, 43.07) --
	( 83.68, 42.87) --
	( 83.66, 42.68) --
	( 83.64, 42.48) --
	( 83.62, 42.29) --
	( 83.61, 42.09) --
	( 83.59, 41.90) --
	( 83.57, 41.70) --
	( 83.56, 41.51) --
	( 83.55, 41.31) --
	( 83.53, 41.11) --
	( 83.52, 40.92) --
	( 83.51, 40.72) --
	( 83.50, 40.53) --
	( 83.49, 40.33) --
	( 83.48, 40.14) --
	( 83.47, 39.94) --
	( 83.46, 39.75) --
	( 83.45, 39.55) --
	( 83.44, 39.36) --
	( 83.43, 39.16) --
	( 83.42, 38.97) --
	( 83.41, 38.77) --
	( 83.40, 38.58) --
	( 83.39, 38.38) --
	( 83.38, 38.19) --
	( 83.37, 37.99) --
	( 83.36, 37.80) --
	( 83.35, 37.60) --
	( 83.34, 37.41) --
	( 83.33, 37.21) --
	( 83.33, 37.02) --
	( 83.32, 36.82) --
	( 83.31, 36.63) --
	( 83.31, 36.43) --
	( 83.30, 36.24) --
	( 83.30, 36.04) --
	( 83.30, 35.85) --
	( 83.29, 35.65) --
	( 83.29, 35.46) --
	( 83.29, 35.26) --
	( 83.29, 35.07) --
	( 83.29, 34.87) --
	( 83.29, 34.68) --
	( 83.29, 34.48) --
	( 83.30, 34.29) --
	( 83.30, 34.09) --
	( 83.30, 33.90) --
	( 83.30, 33.70) --
	( 83.30, 33.51) --
	( 83.31, 33.31) --
	( 83.31, 33.11) --
	( 83.31, 32.92) --
	( 83.31, 32.72) --
	( 83.31, 32.53) --
	( 83.31, 32.33) --
	( 83.31, 32.14) --
	( 83.30, 31.94) --
	( 83.30, 31.75) --
	( 83.30, 31.55) --
	( 83.29, 31.36) --
	( 83.29, 31.16) --
	( 83.29, 30.97) --
	( 83.28, 30.77) --
	( 83.27, 30.58) --
	( 83.27, 30.38) --
	( 83.26, 30.19) --
	( 83.26, 29.99) --
	( 83.25, 29.80) --
	( 83.24, 29.60) --
	( 83.24, 29.41) --
	( 83.23, 29.21) --
	( 83.22, 29.02) --
	( 83.22, 28.82) --
	( 83.21, 28.63) --
	( 83.21, 28.43) --
	( 83.20, 28.24) --
	( 83.20, 28.04) --
	( 83.19, 27.85) --
	( 83.19, 27.65) --
	( 83.19, 27.46) --
	( 83.19, 27.26) --
	( 83.18, 27.07) --
	( 83.18, 26.87) --
	( 83.18, 26.68) --
	( 83.18, 26.48) --
	( 83.18, 26.29) --
	( 83.18, 26.09) --
	( 83.19, 25.90) --
	( 83.19, 25.70) --
	( 83.19, 25.51) --
	( 83.19, 25.31) --
	( 83.19, 25.11) --
	( 83.19, 24.92) --
	( 83.20, 24.72) --
	( 83.20, 24.53) --
	( 83.20, 24.33) --
	( 83.20, 24.14) --
	( 83.20, 23.94) --
	( 83.20, 23.75) --
	( 83.20, 23.55) --
	( 83.21, 23.36) --
	( 83.21, 23.16) --
	( 83.21, 22.97) --
	( 83.20, 22.77) --
	( 83.20, 22.58) --
	( 83.20, 22.38) --
	( 83.20, 22.19) --
	( 83.20, 21.99) --
	( 83.20, 21.80) --
	( 83.19, 21.60) --
	( 83.19, 21.41) --
	( 83.19, 21.21) --
	( 83.18, 21.02) --
	( 83.18, 20.82) --
	( 83.18, 20.63) --
	( 83.17, 20.43) --
	( 83.17, 20.24) --
	( 83.16, 20.04) --
	( 83.16, 19.85) --
	( 83.15, 19.65) --
	( 83.15, 19.46) --
	( 83.15, 19.26) --
	( 83.14, 19.07) --
	( 83.14, 18.87) --
	( 83.13, 18.68) --
	( 83.13, 18.48) --
	( 83.13, 18.29) --
	( 83.12, 18.09) --
	( 83.12, 17.90) --
	( 83.12, 17.70) --
	( 83.12, 17.51) --
	( 83.12, 17.31) --
	( 83.12, 17.11) --
	( 83.11, 16.92) --
	( 83.11, 16.72) --
	( 83.11, 16.53) --
	( 83.11, 16.33) --
	( 83.11, 16.14) --
	( 83.11, 15.94) --
	( 83.11, 15.75) --
	( 83.11, 15.55) --
	( 83.11, 15.36) --
	( 83.11, 15.16) --
	( 83.11, 14.97) --
	( 83.11, 14.77) --
	( 83.11, 14.58) --
	( 83.10, 14.38) --
	( 83.10, 14.19) --
	( 83.10, 13.99) --
	( 83.10, 13.80) --
	( 83.10, 13.60) --
	( 83.10, 13.41) --
	( 83.10, 13.21) --
	( 83.09, 13.02) --
	( 83.09, 12.82) --
	( 83.09, 12.63) --
	( 83.09, 12.43) --
	( 83.09, 12.24) --
	( 83.09, 12.04) --
	( 83.09, 11.85) --
	( 83.08, 11.65) --
	( 83.08, 11.46) --
	( 83.08, 11.26) --
	( 83.08, 11.07) --
	( 83.08, 10.87) --
	( 83.08, 10.68) --
	( 83.08, 10.48) --
	( 83.08, 10.29) --
	( 83.08, 10.09) --
	( 83.08,  9.90) --
	( 83.08,  9.70) --
	( 83.08,  9.51) --
	( 83.08,  9.31) --
	( 83.08,  9.11) --
	( 83.08,  8.92) --
	( 83.08,  8.72) --
	( 83.08,  8.53) --
	( 83.08,  8.33) --
	( 83.09,  8.14) --
	( 83.09,  7.94) --
	( 83.09,  7.75) --
	( 83.09,  7.55) --
	( 83.09,  7.36) --
	( 83.08,  7.16) --
	( 83.08,  6.97) --
	( 83.08,  6.77) --
	( 83.08,  6.58) --
	( 83.08,  6.38) --
	( 83.08,  6.19) --
	( 83.08,  5.99) --
	( 83.08,  5.80) --
	( 83.08,  5.60) --
	( 83.08,  5.41) --
	( 83.08,  5.21) --
	( 83.08,  5.02) --
	( 83.08,  4.82) --
	( 83.08,  4.63) --
	( 83.08,  4.43) --
	( 83.08,  4.24) --
	( 83.08,  4.04) --
	( 83.08,  3.85) --
	( 83.08,  3.65) --
	( 83.08,  3.46) --
	( 83.08,  3.26) --
	( 83.08,  3.07) --
	( 83.08,  2.87) --
	( 83.08,  2.68) --
	( 83.08,  2.48) --
	( 83.08,  2.29) --
	( 83.08,  2.09) --
	( 83.04,  2.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.46,  5.47) --
	( 94.46,  5.68) --
	( 94.46,  5.89) --
	( 94.46,  6.09) --
	( 94.45,  6.30) --
	( 94.45,  6.51) --
	( 94.45,  6.71) --
	( 94.45,  6.92) --
	( 94.46,  7.13) --
	( 94.46,  7.33) --
	( 94.46,  7.54) --
	( 94.46,  7.75) --
	( 94.46,  7.95) --
	( 94.46,  8.16) --
	( 94.46,  8.36) --
	( 94.46,  8.57) --
	( 94.46,  8.78) --
	( 94.47,  8.98) --
	( 94.47,  9.19) --
	( 94.47,  9.40) --
	( 94.47,  9.60) --
	( 94.47,  9.81) --
	( 94.47, 10.02) --
	( 94.48, 10.22) --
	( 94.48, 10.43) --
	( 94.48, 10.64) --
	( 94.48, 10.84) --
	( 94.48, 11.05) --
	( 94.48, 11.26) --
	( 94.49, 11.46) --
	( 94.49, 11.67) --
	( 94.49, 11.88) --
	( 94.49, 12.08) --
	( 94.49, 12.29) --
	( 94.49, 12.49) --
	( 94.49, 12.70) --
	( 94.49, 12.91) --
	( 94.49, 13.11) --
	( 94.49, 13.32) --
	( 94.49, 13.53) --
	( 94.49, 13.73) --
	( 94.49, 13.94) --
	( 94.49, 14.15) --
	( 94.49, 14.35) --
	( 94.49, 14.56) --
	( 94.49, 14.77) --
	( 94.49, 14.97) --
	( 94.49, 15.18) --
	( 94.49, 15.39) --
	( 94.49, 15.59) --
	( 94.49, 15.80) --
	( 94.49, 16.01) --
	( 94.49, 16.21) --
	( 94.49, 16.42) --
	( 94.49, 16.62) --
	( 94.48, 16.83) --
	( 94.48, 17.04) --
	( 94.48, 17.24) --
	( 94.48, 17.45) --
	( 94.48, 17.66) --
	( 94.48, 17.86) --
	( 94.48, 18.07) --
	( 94.48, 18.28) --
	( 94.48, 18.48) --
	( 94.48, 18.69) --
	( 94.47, 18.90) --
	( 94.47, 19.10) --
	( 94.47, 19.31) --
	( 94.47, 19.52) --
	( 94.47, 19.72) --
	( 94.47, 19.93) --
	( 94.47, 20.14) --
	( 94.47, 20.34) --
	( 94.47, 20.55) --
	( 94.47, 20.75) --
	( 94.47, 20.96) --
	( 94.47, 21.17) --
	( 94.47, 21.37) --
	( 94.47, 21.58) --
	( 94.47, 21.79) --
	( 94.47, 21.99) --
	( 94.47, 22.20) --
	( 94.47, 22.41) --
	( 94.47, 22.61) --
	( 94.47, 22.82) --
	( 94.47, 23.03) --
	( 94.47, 23.23) --
	( 94.47, 23.44) --
	( 94.47, 23.65) --
	( 94.47, 23.85) --
	( 94.47, 24.06) --
	( 94.47, 24.27) --
	( 94.47, 24.47) --
	( 94.46, 24.68) --
	( 94.46, 24.88) --
	( 94.46, 25.09) --
	( 94.46, 25.30) --
	( 94.46, 25.50) --
	( 94.46, 25.71) --
	( 94.45, 25.92) --
	( 94.45, 26.12) --
	( 94.45, 26.33) --
	( 94.45, 26.54) --
	( 94.45, 26.74) --
	( 94.45, 26.95) --
	( 94.44, 27.16) --
	( 94.44, 27.36) --
	( 94.44, 27.57) --
	( 94.44, 27.78) --
	( 94.44, 27.98) --
	( 94.44, 28.19) --
	( 94.43, 28.40) --
	( 94.43, 28.60) --
	( 94.43, 28.81) --
	( 94.43, 29.01) --
	( 94.43, 29.22) --
	( 94.42, 29.43) --
	( 94.42, 29.63) --
	( 94.42, 29.84) --
	( 94.42, 30.05) --
	( 94.41, 30.25) --
	( 94.41, 30.46) --
	( 94.40, 30.67) --
	( 94.40, 30.87) --
	( 94.39, 31.08) --
	( 94.38, 31.29) --
	( 94.38, 31.49) --
	( 94.37, 31.70) --
	( 94.36, 31.91) --
	( 94.35, 32.11) --
	( 94.35, 32.32) --
	( 94.34, 32.53) --
	( 94.33, 32.73) --
	( 94.32, 32.94) --
	( 94.31, 33.14) --
	( 94.30, 33.35) --
	( 94.29, 33.56) --
	( 94.28, 33.76) --
	( 94.27, 33.97) --
	( 94.26, 34.18) --
	( 94.25, 34.38) --
	( 94.24, 34.59) --
	( 94.23, 34.80) --
	( 94.22, 35.00) --
	( 94.21, 35.21) --
	( 94.20, 35.42) --
	( 94.20, 35.62) --
	( 94.19, 35.83) --
	( 94.18, 36.04) --
	( 94.17, 36.24) --
	( 94.16, 36.45) --
	( 94.16, 36.66) --
	( 94.15, 36.86) --
	( 94.14, 37.07) --
	( 94.13, 37.27) --
	( 94.13, 37.48) --
	( 94.12, 37.69) --
	( 94.11, 37.89) --
	( 94.10, 38.10) --
	( 94.10, 38.31) --
	( 94.09, 38.51) --
	( 94.08, 38.72) --
	( 94.07, 38.93) --
	( 94.06, 39.13) --
	( 94.05, 39.34) --
	( 94.04, 39.55) --
	( 94.03, 39.75) --
	( 94.02, 39.96) --
	( 94.01, 40.17) --
	( 94.00, 40.37) --
	( 93.99, 40.58) --
	( 93.98, 40.79) --
	( 93.97, 40.99) --
	( 93.96, 41.20) --
	( 93.95, 41.40) --
	( 93.94, 41.61) --
	( 93.93, 41.82) --
	( 93.92, 42.02) --
	( 93.91, 42.23) --
	( 93.90, 42.44) --
	( 93.89, 42.64) --
	( 93.89, 42.85) --
	( 93.88, 43.06) --
	( 93.87, 43.26) --
	( 93.87, 43.47) --
	( 93.86, 43.68) --
	( 93.85, 43.88) --
	( 93.85, 44.09) --
	( 93.84, 44.30) --
	( 93.83, 44.50) --
	( 93.83, 44.71) --
	( 93.82, 44.92) --
	( 93.81, 45.12) --
	( 93.81, 45.33) --
	( 93.80, 45.53) --
	( 93.79, 45.74) --
	( 93.78, 45.95) --
	( 93.77, 46.15) --
	( 93.76, 46.36) --
	( 93.74, 46.57) --
	( 93.73, 46.77) --
	( 93.72, 46.98) --
	( 93.70, 47.19) --
	( 93.69, 47.39) --
	( 93.67, 47.60) --
	( 93.65, 47.81) --
	( 93.63, 48.01) --
	( 93.61, 48.22) --
	( 93.59, 48.43) --
	( 93.56, 48.63) --
	( 93.54, 48.84) --
	( 93.52, 49.05) --
	( 93.49, 49.25) --
	( 93.47, 49.46) --
	( 93.44, 49.66) --
	( 93.41, 49.87) --
	( 93.39, 50.08) --
	( 93.36, 50.28) --
	( 93.33, 50.49) --
	( 93.31, 50.70) --
	( 93.28, 50.90) --
	( 93.25, 51.11) --
	( 93.23, 51.32) --
	( 93.20, 51.52) --
	( 93.18, 51.73) --
	( 93.15, 51.94) --
	( 93.13, 52.14) --
	( 93.10, 52.35) --
	( 93.08, 52.56) --
	( 93.06, 52.76) --
	( 93.04, 52.97) --
	( 93.02, 53.18) --
	( 93.00, 53.38) --
	( 92.98, 53.59) --
	( 92.96, 53.79) --
	( 92.94, 54.00) --
	( 92.92, 54.21) --
	( 92.90, 54.41) --
	( 92.88, 54.62) --
	( 92.87, 54.83) --
	( 92.85, 55.03) --
	( 92.83, 55.24) --
	( 92.81, 55.45) --
	( 92.79, 55.65) --
	( 92.77, 55.86) --
	( 92.75, 56.07) --
	( 92.73, 56.27) --
	( 92.70, 56.48) --
	( 92.68, 56.69) --
	( 92.65, 56.89) --
	( 92.62, 57.10) --
	( 92.59, 57.31) --
	( 92.55, 57.51) --
	( 92.52, 57.72) --
	( 92.48, 57.92) --
	( 92.44, 58.13) --
	( 92.40, 58.34) --
	( 92.36, 58.54) --
	( 92.32, 58.75) --
	( 92.28, 58.96) --
	( 92.23, 59.16) --
	( 92.18, 59.37) --
	( 92.13, 59.58) --
	( 92.09, 59.78) --
	( 92.03, 59.99) --
	( 91.98, 60.20) --
	( 91.93, 60.40) --
	( 91.88, 60.61) --
	( 91.82, 60.82) --
	( 91.77, 61.02) --
	( 91.71, 61.23) --
	( 91.66, 61.44) --
	( 91.60, 61.64) --
	( 91.54, 61.85) --
	( 91.48, 62.05) --
	( 91.41, 62.26) --
	( 91.35, 62.47) --
	( 91.28, 62.67) --
	( 91.22, 62.88) --
	( 91.15, 63.09) --
	( 91.08, 63.29) --
	( 91.01, 63.50) --
	( 90.94, 63.71) --
	( 90.87, 63.91) --
	( 90.80, 64.12) --
	( 90.73, 64.33) --
	( 90.66, 64.53) --
	( 90.59, 64.74) --
	( 90.52, 64.95) --
	( 90.45, 65.15) --
	( 90.38, 65.36) --
	( 90.31, 65.57) --
	( 90.25, 65.77) --
	( 90.18, 65.98) --
	( 90.12, 66.18) --
	( 90.06, 66.39) --
	( 90.01, 66.60) --
	( 89.95, 66.80) --
	( 89.90, 67.01) --
	( 89.85, 67.22) --
	( 89.80, 67.42) --
	( 89.76, 67.63) --
	( 89.71, 67.84) --
	( 89.67, 68.04) --
	( 89.63, 68.25) --
	( 89.60, 68.46) --
	( 89.56, 68.66) --
	( 89.53, 68.87) --
	( 89.50, 69.08) --
	( 89.48, 69.28) --
	( 89.45, 69.49) --
	( 89.43, 69.70) --
	( 89.41, 69.90) --
	( 89.39, 70.11) --
	( 89.38, 70.31) --
	( 89.37, 70.52) --
	( 89.36, 70.73) --
	( 89.35, 70.93) --
	( 89.35, 71.14) --
	( 89.35, 71.35) --
	( 89.36, 71.55) --
	( 89.36, 71.76) --
	( 89.37, 71.97) --
	( 89.39, 72.17) --
	( 89.40, 72.38) --
	( 89.42, 72.59) --
	( 89.45, 72.79) --
	( 89.47, 73.00) --
	( 89.50, 73.21) --
	( 89.54, 73.41) --
	( 89.57, 73.62) --
	( 89.61, 73.83) --
	( 89.65, 74.03) --
	( 89.70, 74.24) --
	( 89.74, 74.44) --
	( 89.79, 74.65) --
	( 89.84, 74.86) --
	( 89.90, 75.06) --
	( 89.95, 75.27) --
	( 90.01, 75.48) --
	( 90.07, 75.68) --
	( 90.13, 75.89) --
	( 90.19, 76.10) --
	( 90.25, 76.30) --
	( 90.31, 76.51) --
	( 90.37, 76.72) --
	( 90.44, 76.92) --
	( 90.50, 77.13) --
	( 90.56, 77.34) --
	( 90.63, 77.54) --
	( 90.69, 77.75) --
	( 90.75, 77.96) --
	( 90.82, 78.16) --
	( 90.88, 78.37) --
	( 90.94, 78.57) --
	( 91.01, 78.78) --
	( 91.07, 78.99) --
	( 91.13, 79.19) --
	( 91.20, 79.40) --
	( 91.26, 79.61) --
	( 91.32, 79.81) --
	( 91.38, 80.02) --
	( 91.44, 80.23) --
	( 91.50, 80.43) --
	( 91.56, 80.64) --
	( 91.62, 80.85) --
	( 91.68, 81.05) --
	( 91.74, 81.26) --
	( 91.80, 81.47) --
	( 91.85, 81.67) --
	( 91.91, 81.88) --
	( 91.96, 82.09) --
	( 92.01, 82.29) --
	( 92.06, 82.50) --
	( 92.11, 82.70) --
	( 92.16, 82.91) --
	( 92.20, 83.12) --
	( 92.25, 83.32) --
	( 92.29, 83.53) --
	( 92.33, 83.74) --
	( 92.37, 83.94) --
	( 92.40, 84.15) --
	( 92.44, 84.36) --
	( 92.47, 84.56) --
	( 92.50, 84.77) --
	( 92.53, 84.98) --
	( 92.56, 85.18) --
	( 92.59, 85.39) --
	( 92.62, 85.60) --
	( 92.64, 85.80) --
	( 92.67, 86.01) --
	( 92.69, 86.22) --
	( 92.72, 86.42) --
	( 92.74, 86.63) --
	( 92.77, 86.83) --
	( 92.79, 87.04) --
	( 92.81, 87.25) --
	( 92.84, 87.45) --
	( 92.86, 87.66) --
	( 92.89, 87.87) --
	( 92.91, 88.07) --
	( 92.93, 88.28) --
	( 92.96, 88.49) --
	( 92.99, 88.69) --
	( 93.01, 88.90) --
	( 93.04, 89.11) --
	( 93.07, 89.31) --
	( 93.10, 89.52) --
	( 93.13, 89.73) --
	( 93.16, 89.93) --
	( 93.19, 90.14) --
	( 93.22, 90.35) --
	( 93.25, 90.55) --
	( 93.29, 90.76) --
	( 93.32, 90.96) --
	( 93.35, 91.17) --
	( 93.39, 91.38) --
	( 93.42, 91.58) --
	( 93.46, 91.79) --
	( 93.49, 92.00) --
	( 93.52, 92.20) --
	( 93.56, 92.41) --
	( 93.59, 92.62) --
	( 93.62, 92.82) --
	( 93.65, 93.03) --
	( 93.68, 93.24) --
	( 93.70, 93.44) --
	( 93.73, 93.65) --
	( 93.76, 93.86) --
	( 93.78, 94.06) --
	( 93.80, 94.27) --
	( 93.82, 94.48) --
	( 93.85, 94.68) --
	( 93.87, 94.89) --
	( 93.88, 95.09) --
	( 93.90, 95.30) --
	( 93.92, 95.51) --
	( 93.94, 95.71) --
	( 93.96, 95.92) --
	( 93.97, 96.13) --
	( 93.99, 96.33) --
	( 94.01, 96.54) --
	( 94.02, 96.75) --
	( 94.04, 96.95) --
	( 94.05, 97.16) --
	( 94.07, 97.37) --
	( 94.08, 97.57) --
	( 94.09, 97.78) --
	( 94.11, 97.99) --
	( 94.12, 98.19) --
	( 94.13, 98.40) --
	( 94.15, 98.61) --
	( 94.16, 98.81) --
	( 94.17, 99.02) --
	( 94.18, 99.22) --
	( 94.19, 99.43) --
	( 94.20, 99.64) --
	( 94.22, 99.84) --
	( 94.23,100.05) --
	( 94.24,100.26) --
	( 94.25,100.46) --
	( 94.26,100.67) --
	( 94.27,100.88) --
	( 94.28,101.08) --
	( 94.29,101.29) --
	( 94.31,101.50) --
	( 94.32,101.70) --
	( 94.33,101.91) --
	( 94.34,102.12) --
	( 94.35,102.32) --
	( 94.36,102.53) --
	( 94.37,102.73) --
	( 94.38,102.94) --
	( 94.39,103.15) --
	( 94.40,103.35) --
	( 94.41,103.56) --
	( 94.42,103.77) --
	( 94.43,103.97) --
	( 94.43,104.18) --
	( 94.44,104.39) --
	( 94.45,104.59) --
	( 94.45,104.80) --
	( 94.46,105.01) --
	( 94.46,105.21) --
	( 94.47,105.42) --
	( 94.47,105.63) --
	( 94.47,105.83) --
	( 94.47,106.04) --
	( 94.48,106.25) --
	( 94.48,106.45) --
	( 94.48,106.66) --
	( 94.48,106.86) --
	( 94.48,107.07) --
	( 94.48,107.28) --
	( 94.48,107.48) --
	( 94.48,107.69) --
	( 94.48,107.90) --
	( 94.48,108.10) --
	( 94.48,108.31) --
	( 94.48,108.52) --
	( 94.48,108.72) --
	( 94.48,108.93) --
	( 94.48,109.14) --
	( 94.48,109.34) --
	( 94.48,109.55) --
	( 94.47,109.76) --
	( 94.47,109.96) --
	( 94.47,110.17) --
	( 94.47,110.38) --
	( 94.47,110.58) --
	( 94.47,110.79) --
	( 94.47,110.99) --
	( 94.52,110.99) --
	( 94.52,110.79) --
	( 94.52,110.58) --
	( 94.52,110.38) --
	( 94.52,110.17) --
	( 94.51,109.96) --
	( 94.51,109.76) --
	( 94.51,109.55) --
	( 94.51,109.34) --
	( 94.51,109.14) --
	( 94.51,108.93) --
	( 94.51,108.72) --
	( 94.51,108.52) --
	( 94.51,108.31) --
	( 94.51,108.10) --
	( 94.51,107.90) --
	( 94.51,107.69) --
	( 94.51,107.48) --
	( 94.51,107.28) --
	( 94.51,107.07) --
	( 94.51,106.86) --
	( 94.51,106.66) --
	( 94.51,106.45) --
	( 94.51,106.25) --
	( 94.51,106.04) --
	( 94.52,105.83) --
	( 94.52,105.63) --
	( 94.52,105.42) --
	( 94.53,105.21) --
	( 94.53,105.01) --
	( 94.54,104.80) --
	( 94.54,104.59) --
	( 94.55,104.39) --
	( 94.56,104.18) --
	( 94.56,103.97) --
	( 94.57,103.77) --
	( 94.58,103.56) --
	( 94.59,103.35) --
	( 94.60,103.15) --
	( 94.61,102.94) --
	( 94.62,102.73) --
	( 94.63,102.53) --
	( 94.64,102.32) --
	( 94.65,102.12) --
	( 94.66,101.91) --
	( 94.67,101.70) --
	( 94.68,101.50) --
	( 94.69,101.29) --
	( 94.71,101.08) --
	( 94.72,100.88) --
	( 94.73,100.67) --
	( 94.74,100.46) --
	( 94.75,100.26) --
	( 94.76,100.05) --
	( 94.77, 99.84) --
	( 94.78, 99.64) --
	( 94.80, 99.43) --
	( 94.81, 99.22) --
	( 94.82, 99.02) --
	( 94.83, 98.81) --
	( 94.84, 98.61) --
	( 94.86, 98.40) --
	( 94.87, 98.19) --
	( 94.88, 97.99) --
	( 94.89, 97.78) --
	( 94.91, 97.57) --
	( 94.92, 97.37) --
	( 94.94, 97.16) --
	( 94.95, 96.95) --
	( 94.97, 96.75) --
	( 94.98, 96.54) --
	( 95.00, 96.33) --
	( 95.02, 96.13) --
	( 95.03, 95.92) --
	( 95.05, 95.71) --
	( 95.07, 95.51) --
	( 95.09, 95.30) --
	( 95.10, 95.09) --
	( 95.12, 94.89) --
	( 95.14, 94.68) --
	( 95.16, 94.48) --
	( 95.19, 94.27) --
	( 95.21, 94.06) --
	( 95.23, 93.86) --
	( 95.26, 93.65) --
	( 95.28, 93.44) --
	( 95.31, 93.24) --
	( 95.34, 93.03) --
	( 95.37, 92.82) --
	( 95.40, 92.62) --
	( 95.43, 92.41) --
	( 95.46, 92.20) --
	( 95.50, 92.00) --
	( 95.53, 91.79) --
	( 95.57, 91.58) --
	( 95.60, 91.38) --
	( 95.63, 91.17) --
	( 95.67, 90.96) --
	( 95.70, 90.76) --
	( 95.74, 90.55) --
	( 95.77, 90.35) --
	( 95.80, 90.14) --
	( 95.83, 89.93) --
	( 95.86, 89.73) --
	( 95.89, 89.52) --
	( 95.92, 89.31) --
	( 95.95, 89.11) --
	( 95.98, 88.90) --
	( 96.00, 88.69) --
	( 96.03, 88.49) --
	( 96.05, 88.28) --
	( 96.08, 88.07) --
	( 96.10, 87.87) --
	( 96.13, 87.66) --
	( 96.15, 87.45) --
	( 96.18, 87.25) --
	( 96.20, 87.04) --
	( 96.22, 86.83) --
	( 96.25, 86.63) --
	( 96.27, 86.42) --
	( 96.30, 86.22) --
	( 96.32, 86.01) --
	( 96.35, 85.80) --
	( 96.37, 85.60) --
	( 96.40, 85.39) --
	( 96.43, 85.18) --
	( 96.46, 84.98) --
	( 96.49, 84.77) --
	( 96.52, 84.56) --
	( 96.55, 84.36) --
	( 96.59, 84.15) --
	( 96.62, 83.94) --
	( 96.66, 83.74) --
	( 96.70, 83.53) --
	( 96.74, 83.32) --
	( 96.78, 83.12) --
	( 96.83, 82.91) --
	( 96.88, 82.70) --
	( 96.92, 82.50) --
	( 96.97, 82.29) --
	( 97.03, 82.09) --
	( 97.08, 81.88) --
	( 97.14, 81.67) --
	( 97.19, 81.47) --
	( 97.25, 81.26) --
	( 97.31, 81.05) --
	( 97.37, 80.85) --
	( 97.43, 80.64) --
	( 97.49, 80.43) --
	( 97.55, 80.23) --
	( 97.61, 80.02) --
	( 97.67, 79.81) --
	( 97.73, 79.61) --
	( 97.79, 79.40) --
	( 97.86, 79.19) --
	( 97.92, 78.99) --
	( 97.98, 78.78) --
	( 98.04, 78.57) --
	( 98.11, 78.37) --
	( 98.17, 78.16) --
	( 98.23, 77.96) --
	( 98.30, 77.75) --
	( 98.36, 77.54) --
	( 98.43, 77.34) --
	( 98.49, 77.13) --
	( 98.55, 76.92) --
	( 98.62, 76.72) --
	( 98.68, 76.51) --
	( 98.74, 76.30) --
	( 98.80, 76.10) --
	( 98.86, 75.89) --
	( 98.92, 75.68) --
	( 98.98, 75.48) --
	( 99.04, 75.27) --
	( 99.09, 75.06) --
	( 99.14, 74.86) --
	( 99.19, 74.65) --
	( 99.24, 74.44) --
	( 99.29, 74.24) --
	( 99.34, 74.03) --
	( 99.38, 73.83) --
	( 99.42, 73.62) --
	( 99.45, 73.41) --
	( 99.48, 73.21) --
	( 99.51, 73.00) --
	( 99.54, 72.79) --
	( 99.57, 72.59) --
	( 99.59, 72.38) --
	( 99.60, 72.17) --
	( 99.62, 71.97) --
	( 99.63, 71.76) --
	( 99.63, 71.55) --
	( 99.64, 71.35) --
	( 99.64, 71.14) --
	( 99.64, 70.93) --
	( 99.63, 70.73) --
	( 99.62, 70.52) --
	( 99.61, 70.31) --
	( 99.60, 70.11) --
	( 99.58, 69.90) --
	( 99.56, 69.70) --
	( 99.54, 69.49) --
	( 99.51, 69.28) --
	( 99.49, 69.08) --
	( 99.46, 68.87) --
	( 99.43, 68.66) --
	( 99.39, 68.46) --
	( 99.36, 68.25) --
	( 99.32, 68.04) --
	( 99.28, 67.84) --
	( 99.23, 67.63) --
	( 99.19, 67.42) --
	( 99.14, 67.22) --
	( 99.09, 67.01) --
	( 99.04, 66.80) --
	( 98.98, 66.60) --
	( 98.93, 66.39) --
	( 98.87, 66.18) --
	( 98.81, 65.98) --
	( 98.74, 65.77) --
	( 98.68, 65.57) --
	( 98.61, 65.36) --
	( 98.54, 65.15) --
	( 98.47, 64.95) --
	( 98.40, 64.74) --
	( 98.33, 64.53) --
	( 98.26, 64.33) --
	( 98.19, 64.12) --
	( 98.12, 63.91) --
	( 98.05, 63.71) --
	( 97.98, 63.50) --
	( 97.91, 63.29) --
	( 97.84, 63.09) --
	( 97.77, 62.88) --
	( 97.70, 62.67) --
	( 97.64, 62.47) --
	( 97.57, 62.26) --
	( 97.51, 62.05) --
	( 97.45, 61.85) --
	( 97.39, 61.64) --
	( 97.33, 61.44) --
	( 97.28, 61.23) --
	( 97.22, 61.02) --
	( 97.16, 60.82) --
	( 97.11, 60.61) --
	( 97.06, 60.40) --
	( 97.01, 60.20) --
	( 96.95, 59.99) --
	( 96.90, 59.78) --
	( 96.85, 59.58) --
	( 96.81, 59.37) --
	( 96.76, 59.16) --
	( 96.71, 58.96) --
	( 96.67, 58.75) --
	( 96.63, 58.54) --
	( 96.58, 58.34) --
	( 96.54, 58.13) --
	( 96.51, 57.92) --
	( 96.47, 57.72) --
	( 96.43, 57.51) --
	( 96.40, 57.31) --
	( 96.37, 57.10) --
	( 96.34, 56.89) --
	( 96.31, 56.69) --
	( 96.29, 56.48) --
	( 96.26, 56.27) --
	( 96.24, 56.07) --
	( 96.22, 55.86) --
	( 96.20, 55.65) --
	( 96.18, 55.45) --
	( 96.16, 55.24) --
	( 96.14, 55.03) --
	( 96.12, 54.83) --
	( 96.10, 54.62) --
	( 96.09, 54.41) --
	( 96.07, 54.21) --
	( 96.05, 54.00) --
	( 96.03, 53.79) --
	( 96.01, 53.59) --
	( 95.99, 53.38) --
	( 95.97, 53.18) --
	( 95.95, 52.97) --
	( 95.93, 52.76) --
	( 95.91, 52.56) --
	( 95.89, 52.35) --
	( 95.86, 52.14) --
	( 95.84, 51.94) --
	( 95.81, 51.73) --
	( 95.79, 51.52) --
	( 95.76, 51.32) --
	( 95.74, 51.11) --
	( 95.71, 50.90) --
	( 95.68, 50.70) --
	( 95.65, 50.49) --
	( 95.63, 50.28) --
	( 95.60, 50.08) --
	( 95.57, 49.87) --
	( 95.55, 49.66) --
	( 95.52, 49.46) --
	( 95.50, 49.25) --
	( 95.47, 49.05) --
	( 95.45, 48.84) --
	( 95.42, 48.63) --
	( 95.40, 48.43) --
	( 95.38, 48.22) --
	( 95.36, 48.01) --
	( 95.34, 47.81) --
	( 95.32, 47.60) --
	( 95.30, 47.39) --
	( 95.29, 47.19) --
	( 95.27, 46.98) --
	( 95.26, 46.77) --
	( 95.24, 46.57) --
	( 95.23, 46.36) --
	( 95.22, 46.15) --
	( 95.21, 45.95) --
	( 95.20, 45.74) --
	( 95.19, 45.53) --
	( 95.18, 45.33) --
	( 95.18, 45.12) --
	( 95.17, 44.92) --
	( 95.16, 44.71) --
	( 95.15, 44.50) --
	( 95.15, 44.30) --
	( 95.14, 44.09) --
	( 95.14, 43.88) --
	( 95.13, 43.68) --
	( 95.12, 43.47) --
	( 95.12, 43.26) --
	( 95.11, 43.06) --
	( 95.10, 42.85) --
	( 95.09, 42.64) --
	( 95.09, 42.44) --
	( 95.08, 42.23) --
	( 95.07, 42.02) --
	( 95.06, 41.82) --
	( 95.05, 41.61) --
	( 95.04, 41.40) --
	( 95.03, 41.20) --
	( 95.02, 40.99) --
	( 95.01, 40.79) --
	( 95.00, 40.58) --
	( 94.99, 40.37) --
	( 94.98, 40.17) --
	( 94.97, 39.96) --
	( 94.96, 39.75) --
	( 94.95, 39.55) --
	( 94.94, 39.34) --
	( 94.93, 39.13) --
	( 94.92, 38.93) --
	( 94.91, 38.72) --
	( 94.90, 38.51) --
	( 94.89, 38.31) --
	( 94.88, 38.10) --
	( 94.88, 37.89) --
	( 94.87, 37.69) --
	( 94.86, 37.48) --
	( 94.85, 37.27) --
	( 94.85, 37.07) --
	( 94.84, 36.86) --
	( 94.83, 36.66) --
	( 94.82, 36.45) --
	( 94.82, 36.24) --
	( 94.81, 36.04) --
	( 94.80, 35.83) --
	( 94.79, 35.62) --
	( 94.79, 35.42) --
	( 94.78, 35.21) --
	( 94.77, 35.00) --
	( 94.76, 34.80) --
	( 94.75, 34.59) --
	( 94.74, 34.38) --
	( 94.73, 34.18) --
	( 94.72, 33.97) --
	( 94.71, 33.76) --
	( 94.70, 33.56) --
	( 94.69, 33.35) --
	( 94.68, 33.14) --
	( 94.67, 32.94) --
	( 94.66, 32.73) --
	( 94.65, 32.53) --
	( 94.64, 32.32) --
	( 94.63, 32.11) --
	( 94.63, 31.91) --
	( 94.62, 31.70) --
	( 94.61, 31.49) --
	( 94.60, 31.29) --
	( 94.60, 31.08) --
	( 94.59, 30.87) --
	( 94.59, 30.67) --
	( 94.58, 30.46) --
	( 94.58, 30.25) --
	( 94.57, 30.05) --
	( 94.57, 29.84) --
	( 94.57, 29.63) --
	( 94.56, 29.43) --
	( 94.56, 29.22) --
	( 94.56, 29.01) --
	( 94.56, 28.81) --
	( 94.56, 28.60) --
	( 94.55, 28.40) --
	( 94.55, 28.19) --
	( 94.55, 27.98) --
	( 94.55, 27.78) --
	( 94.55, 27.57) --
	( 94.55, 27.36) --
	( 94.54, 27.16) --
	( 94.54, 26.95) --
	( 94.54, 26.74) --
	( 94.54, 26.54) --
	( 94.54, 26.33) --
	( 94.54, 26.12) --
	( 94.53, 25.92) --
	( 94.53, 25.71) --
	( 94.53, 25.50) --
	( 94.53, 25.30) --
	( 94.53, 25.09) --
	( 94.53, 24.88) --
	( 94.52, 24.68) --
	( 94.52, 24.47) --
	( 94.52, 24.27) --
	( 94.52, 24.06) --
	( 94.52, 23.85) --
	( 94.52, 23.65) --
	( 94.52, 23.44) --
	( 94.52, 23.23) --
	( 94.52, 23.03) --
	( 94.52, 22.82) --
	( 94.52, 22.61) --
	( 94.52, 22.41) --
	( 94.52, 22.20) --
	( 94.52, 21.99) --
	( 94.52, 21.79) --
	( 94.52, 21.58) --
	( 94.52, 21.37) --
	( 94.52, 21.17) --
	( 94.52, 20.96) --
	( 94.52, 20.75) --
	( 94.52, 20.55) --
	( 94.52, 20.34) --
	( 94.52, 20.14) --
	( 94.52, 19.93) --
	( 94.52, 19.72) --
	( 94.52, 19.52) --
	( 94.52, 19.31) --
	( 94.51, 19.10) --
	( 94.51, 18.90) --
	( 94.51, 18.69) --
	( 94.51, 18.48) --
	( 94.51, 18.28) --
	( 94.51, 18.07) --
	( 94.51, 17.86) --
	( 94.51, 17.66) --
	( 94.51, 17.45) --
	( 94.51, 17.24) --
	( 94.50, 17.04) --
	( 94.50, 16.83) --
	( 94.50, 16.62) --
	( 94.50, 16.42) --
	( 94.50, 16.21) --
	( 94.50, 16.01) --
	( 94.50, 15.80) --
	( 94.50, 15.59) --
	( 94.50, 15.39) --
	( 94.50, 15.18) --
	( 94.50, 14.97) --
	( 94.50, 14.77) --
	( 94.50, 14.56) --
	( 94.50, 14.35) --
	( 94.50, 14.15) --
	( 94.50, 13.94) --
	( 94.50, 13.73) --
	( 94.50, 13.53) --
	( 94.50, 13.32) --
	( 94.50, 13.11) --
	( 94.50, 12.91) --
	( 94.50, 12.70) --
	( 94.50, 12.49) --
	( 94.50, 12.29) --
	( 94.50, 12.08) --
	( 94.50, 11.88) --
	( 94.50, 11.67) --
	( 94.50, 11.46) --
	( 94.50, 11.26) --
	( 94.51, 11.05) --
	( 94.51, 10.84) --
	( 94.51, 10.64) --
	( 94.51, 10.43) --
	( 94.51, 10.22) --
	( 94.51, 10.02) --
	( 94.52,  9.81) --
	( 94.52,  9.60) --
	( 94.52,  9.40) --
	( 94.52,  9.19) --
	( 94.52,  8.98) --
	( 94.52,  8.78) --
	( 94.53,  8.57) --
	( 94.53,  8.36) --
	( 94.53,  8.16) --
	( 94.53,  7.95) --
	( 94.53,  7.75) --
	( 94.53,  7.54) --
	( 94.53,  7.33) --
	( 94.53,  7.13) --
	( 94.53,  6.92) --
	( 94.53,  6.71) --
	( 94.53,  6.51) --
	( 94.53,  6.30) --
	( 94.53,  6.09) --
	( 94.53,  5.89) --
	( 94.53,  5.68) --
	( 94.53,  5.47) --
	( 94.46,  5.47) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.44, 74.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.92, 85.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.25, 70.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.68, 39.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.78, 89.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.24, 89.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.50, 64.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.46, 70.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.95, 90.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.43, 58.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.29, 66.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.81, 69.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.13, 87.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.27, 76.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.55, 65.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.00, 56.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.32, 86.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.24, 71.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.02, 91.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.32, 74.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.71, 72.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.42, 84.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.25, 62.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.13, 75.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.31, 52.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.10, 68.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.65, 86.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.96, 86.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.10, 84.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.75, 77.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.52, 66.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.60, 74.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.61, 88.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.02, 77.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.69, 80.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.94, 72.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.80, 87.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.01, 91.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.32, 84.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.97, 70.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.69, 84.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.50, 66.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.19, 70.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.08, 47.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.36, 77.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.85, 78.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.30, 67.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.50, 71.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.92, 81.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.91, 92.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.57, 34.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.30, 53.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.55, 78.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.16, 82.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.51, 63.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.98, 62.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.70, 78.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.35, 78.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.13, 79.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.56, 71.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.68, 90.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.76, 46.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.72, 63.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.40, 63.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.55, 83.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.95, 78.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.80, 72.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.92, 83.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.28, 88.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.73, 90.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.57, 55.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.30, 70.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.54, 83.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.33, 88.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.20, 83.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.87, 65.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.94, 85.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.36, 65.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.00, 65.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.87, 46.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.68, 90.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.24, 66.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.21, 88.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.39, 77.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.16, 82.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.39, 82.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.96, 89.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.15, 67.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.93, 72.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.06, 82.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.28, 62.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.96, 63.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.88, 68.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.61, 70.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.04,101.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.29, 65.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.21, 69.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.67, 75.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.59, 72.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.86, 75.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.65, 80.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.14, 81.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.20, 48.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.78, 28.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.03, 93.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.49, 89.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.27, 75.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.54, 30.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.57, 80.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.35, 79.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.33, 59.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.62, 68.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.18, 47.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.56, 65.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.41, 76.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.66, 73.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.11, 81.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.76, 60.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.54, 75.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.31, 76.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.04, 88.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.34, 56.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.53, 59.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.44, 50.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.29, 85.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.70, 87.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.23, 72.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.59, 74.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.51,106.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.58, 80.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.09, 78.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.55, 66.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.38, 75.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.25, 79.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.54, 69.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.65, 65.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.92, 86.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.37, 73.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.15, 85.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.14, 71.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.53,106.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.75, 87.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.52, 74.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.20, 67.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.82, 91.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.93, 67.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.00, 69.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.74, 51.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.76, 52.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.79, 67.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.15, 65.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.19, 40.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.67, 85.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.70, 85.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.18, 75.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.02, 78.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.26, 86.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.48, 78.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.47, 78.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.11, 75.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.13, 85.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.24, 71.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.88, 77.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.25, 68.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.87, 77.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.74, 87.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.29, 80.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.57, 80.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.69, 86.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.27, 79.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.81, 72.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.53, 71.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.39, 82.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.48, 81.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.27, 49.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.59, 50.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.91, 78.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.39, 84.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.79, 68.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.01, 61.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.08, 83.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.42, 74.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.12, 72.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.55, 65.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.10, 90.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.43, 88.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.84, 80.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.46, 78.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.69, 82.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.61, 53.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.27, 68.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.16, 74.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.16, 80.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.82, 92.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.25, 80.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.18, 70.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.51, 88.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.93, 90.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.92, 66.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.98, 72.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.43, 85.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.54, 80.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.63, 79.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.06, 69.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.91, 91.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.20, 58.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.12, 79.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.66, 68.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.98, 60.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.00, 80.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.44, 60.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.98, 51.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.40, 92.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.01, 66.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.97, 43.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.48, 54.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.84, 80.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.10, 77.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.69, 74.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.28, 73.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.46, 72.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.06, 69.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.88, 66.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.44, 63.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.66, 76.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.18, 76.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.07, 67.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.23, 71.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.09, 92.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.03, 94.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.66, 71.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.73, 65.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.04, 80.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.64, 74.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.81, 43.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.81, 59.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.54, 77.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.18, 77.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.46, 62.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.47, 62.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.28, 93.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.70, 78.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.45, 65.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.96, 65.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.66, 69.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.13, 76.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.54, 76.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.56, 75.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.80, 86.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.06, 79.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.18, 62.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.89, 61.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.04, 72.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.10, 80.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.96, 66.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.93, 39.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.24, 87.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.61, 78.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.41, 68.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.57, 72.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.30, 84.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.33, 71.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.72,101.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.24, 88.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.94, 79.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.79, 73.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.92, 70.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.65, 57.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.18, 79.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.96, 72.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.06, 72.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.31, 63.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.81, 70.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.00, 95.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.67, 43.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.11, 69.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.65, 81.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.30, 80.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.84, 94.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.84, 86.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.72, 80.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.75, 64.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.67, 55.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.16, 67.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.85, 92.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.74, 86.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.59, 77.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.15, 76.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.78, 89.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.79, 91.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.10, 82.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.53, 74.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.49, 84.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.31, 66.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.84, 88.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.32, 42.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.11, 70.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.51, 89.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.22, 76.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.87, 80.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.80, 75.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.67, 73.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.30, 90.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.48, 84.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.82, 99.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.06, 67.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.68, 82.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.39, 72.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.54, 83.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.42, 79.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.59, 44.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.01, 73.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.26, 79.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.54, 86.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.37, 70.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.54, 62.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.00, 85.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.00, 72.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.42, 87.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.86, 53.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.13, 86.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.90, 66.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.46, 76.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.97, 69.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.24, 89.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.69, 98.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.85, 70.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.97, 45.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.48, 65.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.22, 71.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.84, 47.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.45, 64.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.13, 84.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.37, 69.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.55, 79.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.38, 94.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.87, 77.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.59, 82.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.18, 64.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.77, 67.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.82, 99.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.80, 82.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.99, 55.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.12, 56.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.12, 84.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.30, 70.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.59, 71.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.59, 63.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.97, 69.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.71, 72.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.24, 77.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.25, 71.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.97, 71.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.70, 38.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.27, 95.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.70, 79.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.84, 84.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.33, 81.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.70, 60.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.66, 66.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.76, 83.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.51, 82.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.87, 64.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.33, 61.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.12, 92.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.94, 96.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.37, 41.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.62, 66.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.08,103.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.63, 78.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.30, 67.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.11, 59.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.91, 71.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.73, 61.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.43, 66.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.99, 74.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.20, 94.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.94, 85.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.84, 60.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.76, 59.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.24, 83.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.20, 66.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.30, 86.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.63, 73.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.44, 88.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.89, 80.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.55, 55.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.26, 65.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.42, 80.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.41, 73.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.21, 62.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.22, 48.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.16, 69.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.25, 67.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.50, 81.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.07, 78.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.10, 92.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.06, 52.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.93, 62.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.07, 53.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.07, 81.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.75, 84.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.88, 47.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.13, 50.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.11, 83.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.35, 65.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.98, 54.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.74, 35.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.43, 82.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.12, 80.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.69, 50.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.71, 48.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.81, 83.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.09, 68.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.57, 78.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.01, 89.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.91,103.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.11, 83.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.53, 52.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.84, 62.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.80, 62.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.68, 86.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.41, 73.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.48, 72.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.39, 77.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.78, 53.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.34, 80.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.95, 65.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.56, 81.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.90, 80.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.68, 49.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.52, 59.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.69,103.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.34, 93.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.46, 75.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.87, 69.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.62, 82.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.82, 79.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.58, 87.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.19, 69.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.06, 76.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.06, 75.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.12, 67.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.12, 74.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.80, 91.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.67, 94.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.83, 77.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.33, 73.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.20, 95.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.39, 84.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.84, 46.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.45, 53.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.78, 76.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.24, 77.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.05, 68.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.95, 48.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.50, 79.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.57, 87.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.26, 77.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.41, 60.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.89, 90.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.58, 81.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.08, 81.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.11, 73.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.51, 85.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.12, 83.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.85, 52.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.83, 61.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.38, 81.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.80, 65.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.69, 79.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.14, 83.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.54, 86.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.37, 63.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.81, 65.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.01, 75.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.70, 69.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.76, 79.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.51, 72.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.64, 70.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.01, 64.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.03, 72.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.09, 72.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.62, 71.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.17, 67.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.90, 81.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.60, 75.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.60, 56.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.84, 63.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.06, 84.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.34, 72.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.75, 64.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.95, 90.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.12, 83.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.21, 76.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.47, 55.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.77, 59.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.27, 75.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.08, 70.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.55, 68.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.74, 73.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.16, 72.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.51, 79.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.07, 66.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.07, 94.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.92, 84.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.13, 56.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.84, 66.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.35, 82.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.48, 65.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.57, 84.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.80, 60.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.10, 66.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.03, 72.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.74, 78.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.84, 53.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.95, 87.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.71, 85.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.96, 42.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.61, 43.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.67, 80.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.95, 81.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.68, 54.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.67, 54.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.28, 96.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.49, 74.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.15, 90.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.40, 69.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.95, 76.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.77, 62.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.41, 82.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.29, 65.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.49, 81.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.41, 76.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.66, 52.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.01, 64.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.54, 76.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.28, 78.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.09, 76.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.53, 54.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.82, 80.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.01, 79.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.86, 50.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.69, 47.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.46, 49.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.93, 85.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.64, 91.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.06, 66.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.65, 85.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.52, 76.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.56, 79.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.01, 74.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.29, 48.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.17, 48.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.40, 42.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.51, 62.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.42, 99.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.76, 76.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.04, 48.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.57, 65.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.32, 95.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.18, 83.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.05, 72.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.79, 75.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.43, 68.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.23, 72.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.80,  5.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.48, 61.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.07, 85.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.65, 76.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.11, 56.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.00, 57.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.56,104.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.51, 54.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.76, 80.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.21, 68.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.40, 79.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.25, 86.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.90, 78.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.99, 70.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.75, 78.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.75, 95.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.04, 85.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.36, 55.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.12, 76.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.37, 80.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.05, 89.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.88, 70.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.77, 69.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.69, 55.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.83, 58.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.59, 60.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.84, 98.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.30, 77.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.98, 52.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.72, 62.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.49, 75.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.58, 85.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.45, 60.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.63, 63.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.40, 85.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.87, 65.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.39, 42.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.82, 50.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.16, 85.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.91, 69.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.55, 68.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.05, 70.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.99, 81.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.33, 72.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.86, 90.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.70, 51.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.49, 86.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.37, 79.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.43, 62.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.52, 63.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.16, 76.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.06, 70.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.65, 84.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.16, 83.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.22, 85.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.64, 85.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.07, 55.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.18, 59.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.65, 86.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.02, 52.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.03, 64.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.47, 69.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.28,110.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.05, 89.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.27, 66.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.15, 69.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.84, 56.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.55, 73.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.84, 59.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.07, 67.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.71, 89.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.68, 93.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.10, 81.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.15, 80.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.74, 85.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.63, 77.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.57, 73.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.38, 44.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.70, 89.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.52, 79.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.82, 77.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.33, 70.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.99, 74.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.16, 78.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.45, 52.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.90, 54.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.01, 73.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.60, 70.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.33, 71.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.19, 64.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.15, 89.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.44, 78.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.42, 68.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.76, 30.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.81, 81.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.37, 69.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.34, 70.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.76, 75.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.27, 80.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.46, 78.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.70, 72.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.48, 21.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.48, 65.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.47, 67.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.00, 68.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.93, 53.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.09, 63.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.98, 79.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.15, 78.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.39, 78.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.51, 81.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.50, 74.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.20, 70.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.13, 49.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.80, 68.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.20, 76.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.03, 82.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.33, 40.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.54, 88.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.74, 67.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.97, 61.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.56, 24.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.31, 81.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.33, 69.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.07, 67.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.20, 67.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.35, 89.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.18, 60.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.02, 59.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.18, 73.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.64, 67.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.82, 82.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.90, 69.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.72, 79.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.42, 84.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.25, 88.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.63, 72.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.12, 53.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.63, 90.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.79, 65.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.77, 69.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.54, 75.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.88, 85.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.46, 78.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.62, 86.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.40, 73.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.41, 79.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.51, 78.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.88, 57.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.64, 59.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.47, 87.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.23, 71.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.28, 76.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.31, 84.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.19, 86.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.69, 71.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.22, 72.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.38, 76.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.13, 81.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.30, 81.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.97, 82.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.50, 75.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.09, 83.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.22, 95.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.39, 68.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.83, 41.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.00, 87.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.89, 89.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.51, 65.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.85, 21.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.03, 88.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.56, 73.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.54, 83.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.62,101.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.56, 82.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.42, 80.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.39, 73.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.54, 72.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.38, 64.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.55, 64.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.72, 74.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.52, 67.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.44, 72.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.64, 76.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.66, 71.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.82, 57.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.53, 94.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.91, 82.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.39, 50.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.55, 58.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.09, 82.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.88, 62.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.62, 63.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.02, 61.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.51, 85.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.74, 70.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.06, 65.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.82, 68.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.06, 81.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.04, 83.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.67, 78.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.04, 72.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.09, 68.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.99, 74.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.98, 73.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.82, 69.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.11, 85.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.08, 86.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.37, 58.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.75, 79.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.69, 86.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.96, 70.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.42, 72.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.96, 71.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.48, 79.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.29, 81.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.09, 67.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.70, 53.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.26, 96.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.20, 95.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.48, 81.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.31, 75.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.87, 84.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.60, 83.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.13, 63.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.03, 50.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.28, 88.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.31, 80.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.37, 36.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.03, 65.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.32, 68.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.59, 59.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.78, 71.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.06, 68.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.01, 90.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.02, 95.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.15, 70.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.20, 46.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.44, 77.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.56, 82.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.86, 58.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.16, 92.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.84, 85.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.18, 82.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.43, 90.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.51, 85.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.08, 84.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.38, 86.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.23, 59.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.79, 44.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.69, 78.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.69, 99.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.12, 76.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.22, 58.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.68, 95.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.58, 85.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.53, 58.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.30, 66.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.01, 88.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.45, 83.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.72, 90.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.72, 81.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.50, 82.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.86, 91.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.26, 70.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.28, 48.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.91, 69.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.20, 72.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.31, 75.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.98, 48.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.68, 97.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.35, 86.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.48, 79.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.79, 75.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.88, 90.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.91, 84.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.30, 72.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.22, 63.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.34, 72.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.34, 78.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.43, 71.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.21, 79.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.57, 83.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.41, 80.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.94, 71.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.01, 67.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.27, 70.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.66, 96.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.14, 91.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.23, 69.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.63, 86.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.54, 69.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.32, 64.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.20, 55.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.87, 77.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.48, 82.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.45, 60.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.79, 66.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.16, 67.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.89, 81.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.23, 82.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.80, 73.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.05, 88.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.56, 86.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.86, 78.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.62, 85.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.94, 92.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.51, 74.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.33, 86.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.14, 63.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.92, 78.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.87, 49.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.40, 69.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.61, 67.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.79, 74.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.44, 66.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.82, 75.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.48, 67.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.26, 85.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.61, 92.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.55, 83.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.82, 79.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.09,100.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.77, 89.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.54, 65.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.52, 62.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.93, 79.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.51, 76.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.94, 59.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.39, 55.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.38, 92.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.66, 78.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.80, 63.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.41, 78.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.02, 95.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.43, 77.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.00, 69.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.12, 47.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.57, 78.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.56, 78.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.92, 68.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.18, 65.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.76, 85.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.20, 81.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.44, 79.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.66, 67.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.49, 65.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.67, 77.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.93, 57.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.50, 68.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.22, 76.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.96, 56.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.31, 71.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.27, 72.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.11, 74.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.50, 77.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.80, 71.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.26, 70.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.84, 73.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.17, 69.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.42, 83.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.88, 70.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.46, 69.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.33, 76.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.96, 67.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.25, 61.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.26, 73.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.62, 81.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.14, 70.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.16, 79.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.53, 80.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.92, 92.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.29, 75.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.21, 48.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.85, 48.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.92, 76.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.88, 69.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.80, 37.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.31, 84.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.68, 72.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.83, 65.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.39, 33.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.93, 69.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.71, 75.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.02, 74.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.68, 55.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.96, 72.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.81, 69.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.66, 66.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.15, 69.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.06, 89.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.60, 81.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.51, 66.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.02, 63.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.84, 85.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.35, 75.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.28, 40.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.99, 71.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.68, 88.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.14, 86.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.79, 39.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.01, 65.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.41, 89.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.95, 61.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.59, 95.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.60, 55.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.75, 70.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.50, 88.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.85, 69.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.15, 66.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.10, 88.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.80, 88.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.07, 70.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.37, 60.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.52, 92.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.07, 42.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.92, 54.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.10, 70.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.58, 78.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.68, 87.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.50, 70.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.09, 70.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.09, 71.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.30, 67.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.34, 65.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.57, 58.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.56, 77.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.87, 73.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.62, 71.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.67, 58.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.85, 80.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.52, 57.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.86, 71.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.15, 66.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.91, 82.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.18, 56.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.46, 66.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.66, 42.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.58, 73.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.73, 72.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.52, 94.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.69, 81.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.94, 79.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.72, 71.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.72, 75.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.39, 58.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.62, 71.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.02, 84.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.41, 64.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.67, 67.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.43, 89.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.16, 82.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.67, 75.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.18, 58.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.24, 69.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.92, 72.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.28, 68.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.43, 66.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.65, 80.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.56, 73.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.53, 51.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.83, 55.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.87, 78.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.19, 86.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.64, 84.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.43, 92.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.97, 61.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.13, 75.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.62, 83.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.24, 69.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.72, 76.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.35, 77.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.94, 58.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.49, 76.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.46, 94.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.28,102.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.90, 66.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.30, 59.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.93, 66.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.37, 77.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.64, 89.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.67, 68.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.69, 86.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.90, 86.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.51, 81.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.14, 80.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.42, 87.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.63, 85.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.53, 48.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.06, 64.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.93, 85.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.73, 68.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.61, 77.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.70, 69.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.02, 77.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.07, 71.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.52, 91.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.36, 89.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.05, 76.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.17, 78.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.67, 78.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.83, 64.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.27, 84.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.90, 71.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.75, 75.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.45, 73.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.20, 69.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.64, 78.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.18, 75.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.25, 62.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.12, 78.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.86, 60.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.45, 81.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.90, 62.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.66, 82.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.77, 57.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.20, 60.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.01, 63.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.60, 56.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.27, 74.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.48, 56.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.25, 68.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.06, 88.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.62, 66.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.05, 59.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.24, 70.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.10, 52.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.09, 82.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.72, 58.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.62, 65.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.19,106.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.68, 80.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.41, 61.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.17, 71.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.49, 86.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.97, 81.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.39, 64.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.01, 62.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.86, 99.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.21, 85.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.76, 67.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.81, 82.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.55, 88.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.99, 87.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.04, 68.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.04, 51.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.56, 76.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.17, 82.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.95, 57.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.22, 64.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.50, 68.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.34, 95.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.50, 79.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.18, 75.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.93, 59.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.58, 75.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.19, 76.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.50, 76.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.66, 73.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.42, 51.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.73, 44.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.40, 21.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.93, 99.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.87, 83.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.26, 68.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.10, 75.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.50, 79.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.26, 70.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.12, 35.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.54, 71.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.99, 85.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.32, 64.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.92, 68.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.07, 85.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.86, 56.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.32, 70.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.45, 82.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.02, 70.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.29, 84.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.65, 85.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.77, 60.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.94, 79.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.68, 44.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.89, 76.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.67, 66.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.06, 59.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.04, 59.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.06, 72.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.12, 74.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.07, 49.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.84, 59.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.19, 74.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.49, 76.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.84, 77.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.98, 78.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.31, 77.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.27, 91.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.81, 92.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.70, 68.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.57, 44.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.26, 62.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.29, 65.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.56, 93.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.01, 87.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.12, 61.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.56, 74.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.66, 78.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.40, 85.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.29, 68.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.67, 64.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.63, 65.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.46, 69.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.54, 77.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.86, 86.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.23, 77.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.52, 80.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.97, 70.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.00, 67.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.54, 70.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.19, 59.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.20, 90.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.99, 80.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.41, 85.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.05, 73.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.57, 81.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.38, 74.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.13, 68.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.28, 77.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.36, 65.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.20, 68.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.22, 75.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.78, 43.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.70, 67.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.25, 60.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.57, 93.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.96, 93.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.88, 60.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.32, 70.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.52, 88.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.53, 82.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.71, 51.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.46, 61.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.10, 61.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.83, 75.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.08, 79.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.12, 73.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.60,101.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.33, 70.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.88, 75.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.43, 74.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.95, 84.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.05, 84.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.37, 71.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.64, 74.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.50, 81.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.94, 82.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.44, 73.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.48, 73.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.34, 92.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.03, 55.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.88, 80.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.80, 66.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.51, 88.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.26,108.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.88, 84.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.19, 84.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.39, 88.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.41, 92.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.45, 58.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.02, 46.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.13, 74.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.65, 57.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.75, 70.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.08, 71.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.94, 82.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.85, 71.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.15, 65.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.52, 56.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.51, 81.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.12, 71.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.08, 63.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.42, 68.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.13, 81.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.25, 74.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.96, 34.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.01, 61.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.02,100.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.39, 83.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.02, 86.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.65, 57.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.09, 60.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.40, 81.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.61, 72.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.88, 68.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.97, 61.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.82, 39.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.57, 57.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.64, 62.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.54, 79.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.42, 65.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.41, 82.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.62, 67.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.96, 90.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.12,103.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.96, 81.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.87, 88.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.11, 92.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.58, 81.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.44, 65.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.46, 53.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.65, 95.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.47, 84.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.45,100.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.00, 60.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.30, 73.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.89, 99.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.41, 50.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.60, 70.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.63, 80.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.11, 75.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.49, 39.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.94, 68.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.09, 63.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.66, 70.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.46, 70.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.79, 42.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.46, 61.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.67, 69.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.31, 50.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.98, 65.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.17, 90.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.53, 58.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.57, 68.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.88, 58.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.12, 85.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.39, 89.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.02, 74.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.77, 59.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.11, 84.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.69, 81.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.27, 74.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.37, 81.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.09, 83.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.97, 79.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.17, 64.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.64, 58.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.33, 76.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.62, 67.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.83, 70.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.54, 24.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.80, 86.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.62, 75.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.09, 78.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.37, 74.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.37, 88.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.62, 76.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.30, 80.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.87, 79.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.85, 97.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.02, 77.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.86, 63.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.97, 61.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.82, 78.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.04, 67.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.11, 74.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.28, 60.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.58, 82.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.14, 61.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.09, 81.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.53, 73.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.82, 89.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.20, 72.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.90, 69.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.47, 33.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.25, 46.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.35, 71.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.75, 69.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.55, 47.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.71, 88.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.74, 78.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.93, 59.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.02, 49.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.02, 68.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.40, 77.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.72, 52.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.79, 64.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.84, 77.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.76, 69.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.30, 68.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.12, 64.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.94,100.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.78, 83.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.42, 77.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.42, 77.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.23, 82.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.69, 60.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.30, 65.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.52, 71.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.73, 74.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.73, 98.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.40, 69.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.92, 55.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.95, 83.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.91, 65.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.49, 60.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.07, 64.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.13, 88.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.97, 76.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.23, 74.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.47, 69.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.48, 68.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.96, 68.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.15, 83.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.21, 68.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.50, 86.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.06, 90.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.31, 40.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.77, 64.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.96, 64.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.82, 58.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.54, 71.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.53, 77.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.17, 81.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.36, 66.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.96, 50.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.89, 67.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.49, 77.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.63, 75.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.47, 60.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.68, 63.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.08, 91.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.13, 88.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.45, 85.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.45, 76.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.92, 80.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.62, 79.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.57, 73.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.09, 78.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.91, 91.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.64, 72.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.32, 83.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.65, 77.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.63, 90.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.84, 81.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.96, 69.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.10, 63.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.26, 88.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.92, 89.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.00, 64.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.92, 75.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.97, 89.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.06, 67.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.17, 55.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.89, 73.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.54, 69.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.27, 83.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.78, 70.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.31, 76.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.37, 76.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.87, 94.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.72, 59.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.03, 72.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.60, 77.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.73, 85.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.38, 80.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.65, 78.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.15, 82.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.45, 88.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.40, 82.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.52, 80.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.93, 78.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.76, 75.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.85, 65.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.62, 77.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.60, 77.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.53, 41.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.25, 86.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.89, 71.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.57, 71.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.27, 62.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.53, 81.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.85, 72.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.60, 78.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.25, 56.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.34, 38.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.04, 70.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.60, 76.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.49, 58.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.51, 78.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.95, 77.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.53, 54.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.68, 74.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.18, 71.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.11, 82.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.89, 93.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.63, 87.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.78, 65.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.83, 62.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.64, 89.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.16, 85.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.01, 65.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.14, 90.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.19, 68.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.05, 74.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.86, 76.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.51, 70.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.35, 90.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.26, 88.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.93, 56.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.66, 60.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.76, 71.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.57, 90.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.37, 84.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.24, 84.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.19, 81.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.14, 82.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.53, 78.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.49, 82.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.17, 92.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.41, 82.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.44, 45.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.66, 51.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.50, 90.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.28, 88.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.23, 69.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.70, 70.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.55, 56.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.20, 92.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.90, 83.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.24, 70.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.84, 94.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.70, 88.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.38, 45.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.96, 64.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.19, 84.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.04, 79.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.47, 64.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.59, 66.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.84, 54.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.92, 93.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.43, 72.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.23, 70.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.76, 70.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.00, 72.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.48, 59.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.90, 71.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.96, 76.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.02, 77.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.18, 68.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.02, 23.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.28, 90.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.77, 90.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.51, 53.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.14, 80.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.39, 26.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.84, 79.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.86, 40.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.56, 15.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.24, 92.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.36, 74.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.87, 74.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.83, 46.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.71, 85.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.97, 85.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.07, 77.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.89, 77.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.68, 69.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.91, 81.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.47, 54.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.38, 69.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.29, 94.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.96, 94.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.70, 76.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.07, 61.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.91, 81.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.15, 86.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.78, 75.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.24, 76.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.89, 91.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.69, 77.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.87, 66.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.29, 62.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.23, 82.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.25, 60.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.96, 81.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.50, 81.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.34, 93.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.58, 72.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.52, 56.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.52, 72.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.22,115.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.28,112.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.87, 89.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.75, 68.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.66, 88.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.95, 58.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.48, 61.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.58, 60.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.51, 76.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.82, 78.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.33, 58.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.24, 54.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.61, 81.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.66, 90.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.02, 77.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.14, 65.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.87, 80.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.25, 80.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.07, 71.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.01, 77.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.83, 87.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.48, 87.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.03, 54.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.44, 53.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.68, 48.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.03, 77.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.59, 56.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.96, 50.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.33, 91.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.88, 84.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.50, 86.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.73, 78.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.61, 62.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.06, 85.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.05, 73.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.30, 69.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.59, 91.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.09, 82.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.27, 94.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.28, 91.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.90, 68.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.97, 84.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.83, 71.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.09, 40.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.19, 76.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.94, 82.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.42, 59.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.00, 59.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.51, 81.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.38, 80.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.97, 54.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.56, 74.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.16, 86.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.82, 85.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.61, 65.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.04, 74.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.55, 69.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.79, 76.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.56, 77.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.01, 68.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.16, 86.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.85, 82.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.23, 62.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.68, 62.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.15, 78.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.28, 78.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.73, 71.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.73, 71.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.73,101.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.41, 62.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.68, 58.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.99, 54.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.27, 77.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.37, 80.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.47, 70.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.61, 50.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.24, 69.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.45, 83.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.56, 62.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.68, 59.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.85, 87.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.32, 81.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.54, 89.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.08, 72.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.18, 83.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.24, 66.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.14, 67.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.26, 68.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.61,102.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.63, 95.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.92, 64.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.47, 49.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.60, 67.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.49, 65.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.31, 45.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.42, 68.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.21, 80.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.43, 70.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.05, 50.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.98, 48.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.97, 67.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.04, 74.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.87, 65.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.17, 71.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.81, 82.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.93, 85.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.32, 67.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.28, 80.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.00, 77.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.43, 55.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.64, 75.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.48, 77.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.94, 84.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.99, 79.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.11, 73.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.72, 79.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.71, 80.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.93, 75.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.65, 60.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.41, 60.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.22, 88.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.92, 83.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.20, 84.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.43, 29.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.29, 92.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.24, 83.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.09, 73.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.43, 75.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.68, 64.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.52, 68.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.84, 95.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.53, 75.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.55, 68.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.43, 38.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.37, 96.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.75, 78.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.74, 71.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.79, 76.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.24, 71.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.63, 74.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.45, 77.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.75, 75.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.52, 62.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.06, 14.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.57, 78.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.21, 83.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.97, 75.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.80, 69.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.61, 72.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.00, 73.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.23, 61.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.61, 61.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.74, 84.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.18, 58.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.81, 73.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.02, 78.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.99, 69.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.36, 78.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.79, 66.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.63, 64.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.05, 75.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.48, 79.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.51, 78.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.73, 69.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.00, 83.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.55, 64.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.76, 80.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.56, 68.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.02, 81.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.81, 77.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.15, 89.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.04, 94.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.64, 57.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.62, 68.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.69, 55.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.90, 39.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.50, 70.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.86, 67.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.25, 83.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.88, 70.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.93, 72.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.59, 70.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.27, 72.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.82, 68.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.15, 93.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.74, 90.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.81, 52.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.49, 66.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.22, 57.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.11, 69.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.87, 61.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.34, 64.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.44, 71.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.22, 67.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.40, 74.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.16, 77.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.38, 74.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.09, 77.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.50, 96.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.34, 87.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.66, 82.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.61, 73.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.20, 89.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.03, 57.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.03, 79.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.77, 74.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.89, 94.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.03, 65.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.16, 81.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.62, 72.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.18, 66.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.60, 62.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.78, 64.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.43, 78.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.78, 66.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.81, 47.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.56, 92.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.97, 72.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.46, 80.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.69, 67.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.62,100.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.98, 88.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.16, 89.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.50, 85.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.28, 91.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.58, 85.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.82, 65.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.30, 66.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.80, 63.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.12, 65.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.24, 73.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.52, 73.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.17, 91.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.53, 94.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.77, 55.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.00, 68.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.09, 84.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.46, 86.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.83, 61.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.76, 68.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.33, 82.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.94, 85.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.95, 77.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.72, 57.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.86, 55.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.99, 90.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.63, 66.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.59, 63.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.92, 81.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.30, 80.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.86, 60.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.04, 61.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.03, 68.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.12, 77.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.18, 69.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.79, 68.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.24, 65.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.71, 79.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.62, 74.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.53, 69.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.84, 99.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.27, 96.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.03, 36.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.80, 65.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.16, 58.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.26, 82.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.43, 74.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.38, 44.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.76, 80.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.70, 85.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.49, 56.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.38, 44.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.07, 84.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.59, 72.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.80, 75.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.17, 68.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.58, 84.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.72, 75.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.18, 53.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.11, 75.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.73,  3.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.93, 76.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.69, 53.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.49, 42.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.86, 85.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.60, 84.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.58, 47.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.91, 59.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.09, 80.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.89, 62.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.20, 47.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.73, 25.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.68, 78.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.47, 76.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.77, 69.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.38, 70.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.89, 79.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.92, 70.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.14, 42.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.03, 68.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.57, 61.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.39, 64.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.84, 67.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.27, 65.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.36, 88.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.79, 67.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.36, 52.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.91, 58.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.72, 80.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.23, 76.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.46, 87.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.62, 72.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.85, 70.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.60, 66.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.02, 73.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.36, 75.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.51, 82.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.16, 52.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.83, 57.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.44, 32.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.02, 85.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.93, 90.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.39, 76.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.06, 64.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.63, 86.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.58, 62.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.94, 76.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.18, 69.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.67, 73.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.82, 59.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.45, 98.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.47, 73.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.42, 86.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.49, 85.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.67, 74.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.40, 81.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.30, 79.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.25, 85.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.02, 67.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.67, 57.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.90, 92.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.32, 86.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.04, 95.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.41, 64.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.29, 74.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.47, 73.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.77, 56.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.34, 58.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.82, 81.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.11, 73.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.58, 78.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.92, 70.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.89, 77.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.69, 56.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.14, 67.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.13, 65.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.48, 84.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.28, 82.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.47, 62.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.59, 72.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.21, 81.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.65, 72.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.98, 33.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.72, 59.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.75, 41.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.75, 72.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.77, 60.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.03, 64.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.80, 86.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.46, 80.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.85, 73.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.68, 47.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.60, 83.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.03, 67.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.55, 69.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.44, 67.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.45, 78.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.89, 86.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.14, 65.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.67, 61.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.00, 76.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.43, 60.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.51, 76.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.67, 72.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.57, 78.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.60, 44.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.98, 72.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.72, 74.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.26, 95.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.92, 83.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.52, 70.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.65, 59.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.88, 52.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.94, 73.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.18, 64.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.46, 62.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.07, 72.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.62, 68.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.27, 58.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.74, 80.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.76, 99.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.71, 86.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.94, 72.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.40, 69.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.01, 63.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.20, 55.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.49, 65.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.28, 69.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.71, 93.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.60, 77.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.48, 74.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.40, 74.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.24, 70.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.70, 79.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.23, 63.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.33, 66.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.18, 78.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.10, 57.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.56, 78.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.71, 66.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.88, 29.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.54, 93.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.46, 91.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.19, 80.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.49, 63.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.45, 80.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.69, 78.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.19, 68.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.84, 91.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.94, 77.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.31, 80.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.14, 76.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.16, 61.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.05, 84.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.15, 68.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.46, 65.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.61, 83.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.37, 80.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.98, 75.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.70, 76.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.62, 81.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.29, 73.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.43, 60.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.20, 44.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.49, 80.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.68,100.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.84, 67.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.31, 71.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.85, 80.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.64, 80.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.34, 69.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.47, 80.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.76, 87.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.22, 91.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.08, 43.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.30, 57.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.54, 94.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.50, 73.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.36, 74.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.85, 60.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.82, 94.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.59, 97.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.22, 73.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.49, 68.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.37, 83.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.25, 61.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.81, 61.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.62, 54.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.68, 76.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.20, 83.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.54, 61.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.17, 67.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.58, 90.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.45, 73.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.80, 73.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.88, 77.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.24, 75.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.74, 75.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.16, 80.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.01, 79.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.53, 85.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.68, 91.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.11, 58.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.13, 66.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.11, 57.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.51, 63.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.04, 76.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.35, 68.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.56, 82.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.75, 76.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.50, 86.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.68, 71.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.29, 85.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.50, 60.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.41, 67.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.70, 65.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.13, 71.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.14, 50.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.86, 66.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.21, 32.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.09, 85.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.33, 84.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.82, 77.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.40, 82.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.67, 56.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.36, 74.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.84, 57.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.49, 65.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.34, 85.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.63, 91.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.80, 75.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.67, 86.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.66, 68.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.01, 61.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.90, 77.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.19, 67.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.14, 83.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.63, 75.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.46, 72.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.06, 69.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.02, 64.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.06, 79.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.48, 81.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.82, 69.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.05, 91.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.35, 90.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.71, 72.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.36, 73.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.49, 82.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.85, 88.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.00, 46.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.82, 62.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.67, 87.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.64, 86.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.03, 68.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.04, 55.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.06, 81.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.72, 76.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.94, 72.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.64, 47.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.64, 85.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.58, 76.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.49, 68.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.77, 70.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.16, 60.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.33, 80.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.64, 91.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.13, 58.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.03, 78.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.74, 74.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.22, 53.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.16, 58.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.78, 62.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.31, 71.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.21, 66.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.32, 59.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.60, 90.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.55, 83.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.21, 72.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.03, 69.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.45, 78.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.46, 59.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.35, 67.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.42, 63.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.51, 77.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.52, 64.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.45, 61.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.80, 52.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.42, 71.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.12, 77.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.13, 68.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.42, 61.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.93, 80.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.18, 89.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.09, 79.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.36, 70.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.32, 87.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.98, 66.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.41, 88.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.86, 82.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.81, 66.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.65, 84.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.45, 74.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.93, 74.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.49, 74.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.01, 71.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.44, 42.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.49, 45.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.33, 78.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.32, 80.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.01, 68.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.34, 65.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.33, 76.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.49, 78.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.77, 44.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.25, 75.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.09, 56.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.63, 86.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.50, 71.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.45, 65.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.90, 82.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.05, 82.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.40, 69.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.45, 52.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.29, 69.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.93, 74.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.41, 76.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.49, 74.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.42, 97.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.39, 80.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.77, 48.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.82, 54.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.12, 69.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.53, 58.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.58, 96.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.98, 78.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.89, 77.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.94, 80.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.69, 92.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.62, 65.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.11, 74.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.77, 98.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.93, 73.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.90, 63.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.23, 97.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.60, 70.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.86, 71.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.51, 69.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.73, 60.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.27, 79.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.01, 59.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.77, 66.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.99, 54.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.11, 69.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.50, 75.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.64, 73.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.54, 78.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.36, 82.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.27, 55.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.58, 70.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.76, 77.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.42, 53.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.76, 89.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.63, 70.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.68, 83.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.85, 76.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.39, 67.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.02, 58.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.97, 70.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.19, 69.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.03, 98.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.89, 80.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.95, 84.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.10, 77.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.30, 71.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.73, 69.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.79, 88.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.46, 87.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.09, 74.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.27, 63.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.81, 85.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.51, 76.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.07, 68.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.75, 73.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.64, 92.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.22, 94.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.38, 80.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.12, 70.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.46, 82.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.02, 83.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.03, 68.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.00, 50.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.13, 80.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.42, 84.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.80, 64.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.86, 73.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.38, 91.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.80, 61.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.84, 64.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.96, 62.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.08, 63.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.93, 65.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.59, 77.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.13, 80.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.38, 76.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.28, 65.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.58, 83.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.63, 68.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.40, 68.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.32, 76.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.04, 78.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.74, 79.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.74, 81.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.65, 84.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.46, 54.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.28, 61.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.36, 79.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.47, 72.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.40, 79.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.13, 79.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.94, 83.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.80, 85.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.14, 81.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.73, 48.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.28, 79.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.85, 58.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.24,110.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.20, 62.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.35, 66.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.72, 77.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.35, 77.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.00, 73.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.35, 80.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.38, 69.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.88, 69.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.18, 66.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.11, 80.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.70, 76.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.96, 62.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.90,  2.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.93, 69.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.84, 64.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.92, 67.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.23, 57.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.27, 92.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.18, 72.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.02, 80.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.57, 65.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.94, 64.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.10, 46.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.92, 89.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.52, 76.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.26, 80.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.69, 77.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.12, 70.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.72, 70.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.23, 59.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.42, 74.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.62, 65.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.38, 53.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.28, 69.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.94, 78.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.30, 54.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.99, 58.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.11, 88.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.59, 86.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.07, 43.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.23, 53.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.60, 73.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.29, 66.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.60, 41.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.09, 55.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.61, 86.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.86, 81.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.19, 76.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.38, 74.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.92, 53.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.45, 79.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.62, 71.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.77, 72.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.94, 75.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.00, 70.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.54, 64.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.24, 56.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.36, 76.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.91, 86.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.93, 79.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.04, 60.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.28, 62.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.36, 81.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.81, 74.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.97, 50.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.96,106.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.08, 81.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.47, 93.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.42, 69.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.11,100.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.34, 58.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.38, 68.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.53, 75.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.97, 76.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.54, 69.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.42, 54.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.87, 55.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.82, 84.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.62, 75.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.10, 61.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.77, 69.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.90, 77.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.48, 78.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.20, 86.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.97, 70.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.64, 82.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.49, 70.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.58, 94.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.02, 52.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.58, 78.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.99, 74.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.75, 97.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.59, 56.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.50, 87.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.33, 72.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.54, 54.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.19, 60.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.43, 59.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.27, 71.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.58, 65.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.18, 61.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.80, 82.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.18, 58.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.16, 73.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.12, 67.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.48, 80.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.03, 83.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.13, 58.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.70, 69.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.33, 86.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.47, 51.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.52, 80.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.82, 65.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.69,100.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.78, 73.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.23, 77.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.82, 77.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.87, 92.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.64, 79.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.50, 85.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.78, 61.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.57, 87.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.14, 91.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.19, 68.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.93, 68.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.53, 84.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.50, 72.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.50, 89.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.92, 78.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.14, 57.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.11, 65.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.34, 65.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.07, 68.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.22, 81.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.69, 51.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.87, 55.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.75, 55.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.91, 81.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.45, 83.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.63, 70.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.09, 58.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.19, 80.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.42, 92.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.44, 65.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.91, 73.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.21, 88.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.26, 73.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.16, 62.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.14, 32.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.34, 72.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.06, 99.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.98, 57.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.02, 49.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.51, 86.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.77, 84.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.01, 85.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.29, 84.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.08, 93.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.19, 91.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.09, 86.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.05, 71.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.88, 52.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.03, 59.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.37, 85.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.87, 85.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.47, 63.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.42, 63.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.04, 68.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.63, 70.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.30, 96.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.40, 67.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.62, 84.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.26, 53.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.00, 95.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.96, 76.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.30, 53.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.03, 59.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.98, 92.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.93, 86.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.92, 62.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.96, 75.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.31, 86.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.74, 67.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.95, 54.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.50, 61.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.40, 86.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.75, 77.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.33, 83.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.14, 69.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.45, 87.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.49, 72.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.71, 79.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.18, 83.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.82, 89.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.59, 78.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.62, 46.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.19, 69.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.07, 92.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.29, 77.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.36, 76.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.63, 46.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.85, 86.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.94, 69.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.26, 73.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.60, 82.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.52, 89.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.38, 81.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.98, 85.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.23, 57.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.11, 80.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.40, 64.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.92, 71.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.42, 74.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.67, 87.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.46, 77.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.13, 70.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.41, 49.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.41, 75.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.95, 79.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.04, 77.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.83, 68.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.07, 86.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.77, 80.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.45, 79.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.06, 63.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.02, 78.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.39, 80.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.01, 67.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.37, 84.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.36, 87.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.43, 62.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.05, 64.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.53, 58.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.88, 70.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.35, 69.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.51, 73.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.18, 65.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.98, 92.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.18, 81.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.58, 85.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.18, 84.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.28, 74.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.59, 60.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.22, 82.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.99, 76.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.31, 82.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.89, 81.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.68, 75.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.56, 77.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.43, 95.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.60, 98.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.03, 74.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.23, 57.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.27, 79.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.66, 54.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.64, 65.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.31, 68.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.29, 81.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.31, 82.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.35, 71.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.15, 75.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.84, 63.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.13, 73.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.86, 64.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.09, 68.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.57, 88.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.61, 72.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.62, 44.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.89, 61.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.71, 88.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.74, 79.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.39, 64.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.59, 62.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.12, 84.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.26, 78.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.59, 63.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.61, 76.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.92, 96.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.13, 77.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.54, 71.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.08, 77.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.18, 97.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.04, 96.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.54, 78.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.37, 67.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.65, 92.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.90, 83.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.75, 36.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.90, 64.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.70, 78.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.14, 63.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.16, 76.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.00, 70.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.81, 68.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.71, 71.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.07, 67.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.58, 68.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.06, 79.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.57, 72.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.67, 87.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.66, 66.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.40, 79.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.59, 81.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.47, 72.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.78, 62.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.09, 58.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.73, 66.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.13, 65.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.39, 64.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.89, 79.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.93, 80.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.29, 68.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.47, 60.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.03, 67.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.90, 55.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.01, 74.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.96, 68.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.00, 97.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.72, 67.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.88, 68.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.34, 67.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.63, 80.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.75, 72.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.12, 80.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.55, 73.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.32, 68.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.89, 69.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.73, 52.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.67, 75.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.46, 86.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.23, 73.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.52, 46.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.68, 46.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.72, 81.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.73, 84.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.15, 73.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.31, 59.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.62, 80.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.12, 74.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.06, 71.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.43, 55.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.30, 51.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.39, 62.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.99, 77.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.87, 67.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.43, 91.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.94, 48.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.36, 67.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.11, 65.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.31, 83.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.43, 89.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.31, 64.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.04, 69.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.43, 81.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.90, 47.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.01, 65.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.34, 77.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.11, 80.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.23, 91.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.13, 69.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.14, 34.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.98, 86.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.93, 92.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.12, 76.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.86, 77.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.75, 81.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.38, 87.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.86, 51.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.25, 50.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.89, 60.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.82, 78.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.76, 69.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.50, 64.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.63, 79.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.55, 85.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.00, 96.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.63, 77.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.17, 90.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.23, 66.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.12, 90.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.89, 78.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.61, 86.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.50, 84.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.11, 73.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.03, 65.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.21, 82.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.63, 75.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.22, 41.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.15, 70.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.41, 80.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.77, 84.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.06, 73.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.05, 44.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.62, 92.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.92, 95.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.05, 88.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.44, 79.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.46, 93.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.23, 70.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.22, 40.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.64, 20.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.63, 70.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.65, 73.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.43, 69.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.89, 64.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.39, 67.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.46, 73.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.46, 67.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.77,  7.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.44, 78.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.32, 77.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.14, 71.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.14, 72.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.36, 63.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.41, 73.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.02, 56.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.19, 54.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.30, 76.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.69, 55.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.35, 70.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.98, 65.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.04, 65.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.04, 78.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.78, 80.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.31, 70.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.77, 93.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.23, 72.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.05, 61.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.73, 65.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.02, 81.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.70, 82.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.04, 69.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.47, 53.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.11, 84.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.95, 74.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.65, 35.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.16, 68.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.61, 86.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.23, 80.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.60, 94.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.10, 80.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.69, 78.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.66, 76.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.83, 89.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.00, 75.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.25, 73.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.74, 64.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.95, 70.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.86, 64.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.01, 90.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.71, 50.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.85, 70.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.50, 57.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.90, 63.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.26, 64.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.34, 63.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.17, 67.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.85,103.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.65, 92.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.20, 67.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.02, 78.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.01, 78.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.86, 89.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.01, 51.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.17, 76.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.67, 62.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.94, 65.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.80, 82.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.17, 81.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.14, 79.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.51, 78.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.99, 33.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.45, 37.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.63, 81.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.47, 73.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.46, 65.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.60, 76.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.43, 76.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.16, 81.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.21, 84.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.20, 56.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.18, 83.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.09, 84.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.39, 26.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.66, 45.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.33, 81.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.54, 93.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.75, 85.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.87, 79.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.94, 84.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.05, 79.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.10,  7.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.56, 69.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.56, 79.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.62, 78.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.95, 78.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.90, 76.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.43, 81.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.20, 77.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.26, 62.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.01, 67.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.53, 80.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.16, 79.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.13, 70.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.79, 59.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.40, 67.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.68, 72.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.34, 88.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.17, 99.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.09, 87.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.93, 80.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.04, 69.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.97, 60.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.05, 81.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.97, 83.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.49, 88.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.05, 80.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.43, 79.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.90, 79.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.91, 72.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.12, 69.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.82, 74.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.48, 66.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.81, 65.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.87, 63.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.90, 88.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.76, 78.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.30, 66.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.03, 79.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.91, 61.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.41, 48.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.14, 55.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.29, 78.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.87, 79.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.36, 78.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.63, 90.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.13, 76.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.85, 77.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.71, 70.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.56, 83.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.03, 78.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.87, 88.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.94, 67.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.68, 50.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.37, 52.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.62, 81.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.32, 72.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.78, 80.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.08, 77.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.73, 93.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.90, 81.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.39, 52.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.05, 70.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.24, 87.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.55, 74.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.32, 49.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.46, 68.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.07, 47.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.99, 81.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.67, 66.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.82, 71.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.09, 88.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.91, 88.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.87, 70.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.79, 72.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.99,102.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.58, 89.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.27, 69.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.59, 55.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.42, 66.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.36, 60.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.01, 62.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.72, 62.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.94, 74.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.15, 68.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.89, 86.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.00, 81.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.12, 92.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.78, 94.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.55, 49.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.78, 65.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.54, 72.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.58, 79.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.40, 46.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.57, 65.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.46, 80.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.00, 61.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.81, 48.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.40, 59.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.52, 90.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.53, 98.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.82, 72.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.84, 61.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.77,  8.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.69, 79.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.95, 74.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.84, 74.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.36, 63.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.27, 53.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.38, 80.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.15, 75.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.42, 71.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.69, 65.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.98, 58.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.24, 74.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.52, 63.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.95, 81.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.02, 73.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.45, 56.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.09, 84.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.68, 79.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.60, 76.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.85, 72.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.69, 88.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.19, 64.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.57, 89.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.48, 52.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.28, 99.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.54, 72.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.45, 69.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.30, 64.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.60, 78.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.34, 64.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.78, 60.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.00, 70.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.59, 91.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.35, 89.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.46, 73.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.01, 74.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.06, 85.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.72, 81.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.03, 79.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.47, 84.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.39, 90.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.19, 76.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.51, 61.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.33, 57.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.98, 86.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.78, 71.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.26, 68.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.12, 66.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.64, 70.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.00, 73.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.72, 85.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.64, 76.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.22, 61.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.49, 72.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.42, 77.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.47, 66.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.41, 75.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.30, 63.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.48, 87.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.30, 69.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.11, 75.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.30, 63.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.44, 60.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.43, 66.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.88, 70.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.59, 72.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.84, 20.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.86, 53.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.32, 86.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.55, 71.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.36, 55.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.12, 58.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.44, 62.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.29, 65.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.83,100.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.52, 72.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.22, 98.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.18, 94.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.86, 72.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.64, 46.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.15, 75.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.79, 78.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.15, 70.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.17, 66.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.64, 83.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.31, 78.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.84, 70.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.63, 74.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.33, 92.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.67, 75.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.34, 53.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.64, 66.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.27, 95.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.62, 88.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.43, 61.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.88, 36.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.46, 76.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.13, 65.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.87, 81.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.29, 74.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.68, 82.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.29, 82.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.55, 85.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.14, 81.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.58, 96.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.93, 76.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.55, 79.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.14, 73.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.59, 82.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.97, 75.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.79, 76.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.08, 38.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.32, 90.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.06, 75.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.81, 78.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.93, 66.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.25, 86.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.98, 87.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.51, 74.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.26, 72.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.87, 86.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.68, 78.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.66, 65.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.45, 61.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.41, 77.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.33, 58.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.29, 74.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.57, 57.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.69, 66.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.71, 81.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.94, 73.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.17, 66.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.57, 72.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.72, 68.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.92, 82.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.50, 85.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.61, 88.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.47, 64.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.83, 80.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.17, 66.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.03, 83.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.29, 63.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.86, 59.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.16, 70.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.88,101.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.37, 93.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.65, 72.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.42, 51.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.31, 59.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.24, 47.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.18, 58.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.99, 50.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.44, 94.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.04, 83.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.42, 64.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.23, 66.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.93, 98.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.82,101.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.85, 87.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.67, 93.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.71, 87.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.15, 97.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.15, 67.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.42, 58.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.62, 96.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.75, 80.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.40, 68.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.10, 65.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.14, 73.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.01, 65.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.11, 64.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.45, 72.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.84, 81.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.24, 72.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.21, 66.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.31, 69.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.86, 86.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.99, 76.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.01, 52.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.14, 68.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.15, 49.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.88, 61.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.55, 85.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.19, 61.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.73, 62.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.52, 78.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.67, 73.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.98, 62.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.64, 97.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.80, 65.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.66, 80.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.69, 81.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.73, 81.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.00, 84.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.49, 73.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.88, 81.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.44, 67.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.61, 77.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.62, 68.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.43, 70.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.96, 81.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.58, 81.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.27, 66.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.18, 57.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.95, 82.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.49, 26.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.60, 53.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.17, 45.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.35, 85.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.15, 73.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.48, 63.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.88, 71.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.61, 86.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.50, 67.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.27, 92.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.96, 65.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.55, 61.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.69, 61.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.00, 85.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.98, 63.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.40, 78.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.55, 82.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.89, 38.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.17, 87.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.69, 76.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.47, 56.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.09, 72.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.29, 44.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.32, 95.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.38, 87.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.46, 37.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.74, 79.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.33, 65.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.13, 68.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.62, 75.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.76, 44.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.20, 79.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.29, 66.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.47, 84.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.52, 59.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.43, 64.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.60, 62.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.91, 86.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.76, 64.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.04, 98.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.72, 92.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.34, 66.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.11, 68.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.74, 88.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.39, 88.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.18, 82.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.13, 76.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.68, 81.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.93, 39.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.86, 51.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.94, 66.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.72, 81.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.40, 59.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.98, 68.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.95, 49.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.07, 70.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.87, 62.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.88, 74.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.09, 76.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.25, 85.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.67, 69.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.79, 51.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.27, 81.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.28, 72.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.42, 81.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.43, 70.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.35, 66.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.22, 76.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.82, 59.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.50, 81.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.72, 66.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.71, 92.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.14, 83.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.34, 74.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.90, 64.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.90, 42.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.65, 72.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.91, 89.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.43, 81.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.46, 97.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.66, 64.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.23, 80.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.63, 76.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.71, 73.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.72, 72.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.58, 65.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.42, 78.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.27, 81.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.03, 70.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.59, 71.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.27, 64.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.54, 87.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.94, 52.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.42, 99.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.87, 61.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.69, 89.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.02, 69.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.54, 80.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.09, 60.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.64, 69.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.31, 75.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.12, 37.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.46, 43.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.83, 64.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.36, 50.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.38, 89.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.10, 68.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.54, 82.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.51, 76.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.34, 69.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.09, 61.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.23,102.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.31, 89.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.64, 66.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.51, 65.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.68, 83.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.85, 81.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.57, 62.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.77, 69.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.57, 78.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.40, 45.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.43, 60.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.95, 74.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.98, 83.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.07, 77.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.68, 67.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.86, 67.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.97, 69.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.72, 86.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.74, 74.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.58, 47.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.46, 76.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.77, 70.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.95, 63.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.18, 47.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.37, 77.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.27, 73.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.76, 73.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.58, 79.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.07, 92.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.80, 80.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.66, 75.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.96, 62.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.93, 66.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.80, 78.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.30, 62.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.72, 64.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.63, 98.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.44, 71.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.15, 90.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.44, 79.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.93, 80.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.50, 71.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.29, 73.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.40, 70.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.38, 63.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.59, 90.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.22, 72.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.39, 71.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.57, 59.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.04, 60.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.57, 72.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.83, 80.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.30, 93.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.72, 86.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.48, 81.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.32, 72.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.73, 74.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.56, 71.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.60, 74.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.21, 70.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.58, 94.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.42, 73.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.36, 73.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.70, 73.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.63, 87.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.05, 51.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.43, 77.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.21, 52.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.08, 69.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.57, 72.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.19, 60.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.55, 64.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.91, 68.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.10, 91.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.70, 86.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.44, 67.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.33, 88.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.30, 83.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.41, 48.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.25, 67.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.12, 94.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.27, 84.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.46, 68.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.90, 69.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.11, 77.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.76, 74.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.91, 56.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.18, 65.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.66, 84.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.94, 76.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.08, 72.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.23, 39.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.94, 73.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.85, 55.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.19, 62.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.60, 61.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.40, 88.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.35, 60.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.11, 60.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.91, 64.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.17, 76.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.07, 66.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.95, 73.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.68, 73.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.86,103.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.24, 56.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.66, 66.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.21, 73.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.03, 84.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.05, 78.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.95, 66.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.61, 68.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.22, 92.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.09, 91.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.55, 66.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.58, 40.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.92, 74.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.55, 74.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.76, 64.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.73, 66.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.81, 84.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.01, 88.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.63, 76.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.68, 57.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.40, 88.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.43, 81.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.36, 75.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.10, 72.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.70, 76.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.62, 71.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.44, 75.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.33, 81.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.78, 82.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.46, 64.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.21, 63.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.17, 77.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.54, 81.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.45, 62.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.59, 46.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.66, 44.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.90, 87.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.63, 81.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.14, 57.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.15, 54.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.96, 72.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.13, 89.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.09, 76.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.31, 76.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.64, 80.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.13, 73.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.76, 65.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.77, 68.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.33, 81.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.56, 75.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.69, 75.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.48, 68.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.78, 84.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.62, 89.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.85, 63.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.86, 59.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.94, 77.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.80, 75.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.36, 72.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.89, 64.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.33, 76.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.62, 53.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.19, 71.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.42, 70.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.86, 82.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.47, 71.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.62, 51.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.69, 57.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.75, 96.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.79, 70.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.72, 75.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.33, 76.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.73, 85.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.66, 85.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.57, 71.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.80, 49.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.23, 83.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.20, 85.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.03, 64.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.01, 62.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.94, 66.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.73, 74.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.49, 80.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.76, 71.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.69, 79.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.89, 73.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.85, 61.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.33, 61.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.98, 77.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.41, 82.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.71, 73.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.10, 74.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.42, 81.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.32, 77.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.64, 64.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.78, 73.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.35, 73.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.43, 69.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.24, 70.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.06, 69.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.86, 84.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.48, 76.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.89, 69.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.88, 70.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.51, 88.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.51, 93.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.04, 69.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.48, 65.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.26, 79.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.09, 73.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.65, 88.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.92, 66.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.37, 88.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.99, 88.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.49,101.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.61, 94.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.06, 84.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.56, 68.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.26, 68.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.50, 73.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.03, 37.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.49, 76.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.02, 70.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.66, 53.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.58, 92.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.54, 71.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.97, 38.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.29, 53.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.43, 84.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.27, 76.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.00, 53.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.61, 66.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.46, 84.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.44, 79.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.42, 76.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.19, 51.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.08,103.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.73, 77.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.22, 54.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.09, 58.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.12, 65.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.61, 87.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.02, 61.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.07, 70.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.13, 63.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.33, 82.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.46, 69.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.26, 65.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.69, 70.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.60, 81.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.29, 73.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.55, 71.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.83, 53.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.29, 76.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.37, 94.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.77, 75.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.79, 71.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.90, 76.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.99, 76.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.19, 65.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.32, 85.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.04, 94.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.96, 76.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.21, 79.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.11, 79.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.88, 55.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.36, 69.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.98, 73.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.78, 70.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.09, 63.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.21, 58.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.28, 53.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.06, 83.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.49, 79.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.37, 64.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.94, 63.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.36, 66.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.41, 65.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.27, 74.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.38, 59.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.92, 86.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.74, 76.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.70, 67.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.60, 46.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.31, 82.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.98, 80.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.29, 77.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.05, 61.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.66, 66.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.49, 87.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.18, 84.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.30, 76.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.64, 95.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.12, 83.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.94, 65.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.59, 69.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.20, 92.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.57, 78.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.62, 76.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.00, 78.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.50, 89.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.87, 89.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.47, 77.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.48, 64.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.73, 72.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.26, 67.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.28, 48.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.97, 57.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.16, 76.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.28, 72.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.69, 67.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.60, 58.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.89,101.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.71, 92.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.44, 68.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.40, 58.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.42, 71.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.67, 90.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.06, 86.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.93, 75.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.59, 75.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.48, 73.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.64, 77.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.30, 79.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.69, 65.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.02, 79.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.93, 81.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.75, 76.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.70, 74.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.95, 66.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.95, 72.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.63, 67.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.11,101.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.68, 93.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.80, 68.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.16, 51.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.00, 76.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.28, 97.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.55, 68.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.36, 68.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.13, 61.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.59, 64.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.74, 66.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.15, 60.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.31, 88.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.80, 72.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.55, 84.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.55, 53.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.38, 48.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.03, 76.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.85, 72.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.45, 53.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.47, 95.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.11, 71.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.33, 54.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.69, 70.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.56, 55.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.86, 75.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.82, 66.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.15, 59.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.24, 83.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.75, 85.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.06, 66.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.54, 69.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.37, 87.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.08, 78.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.53, 80.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.47, 68.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.19, 87.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.54, 80.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.19, 66.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.84, 57.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.49, 94.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.34, 84.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.85, 78.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.16, 51.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.59, 84.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.22, 83.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.44, 77.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.55, 74.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.37, 49.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.58, 37.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.25, 88.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.85, 68.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.10, 91.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.57, 77.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.22, 50.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.07, 63.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.34, 81.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.63, 89.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.17, 71.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.96, 74.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.86, 60.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.84, 92.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.39, 35.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.39, 54.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.92, 88.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.47, 72.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.21, 83.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.69, 61.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.14, 76.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.81, 63.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.87, 73.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.67, 63.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.97, 77.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.05, 82.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.13, 75.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.13, 31.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.74, 75.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.26, 70.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.23, 79.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.94, 78.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.09, 77.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.00, 55.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.52, 84.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.26, 70.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.11, 68.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.72, 69.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.31, 62.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.60, 71.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.64, 83.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.68, 68.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.81, 52.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.00, 62.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.85, 81.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.78, 69.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.48, 71.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.68, 73.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.28, 81.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.03, 80.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.61, 70.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.17, 72.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.66, 76.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.43, 59.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.30, 86.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.83, 72.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.83, 81.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.23, 68.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.18, 74.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.83, 74.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.75, 65.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.41, 76.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.45, 51.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.77, 62.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.80, 82.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.99, 95.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.84, 59.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.50, 61.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.36, 94.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.09, 79.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.15, 73.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.82, 69.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.43, 76.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.97, 63.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.83, 93.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.69, 71.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.05, 88.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.45, 80.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.38, 80.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.39, 82.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.53, 93.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.89, 86.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.80, 67.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.64, 56.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.81, 70.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.61, 74.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.29, 65.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.83, 53.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.10, 63.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.60, 22.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.57, 59.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.88, 72.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.84, 78.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.28, 73.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.81, 75.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.44, 75.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.92,100.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.64,101.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.56, 61.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.69, 54.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.14, 65.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.95, 85.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.49, 89.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.02, 77.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.48, 79.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.06, 80.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.13, 70.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.66, 79.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.77, 72.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.61, 64.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.07, 76.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.41, 70.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.84, 80.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.06, 75.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.66, 89.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.86, 73.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.61, 60.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.79, 76.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.07, 64.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.54, 71.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.66, 69.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.00, 58.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.60, 55.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.42, 58.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.79, 63.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.28, 59.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.23, 60.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.21, 62.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.05, 87.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.05, 80.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.97, 60.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.70, 75.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.44, 80.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.89, 65.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.92, 49.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.70, 75.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.57, 95.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.47, 86.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.75, 76.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.57, 76.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.56, 67.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.82, 78.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.25, 85.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.95, 66.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.10, 74.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.37, 72.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.77, 69.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.89, 75.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.71, 93.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.75, 76.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.44, 80.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.86, 73.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.44, 68.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.29, 65.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.12, 75.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.66, 87.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.59, 88.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.37, 66.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.72, 78.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.52, 80.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.05, 85.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.85, 63.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.60, 77.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.20, 90.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.49, 78.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.98, 71.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.25, 28.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.39, 58.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.20, 82.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.03, 63.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.75, 77.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.26, 75.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.45, 96.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.87, 78.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.16, 92.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.51, 80.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.26, 66.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.05, 68.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.09, 79.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.99, 56.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.14, 88.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.68, 93.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.73, 70.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.89, 56.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.89, 91.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.13, 96.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.02, 65.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.02, 33.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.29, 75.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.72, 85.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.01, 73.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.52, 72.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.42, 59.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.62, 61.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.39, 71.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.56, 76.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.83, 68.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.02, 72.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.53, 84.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.09, 61.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.93, 96.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.65, 88.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.28, 72.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.36, 72.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.75, 86.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.49, 76.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.62, 68.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.99, 58.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.54, 85.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.62, 82.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.58, 76.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.74, 54.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.74, 88.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.66, 76.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.12, 99.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.94, 88.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.45, 82.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.67, 78.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.34, 65.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.72, 55.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.35, 82.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.61, 82.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.52, 70.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.17, 67.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.78, 67.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.23, 79.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.70, 69.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.23, 47.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.55, 86.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.14, 85.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.15, 67.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.03, 48.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.98, 97.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.55, 88.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.59, 61.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.18, 54.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.42, 80.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.61, 56.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.41, 70.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.11, 54.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.79, 84.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.14, 87.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.87, 70.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.92, 59.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.85, 64.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.93, 64.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.55, 76.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.56, 72.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.31, 77.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.82, 80.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.60, 62.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.53, 48.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.62, 85.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.98, 94.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.69, 66.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.76, 45.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.62, 78.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.62, 70.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.30, 83.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.05, 80.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.25, 73.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.65, 80.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.40, 58.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.24, 68.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.42, 85.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.99, 70.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.53, 73.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.25, 74.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.68, 88.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.52, 93.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.68, 71.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.80, 66.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.32, 76.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.36, 81.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.30, 87.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.83, 68.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.77, 75.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.56, 72.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.36, 84.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.68, 49.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.21, 82.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.67, 83.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.65, 74.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.71, 64.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.05, 74.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.38, 55.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.90, 52.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.70, 59.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.40, 75.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.94, 76.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 96.60, 72.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.23, 65.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.77, 72.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.03, 71.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.25, 66.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.11, 62.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.92, 75.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.21, 75.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.64, 71.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.24, 70.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.42, 91.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.66, 87.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.24, 62.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.24, 46.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.39, 81.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.44, 68.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.26, 61.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.11, 58.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.28, 80.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.15, 89.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.51, 97.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.72, 64.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.78, 53.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.38, 68.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.52, 43.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.39, 61.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.09, 62.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.70, 77.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.37, 68.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.04, 68.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.39, 75.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.19, 64.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.59, 72.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.56, 66.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.38, 75.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.79, 81.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.20, 45.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.78, 50.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.42, 69.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.99, 78.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.42, 50.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.71, 76.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.64, 96.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.20, 94.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.26, 63.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.01, 63.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.50, 65.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.61,106.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.28, 31.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.08, 68.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.94, 78.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.57, 88.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.15, 80.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.00, 79.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.81, 74.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.93, 92.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.10, 73.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 81.46, 80.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.59, 78.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.98, 83.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.52, 67.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.46, 63.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.67, 80.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.83, 90.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.31, 92.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.83, 86.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.18, 79.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.95, 43.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.87, 70.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.15, 65.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.60, 87.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.46, 76.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.98, 74.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.67, 63.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.89, 58.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.41, 85.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.41, 58.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.40, 68.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.38, 78.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.21, 78.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.13, 52.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 85.18, 50.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.35, 55.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.91, 52.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.61, 68.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.65, 72.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.10, 90.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.96, 90.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.66, 63.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.24, 65.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.11, 90.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 52.99, 87.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.59, 75.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.71, 63.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.69, 78.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 61.95, 69.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.00, 57.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.13, 63.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 72.79, 82.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.69, 51.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.29, 56.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.88, 55.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.56, 91.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.84, 81.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.49, 72.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.49, 66.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.29, 90.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.28, 81.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.06, 71.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.34, 71.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.13, 83.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.42, 81.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.59, 60.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.05, 76.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.79, 94.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.51, 85.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.96, 78.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.77, 77.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.21, 87.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.60, 84.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.40, 90.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.27, 86.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.20, 86.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.67, 87.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.51, 90.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.27, 59.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 71.34, 90.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.11, 85.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.09, 76.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 82.23, 71.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.75, 80.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.45, 61.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 95.66, 75.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.82, 67.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.74, 41.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.45, 55.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.44, 61.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.35, 39.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.06, 68.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.10, 84.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.46, 84.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 83.67, 67.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.82, 80.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.23, 80.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.61, 73.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.38, 55.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.94, 78.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.17, 73.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.75, 74.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 86.84, 74.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.74, 82.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 62.03, 78.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 94.20, 63.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 84.45, 64.29) circle (  0.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 52.76) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 84.34) {1e-01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,115.91) {1e+02};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.37, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.78, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 76.07,  7.64) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 75.83) {$\operatorname{median}\|\hat\beta - \beta\|^2_2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (121.78, 89.25) {Estimator};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,126.47);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (122.49, 68.93) rectangle (135.52, 81.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,126.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (129.00, 75.45) circle (  0.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,126.47);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (122.49, 54.48) rectangle (135.52, 67.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,126.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (129.00, 60.99) circle (  0.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.73, 72.42) {$I^{1:2}_{2:3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.73, 57.96) {$I^1_{2:5}$};
\end{scope}
\end{tikzpicture}


==> plots/experiment3c.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-24 17:29:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,126.47);
\begin{scope}
\path[clip] ( 26.09, 30.69) rectangle (129.18,120.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09, 49.24) --
	(129.18, 49.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09, 78.14) --
	(129.18, 78.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.09,107.04) --
	(129.18,107.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.82, 30.69) --
	( 32.82,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.70, 30.69) --
	( 62.70,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.57, 30.69) --
	( 92.57,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.44, 30.69) --
	(122.44,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.09, 34.79) --
	(129.18, 34.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.09, 63.69) --
	(129.18, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.09, 92.59) --
	(129.18, 92.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.76, 30.69) --
	( 47.76,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63, 30.69) --
	( 77.63,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.51, 30.69) --
	(107.51,120.97);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 38.59, 34.79) rectangle ( 41.19, 34.79);

\path[fill=fillColor] ( 41.19, 34.79) rectangle ( 43.79, 34.79);

\path[fill=fillColor] ( 43.79, 34.79) rectangle ( 46.40, 34.79);

\path[fill=fillColor] ( 46.40, 34.79) rectangle ( 49.00, 34.79);

\path[fill=fillColor] ( 49.00, 34.79) rectangle ( 51.60, 34.79);

\path[fill=fillColor] ( 51.60, 34.79) rectangle ( 54.20, 35.37);

\path[fill=fillColor] ( 54.20, 34.79) rectangle ( 56.81, 34.79);

\path[fill=fillColor] ( 56.81, 34.79) rectangle ( 59.41, 35.95);

\path[fill=fillColor] ( 59.41, 34.79) rectangle ( 62.01, 34.79);

\path[fill=fillColor] ( 62.01, 34.79) rectangle ( 64.62, 37.10);

\path[fill=fillColor] ( 64.62, 34.79) rectangle ( 67.22, 39.41);

\path[fill=fillColor] ( 67.22, 34.79) rectangle ( 69.82, 45.19);

\path[fill=fillColor] ( 69.82, 34.79) rectangle ( 72.43, 53.86);

\path[fill=fillColor] ( 72.43, 34.79) rectangle ( 75.03, 66.00);

\path[fill=fillColor] ( 75.03, 34.79) rectangle ( 77.63, 83.92);

\path[fill=fillColor] ( 77.63,112.24) rectangle ( 80.24,112.24);

\path[fill=fillColor] ( 80.24,116.87) rectangle ( 82.84,116.87);

\path[fill=fillColor] ( 82.84,108.20) rectangle ( 85.44,108.20);

\path[fill=fillColor] ( 85.44,100.68) rectangle ( 88.05,100.68);

\path[fill=fillColor] ( 88.05, 79.30) rectangle ( 90.65, 79.30);

\path[fill=fillColor] ( 90.65, 72.94) rectangle ( 93.25, 72.94);

\path[fill=fillColor] ( 93.25, 66.58) rectangle ( 95.86, 66.58);

\path[fill=fillColor] ( 95.86, 53.86) rectangle ( 98.46, 53.86);

\path[fill=fillColor] ( 98.46, 47.51) rectangle (101.06, 47.51);

\path[fill=fillColor] (101.06, 41.73) rectangle (103.66, 41.73);

\path[fill=fillColor] (103.66, 38.26) rectangle (106.27, 38.26);

\path[fill=fillColor] (106.27, 36.52) rectangle (108.87, 36.52);

\path[fill=fillColor] (108.87, 35.95) rectangle (111.47, 35.95);

\path[fill=fillColor] (111.47, 35.37) rectangle (114.08, 35.37);

\path[fill=fillColor] (114.08, 35.37) rectangle (116.68, 35.37);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 38.59, 34.79) rectangle ( 41.19, 34.79);

\path[fill=fillColor] ( 41.19, 34.79) rectangle ( 43.79, 34.79);

\path[fill=fillColor] ( 43.79, 34.79) rectangle ( 46.40, 34.79);

\path[fill=fillColor] ( 46.40, 34.79) rectangle ( 49.00, 34.79);

\path[fill=fillColor] ( 49.00, 34.79) rectangle ( 51.60, 34.79);

\path[fill=fillColor] ( 51.60, 34.79) rectangle ( 54.20, 34.79);

\path[fill=fillColor] ( 54.20, 34.79) rectangle ( 56.81, 34.79);

\path[fill=fillColor] ( 56.81, 34.79) rectangle ( 59.41, 34.79);

\path[fill=fillColor] ( 59.41, 34.79) rectangle ( 62.01, 34.79);

\path[fill=fillColor] ( 62.01, 34.79) rectangle ( 64.62, 34.79);

\path[fill=fillColor] ( 64.62, 34.79) rectangle ( 67.22, 34.79);

\path[fill=fillColor] ( 67.22, 34.79) rectangle ( 69.82, 34.79);

\path[fill=fillColor] ( 69.82, 34.79) rectangle ( 72.43, 34.79);

\path[fill=fillColor] ( 72.43, 34.79) rectangle ( 75.03, 34.79);

\path[fill=fillColor] ( 75.03, 34.79) rectangle ( 77.63, 34.79);

\path[fill=fillColor] ( 77.63, 34.79) rectangle ( 80.24,112.24);

\path[fill=fillColor] ( 80.24, 34.79) rectangle ( 82.84,116.87);

\path[fill=fillColor] ( 82.84, 34.79) rectangle ( 85.44,108.20);

\path[fill=fillColor] ( 85.44, 34.79) rectangle ( 88.05,100.68);

\path[fill=fillColor] ( 88.05, 34.79) rectangle ( 90.65, 79.30);

\path[fill=fillColor] ( 90.65, 34.79) rectangle ( 93.25, 72.94);

\path[fill=fillColor] ( 93.25, 34.79) rectangle ( 95.86, 66.58);

\path[fill=fillColor] ( 95.86, 34.79) rectangle ( 98.46, 53.86);

\path[fill=fillColor] ( 98.46, 34.79) rectangle (101.06, 47.51);

\path[fill=fillColor] (101.06, 34.79) rectangle (103.66, 41.73);

\path[fill=fillColor] (103.66, 34.79) rectangle (106.27, 38.26);

\path[fill=fillColor] (106.27, 34.79) rectangle (108.87, 36.52);

\path[fill=fillColor] (108.87, 34.79) rectangle (111.47, 35.95);

\path[fill=fillColor] (111.47, 34.79) rectangle (114.08, 35.37);

\path[fill=fillColor] (114.08, 34.79) rectangle (116.68, 35.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 31.76) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 60.66) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 89.56) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.76, 19.68) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.63, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.51, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 77.63,  7.64) {$\log_{10} \operatorname{error}(\hat{\beta}_{I^1}) - \log_{10} \operatorname{error}(\hat{\beta}_{I^{1:3}})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (146.39, 73.79) rectangle (159.42, 86.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (146.39, 59.34) rectangle (159.42, 72.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.63, 77.28) {$I^{1:3}$ better};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.63, 62.82) {$I^1$ better};
\end{scope}
\end{tikzpicture}


==> plots/experiment4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-24 18:20:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 50.40) --
	(203.99, 50.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 74.73) --
	(203.99, 74.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 99.06) --
	(203.99, 99.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 38.23) --
	(203.99, 38.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 62.56) --
	(203.99, 62.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 86.89) --
	(203.99, 86.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,111.23) --
	(203.99,111.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.54, 30.69) --
	( 58.54,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.51, 30.69) --
	( 84.51,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.49, 30.69) --
	(110.49,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.46, 30.69) --
	(136.46,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.44, 30.69) --
	(162.44,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.41, 30.69) --
	(188.41,120.97);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.54,113.43) --
	( 84.51,115.41) --
	(110.49,113.31) --
	(136.46,112.25) --
	(162.44,114.25) --
	(188.41,114.84);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.54,116.87) --
	( 84.51,112.42) --
	(110.49,113.71) --
	(136.46,110.80) --
	(162.44,112.99) --
	(188.41,111.14);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.54,114.20) --
	( 84.51,109.90) --
	(110.49,109.96) --
	(136.46, 99.82) --
	(162.44, 95.93) --
	(188.41, 80.79);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.54,107.69) --
	( 84.51, 94.18) --
	(110.49, 89.05) --
	(136.46, 72.02) --
	(162.44, 66.04) --
	(188.41, 49.20);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.54,100.43) --
	( 84.51, 81.41) --
	(110.49, 74.37) --
	(136.46, 58.73) --
	(162.44, 48.82) --
	(188.41, 34.79);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 35.20) {0.001};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 59.53) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 83.86) {0.100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,108.20) {1.000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.54, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.51, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.49, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.46, 19.68) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.44, 19.68) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.41, 19.68) {50000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (123.47,  7.64) {$n$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 75.83) {$\operatorname{error}(\hat\beta)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (220.49,110.93) {Eigenval. $\Delta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.94, 97.13) -- (233.50, 97.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.94, 82.68) -- (233.50, 82.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.94, 68.22) -- (233.50, 68.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.94, 53.77) -- (233.50, 53.77);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.94, 39.31) -- (233.50, 39.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.45, 94.10) {0.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.45, 79.65) {0.01};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.45, 65.19) {0.1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.45, 50.74) {0.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.45, 36.28) {1.0};
\end{scope}
\end{tikzpicture}


==> plots/experiment5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-24 17:34:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 36.25) --
	(187.85, 36.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 60.00) --
	(187.85, 60.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 83.75) --
	(187.85, 83.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,107.51) --
	(187.85,107.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 48.12) --
	(187.85, 48.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 71.88) --
	(187.85, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 95.63) --
	(187.85, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,119.38) --
	(187.85,119.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.01, 30.69) --
	( 67.01,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.57, 30.69) --
	(100.57,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.14, 30.69) --
	(134.14,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71, 30.69) --
	(167.71,120.97);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.87, 55.58) --
	( 56.86, 55.64) --
	( 56.86, 55.71) --
	( 56.86, 55.77) --
	( 56.85, 55.83) --
	( 56.85, 55.90) --
	( 56.85, 55.96) --
	( 56.84, 56.03) --
	( 56.84, 56.09) --
	( 56.84, 56.16) --
	( 56.83, 56.22) --
	( 56.83, 56.28) --
	( 56.82, 56.35) --
	( 56.82, 56.41) --
	( 56.81, 56.48) --
	( 56.81, 56.54) --
	( 56.80, 56.61) --
	( 56.80, 56.67) --
	( 56.79, 56.73) --
	( 56.78, 56.80) --
	( 56.77, 56.86) --
	( 56.76, 56.93) --
	( 56.75, 56.99) --
	( 56.73, 57.06) --
	( 56.72, 57.12) --
	( 56.70, 57.18) --
	( 56.68, 57.25) --
	( 56.66, 57.31) --
	( 56.64, 57.38) --
	( 56.61, 57.44) --
	( 56.58, 57.51) --
	( 56.55, 57.57) --
	( 56.52, 57.63) --
	( 56.49, 57.70) --
	( 56.45, 57.76) --
	( 56.41, 57.83) --
	( 56.37, 57.89) --
	( 56.33, 57.96) --
	( 56.28, 58.02) --
	( 56.23, 58.08) --
	( 56.18, 58.15) --
	( 56.12, 58.21) --
	( 56.07, 58.28) --
	( 56.01, 58.34) --
	( 55.95, 58.41) --
	( 55.89, 58.47) --
	( 55.82, 58.53) --
	( 55.76, 58.60) --
	( 55.69, 58.66) --
	( 55.62, 58.73) --
	( 55.55, 58.79) --
	( 55.48, 58.86) --
	( 55.41, 58.92) --
	( 55.34, 58.98) --
	( 55.27, 59.05) --
	( 55.19, 59.11) --
	( 55.12, 59.18) --
	( 55.05, 59.24) --
	( 54.98, 59.31) --
	( 54.91, 59.37) --
	( 54.84, 59.43) --
	( 54.77, 59.50) --
	( 54.70, 59.56) --
	( 54.63, 59.63) --
	( 54.56, 59.69) --
	( 54.49, 59.76) --
	( 54.42, 59.82) --
	( 54.36, 59.88) --
	( 54.29, 59.95) --
	( 54.22, 60.01) --
	( 54.15, 60.08) --
	( 54.09, 60.14) --
	( 54.02, 60.21) --
	( 53.95, 60.27) --
	( 53.89, 60.33) --
	( 53.82, 60.40) --
	( 53.76, 60.46) --
	( 53.69, 60.53) --
	( 53.63, 60.59) --
	( 53.57, 60.66) --
	( 53.50, 60.72) --
	( 53.44, 60.78) --
	( 53.39, 60.85) --
	( 53.33, 60.91) --
	( 53.28, 60.98) --
	( 53.22, 61.04) --
	( 53.17, 61.11) --
	( 53.12, 61.17) --
	( 53.08, 61.23) --
	( 53.03, 61.30) --
	( 52.99, 61.36) --
	( 52.95, 61.43) --
	( 52.92, 61.49) --
	( 52.88, 61.56) --
	( 52.85, 61.62) --
	( 52.82, 61.68) --
	( 52.79, 61.75) --
	( 52.77, 61.81) --
	( 52.74, 61.88) --
	( 52.72, 61.94) --
	( 52.69, 62.01) --
	( 52.67, 62.07) --
	( 52.65, 62.13) --
	( 52.63, 62.20) --
	( 52.62, 62.26) --
	( 52.60, 62.33) --
	( 52.58, 62.39) --
	( 52.57, 62.46) --
	( 52.55, 62.52) --
	( 52.54, 62.58) --
	( 52.53, 62.65) --
	( 52.52, 62.71) --
	( 52.51, 62.78) --
	( 52.50, 62.84) --
	( 52.49, 62.91) --
	( 52.48, 62.97) --
	( 52.48, 63.03) --
	( 52.48, 63.10) --
	( 52.48, 63.16) --
	( 52.48, 63.23) --
	( 52.48, 63.29) --
	( 52.49, 63.36) --
	( 52.49, 63.42) --
	( 52.50, 63.48) --
	( 52.51, 63.55) --
	( 52.53, 63.61) --
	( 52.54, 63.68) --
	( 52.56, 63.74) --
	( 52.58, 63.81) --
	( 52.61, 63.87) --
	( 52.63, 63.93) --
	( 52.66, 64.00) --
	( 52.69, 64.06) --
	( 52.72, 64.13) --
	( 52.76, 64.19) --
	( 52.79, 64.26) --
	( 52.83, 64.32) --
	( 52.87, 64.38) --
	( 52.91, 64.45) --
	( 52.96, 64.51) --
	( 53.00, 64.58) --
	( 53.04, 64.64) --
	( 53.09, 64.71) --
	( 53.13, 64.77) --
	( 53.18, 64.83) --
	( 53.23, 64.90) --
	( 53.27, 64.96) --
	( 53.32, 65.03) --
	( 53.37, 65.09) --
	( 53.42, 65.16) --
	( 53.46, 65.22) --
	( 53.51, 65.28) --
	( 53.56, 65.35) --
	( 53.61, 65.41) --
	( 53.65, 65.48) --
	( 53.70, 65.54) --
	( 53.75, 65.61) --
	( 53.80, 65.67) --
	( 53.85, 65.73) --
	( 53.90, 65.80) --
	( 53.95, 65.86) --
	( 54.00, 65.93) --
	( 54.05, 65.99) --
	( 54.11, 66.06) --
	( 54.16, 66.12) --
	( 54.21, 66.18) --
	( 54.26, 66.25) --
	( 54.31, 66.31) --
	( 54.36, 66.38) --
	( 54.41, 66.44) --
	( 54.45, 66.51) --
	( 54.50, 66.57) --
	( 54.55, 66.63) --
	( 54.59, 66.70) --
	( 54.63, 66.76) --
	( 54.68, 66.83) --
	( 54.72, 66.89) --
	( 54.76, 66.96) --
	( 54.79, 67.02) --
	( 54.83, 67.08) --
	( 54.86, 67.15) --
	( 54.90, 67.21) --
	( 54.93, 67.28) --
	( 54.96, 67.34) --
	( 54.99, 67.41) --
	( 55.02, 67.47) --
	( 55.05, 67.53) --
	( 55.08, 67.60) --
	( 55.11, 67.66) --
	( 55.14, 67.73) --
	( 55.17, 67.79) --
	( 55.20, 67.86) --
	( 55.23, 67.92) --
	( 55.26, 67.98) --
	( 55.29, 68.05) --
	( 55.33, 68.11) --
	( 55.36, 68.18) --
	( 55.39, 68.24) --
	( 55.43, 68.30) --
	( 55.46, 68.37) --
	( 55.49, 68.43) --
	( 55.53, 68.50) --
	( 55.56, 68.56) --
	( 55.60, 68.63) --
	( 55.63, 68.69) --
	( 55.66, 68.75) --
	( 55.69, 68.82) --
	( 55.73, 68.88) --
	( 55.76, 68.95) --
	( 55.78, 69.01) --
	( 55.81, 69.08) --
	( 55.84, 69.14) --
	( 55.86, 69.20) --
	( 55.88, 69.27) --
	( 55.90, 69.33) --
	( 55.92, 69.40) --
	( 55.94, 69.46) --
	( 55.95, 69.53) --
	( 55.97, 69.59) --
	( 55.98, 69.65) --
	( 55.99, 69.72) --
	( 56.00, 69.78) --
	( 56.00, 69.85) --
	( 56.01, 69.91) --
	( 56.02, 69.98) --
	( 56.02, 70.04) --
	( 56.02, 70.10) --
	( 56.03, 70.17) --
	( 56.03, 70.23) --
	( 56.03, 70.30) --
	( 56.03, 70.36) --
	( 56.04, 70.43) --
	( 56.04, 70.49) --
	( 56.05, 70.55) --
	( 56.05, 70.62) --
	( 56.06, 70.68) --
	( 56.06, 70.75) --
	( 56.07, 70.81) --
	( 56.08, 70.88) --
	( 56.09, 70.94) --
	( 56.10, 71.00) --
	( 56.11, 71.07) --
	( 56.12, 71.13) --
	( 56.14, 71.20) --
	( 56.15, 71.26) --
	( 56.16, 71.33) --
	( 56.18, 71.39) --
	( 56.19, 71.45) --
	( 56.20, 71.52) --
	( 56.22, 71.58) --
	( 56.23, 71.65) --
	( 56.24, 71.71) --
	( 56.25, 71.78) --
	( 56.26, 71.84) --
	( 56.27, 71.90) --
	( 56.28, 71.97) --
	( 56.29, 72.03) --
	( 56.30, 72.10) --
	( 56.31, 72.16) --
	( 56.31, 72.23) --
	( 56.32, 72.29) --
	( 56.32, 72.35) --
	( 56.32, 72.42) --
	( 56.32, 72.48) --
	( 56.32, 72.55) --
	( 56.33, 72.61) --
	( 56.33, 72.68) --
	( 56.33, 72.74) --
	( 56.32, 72.80) --
	( 56.32, 72.87) --
	( 56.32, 72.93) --
	( 56.32, 73.00) --
	( 56.32, 73.06) --
	( 56.32, 73.13) --
	( 56.32, 73.19) --
	( 56.32, 73.25) --
	( 56.33, 73.32) --
	( 56.33, 73.38) --
	( 56.33, 73.45) --
	( 56.33, 73.51) --
	( 56.34, 73.58) --
	( 56.35, 73.64) --
	( 56.35, 73.70) --
	( 56.36, 73.77) --
	( 56.37, 73.83) --
	( 56.38, 73.90) --
	( 56.39, 73.96) --
	( 56.40, 74.03) --
	( 56.41, 74.09) --
	( 56.43, 74.15) --
	( 56.44, 74.22) --
	( 56.46, 74.28) --
	( 56.47, 74.35) --
	( 56.49, 74.41) --
	( 56.50, 74.48) --
	( 56.52, 74.54) --
	( 56.53, 74.60) --
	( 56.55, 74.67) --
	( 56.56, 74.73) --
	( 56.58, 74.80) --
	( 56.60, 74.86) --
	( 56.61, 74.93) --
	( 56.62, 74.99) --
	( 56.64, 75.05) --
	( 56.65, 75.12) --
	( 56.66, 75.18) --
	( 56.67, 75.25) --
	( 56.68, 75.31) --
	( 56.69, 75.38) --
	( 56.70, 75.44) --
	( 56.71, 75.50) --
	( 56.71, 75.57) --
	( 56.72, 75.63) --
	( 56.72, 75.70) --
	( 56.73, 75.76) --
	( 56.73, 75.83) --
	( 56.74, 75.89) --
	( 56.74, 75.95) --
	( 56.74, 76.02) --
	( 56.74, 76.08) --
	( 56.74, 76.15) --
	( 56.74, 76.21) --
	( 56.74, 76.28) --
	( 56.74, 76.34) --
	( 56.74, 76.40) --
	( 56.74, 76.47) --
	( 56.74, 76.53) --
	( 56.74, 76.60) --
	( 56.74, 76.66) --
	( 56.74, 76.73) --
	( 56.74, 76.79) --
	( 56.74, 76.85) --
	( 56.74, 76.92) --
	( 56.74, 76.98) --
	( 56.74, 77.05) --
	( 56.75, 77.11) --
	( 56.75, 77.18) --
	( 56.75, 77.24) --
	( 56.75, 77.30) --
	( 56.75, 77.37) --
	( 56.76, 77.43) --
	( 56.76, 77.50) --
	( 56.76, 77.56) --
	( 56.76, 77.63) --
	( 56.77, 77.69) --
	( 56.77, 77.75) --
	( 56.78, 77.82) --
	( 56.78, 77.88) --
	( 56.78, 77.95) --
	( 56.79, 78.01) --
	( 56.79, 78.08) --
	( 56.80, 78.14) --
	( 56.80, 78.20) --
	( 56.80, 78.27) --
	( 56.81, 78.33) --
	( 56.81, 78.40) --
	( 56.82, 78.46) --
	( 56.82, 78.53) --
	( 56.82, 78.59) --
	( 56.83, 78.65) --
	( 56.83, 78.72) --
	( 56.83, 78.78) --
	( 56.84, 78.85) --
	( 56.84, 78.91) --
	( 56.84, 78.98) --
	( 56.84, 79.04) --
	( 56.85, 79.10) --
	( 56.85, 79.17) --
	( 56.85, 79.23) --
	( 56.85, 79.30) --
	( 56.85, 79.36) --
	( 56.85, 79.43) --
	( 56.85, 79.49) --
	( 56.86, 79.55) --
	( 56.86, 79.62) --
	( 56.86, 79.68) --
	( 56.86, 79.75) --
	( 56.86, 79.81) --
	( 56.86, 79.88) --
	( 56.86, 79.94) --
	( 56.86, 80.00) --
	( 56.86, 80.07) --
	( 56.86, 80.13) --
	( 56.86, 80.20) --
	( 56.86, 80.26) --
	( 56.86, 80.33) --
	( 56.86, 80.39) --
	( 56.86, 80.45) --
	( 56.86, 80.52) --
	( 56.86, 80.58) --
	( 56.86, 80.65) --
	( 56.86, 80.71) --
	( 56.86, 80.78) --
	( 56.86, 80.84) --
	( 56.86, 80.90) --
	( 56.86, 80.97) --
	( 56.87, 81.03) --
	( 56.87, 81.10) --
	( 56.87, 81.16) --
	( 56.87, 81.23) --
	( 56.87, 81.29) --
	( 56.87, 81.35) --
	( 56.88, 81.42) --
	( 56.88, 81.48) --
	( 56.88, 81.55) --
	( 56.88, 81.61) --
	( 56.89, 81.68) --
	( 56.89, 81.74) --
	( 56.89, 81.80) --
	( 56.89, 81.87) --
	( 56.89, 81.93) --
	( 56.90, 82.00) --
	( 56.90, 82.06) --
	( 56.90, 82.13) --
	( 56.90, 82.19) --
	( 56.90, 82.25) --
	( 56.90, 82.32) --
	( 56.90, 82.38) --
	( 56.91, 82.45) --
	( 56.91, 82.51) --
	( 56.91, 82.58) --
	( 56.91, 82.64) --
	( 56.91, 82.70) --
	( 56.91, 82.77) --
	( 56.91, 82.83) --
	( 56.91, 82.90) --
	( 56.91, 82.96) --
	( 56.91, 83.03) --
	( 56.91, 83.09) --
	( 56.91, 83.15) --
	( 56.91, 83.22) --
	( 56.91, 83.28) --
	( 56.91, 83.35) --
	( 56.91, 83.41) --
	( 56.91, 83.48) --
	( 56.91, 83.54) --
	( 56.91, 83.60) --
	( 56.91, 83.67) --
	( 56.91, 83.73) --
	( 56.91, 83.80) --
	( 56.91, 83.86) --
	( 56.91, 83.93) --
	( 56.91, 83.99) --
	( 56.91, 84.05) --
	( 56.91, 84.12) --
	( 56.91, 84.18) --
	( 56.91, 84.25) --
	( 56.91, 84.31) --
	( 56.91, 84.38) --
	( 56.91, 84.44) --
	( 56.91, 84.50) --
	( 56.91, 84.57) --
	( 56.91, 84.63) --
	( 56.91, 84.70) --
	( 56.91, 84.76) --
	( 56.91, 84.83) --
	( 56.91, 84.89) --
	( 56.91, 84.95) --
	( 56.91, 85.02) --
	( 56.91, 85.08) --
	( 56.91, 85.15) --
	( 56.91, 85.21) --
	( 56.91, 85.28) --
	( 56.91, 85.34) --
	( 56.91, 85.40) --
	( 56.91, 85.47) --
	( 56.91, 85.53) --
	( 56.91, 85.60) --
	( 56.91, 85.66) --
	( 56.91, 85.73) --
	( 56.91, 85.79) --
	( 56.91, 85.85) --
	( 56.91, 85.92) --
	( 56.91, 85.98) --
	( 56.91, 86.05) --
	( 56.91, 86.11) --
	( 56.92, 86.18) --
	( 56.92, 86.24) --
	( 56.92, 86.30) --
	( 56.92, 86.37) --
	( 56.92, 86.43) --
	( 56.92, 86.50) --
	( 56.92, 86.56) --
	( 56.92, 86.63) --
	( 56.92, 86.69) --
	( 56.92, 86.75) --
	( 56.92, 86.82) --
	( 56.92, 86.88) --
	( 56.92, 86.95) --
	( 56.92, 87.01) --
	( 56.92, 87.07) --
	( 56.92, 87.14) --
	( 56.91, 87.20) --
	( 56.91, 87.27) --
	( 56.91, 87.33) --
	( 56.91, 87.40) --
	( 56.91, 87.46) --
	( 56.91, 87.52) --
	( 56.91, 87.59) --
	( 56.91, 87.65) --
	( 56.90, 87.72) --
	( 56.90, 87.78) --
	( 56.90, 87.85) --
	( 56.90, 87.91) --
	( 56.90, 87.97) --
	( 56.90, 88.04) --
	( 56.90, 88.10) --
	( 56.90, 88.17) --
	( 56.90, 88.23) --
	( 56.90, 88.30) --
	( 56.90, 88.36) --
	( 56.90, 88.42) --
	( 56.97, 88.42) --
	( 56.97, 88.36) --
	( 56.97, 88.30) --
	( 56.97, 88.23) --
	( 56.97, 88.17) --
	( 56.97, 88.10) --
	( 56.97, 88.04) --
	( 56.97, 87.97) --
	( 56.97, 87.91) --
	( 56.97, 87.85) --
	( 56.97, 87.78) --
	( 56.97, 87.72) --
	( 56.96, 87.65) --
	( 56.96, 87.59) --
	( 56.96, 87.52) --
	( 56.96, 87.46) --
	( 56.96, 87.40) --
	( 56.96, 87.33) --
	( 56.96, 87.27) --
	( 56.96, 87.20) --
	( 56.95, 87.14) --
	( 56.95, 87.07) --
	( 56.95, 87.01) --
	( 56.95, 86.95) --
	( 56.95, 86.88) --
	( 56.95, 86.82) --
	( 56.95, 86.75) --
	( 56.95, 86.69) --
	( 56.95, 86.63) --
	( 56.95, 86.56) --
	( 56.95, 86.50) --
	( 56.95, 86.43) --
	( 56.95, 86.37) --
	( 56.95, 86.30) --
	( 56.95, 86.24) --
	( 56.95, 86.18) --
	( 56.95, 86.11) --
	( 56.96, 86.05) --
	( 56.96, 85.98) --
	( 56.96, 85.92) --
	( 56.96, 85.85) --
	( 56.96, 85.79) --
	( 56.96, 85.73) --
	( 56.96, 85.66) --
	( 56.96, 85.60) --
	( 56.96, 85.53) --
	( 56.96, 85.47) --
	( 56.96, 85.40) --
	( 56.96, 85.34) --
	( 56.96, 85.28) --
	( 56.96, 85.21) --
	( 56.96, 85.15) --
	( 56.96, 85.08) --
	( 56.96, 85.02) --
	( 56.96, 84.95) --
	( 56.96, 84.89) --
	( 56.96, 84.83) --
	( 56.96, 84.76) --
	( 56.96, 84.70) --
	( 56.96, 84.63) --
	( 56.96, 84.57) --
	( 56.96, 84.50) --
	( 56.96, 84.44) --
	( 56.96, 84.38) --
	( 56.96, 84.31) --
	( 56.96, 84.25) --
	( 56.96, 84.18) --
	( 56.96, 84.12) --
	( 56.96, 84.05) --
	( 56.96, 83.99) --
	( 56.96, 83.93) --
	( 56.96, 83.86) --
	( 56.96, 83.80) --
	( 56.96, 83.73) --
	( 56.96, 83.67) --
	( 56.96, 83.60) --
	( 56.96, 83.54) --
	( 56.96, 83.48) --
	( 56.96, 83.41) --
	( 56.96, 83.35) --
	( 56.96, 83.28) --
	( 56.96, 83.22) --
	( 56.96, 83.15) --
	( 56.96, 83.09) --
	( 56.96, 83.03) --
	( 56.96, 82.96) --
	( 56.96, 82.90) --
	( 56.96, 82.83) --
	( 56.96, 82.77) --
	( 56.96, 82.70) --
	( 56.96, 82.64) --
	( 56.96, 82.58) --
	( 56.96, 82.51) --
	( 56.96, 82.45) --
	( 56.97, 82.38) --
	( 56.97, 82.32) --
	( 56.97, 82.25) --
	( 56.97, 82.19) --
	( 56.97, 82.13) --
	( 56.97, 82.06) --
	( 56.97, 82.00) --
	( 56.98, 81.93) --
	( 56.98, 81.87) --
	( 56.98, 81.80) --
	( 56.98, 81.74) --
	( 56.98, 81.68) --
	( 56.99, 81.61) --
	( 56.99, 81.55) --
	( 56.99, 81.48) --
	( 56.99, 81.42) --
	( 56.99, 81.35) --
	( 57.00, 81.29) --
	( 57.00, 81.23) --
	( 57.00, 81.16) --
	( 57.00, 81.10) --
	( 57.00, 81.03) --
	( 57.01, 80.97) --
	( 57.01, 80.90) --
	( 57.01, 80.84) --
	( 57.01, 80.78) --
	( 57.01, 80.71) --
	( 57.01, 80.65) --
	( 57.01, 80.58) --
	( 57.01, 80.52) --
	( 57.01, 80.45) --
	( 57.01, 80.39) --
	( 57.01, 80.33) --
	( 57.01, 80.26) --
	( 57.01, 80.20) --
	( 57.01, 80.13) --
	( 57.01, 80.07) --
	( 57.01, 80.00) --
	( 57.01, 79.94) --
	( 57.01, 79.88) --
	( 57.01, 79.81) --
	( 57.01, 79.75) --
	( 57.01, 79.68) --
	( 57.01, 79.62) --
	( 57.01, 79.55) --
	( 57.01, 79.49) --
	( 57.02, 79.43) --
	( 57.02, 79.36) --
	( 57.02, 79.30) --
	( 57.02, 79.23) --
	( 57.02, 79.17) --
	( 57.02, 79.10) --
	( 57.03, 79.04) --
	( 57.03, 78.98) --
	( 57.03, 78.91) --
	( 57.03, 78.85) --
	( 57.04, 78.78) --
	( 57.04, 78.72) --
	( 57.04, 78.65) --
	( 57.05, 78.59) --
	( 57.05, 78.53) --
	( 57.05, 78.46) --
	( 57.06, 78.40) --
	( 57.06, 78.33) --
	( 57.07, 78.27) --
	( 57.07, 78.20) --
	( 57.07, 78.14) --
	( 57.08, 78.08) --
	( 57.08, 78.01) --
	( 57.09, 77.95) --
	( 57.09, 77.88) --
	( 57.09, 77.82) --
	( 57.10, 77.75) --
	( 57.10, 77.69) --
	( 57.11, 77.63) --
	( 57.11, 77.56) --
	( 57.11, 77.50) --
	( 57.11, 77.43) --
	( 57.12, 77.37) --
	( 57.12, 77.30) --
	( 57.12, 77.24) --
	( 57.12, 77.18) --
	( 57.12, 77.11) --
	( 57.13, 77.05) --
	( 57.13, 76.98) --
	( 57.13, 76.92) --
	( 57.13, 76.85) --
	( 57.13, 76.79) --
	( 57.13, 76.73) --
	( 57.13, 76.66) --
	( 57.13, 76.60) --
	( 57.13, 76.53) --
	( 57.13, 76.47) --
	( 57.13, 76.40) --
	( 57.13, 76.34) --
	( 57.13, 76.28) --
	( 57.13, 76.21) --
	( 57.13, 76.15) --
	( 57.13, 76.08) --
	( 57.13, 76.02) --
	( 57.13, 75.95) --
	( 57.13, 75.89) --
	( 57.14, 75.83) --
	( 57.14, 75.76) --
	( 57.14, 75.70) --
	( 57.15, 75.63) --
	( 57.16, 75.57) --
	( 57.16, 75.50) --
	( 57.17, 75.44) --
	( 57.18, 75.38) --
	( 57.19, 75.31) --
	( 57.20, 75.25) --
	( 57.21, 75.18) --
	( 57.22, 75.12) --
	( 57.23, 75.05) --
	( 57.25, 74.99) --
	( 57.26, 74.93) --
	( 57.27, 74.86) --
	( 57.29, 74.80) --
	( 57.30, 74.73) --
	( 57.32, 74.67) --
	( 57.34, 74.60) --
	( 57.35, 74.54) --
	( 57.37, 74.48) --
	( 57.38, 74.41) --
	( 57.40, 74.35) --
	( 57.41, 74.28) --
	( 57.43, 74.22) --
	( 57.44, 74.15) --
	( 57.45, 74.09) --
	( 57.47, 74.03) --
	( 57.48, 73.96) --
	( 57.49, 73.90) --
	( 57.50, 73.83) --
	( 57.51, 73.77) --
	( 57.52, 73.70) --
	( 57.52, 73.64) --
	( 57.53, 73.58) --
	( 57.53, 73.51) --
	( 57.54, 73.45) --
	( 57.54, 73.38) --
	( 57.54, 73.32) --
	( 57.55, 73.25) --
	( 57.55, 73.19) --
	( 57.55, 73.13) --
	( 57.55, 73.06) --
	( 57.55, 73.00) --
	( 57.55, 72.93) --
	( 57.55, 72.87) --
	( 57.55, 72.80) --
	( 57.54, 72.74) --
	( 57.54, 72.68) --
	( 57.54, 72.61) --
	( 57.54, 72.55) --
	( 57.55, 72.48) --
	( 57.55, 72.42) --
	( 57.55, 72.35) --
	( 57.55, 72.29) --
	( 57.56, 72.23) --
	( 57.56, 72.16) --
	( 57.57, 72.10) --
	( 57.58, 72.03) --
	( 57.59, 71.97) --
	( 57.60, 71.90) --
	( 57.61, 71.84) --
	( 57.62, 71.78) --
	( 57.63, 71.71) --
	( 57.64, 71.65) --
	( 57.65, 71.58) --
	( 57.67, 71.52) --
	( 57.68, 71.45) --
	( 57.69, 71.39) --
	( 57.71, 71.33) --
	( 57.72, 71.26) --
	( 57.73, 71.20) --
	( 57.75, 71.13) --
	( 57.76, 71.07) --
	( 57.77, 71.00) --
	( 57.78, 70.94) --
	( 57.79, 70.88) --
	( 57.80, 70.81) --
	( 57.80, 70.75) --
	( 57.81, 70.68) --
	( 57.82, 70.62) --
	( 57.82, 70.55) --
	( 57.83, 70.49) --
	( 57.83, 70.43) --
	( 57.83, 70.36) --
	( 57.84, 70.30) --
	( 57.84, 70.23) --
	( 57.84, 70.17) --
	( 57.85, 70.10) --
	( 57.85, 70.04) --
	( 57.85, 69.98) --
	( 57.86, 69.91) --
	( 57.87, 69.85) --
	( 57.87, 69.78) --
	( 57.88, 69.72) --
	( 57.89, 69.65) --
	( 57.90, 69.59) --
	( 57.92, 69.53) --
	( 57.93, 69.46) --
	( 57.95, 69.40) --
	( 57.97, 69.33) --
	( 57.99, 69.27) --
	( 58.01, 69.20) --
	( 58.03, 69.14) --
	( 58.06, 69.08) --
	( 58.08, 69.01) --
	( 58.11, 68.95) --
	( 58.14, 68.88) --
	( 58.17, 68.82) --
	( 58.21, 68.75) --
	( 58.24, 68.69) --
	( 58.27, 68.63) --
	( 58.31, 68.56) --
	( 58.34, 68.50) --
	( 58.38, 68.43) --
	( 58.41, 68.37) --
	( 58.44, 68.30) --
	( 58.48, 68.24) --
	( 58.51, 68.18) --
	( 58.54, 68.11) --
	( 58.58, 68.05) --
	( 58.61, 67.98) --
	( 58.64, 67.92) --
	( 58.67, 67.86) --
	( 58.70, 67.79) --
	( 58.73, 67.73) --
	( 58.76, 67.66) --
	( 58.79, 67.60) --
	( 58.82, 67.53) --
	( 58.85, 67.47) --
	( 58.88, 67.41) --
	( 58.91, 67.34) --
	( 58.94, 67.28) --
	( 58.97, 67.21) --
	( 59.01, 67.15) --
	( 59.04, 67.08) --
	( 59.08, 67.02) --
	( 59.11, 66.96) --
	( 59.15, 66.89) --
	( 59.19, 66.83) --
	( 59.24, 66.76) --
	( 59.28, 66.70) --
	( 59.32, 66.63) --
	( 59.37, 66.57) --
	( 59.42, 66.51) --
	( 59.46, 66.44) --
	( 59.51, 66.38) --
	( 59.56, 66.31) --
	( 59.61, 66.25) --
	( 59.66, 66.18) --
	( 59.71, 66.12) --
	( 59.76, 66.06) --
	( 59.81, 65.99) --
	( 59.87, 65.93) --
	( 59.92, 65.86) --
	( 59.97, 65.80) --
	( 60.02, 65.73) --
	( 60.07, 65.67) --
	( 60.12, 65.61) --
	( 60.17, 65.54) --
	( 60.21, 65.48) --
	( 60.26, 65.41) --
	( 60.31, 65.35) --
	( 60.36, 65.28) --
	( 60.41, 65.22) --
	( 60.45, 65.16) --
	( 60.50, 65.09) --
	( 60.55, 65.03) --
	( 60.60, 64.96) --
	( 60.64, 64.90) --
	( 60.69, 64.83) --
	( 60.73, 64.77) --
	( 60.78, 64.71) --
	( 60.83, 64.64) --
	( 60.87, 64.58) --
	( 60.91, 64.51) --
	( 60.96, 64.45) --
	( 61.00, 64.38) --
	( 61.04, 64.32) --
	( 61.07, 64.26) --
	( 61.11, 64.19) --
	( 61.15, 64.13) --
	( 61.18, 64.06) --
	( 61.21, 64.00) --
	( 61.24, 63.93) --
	( 61.26, 63.87) --
	( 61.29, 63.81) --
	( 61.31, 63.74) --
	( 61.33, 63.68) --
	( 61.34, 63.61) --
	( 61.36, 63.55) --
	( 61.37, 63.48) --
	( 61.38, 63.42) --
	( 61.38, 63.36) --
	( 61.39, 63.29) --
	( 61.39, 63.23) --
	( 61.39, 63.16) --
	( 61.39, 63.10) --
	( 61.39, 63.03) --
	( 61.38, 62.97) --
	( 61.38, 62.91) --
	( 61.37, 62.84) --
	( 61.36, 62.78) --
	( 61.35, 62.71) --
	( 61.34, 62.65) --
	( 61.33, 62.58) --
	( 61.32, 62.52) --
	( 61.30, 62.46) --
	( 61.29, 62.39) --
	( 61.27, 62.33) --
	( 61.25, 62.26) --
	( 61.24, 62.20) --
	( 61.22, 62.13) --
	( 61.20, 62.07) --
	( 61.18, 62.01) --
	( 61.15, 61.94) --
	( 61.13, 61.88) --
	( 61.10, 61.81) --
	( 61.08, 61.75) --
	( 61.05, 61.68) --
	( 61.02, 61.62) --
	( 60.99, 61.56) --
	( 60.95, 61.49) --
	( 60.91, 61.43) --
	( 60.88, 61.36) --
	( 60.83, 61.30) --
	( 60.79, 61.23) --
	( 60.75, 61.17) --
	( 60.70, 61.11) --
	( 60.65, 61.04) --
	( 60.59, 60.98) --
	( 60.54, 60.91) --
	( 60.48, 60.85) --
	( 60.43, 60.78) --
	( 60.37, 60.72) --
	( 60.30, 60.66) --
	( 60.24, 60.59) --
	( 60.18, 60.53) --
	( 60.11, 60.46) --
	( 60.05, 60.40) --
	( 59.98, 60.33) --
	( 59.92, 60.27) --
	( 59.85, 60.21) --
	( 59.78, 60.14) --
	( 59.72, 60.08) --
	( 59.65, 60.01) --
	( 59.58, 59.95) --
	( 59.51, 59.88) --
	( 59.45, 59.82) --
	( 59.38, 59.76) --
	( 59.31, 59.69) --
	( 59.24, 59.63) --
	( 59.17, 59.56) --
	( 59.10, 59.50) --
	( 59.03, 59.43) --
	( 58.96, 59.37) --
	( 58.89, 59.31) --
	( 58.82, 59.24) --
	( 58.75, 59.18) --
	( 58.68, 59.11) --
	( 58.60, 59.05) --
	( 58.53, 58.98) --
	( 58.46, 58.92) --
	( 58.39, 58.86) --
	( 58.32, 58.79) --
	( 58.25, 58.73) --
	( 58.18, 58.66) --
	( 58.11, 58.60) --
	( 58.05, 58.53) --
	( 57.98, 58.47) --
	( 57.92, 58.41) --
	( 57.86, 58.34) --
	( 57.80, 58.28) --
	( 57.75, 58.21) --
	( 57.69, 58.15) --
	( 57.64, 58.08) --
	( 57.59, 58.02) --
	( 57.54, 57.96) --
	( 57.50, 57.89) --
	( 57.46, 57.83) --
	( 57.42, 57.76) --
	( 57.38, 57.70) --
	( 57.35, 57.63) --
	( 57.32, 57.57) --
	( 57.29, 57.51) --
	( 57.26, 57.44) --
	( 57.23, 57.38) --
	( 57.21, 57.31) --
	( 57.19, 57.25) --
	( 57.17, 57.18) --
	( 57.15, 57.12) --
	( 57.14, 57.06) --
	( 57.12, 56.99) --
	( 57.11, 56.93) --
	( 57.10, 56.86) --
	( 57.09, 56.80) --
	( 57.08, 56.73) --
	( 57.07, 56.67) --
	( 57.07, 56.61) --
	( 57.06, 56.54) --
	( 57.05, 56.48) --
	( 57.05, 56.41) --
	( 57.05, 56.35) --
	( 57.04, 56.28) --
	( 57.04, 56.22) --
	( 57.03, 56.16) --
	( 57.03, 56.09) --
	( 57.03, 56.03) --
	( 57.02, 55.96) --
	( 57.02, 55.90) --
	( 57.02, 55.83) --
	( 57.01, 55.77) --
	( 57.01, 55.71) --
	( 57.01, 55.64) --
	( 57.00, 55.58) --
	( 56.87, 55.58) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.89, 48.00) --
	( 66.88, 48.07) --
	( 66.87, 48.14) --
	( 66.85, 48.21) --
	( 66.84, 48.28) --
	( 66.82, 48.35) --
	( 66.80, 48.42) --
	( 66.78, 48.49) --
	( 66.75, 48.56) --
	( 66.73, 48.63) --
	( 66.70, 48.70) --
	( 66.67, 48.77) --
	( 66.64, 48.84) --
	( 66.61, 48.91) --
	( 66.57, 48.98) --
	( 66.53, 49.05) --
	( 66.49, 49.12) --
	( 66.45, 49.19) --
	( 66.41, 49.25) --
	( 66.36, 49.32) --
	( 66.31, 49.39) --
	( 66.26, 49.46) --
	( 66.21, 49.53) --
	( 66.15, 49.60) --
	( 66.10, 49.67) --
	( 66.04, 49.74) --
	( 65.98, 49.81) --
	( 65.92, 49.88) --
	( 65.86, 49.95) --
	( 65.79, 50.02) --
	( 65.73, 50.09) --
	( 65.66, 50.16) --
	( 65.59, 50.23) --
	( 65.52, 50.30) --
	( 65.45, 50.37) --
	( 65.38, 50.44) --
	( 65.31, 50.51) --
	( 65.24, 50.57) --
	( 65.16, 50.64) --
	( 65.08, 50.71) --
	( 65.01, 50.78) --
	( 64.93, 50.85) --
	( 64.84, 50.92) --
	( 64.76, 50.99) --
	( 64.68, 51.06) --
	( 64.60, 51.13) --
	( 64.51, 51.20) --
	( 64.42, 51.27) --
	( 64.34, 51.34) --
	( 64.25, 51.41) --
	( 64.16, 51.48) --
	( 64.07, 51.55) --
	( 63.98, 51.62) --
	( 63.89, 51.69) --
	( 63.80, 51.76) --
	( 63.71, 51.83) --
	( 63.62, 51.89) --
	( 63.53, 51.96) --
	( 63.44, 52.03) --
	( 63.35, 52.10) --
	( 63.27, 52.17) --
	( 63.18, 52.24) --
	( 63.10, 52.31) --
	( 63.01, 52.38) --
	( 62.93, 52.45) --
	( 62.85, 52.52) --
	( 62.77, 52.59) --
	( 62.70, 52.66) --
	( 62.63, 52.73) --
	( 62.56, 52.80) --
	( 62.49, 52.87) --
	( 62.43, 52.94) --
	( 62.37, 53.01) --
	( 62.31, 53.08) --
	( 62.26, 53.14) --
	( 62.21, 53.21) --
	( 62.16, 53.28) --
	( 62.12, 53.35) --
	( 62.08, 53.42) --
	( 62.05, 53.49) --
	( 62.03, 53.56) --
	( 62.00, 53.63) --
	( 61.99, 53.70) --
	( 61.98, 53.77) --
	( 61.97, 53.84) --
	( 61.97, 53.91) --
	( 61.98, 53.98) --
	( 61.99, 54.05) --
	( 62.00, 54.12) --
	( 62.02, 54.19) --
	( 62.05, 54.26) --
	( 62.08, 54.33) --
	( 62.12, 54.40) --
	( 62.16, 54.46) --
	( 62.20, 54.53) --
	( 62.25, 54.60) --
	( 62.30, 54.67) --
	( 62.35, 54.74) --
	( 62.41, 54.81) --
	( 62.47, 54.88) --
	( 62.53, 54.95) --
	( 62.59, 55.02) --
	( 62.65, 55.09) --
	( 62.72, 55.16) --
	( 62.78, 55.23) --
	( 62.84, 55.30) --
	( 62.90, 55.37) --
	( 62.96, 55.44) --
	( 63.01, 55.51) --
	( 63.07, 55.58) --
	( 63.13, 55.65) --
	( 63.18, 55.72) --
	( 63.23, 55.78) --
	( 63.29, 55.85) --
	( 63.34, 55.92) --
	( 63.39, 55.99) --
	( 63.44, 56.06) --
	( 63.49, 56.13) --
	( 63.54, 56.20) --
	( 63.60, 56.27) --
	( 63.65, 56.34) --
	( 63.70, 56.41) --
	( 63.75, 56.48) --
	( 63.81, 56.55) --
	( 63.86, 56.62) --
	( 63.92, 56.69) --
	( 63.97, 56.76) --
	( 64.03, 56.83) --
	( 64.08, 56.90) --
	( 64.14, 56.97) --
	( 64.20, 57.04) --
	( 64.25, 57.10) --
	( 64.31, 57.17) --
	( 64.36, 57.24) --
	( 64.41, 57.31) --
	( 64.47, 57.38) --
	( 64.52, 57.45) --
	( 64.57, 57.52) --
	( 64.62, 57.59) --
	( 64.67, 57.66) --
	( 64.72, 57.73) --
	( 64.77, 57.80) --
	( 64.81, 57.87) --
	( 64.86, 57.94) --
	( 64.90, 58.01) --
	( 64.95, 58.08) --
	( 64.99, 58.15) --
	( 65.03, 58.22) --
	( 65.07, 58.29) --
	( 65.11, 58.36) --
	( 65.15, 58.42) --
	( 65.19, 58.49) --
	( 65.22, 58.56) --
	( 65.26, 58.63) --
	( 65.29, 58.70) --
	( 65.32, 58.77) --
	( 65.35, 58.84) --
	( 65.38, 58.91) --
	( 65.41, 58.98) --
	( 65.43, 59.05) --
	( 65.46, 59.12) --
	( 65.48, 59.19) --
	( 65.50, 59.26) --
	( 65.52, 59.33) --
	( 65.54, 59.40) --
	( 65.56, 59.47) --
	( 65.57, 59.54) --
	( 65.59, 59.61) --
	( 65.61, 59.68) --
	( 65.62, 59.74) --
	( 65.63, 59.81) --
	( 65.65, 59.88) --
	( 65.66, 59.95) --
	( 65.67, 60.02) --
	( 65.68, 60.09) --
	( 65.70, 60.16) --
	( 65.71, 60.23) --
	( 65.72, 60.30) --
	( 65.73, 60.37) --
	( 65.75, 60.44) --
	( 65.76, 60.51) --
	( 65.77, 60.58) --
	( 65.79, 60.65) --
	( 65.80, 60.72) --
	( 65.82, 60.79) --
	( 65.83, 60.86) --
	( 65.85, 60.93) --
	( 65.86, 61.00) --
	( 65.88, 61.06) --
	( 65.89, 61.13) --
	( 65.91, 61.20) --
	( 65.92, 61.27) --
	( 65.94, 61.34) --
	( 65.96, 61.41) --
	( 65.98, 61.48) --
	( 65.99, 61.55) --
	( 66.01, 61.62) --
	( 66.03, 61.69) --
	( 66.05, 61.76) --
	( 66.07, 61.83) --
	( 66.10, 61.90) --
	( 66.12, 61.97) --
	( 66.14, 62.04) --
	( 66.17, 62.11) --
	( 66.19, 62.18) --
	( 66.21, 62.25) --
	( 66.24, 62.31) --
	( 66.26, 62.38) --
	( 66.28, 62.45) --
	( 66.30, 62.52) --
	( 66.32, 62.59) --
	( 66.34, 62.66) --
	( 66.36, 62.73) --
	( 66.37, 62.80) --
	( 66.39, 62.87) --
	( 66.40, 62.94) --
	( 66.41, 63.01) --
	( 66.42, 63.08) --
	( 66.43, 63.15) --
	( 66.44, 63.22) --
	( 66.45, 63.29) --
	( 66.46, 63.36) --
	( 66.46, 63.43) --
	( 66.47, 63.50) --
	( 66.48, 63.57) --
	( 66.48, 63.63) --
	( 66.49, 63.70) --
	( 66.49, 63.77) --
	( 66.50, 63.84) --
	( 66.51, 63.91) --
	( 66.51, 63.98) --
	( 66.52, 64.05) --
	( 66.53, 64.12) --
	( 66.54, 64.19) --
	( 66.55, 64.26) --
	( 66.56, 64.33) --
	( 66.57, 64.40) --
	( 66.58, 64.47) --
	( 66.59, 64.54) --
	( 66.60, 64.61) --
	( 66.61, 64.68) --
	( 66.62, 64.75) --
	( 66.64, 64.82) --
	( 66.65, 64.89) --
	( 66.66, 64.95) --
	( 66.67, 65.02) --
	( 66.68, 65.09) --
	( 66.69, 65.16) --
	( 66.70, 65.23) --
	( 66.71, 65.30) --
	( 66.72, 65.37) --
	( 66.72, 65.44) --
	( 66.73, 65.51) --
	( 66.74, 65.58) --
	( 66.74, 65.65) --
	( 66.75, 65.72) --
	( 66.76, 65.79) --
	( 66.76, 65.86) --
	( 66.76, 65.93) --
	( 66.77, 66.00) --
	( 66.77, 66.07) --
	( 66.77, 66.14) --
	( 66.78, 66.21) --
	( 66.78, 66.27) --
	( 66.78, 66.34) --
	( 66.78, 66.41) --
	( 66.78, 66.48) --
	( 66.79, 66.55) --
	( 66.79, 66.62) --
	( 66.79, 66.69) --
	( 66.79, 66.76) --
	( 66.79, 66.83) --
	( 66.79, 66.90) --
	( 66.79, 66.97) --
	( 66.80, 67.04) --
	( 66.80, 67.11) --
	( 66.80, 67.18) --
	( 66.80, 67.25) --
	( 66.80, 67.32) --
	( 66.80, 67.39) --
	( 66.81, 67.46) --
	( 66.81, 67.53) --
	( 66.81, 67.59) --
	( 66.81, 67.66) --
	( 66.81, 67.73) --
	( 66.81, 67.80) --
	( 66.81, 67.87) --
	( 66.81, 67.94) --
	( 66.81, 68.01) --
	( 66.80, 68.08) --
	( 66.80, 68.15) --
	( 66.80, 68.22) --
	( 66.80, 68.29) --
	( 66.80, 68.36) --
	( 66.79, 68.43) --
	( 66.79, 68.50) --
	( 66.79, 68.57) --
	( 66.79, 68.64) --
	( 66.79, 68.71) --
	( 66.79, 68.78) --
	( 66.79, 68.85) --
	( 66.79, 68.91) --
	( 66.79, 68.98) --
	( 66.79, 69.05) --
	( 66.79, 69.12) --
	( 66.79, 69.19) --
	( 66.80, 69.26) --
	( 66.80, 69.33) --
	( 66.80, 69.40) --
	( 66.81, 69.47) --
	( 66.81, 69.54) --
	( 66.82, 69.61) --
	( 66.82, 69.68) --
	( 66.83, 69.75) --
	( 66.83, 69.82) --
	( 66.84, 69.89) --
	( 66.84, 69.96) --
	( 66.85, 70.03) --
	( 66.86, 70.10) --
	( 66.86, 70.16) --
	( 66.87, 70.23) --
	( 66.87, 70.30) --
	( 66.88, 70.37) --
	( 66.88, 70.44) --
	( 66.89, 70.51) --
	( 66.89, 70.58) --
	( 66.90, 70.65) --
	( 66.90, 70.72) --
	( 66.90, 70.79) --
	( 66.90, 70.86) --
	( 66.91, 70.93) --
	( 66.91, 71.00) --
	( 66.91, 71.07) --
	( 66.91, 71.14) --
	( 66.91, 71.21) --
	( 66.91, 71.28) --
	( 66.91, 71.35) --
	( 66.91, 71.42) --
	( 66.91, 71.48) --
	( 66.91, 71.55) --
	( 66.91, 71.62) --
	( 66.90, 71.69) --
	( 66.90, 71.76) --
	( 66.90, 71.83) --
	( 66.90, 71.90) --
	( 66.89, 71.97) --
	( 66.89, 72.04) --
	( 66.89, 72.11) --
	( 66.88, 72.18) --
	( 66.88, 72.25) --
	( 66.87, 72.32) --
	( 66.87, 72.39) --
	( 66.87, 72.46) --
	( 66.86, 72.53) --
	( 66.86, 72.60) --
	( 66.86, 72.67) --
	( 66.86, 72.74) --
	( 66.85, 72.80) --
	( 66.85, 72.87) --
	( 66.85, 72.94) --
	( 66.85, 73.01) --
	( 66.85, 73.08) --
	( 66.85, 73.15) --
	( 66.86, 73.22) --
	( 66.86, 73.29) --
	( 66.86, 73.36) --
	( 66.87, 73.43) --
	( 66.87, 73.50) --
	( 66.88, 73.57) --
	( 66.88, 73.64) --
	( 66.89, 73.71) --
	( 66.89, 73.78) --
	( 66.90, 73.85) --
	( 66.91, 73.92) --
	( 66.91, 73.99) --
	( 66.92, 74.06) --
	( 66.93, 74.12) --
	( 66.93, 74.19) --
	( 66.94, 74.26) --
	( 66.94, 74.33) --
	( 66.95, 74.40) --
	( 66.96, 74.47) --
	( 66.96, 74.54) --
	( 66.96, 74.61) --
	( 66.97, 74.68) --
	( 66.97, 74.75) --
	( 66.97, 74.82) --
	( 66.97, 74.89) --
	( 66.98, 74.96) --
	( 66.98, 75.03) --
	( 66.98, 75.10) --
	( 66.98, 75.17) --
	( 66.98, 75.24) --
	( 66.98, 75.31) --
	( 66.98, 75.38) --
	( 66.98, 75.44) --
	( 66.98, 75.51) --
	( 66.98, 75.58) --
	( 66.98, 75.65) --
	( 66.98, 75.72) --
	( 66.98, 75.79) --
	( 66.98, 75.86) --
	( 66.98, 75.93) --
	( 66.98, 76.00) --
	( 66.98, 76.07) --
	( 66.98, 76.14) --
	( 66.98, 76.21) --
	( 66.98, 76.28) --
	( 66.98, 76.35) --
	( 66.98, 76.42) --
	( 66.98, 76.49) --
	( 66.98, 76.56) --
	( 66.98, 76.63) --
	( 66.98, 76.70) --
	( 66.98, 76.76) --
	( 66.98, 76.83) --
	( 66.98, 76.90) --
	( 66.98, 76.97) --
	( 66.98, 77.04) --
	( 66.98, 77.11) --
	( 66.98, 77.18) --
	( 66.99, 77.25) --
	( 66.99, 77.32) --
	( 66.99, 77.39) --
	( 66.99, 77.46) --
	( 66.99, 77.53) --
	( 66.99, 77.60) --
	( 66.99, 77.67) --
	( 66.99, 77.74) --
	( 66.99, 77.81) --
	( 66.99, 77.88) --
	( 67.00, 77.95) --
	( 67.00, 78.01) --
	( 67.00, 78.08) --
	( 67.00, 78.15) --
	( 67.00, 78.22) --
	( 67.00, 78.29) --
	( 67.00, 78.36) --
	( 67.00, 78.43) --
	( 66.99, 78.50) --
	( 66.99, 78.57) --
	( 66.99, 78.64) --
	( 66.99, 78.71) --
	( 66.99, 78.78) --
	( 66.99, 78.85) --
	( 66.99, 78.92) --
	( 66.99, 78.99) --
	( 66.99, 79.06) --
	( 66.99, 79.13) --
	( 66.99, 79.20) --
	( 66.99, 79.27) --
	( 66.99, 79.33) --
	( 66.99, 79.40) --
	( 66.99, 79.47) --
	( 66.99, 79.54) --
	( 66.99, 79.61) --
	( 66.99, 79.68) --
	( 66.99, 79.75) --
	( 66.99, 79.82) --
	( 66.99, 79.89) --
	( 66.99, 79.96) --
	( 66.99, 80.03) --
	( 66.99, 80.10) --
	( 66.99, 80.17) --
	( 66.99, 80.24) --
	( 66.99, 80.31) --
	( 66.99, 80.38) --
	( 66.99, 80.45) --
	( 67.00, 80.52) --
	( 67.00, 80.59) --
	( 67.00, 80.65) --
	( 67.00, 80.72) --
	( 67.00, 80.79) --
	( 67.00, 80.86) --
	( 67.00, 80.93) --
	( 67.00, 81.00) --
	( 67.00, 81.07) --
	( 67.00, 81.14) --
	( 67.00, 81.21) --
	( 67.00, 81.28) --
	( 67.00, 81.35) --
	( 66.99, 81.42) --
	( 66.99, 81.49) --
	( 66.99, 81.56) --
	( 66.99, 81.63) --
	( 66.99, 81.70) --
	( 66.99, 81.77) --
	( 66.99, 81.84) --
	( 66.99, 81.91) --
	( 66.99, 81.97) --
	( 66.98, 82.04) --
	( 66.98, 82.11) --
	( 66.98, 82.18) --
	( 66.98, 82.25) --
	( 66.98, 82.32) --
	( 66.98, 82.39) --
	( 66.98, 82.46) --
	( 66.98, 82.53) --
	( 66.98, 82.60) --
	( 66.98, 82.67) --
	( 66.98, 82.74) --
	( 66.98, 82.81) --
	( 66.98, 82.88) --
	( 66.98, 82.95) --
	( 66.98, 83.02) --
	( 66.98, 83.09) --
	( 66.98, 83.16) --
	( 66.98, 83.23) --
	( 66.98, 83.29) --
	( 66.98, 83.36) --
	( 66.98, 83.43) --
	( 66.98, 83.50) --
	( 67.03, 83.50) --
	( 67.03, 83.43) --
	( 67.03, 83.36) --
	( 67.03, 83.29) --
	( 67.03, 83.23) --
	( 67.03, 83.16) --
	( 67.03, 83.09) --
	( 67.04, 83.02) --
	( 67.04, 82.95) --
	( 67.04, 82.88) --
	( 67.03, 82.81) --
	( 67.03, 82.74) --
	( 67.03, 82.67) --
	( 67.03, 82.60) --
	( 67.03, 82.53) --
	( 67.03, 82.46) --
	( 67.03, 82.39) --
	( 67.03, 82.32) --
	( 67.03, 82.25) --
	( 67.03, 82.18) --
	( 67.03, 82.11) --
	( 67.03, 82.04) --
	( 67.03, 81.97) --
	( 67.02, 81.91) --
	( 67.02, 81.84) --
	( 67.02, 81.77) --
	( 67.02, 81.70) --
	( 67.02, 81.63) --
	( 67.02, 81.56) --
	( 67.02, 81.49) --
	( 67.02, 81.42) --
	( 67.02, 81.35) --
	( 67.02, 81.28) --
	( 67.01, 81.21) --
	( 67.01, 81.14) --
	( 67.01, 81.07) --
	( 67.01, 81.00) --
	( 67.01, 80.93) --
	( 67.01, 80.86) --
	( 67.01, 80.79) --
	( 67.01, 80.72) --
	( 67.01, 80.65) --
	( 67.01, 80.59) --
	( 67.02, 80.52) --
	( 67.02, 80.45) --
	( 67.02, 80.38) --
	( 67.02, 80.31) --
	( 67.02, 80.24) --
	( 67.02, 80.17) --
	( 67.02, 80.10) --
	( 67.02, 80.03) --
	( 67.02, 79.96) --
	( 67.02, 79.89) --
	( 67.02, 79.82) --
	( 67.02, 79.75) --
	( 67.02, 79.68) --
	( 67.02, 79.61) --
	( 67.02, 79.54) --
	( 67.02, 79.47) --
	( 67.02, 79.40) --
	( 67.02, 79.33) --
	( 67.02, 79.27) --
	( 67.02, 79.20) --
	( 67.02, 79.13) --
	( 67.02, 79.06) --
	( 67.02, 78.99) --
	( 67.02, 78.92) --
	( 67.02, 78.85) --
	( 67.02, 78.78) --
	( 67.02, 78.71) --
	( 67.02, 78.64) --
	( 67.02, 78.57) --
	( 67.02, 78.50) --
	( 67.02, 78.43) --
	( 67.02, 78.36) --
	( 67.02, 78.29) --
	( 67.02, 78.22) --
	( 67.02, 78.15) --
	( 67.02, 78.08) --
	( 67.02, 78.01) --
	( 67.02, 77.95) --
	( 67.02, 77.88) --
	( 67.02, 77.81) --
	( 67.02, 77.74) --
	( 67.02, 77.67) --
	( 67.02, 77.60) --
	( 67.02, 77.53) --
	( 67.02, 77.46) --
	( 67.02, 77.39) --
	( 67.02, 77.32) --
	( 67.03, 77.25) --
	( 67.03, 77.18) --
	( 67.03, 77.11) --
	( 67.03, 77.04) --
	( 67.03, 76.97) --
	( 67.03, 76.90) --
	( 67.03, 76.83) --
	( 67.03, 76.76) --
	( 67.03, 76.70) --
	( 67.03, 76.63) --
	( 67.03, 76.56) --
	( 67.03, 76.49) --
	( 67.03, 76.42) --
	( 67.03, 76.35) --
	( 67.03, 76.28) --
	( 67.03, 76.21) --
	( 67.03, 76.14) --
	( 67.03, 76.07) --
	( 67.03, 76.00) --
	( 67.03, 75.93) --
	( 67.03, 75.86) --
	( 67.03, 75.79) --
	( 67.03, 75.72) --
	( 67.03, 75.65) --
	( 67.03, 75.58) --
	( 67.03, 75.51) --
	( 67.03, 75.44) --
	( 67.03, 75.38) --
	( 67.03, 75.31) --
	( 67.03, 75.24) --
	( 67.03, 75.17) --
	( 67.03, 75.10) --
	( 67.03, 75.03) --
	( 67.03, 74.96) --
	( 67.04, 74.89) --
	( 67.04, 74.82) --
	( 67.04, 74.75) --
	( 67.04, 74.68) --
	( 67.05, 74.61) --
	( 67.05, 74.54) --
	( 67.06, 74.47) --
	( 67.06, 74.40) --
	( 67.07, 74.33) --
	( 67.07, 74.26) --
	( 67.08, 74.19) --
	( 67.08, 74.12) --
	( 67.09, 74.06) --
	( 67.10, 73.99) --
	( 67.10, 73.92) --
	( 67.11, 73.85) --
	( 67.12, 73.78) --
	( 67.12, 73.71) --
	( 67.13, 73.64) --
	( 67.14, 73.57) --
	( 67.14, 73.50) --
	( 67.15, 73.43) --
	( 67.15, 73.36) --
	( 67.15, 73.29) --
	( 67.15, 73.22) --
	( 67.16, 73.15) --
	( 67.16, 73.08) --
	( 67.16, 73.01) --
	( 67.16, 72.94) --
	( 67.16, 72.87) --
	( 67.16, 72.80) --
	( 67.15, 72.74) --
	( 67.15, 72.67) --
	( 67.15, 72.60) --
	( 67.15, 72.53) --
	( 67.14, 72.46) --
	( 67.14, 72.39) --
	( 67.14, 72.32) --
	( 67.13, 72.25) --
	( 67.13, 72.18) --
	( 67.13, 72.11) --
	( 67.12, 72.04) --
	( 67.12, 71.97) --
	( 67.11, 71.90) --
	( 67.11, 71.83) --
	( 67.11, 71.76) --
	( 67.11, 71.69) --
	( 67.10, 71.62) --
	( 67.10, 71.55) --
	( 67.10, 71.48) --
	( 67.10, 71.42) --
	( 67.10, 71.35) --
	( 67.10, 71.28) --
	( 67.10, 71.21) --
	( 67.10, 71.14) --
	( 67.10, 71.07) --
	( 67.10, 71.00) --
	( 67.10, 70.93) --
	( 67.11, 70.86) --
	( 67.11, 70.79) --
	( 67.11, 70.72) --
	( 67.12, 70.65) --
	( 67.12, 70.58) --
	( 67.12, 70.51) --
	( 67.13, 70.44) --
	( 67.13, 70.37) --
	( 67.14, 70.30) --
	( 67.14, 70.23) --
	( 67.15, 70.16) --
	( 67.16, 70.10) --
	( 67.16, 70.03) --
	( 67.17, 69.96) --
	( 67.17, 69.89) --
	( 67.18, 69.82) --
	( 67.18, 69.75) --
	( 67.19, 69.68) --
	( 67.19, 69.61) --
	( 67.20, 69.54) --
	( 67.20, 69.47) --
	( 67.21, 69.40) --
	( 67.21, 69.33) --
	( 67.22, 69.26) --
	( 67.22, 69.19) --
	( 67.22, 69.12) --
	( 67.22, 69.05) --
	( 67.22, 68.98) --
	( 67.22, 68.91) --
	( 67.22, 68.85) --
	( 67.22, 68.78) --
	( 67.22, 68.71) --
	( 67.22, 68.64) --
	( 67.22, 68.57) --
	( 67.22, 68.50) --
	( 67.22, 68.43) --
	( 67.21, 68.36) --
	( 67.21, 68.29) --
	( 67.21, 68.22) --
	( 67.21, 68.15) --
	( 67.21, 68.08) --
	( 67.21, 68.01) --
	( 67.20, 67.94) --
	( 67.20, 67.87) --
	( 67.20, 67.80) --
	( 67.20, 67.73) --
	( 67.20, 67.66) --
	( 67.20, 67.59) --
	( 67.20, 67.53) --
	( 67.21, 67.46) --
	( 67.21, 67.39) --
	( 67.21, 67.32) --
	( 67.21, 67.25) --
	( 67.21, 67.18) --
	( 67.21, 67.11) --
	( 67.21, 67.04) --
	( 67.22, 66.97) --
	( 67.22, 66.90) --
	( 67.22, 66.83) --
	( 67.22, 66.76) --
	( 67.22, 66.69) --
	( 67.22, 66.62) --
	( 67.23, 66.55) --
	( 67.23, 66.48) --
	( 67.23, 66.41) --
	( 67.23, 66.34) --
	( 67.23, 66.27) --
	( 67.24, 66.21) --
	( 67.24, 66.14) --
	( 67.24, 66.07) --
	( 67.24, 66.00) --
	( 67.25, 65.93) --
	( 67.25, 65.86) --
	( 67.26, 65.79) --
	( 67.26, 65.72) --
	( 67.27, 65.65) --
	( 67.27, 65.58) --
	( 67.28, 65.51) --
	( 67.29, 65.44) --
	( 67.29, 65.37) --
	( 67.30, 65.30) --
	( 67.31, 65.23) --
	( 67.32, 65.16) --
	( 67.33, 65.09) --
	( 67.34, 65.02) --
	( 67.35, 64.95) --
	( 67.36, 64.89) --
	( 67.37, 64.82) --
	( 67.39, 64.75) --
	( 67.40, 64.68) --
	( 67.41, 64.61) --
	( 67.42, 64.54) --
	( 67.43, 64.47) --
	( 67.44, 64.40) --
	( 67.45, 64.33) --
	( 67.46, 64.26) --
	( 67.47, 64.19) --
	( 67.48, 64.12) --
	( 67.49, 64.05) --
	( 67.50, 63.98) --
	( 67.50, 63.91) --
	( 67.51, 63.84) --
	( 67.52, 63.77) --
	( 67.52, 63.70) --
	( 67.53, 63.63) --
	( 67.54, 63.57) --
	( 67.54, 63.50) --
	( 67.55, 63.43) --
	( 67.55, 63.36) --
	( 67.56, 63.29) --
	( 67.57, 63.22) --
	( 67.58, 63.15) --
	( 67.59, 63.08) --
	( 67.60, 63.01) --
	( 67.61, 62.94) --
	( 67.62, 62.87) --
	( 67.64, 62.80) --
	( 67.65, 62.73) --
	( 67.67, 62.66) --
	( 67.69, 62.59) --
	( 67.71, 62.52) --
	( 67.73, 62.45) --
	( 67.75, 62.38) --
	( 67.78, 62.31) --
	( 67.80, 62.25) --
	( 67.82, 62.18) --
	( 67.85, 62.11) --
	( 67.87, 62.04) --
	( 67.89, 61.97) --
	( 67.91, 61.90) --
	( 67.94, 61.83) --
	( 67.96, 61.76) --
	( 67.98, 61.69) --
	( 68.00, 61.62) --
	( 68.02, 61.55) --
	( 68.04, 61.48) --
	( 68.05, 61.41) --
	( 68.07, 61.34) --
	( 68.09, 61.27) --
	( 68.10, 61.20) --
	( 68.12, 61.13) --
	( 68.13, 61.06) --
	( 68.15, 61.00) --
	( 68.16, 60.93) --
	( 68.18, 60.86) --
	( 68.19, 60.79) --
	( 68.21, 60.72) --
	( 68.22, 60.65) --
	( 68.24, 60.58) --
	( 68.25, 60.51) --
	( 68.26, 60.44) --
	( 68.28, 60.37) --
	( 68.29, 60.30) --
	( 68.30, 60.23) --
	( 68.32, 60.16) --
	( 68.33, 60.09) --
	( 68.34, 60.02) --
	( 68.35, 59.95) --
	( 68.37, 59.88) --
	( 68.38, 59.81) --
	( 68.39, 59.74) --
	( 68.41, 59.68) --
	( 68.42, 59.61) --
	( 68.44, 59.54) --
	( 68.45, 59.47) --
	( 68.47, 59.40) --
	( 68.49, 59.33) --
	( 68.51, 59.26) --
	( 68.53, 59.19) --
	( 68.55, 59.12) --
	( 68.58, 59.05) --
	( 68.60, 58.98) --
	( 68.63, 58.91) --
	( 68.66, 58.84) --
	( 68.69, 58.77) --
	( 68.72, 58.70) --
	( 68.75, 58.63) --
	( 68.79, 58.56) --
	( 68.82, 58.49) --
	( 68.86, 58.42) --
	( 68.90, 58.36) --
	( 68.94, 58.29) --
	( 68.98, 58.22) --
	( 69.02, 58.15) --
	( 69.06, 58.08) --
	( 69.11, 58.01) --
	( 69.15, 57.94) --
	( 69.20, 57.87) --
	( 69.24, 57.80) --
	( 69.29, 57.73) --
	( 69.34, 57.66) --
	( 69.39, 57.59) --
	( 69.44, 57.52) --
	( 69.49, 57.45) --
	( 69.54, 57.38) --
	( 69.60, 57.31) --
	( 69.65, 57.24) --
	( 69.71, 57.17) --
	( 69.76, 57.10) --
	( 69.82, 57.04) --
	( 69.87, 56.97) --
	( 69.93, 56.90) --
	( 69.98, 56.83) --
	( 70.04, 56.76) --
	( 70.09, 56.69) --
	( 70.15, 56.62) --
	( 70.20, 56.55) --
	( 70.26, 56.48) --
	( 70.31, 56.41) --
	( 70.36, 56.34) --
	( 70.42, 56.27) --
	( 70.47, 56.20) --
	( 70.52, 56.13) --
	( 70.57, 56.06) --
	( 70.62, 55.99) --
	( 70.67, 55.92) --
	( 70.73, 55.85) --
	( 70.78, 55.78) --
	( 70.83, 55.72) --
	( 70.89, 55.65) --
	( 70.94, 55.58) --
	( 71.00, 55.51) --
	( 71.05, 55.44) --
	( 71.11, 55.37) --
	( 71.17, 55.30) --
	( 71.23, 55.23) --
	( 71.30, 55.16) --
	( 71.36, 55.09) --
	( 71.42, 55.02) --
	( 71.48, 54.95) --
	( 71.54, 54.88) --
	( 71.60, 54.81) --
	( 71.66, 54.74) --
	( 71.71, 54.67) --
	( 71.76, 54.60) --
	( 71.81, 54.53) --
	( 71.86, 54.46) --
	( 71.90, 54.40) --
	( 71.93, 54.33) --
	( 71.96, 54.26) --
	( 71.99, 54.19) --
	( 72.01, 54.12) --
	( 72.03, 54.05) --
	( 72.04, 53.98) --
	( 72.04, 53.91) --
	( 72.04, 53.84) --
	( 72.03, 53.77) --
	( 72.02, 53.70) --
	( 72.01, 53.63) --
	( 71.98, 53.56) --
	( 71.96, 53.49) --
	( 71.93, 53.42) --
	( 71.89, 53.35) --
	( 71.85, 53.28) --
	( 71.80, 53.21) --
	( 71.76, 53.14) --
	( 71.70, 53.08) --
	( 71.65, 53.01) --
	( 71.59, 52.94) --
	( 71.52, 52.87) --
	( 71.46, 52.80) --
	( 71.38, 52.73) --
	( 71.31, 52.66) --
	( 71.24, 52.59) --
	( 71.16, 52.52) --
	( 71.08, 52.45) --
	( 71.00, 52.38) --
	( 70.91, 52.31) --
	( 70.83, 52.24) --
	( 70.74, 52.17) --
	( 70.66, 52.10) --
	( 70.57, 52.03) --
	( 70.48, 51.96) --
	( 70.39, 51.89) --
	( 70.30, 51.83) --
	( 70.21, 51.76) --
	( 70.12, 51.69) --
	( 70.03, 51.62) --
	( 69.94, 51.55) --
	( 69.85, 51.48) --
	( 69.76, 51.41) --
	( 69.67, 51.34) --
	( 69.59, 51.27) --
	( 69.50, 51.20) --
	( 69.42, 51.13) --
	( 69.33, 51.06) --
	( 69.25, 50.99) --
	( 69.17, 50.92) --
	( 69.09, 50.85) --
	( 69.01, 50.78) --
	( 68.93, 50.71) --
	( 68.85, 50.64) --
	( 68.78, 50.57) --
	( 68.70, 50.51) --
	( 68.63, 50.44) --
	( 68.56, 50.37) --
	( 68.49, 50.30) --
	( 68.42, 50.23) --
	( 68.35, 50.16) --
	( 68.28, 50.09) --
	( 68.22, 50.02) --
	( 68.16, 49.95) --
	( 68.09, 49.88) --
	( 68.03, 49.81) --
	( 67.97, 49.74) --
	( 67.91, 49.67) --
	( 67.86, 49.60) --
	( 67.80, 49.53) --
	( 67.75, 49.46) --
	( 67.70, 49.39) --
	( 67.65, 49.32) --
	( 67.60, 49.25) --
	( 67.56, 49.19) --
	( 67.52, 49.12) --
	( 67.48, 49.05) --
	( 67.44, 48.98) --
	( 67.40, 48.91) --
	( 67.37, 48.84) --
	( 67.34, 48.77) --
	( 67.31, 48.70) --
	( 67.28, 48.63) --
	( 67.26, 48.56) --
	( 67.23, 48.49) --
	( 67.21, 48.42) --
	( 67.19, 48.35) --
	( 67.17, 48.28) --
	( 67.16, 48.21) --
	( 67.14, 48.14) --
	( 67.13, 48.07) --
	( 67.12, 48.00) --
	( 66.89, 48.00) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.95, 40.05) --
	( 76.94, 40.11) --
	( 76.93, 40.17) --
	( 76.92, 40.23) --
	( 76.91, 40.29) --
	( 76.90, 40.35) --
	( 76.89, 40.41) --
	( 76.88, 40.47) --
	( 76.87, 40.53) --
	( 76.86, 40.59) --
	( 76.85, 40.65) --
	( 76.84, 40.71) --
	( 76.82, 40.76) --
	( 76.81, 40.82) --
	( 76.79, 40.88) --
	( 76.78, 40.94) --
	( 76.76, 41.00) --
	( 76.74, 41.06) --
	( 76.72, 41.12) --
	( 76.69, 41.18) --
	( 76.67, 41.24) --
	( 76.64, 41.30) --
	( 76.61, 41.36) --
	( 76.58, 41.42) --
	( 76.54, 41.48) --
	( 76.50, 41.54) --
	( 76.46, 41.60) --
	( 76.42, 41.66) --
	( 76.37, 41.72) --
	( 76.32, 41.78) --
	( 76.27, 41.84) --
	( 76.22, 41.90) --
	( 76.17, 41.96) --
	( 76.11, 42.02) --
	( 76.05, 42.08) --
	( 75.99, 42.14) --
	( 75.92, 42.20) --
	( 75.86, 42.26) --
	( 75.79, 42.32) --
	( 75.72, 42.38) --
	( 75.65, 42.44) --
	( 75.58, 42.50) --
	( 75.50, 42.56) --
	( 75.43, 42.62) --
	( 75.35, 42.68) --
	( 75.28, 42.73) --
	( 75.20, 42.79) --
	( 75.12, 42.85) --
	( 75.04, 42.91) --
	( 74.96, 42.97) --
	( 74.88, 43.03) --
	( 74.80, 43.09) --
	( 74.71, 43.15) --
	( 74.63, 43.21) --
	( 74.54, 43.27) --
	( 74.46, 43.33) --
	( 74.37, 43.39) --
	( 74.29, 43.45) --
	( 74.20, 43.51) --
	( 74.11, 43.57) --
	( 74.02, 43.63) --
	( 73.93, 43.69) --
	( 73.85, 43.75) --
	( 73.76, 43.81) --
	( 73.67, 43.87) --
	( 73.59, 43.93) --
	( 73.50, 43.99) --
	( 73.42, 44.05) --
	( 73.34, 44.11) --
	( 73.26, 44.17) --
	( 73.18, 44.23) --
	( 73.10, 44.29) --
	( 73.03, 44.35) --
	( 72.96, 44.41) --
	( 72.89, 44.47) --
	( 72.82, 44.53) --
	( 72.75, 44.59) --
	( 72.69, 44.65) --
	( 72.63, 44.70) --
	( 72.58, 44.76) --
	( 72.52, 44.82) --
	( 72.47, 44.88) --
	( 72.42, 44.94) --
	( 72.38, 45.00) --
	( 72.34, 45.06) --
	( 72.30, 45.12) --
	( 72.26, 45.18) --
	( 72.23, 45.24) --
	( 72.20, 45.30) --
	( 72.17, 45.36) --
	( 72.15, 45.42) --
	( 72.13, 45.48) --
	( 72.11, 45.54) --
	( 72.09, 45.60) --
	( 72.08, 45.66) --
	( 72.07, 45.72) --
	( 72.07, 45.78) --
	( 72.07, 45.84) --
	( 72.07, 45.90) --
	( 72.07, 45.96) --
	( 72.08, 46.02) --
	( 72.09, 46.08) --
	( 72.11, 46.14) --
	( 72.12, 46.20) --
	( 72.14, 46.26) --
	( 72.16, 46.32) --
	( 72.19, 46.38) --
	( 72.21, 46.44) --
	( 72.24, 46.50) --
	( 72.27, 46.56) --
	( 72.31, 46.62) --
	( 72.34, 46.67) --
	( 72.38, 46.73) --
	( 72.41, 46.79) --
	( 72.45, 46.85) --
	( 72.49, 46.91) --
	( 72.53, 46.97) --
	( 72.57, 47.03) --
	( 72.61, 47.09) --
	( 72.65, 47.15) --
	( 72.69, 47.21) --
	( 72.74, 47.27) --
	( 72.78, 47.33) --
	( 72.82, 47.39) --
	( 72.87, 47.45) --
	( 72.91, 47.51) --
	( 72.96, 47.57) --
	( 73.00, 47.63) --
	( 73.05, 47.69) --
	( 73.10, 47.75) --
	( 73.14, 47.81) --
	( 73.19, 47.87) --
	( 73.24, 47.93) --
	( 73.29, 47.99) --
	( 73.34, 48.05) --
	( 73.39, 48.11) --
	( 73.44, 48.17) --
	( 73.48, 48.23) --
	( 73.53, 48.29) --
	( 73.58, 48.35) --
	( 73.63, 48.41) --
	( 73.68, 48.47) --
	( 73.73, 48.53) --
	( 73.77, 48.59) --
	( 73.82, 48.64) --
	( 73.87, 48.70) --
	( 73.91, 48.76) --
	( 73.96, 48.82) --
	( 74.00, 48.88) --
	( 74.05, 48.94) --
	( 74.09, 49.00) --
	( 74.13, 49.06) --
	( 74.18, 49.12) --
	( 74.22, 49.18) --
	( 74.26, 49.24) --
	( 74.30, 49.30) --
	( 74.34, 49.36) --
	( 74.39, 49.42) --
	( 74.43, 49.48) --
	( 74.47, 49.54) --
	( 74.51, 49.60) --
	( 74.55, 49.66) --
	( 74.60, 49.72) --
	( 74.64, 49.78) --
	( 74.68, 49.84) --
	( 74.72, 49.90) --
	( 74.77, 49.96) --
	( 74.81, 50.02) --
	( 74.85, 50.08) --
	( 74.90, 50.14) --
	( 74.94, 50.20) --
	( 74.98, 50.26) --
	( 75.02, 50.32) --
	( 75.06, 50.38) --
	( 75.10, 50.44) --
	( 75.14, 50.50) --
	( 75.18, 50.56) --
	( 75.22, 50.61) --
	( 75.26, 50.67) --
	( 75.30, 50.73) --
	( 75.34, 50.79) --
	( 75.37, 50.85) --
	( 75.41, 50.91) --
	( 75.44, 50.97) --
	( 75.47, 51.03) --
	( 75.51, 51.09) --
	( 75.54, 51.15) --
	( 75.57, 51.21) --
	( 75.60, 51.27) --
	( 75.62, 51.33) --
	( 75.65, 51.39) --
	( 75.68, 51.45) --
	( 75.70, 51.51) --
	( 75.72, 51.57) --
	( 75.75, 51.63) --
	( 75.77, 51.69) --
	( 75.79, 51.75) --
	( 75.81, 51.81) --
	( 75.82, 51.87) --
	( 75.84, 51.93) --
	( 75.86, 51.99) --
	( 75.87, 52.05) --
	( 75.89, 52.11) --
	( 75.90, 52.17) --
	( 75.91, 52.23) --
	( 75.92, 52.29) --
	( 75.93, 52.35) --
	( 75.94, 52.41) --
	( 75.95, 52.47) --
	( 75.96, 52.53) --
	( 75.97, 52.58) --
	( 75.98, 52.64) --
	( 75.98, 52.70) --
	( 75.99, 52.76) --
	( 76.00, 52.82) --
	( 76.00, 52.88) --
	( 76.01, 52.94) --
	( 76.02, 53.00) --
	( 76.03, 53.06) --
	( 76.04, 53.12) --
	( 76.04, 53.18) --
	( 76.05, 53.24) --
	( 76.06, 53.30) --
	( 76.07, 53.36) --
	( 76.09, 53.42) --
	( 76.10, 53.48) --
	( 76.11, 53.54) --
	( 76.12, 53.60) --
	( 76.14, 53.66) --
	( 76.15, 53.72) --
	( 76.17, 53.78) --
	( 76.18, 53.84) --
	( 76.20, 53.90) --
	( 76.21, 53.96) --
	( 76.23, 54.02) --
	( 76.25, 54.08) --
	( 76.27, 54.14) --
	( 76.28, 54.20) --
	( 76.30, 54.26) --
	( 76.32, 54.32) --
	( 76.34, 54.38) --
	( 76.35, 54.44) --
	( 76.37, 54.50) --
	( 76.39, 54.55) --
	( 76.40, 54.61) --
	( 76.42, 54.67) --
	( 76.44, 54.73) --
	( 76.45, 54.79) --
	( 76.47, 54.85) --
	( 76.48, 54.91) --
	( 76.49, 54.97) --
	( 76.50, 55.03) --
	( 76.52, 55.09) --
	( 76.53, 55.15) --
	( 76.54, 55.21) --
	( 76.55, 55.27) --
	( 76.55, 55.33) --
	( 76.56, 55.39) --
	( 76.57, 55.45) --
	( 76.58, 55.51) --
	( 76.58, 55.57) --
	( 76.59, 55.63) --
	( 76.59, 55.69) --
	( 76.60, 55.75) --
	( 76.60, 55.81) --
	( 76.61, 55.87) --
	( 76.61, 55.93) --
	( 76.62, 55.99) --
	( 76.62, 56.05) --
	( 76.62, 56.11) --
	( 76.62, 56.17) --
	( 76.63, 56.23) --
	( 76.63, 56.29) --
	( 76.63, 56.35) --
	( 76.64, 56.41) --
	( 76.64, 56.47) --
	( 76.64, 56.52) --
	( 76.65, 56.58) --
	( 76.65, 56.64) --
	( 76.65, 56.70) --
	( 76.66, 56.76) --
	( 76.66, 56.82) --
	( 76.66, 56.88) --
	( 76.67, 56.94) --
	( 76.67, 57.00) --
	( 76.68, 57.06) --
	( 76.68, 57.12) --
	( 76.69, 57.18) --
	( 76.69, 57.24) --
	( 76.70, 57.30) --
	( 76.70, 57.36) --
	( 76.71, 57.42) --
	( 76.71, 57.48) --
	( 76.72, 57.54) --
	( 76.72, 57.60) --
	( 76.73, 57.66) --
	( 76.73, 57.72) --
	( 76.74, 57.78) --
	( 76.74, 57.84) --
	( 76.74, 57.90) --
	( 76.75, 57.96) --
	( 76.75, 58.02) --
	( 76.76, 58.08) --
	( 76.76, 58.14) --
	( 76.76, 58.20) --
	( 76.76, 58.26) --
	( 76.77, 58.32) --
	( 76.77, 58.38) --
	( 76.77, 58.44) --
	( 76.78, 58.49) --
	( 76.78, 58.55) --
	( 76.78, 58.61) --
	( 76.78, 58.67) --
	( 76.79, 58.73) --
	( 76.79, 58.79) --
	( 76.79, 58.85) --
	( 76.80, 58.91) --
	( 76.80, 58.97) --
	( 76.80, 59.03) --
	( 76.81, 59.09) --
	( 76.81, 59.15) --
	( 76.81, 59.21) --
	( 76.82, 59.27) --
	( 76.82, 59.33) --
	( 76.83, 59.39) --
	( 76.83, 59.45) --
	( 76.84, 59.51) --
	( 76.84, 59.57) --
	( 76.85, 59.63) --
	( 76.85, 59.69) --
	( 76.85, 59.75) --
	( 76.86, 59.81) --
	( 76.86, 59.87) --
	( 76.87, 59.93) --
	( 76.87, 59.99) --
	( 76.87, 60.05) --
	( 76.88, 60.11) --
	( 76.88, 60.17) --
	( 76.88, 60.23) --
	( 76.88, 60.29) --
	( 76.88, 60.35) --
	( 76.88, 60.41) --
	( 76.89, 60.46) --
	( 76.89, 60.52) --
	( 76.89, 60.58) --
	( 76.89, 60.64) --
	( 76.89, 60.70) --
	( 76.89, 60.76) --
	( 76.88, 60.82) --
	( 76.88, 60.88) --
	( 76.88, 60.94) --
	( 76.88, 61.00) --
	( 76.88, 61.06) --
	( 76.88, 61.12) --
	( 76.88, 61.18) --
	( 76.88, 61.24) --
	( 76.88, 61.30) --
	( 76.87, 61.36) --
	( 76.87, 61.42) --
	( 76.87, 61.48) --
	( 76.87, 61.54) --
	( 76.88, 61.60) --
	( 76.88, 61.66) --
	( 76.88, 61.72) --
	( 76.88, 61.78) --
	( 76.88, 61.84) --
	( 76.88, 61.90) --
	( 76.89, 61.96) --
	( 76.89, 62.02) --
	( 76.89, 62.08) --
	( 76.90, 62.14) --
	( 76.90, 62.20) --
	( 76.91, 62.26) --
	( 76.91, 62.32) --
	( 76.92, 62.38) --
	( 76.92, 62.43) --
	( 76.92, 62.49) --
	( 76.93, 62.55) --
	( 76.93, 62.61) --
	( 76.94, 62.67) --
	( 76.94, 62.73) --
	( 76.94, 62.79) --
	( 76.95, 62.85) --
	( 76.95, 62.91) --
	( 76.95, 62.97) --
	( 76.96, 63.03) --
	( 76.96, 63.09) --
	( 76.96, 63.15) --
	( 76.96, 63.21) --
	( 76.96, 63.27) --
	( 76.97, 63.33) --
	( 76.97, 63.39) --
	( 76.97, 63.45) --
	( 76.97, 63.51) --
	( 76.97, 63.57) --
	( 76.97, 63.63) --
	( 76.97, 63.69) --
	( 76.97, 63.75) --
	( 76.97, 63.81) --
	( 76.97, 63.87) --
	( 76.97, 63.93) --
	( 76.97, 63.99) --
	( 76.97, 64.05) --
	( 76.97, 64.11) --
	( 76.97, 64.17) --
	( 76.97, 64.23) --
	( 76.97, 64.29) --
	( 76.97, 64.35) --
	( 76.97, 64.40) --
	( 76.97, 64.46) --
	( 76.97, 64.52) --
	( 76.97, 64.58) --
	( 76.98, 64.64) --
	( 76.98, 64.70) --
	( 76.98, 64.76) --
	( 76.98, 64.82) --
	( 76.98, 64.88) --
	( 76.99, 64.94) --
	( 76.99, 65.00) --
	( 76.99, 65.06) --
	( 76.99, 65.12) --
	( 77.00, 65.18) --
	( 77.00, 65.24) --
	( 77.00, 65.30) --
	( 77.01, 65.36) --
	( 77.01, 65.42) --
	( 77.01, 65.48) --
	( 77.02, 65.54) --
	( 77.02, 65.60) --
	( 77.02, 65.66) --
	( 77.03, 65.72) --
	( 77.03, 65.78) --
	( 77.03, 65.84) --
	( 77.03, 65.90) --
	( 77.03, 65.96) --
	( 77.04, 66.02) --
	( 77.04, 66.08) --
	( 77.04, 66.14) --
	( 77.04, 66.20) --
	( 77.04, 66.26) --
	( 77.04, 66.32) --
	( 77.04, 66.37) --
	( 77.04, 66.43) --
	( 77.04, 66.49) --
	( 77.04, 66.55) --
	( 77.05, 66.61) --
	( 77.05, 66.67) --
	( 77.05, 66.73) --
	( 77.05, 66.79) --
	( 77.05, 66.85) --
	( 77.05, 66.91) --
	( 77.05, 66.97) --
	( 77.05, 67.03) --
	( 77.05, 67.09) --
	( 77.05, 67.15) --
	( 77.05, 67.21) --
	( 77.05, 67.27) --
	( 77.05, 67.33) --
	( 77.05, 67.39) --
	( 77.05, 67.45) --
	( 77.05, 67.51) --
	( 77.05, 67.57) --
	( 77.05, 67.63) --
	( 77.05, 67.69) --
	( 77.05, 67.75) --
	( 77.05, 67.81) --
	( 77.05, 67.87) --
	( 77.05, 67.93) --
	( 77.05, 67.99) --
	( 77.05, 68.05) --
	( 77.06, 68.11) --
	( 77.06, 68.17) --
	( 77.06, 68.23) --
	( 77.06, 68.29) --
	( 77.06, 68.35) --
	( 77.06, 68.40) --
	( 77.06, 68.46) --
	( 77.06, 68.52) --
	( 77.06, 68.58) --
	( 77.06, 68.64) --
	( 77.07, 68.70) --
	( 77.07, 68.76) --
	( 77.07, 68.82) --
	( 77.07, 68.88) --
	( 77.07, 68.94) --
	( 77.07, 69.00) --
	( 77.07, 69.06) --
	( 77.07, 69.12) --
	( 77.07, 69.18) --
	( 77.07, 69.24) --
	( 77.07, 69.30) --
	( 77.07, 69.36) --
	( 77.07, 69.42) --
	( 77.07, 69.48) --
	( 77.07, 69.54) --
	( 77.07, 69.60) --
	( 77.07, 69.66) --
	( 77.06, 69.72) --
	( 77.06, 69.78) --
	( 77.06, 69.84) --
	( 77.06, 69.90) --
	( 77.06, 69.96) --
	( 77.06, 70.02) --
	( 77.06, 70.08) --
	( 77.06, 70.14) --
	( 77.06, 70.20) --
	( 77.06, 70.26) --
	( 77.06, 70.32) --
	( 77.06, 70.37) --
	( 77.06, 70.43) --
	( 77.06, 70.49) --
	( 77.06, 70.55) --
	( 77.10, 70.55) --
	( 77.10, 70.49) --
	( 77.10, 70.43) --
	( 77.10, 70.37) --
	( 77.10, 70.32) --
	( 77.09, 70.26) --
	( 77.09, 70.20) --
	( 77.09, 70.14) --
	( 77.09, 70.08) --
	( 77.09, 70.02) --
	( 77.09, 69.96) --
	( 77.09, 69.90) --
	( 77.09, 69.84) --
	( 77.09, 69.78) --
	( 77.09, 69.72) --
	( 77.09, 69.66) --
	( 77.09, 69.60) --
	( 77.09, 69.54) --
	( 77.09, 69.48) --
	( 77.09, 69.42) --
	( 77.08, 69.36) --
	( 77.08, 69.30) --
	( 77.08, 69.24) --
	( 77.08, 69.18) --
	( 77.08, 69.12) --
	( 77.08, 69.06) --
	( 77.08, 69.00) --
	( 77.08, 68.94) --
	( 77.09, 68.88) --
	( 77.09, 68.82) --
	( 77.09, 68.76) --
	( 77.09, 68.70) --
	( 77.09, 68.64) --
	( 77.09, 68.58) --
	( 77.09, 68.52) --
	( 77.09, 68.46) --
	( 77.09, 68.40) --
	( 77.09, 68.35) --
	( 77.09, 68.29) --
	( 77.09, 68.23) --
	( 77.10, 68.17) --
	( 77.10, 68.11) --
	( 77.10, 68.05) --
	( 77.10, 67.99) --
	( 77.10, 67.93) --
	( 77.10, 67.87) --
	( 77.10, 67.81) --
	( 77.10, 67.75) --
	( 77.10, 67.69) --
	( 77.10, 67.63) --
	( 77.10, 67.57) --
	( 77.10, 67.51) --
	( 77.10, 67.45) --
	( 77.10, 67.39) --
	( 77.10, 67.33) --
	( 77.10, 67.27) --
	( 77.10, 67.21) --
	( 77.10, 67.15) --
	( 77.11, 67.09) --
	( 77.11, 67.03) --
	( 77.11, 66.97) --
	( 77.11, 66.91) --
	( 77.11, 66.85) --
	( 77.11, 66.79) --
	( 77.11, 66.73) --
	( 77.11, 66.67) --
	( 77.11, 66.61) --
	( 77.11, 66.55) --
	( 77.11, 66.49) --
	( 77.11, 66.43) --
	( 77.11, 66.37) --
	( 77.11, 66.32) --
	( 77.11, 66.26) --
	( 77.11, 66.20) --
	( 77.11, 66.14) --
	( 77.11, 66.08) --
	( 77.12, 66.02) --
	( 77.12, 65.96) --
	( 77.12, 65.90) --
	( 77.12, 65.84) --
	( 77.12, 65.78) --
	( 77.13, 65.72) --
	( 77.13, 65.66) --
	( 77.13, 65.60) --
	( 77.14, 65.54) --
	( 77.14, 65.48) --
	( 77.14, 65.42) --
	( 77.14, 65.36) --
	( 77.15, 65.30) --
	( 77.15, 65.24) --
	( 77.15, 65.18) --
	( 77.16, 65.12) --
	( 77.16, 65.06) --
	( 77.16, 65.00) --
	( 77.17, 64.94) --
	( 77.17, 64.88) --
	( 77.17, 64.82) --
	( 77.17, 64.76) --
	( 77.17, 64.70) --
	( 77.18, 64.64) --
	( 77.18, 64.58) --
	( 77.18, 64.52) --
	( 77.18, 64.46) --
	( 77.18, 64.40) --
	( 77.18, 64.35) --
	( 77.18, 64.29) --
	( 77.18, 64.23) --
	( 77.18, 64.17) --
	( 77.18, 64.11) --
	( 77.18, 64.05) --
	( 77.18, 63.99) --
	( 77.18, 63.93) --
	( 77.18, 63.87) --
	( 77.18, 63.81) --
	( 77.18, 63.75) --
	( 77.18, 63.69) --
	( 77.18, 63.63) --
	( 77.18, 63.57) --
	( 77.18, 63.51) --
	( 77.18, 63.45) --
	( 77.18, 63.39) --
	( 77.19, 63.33) --
	( 77.19, 63.27) --
	( 77.19, 63.21) --
	( 77.19, 63.15) --
	( 77.19, 63.09) --
	( 77.20, 63.03) --
	( 77.20, 62.97) --
	( 77.20, 62.91) --
	( 77.20, 62.85) --
	( 77.21, 62.79) --
	( 77.21, 62.73) --
	( 77.22, 62.67) --
	( 77.22, 62.61) --
	( 77.22, 62.55) --
	( 77.23, 62.49) --
	( 77.23, 62.43) --
	( 77.24, 62.38) --
	( 77.24, 62.32) --
	( 77.25, 62.26) --
	( 77.25, 62.20) --
	( 77.25, 62.14) --
	( 77.26, 62.08) --
	( 77.26, 62.02) --
	( 77.26, 61.96) --
	( 77.27, 61.90) --
	( 77.27, 61.84) --
	( 77.27, 61.78) --
	( 77.27, 61.72) --
	( 77.28, 61.66) --
	( 77.28, 61.60) --
	( 77.28, 61.54) --
	( 77.28, 61.48) --
	( 77.28, 61.42) --
	( 77.28, 61.36) --
	( 77.28, 61.30) --
	( 77.28, 61.24) --
	( 77.28, 61.18) --
	( 77.27, 61.12) --
	( 77.27, 61.06) --
	( 77.27, 61.00) --
	( 77.27, 60.94) --
	( 77.27, 60.88) --
	( 77.27, 60.82) --
	( 77.27, 60.76) --
	( 77.27, 60.70) --
	( 77.27, 60.64) --
	( 77.27, 60.58) --
	( 77.27, 60.52) --
	( 77.27, 60.46) --
	( 77.27, 60.41) --
	( 77.27, 60.35) --
	( 77.27, 60.29) --
	( 77.27, 60.23) --
	( 77.27, 60.17) --
	( 77.28, 60.11) --
	( 77.28, 60.05) --
	( 77.28, 59.99) --
	( 77.29, 59.93) --
	( 77.29, 59.87) --
	( 77.29, 59.81) --
	( 77.30, 59.75) --
	( 77.30, 59.69) --
	( 77.31, 59.63) --
	( 77.31, 59.57) --
	( 77.32, 59.51) --
	( 77.32, 59.45) --
	( 77.32, 59.39) --
	( 77.33, 59.33) --
	( 77.33, 59.27) --
	( 77.34, 59.21) --
	( 77.34, 59.15) --
	( 77.35, 59.09) --
	( 77.35, 59.03) --
	( 77.35, 58.97) --
	( 77.36, 58.91) --
	( 77.36, 58.85) --
	( 77.36, 58.79) --
	( 77.37, 58.73) --
	( 77.37, 58.67) --
	( 77.37, 58.61) --
	( 77.37, 58.55) --
	( 77.38, 58.49) --
	( 77.38, 58.44) --
	( 77.38, 58.38) --
	( 77.38, 58.32) --
	( 77.39, 58.26) --
	( 77.39, 58.20) --
	( 77.39, 58.14) --
	( 77.40, 58.08) --
	( 77.40, 58.02) --
	( 77.40, 57.96) --
	( 77.41, 57.90) --
	( 77.41, 57.84) --
	( 77.42, 57.78) --
	( 77.42, 57.72) --
	( 77.43, 57.66) --
	( 77.43, 57.60) --
	( 77.44, 57.54) --
	( 77.44, 57.48) --
	( 77.45, 57.42) --
	( 77.45, 57.36) --
	( 77.46, 57.30) --
	( 77.46, 57.24) --
	( 77.47, 57.18) --
	( 77.47, 57.12) --
	( 77.48, 57.06) --
	( 77.48, 57.00) --
	( 77.48, 56.94) --
	( 77.49, 56.88) --
	( 77.49, 56.82) --
	( 77.50, 56.76) --
	( 77.50, 56.70) --
	( 77.50, 56.64) --
	( 77.51, 56.58) --
	( 77.51, 56.52) --
	( 77.51, 56.47) --
	( 77.52, 56.41) --
	( 77.52, 56.35) --
	( 77.52, 56.29) --
	( 77.52, 56.23) --
	( 77.53, 56.17) --
	( 77.53, 56.11) --
	( 77.53, 56.05) --
	( 77.54, 55.99) --
	( 77.54, 55.93) --
	( 77.54, 55.87) --
	( 77.55, 55.81) --
	( 77.55, 55.75) --
	( 77.56, 55.69) --
	( 77.56, 55.63) --
	( 77.57, 55.57) --
	( 77.58, 55.51) --
	( 77.58, 55.45) --
	( 77.59, 55.39) --
	( 77.60, 55.33) --
	( 77.61, 55.27) --
	( 77.62, 55.21) --
	( 77.63, 55.15) --
	( 77.64, 55.09) --
	( 77.65, 55.03) --
	( 77.66, 54.97) --
	( 77.67, 54.91) --
	( 77.69, 54.85) --
	( 77.70, 54.79) --
	( 77.72, 54.73) --
	( 77.73, 54.67) --
	( 77.75, 54.61) --
	( 77.76, 54.55) --
	( 77.78, 54.50) --
	( 77.80, 54.44) --
	( 77.82, 54.38) --
	( 77.83, 54.32) --
	( 77.85, 54.26) --
	( 77.87, 54.20) --
	( 77.89, 54.14) --
	( 77.90, 54.08) --
	( 77.92, 54.02) --
	( 77.94, 53.96) --
	( 77.95, 53.90) --
	( 77.97, 53.84) --
	( 77.99, 53.78) --
	( 78.00, 53.72) --
	( 78.02, 53.66) --
	( 78.03, 53.60) --
	( 78.04, 53.54) --
	( 78.05, 53.48) --
	( 78.07, 53.42) --
	( 78.08, 53.36) --
	( 78.09, 53.30) --
	( 78.10, 53.24) --
	( 78.11, 53.18) --
	( 78.12, 53.12) --
	( 78.12, 53.06) --
	( 78.13, 53.00) --
	( 78.14, 52.94) --
	( 78.15, 52.88) --
	( 78.16, 52.82) --
	( 78.16, 52.76) --
	( 78.17, 52.70) --
	( 78.18, 52.64) --
	( 78.19, 52.58) --
	( 78.19, 52.53) --
	( 78.20, 52.47) --
	( 78.21, 52.41) --
	( 78.22, 52.35) --
	( 78.23, 52.29) --
	( 78.24, 52.23) --
	( 78.25, 52.17) --
	( 78.27, 52.11) --
	( 78.28, 52.05) --
	( 78.30, 51.99) --
	( 78.31, 51.93) --
	( 78.33, 51.87) --
	( 78.35, 51.81) --
	( 78.36, 51.75) --
	( 78.38, 51.69) --
	( 78.41, 51.63) --
	( 78.43, 51.57) --
	( 78.45, 51.51) --
	( 78.48, 51.45) --
	( 78.50, 51.39) --
	( 78.53, 51.33) --
	( 78.56, 51.27) --
	( 78.58, 51.21) --
	( 78.61, 51.15) --
	( 78.65, 51.09) --
	( 78.68, 51.03) --
	( 78.71, 50.97) --
	( 78.75, 50.91) --
	( 78.78, 50.85) --
	( 78.82, 50.79) --
	( 78.85, 50.73) --
	( 78.89, 50.67) --
	( 78.93, 50.61) --
	( 78.97, 50.56) --
	( 79.01, 50.50) --
	( 79.05, 50.44) --
	( 79.09, 50.38) --
	( 79.13, 50.32) --
	( 79.17, 50.26) --
	( 79.21, 50.20) --
	( 79.26, 50.14) --
	( 79.30, 50.08) --
	( 79.34, 50.02) --
	( 79.38, 49.96) --
	( 79.43, 49.90) --
	( 79.47, 49.84) --
	( 79.51, 49.78) --
	( 79.56, 49.72) --
	( 79.60, 49.66) --
	( 79.64, 49.60) --
	( 79.68, 49.54) --
	( 79.72, 49.48) --
	( 79.77, 49.42) --
	( 79.81, 49.36) --
	( 79.85, 49.30) --
	( 79.89, 49.24) --
	( 79.93, 49.18) --
	( 79.98, 49.12) --
	( 80.02, 49.06) --
	( 80.06, 49.00) --
	( 80.11, 48.94) --
	( 80.15, 48.88) --
	( 80.20, 48.82) --
	( 80.24, 48.76) --
	( 80.29, 48.70) --
	( 80.33, 48.64) --
	( 80.38, 48.59) --
	( 80.43, 48.53) --
	( 80.47, 48.47) --
	( 80.52, 48.41) --
	( 80.57, 48.35) --
	( 80.62, 48.29) --
	( 80.67, 48.23) --
	( 80.72, 48.17) --
	( 80.77, 48.11) --
	( 80.81, 48.05) --
	( 80.86, 47.99) --
	( 80.91, 47.93) --
	( 80.96, 47.87) --
	( 81.01, 47.81) --
	( 81.06, 47.75) --
	( 81.10, 47.69) --
	( 81.15, 47.63) --
	( 81.19, 47.57) --
	( 81.24, 47.51) --
	( 81.29, 47.45) --
	( 81.33, 47.39) --
	( 81.37, 47.33) --
	( 81.42, 47.27) --
	( 81.46, 47.21) --
	( 81.50, 47.15) --
	( 81.54, 47.09) --
	( 81.58, 47.03) --
	( 81.62, 46.97) --
	( 81.66, 46.91) --
	( 81.70, 46.85) --
	( 81.74, 46.79) --
	( 81.78, 46.73) --
	( 81.81, 46.67) --
	( 81.85, 46.62) --
	( 81.88, 46.56) --
	( 81.91, 46.50) --
	( 81.94, 46.44) --
	( 81.96, 46.38) --
	( 81.99, 46.32) --
	( 82.01, 46.26) --
	( 82.03, 46.20) --
	( 82.05, 46.14) --
	( 82.06, 46.08) --
	( 82.07, 46.02) --
	( 82.08, 45.96) --
	( 82.08, 45.90) --
	( 82.09, 45.84) --
	( 82.08, 45.78) --
	( 82.08, 45.72) --
	( 82.07, 45.66) --
	( 82.06, 45.60) --
	( 82.04, 45.54) --
	( 82.03, 45.48) --
	( 82.00, 45.42) --
	( 81.98, 45.36) --
	( 81.95, 45.30) --
	( 81.92, 45.24) --
	( 81.89, 45.18) --
	( 81.85, 45.12) --
	( 81.81, 45.06) --
	( 81.77, 45.00) --
	( 81.73, 44.94) --
	( 81.68, 44.88) --
	( 81.63, 44.82) --
	( 81.58, 44.76) --
	( 81.52, 44.70) --
	( 81.46, 44.65) --
	( 81.40, 44.59) --
	( 81.33, 44.53) --
	( 81.27, 44.47) --
	( 81.20, 44.41) --
	( 81.12, 44.35) --
	( 81.05, 44.29) --
	( 80.97, 44.23) --
	( 80.89, 44.17) --
	( 80.81, 44.11) --
	( 80.73, 44.05) --
	( 80.65, 43.99) --
	( 80.56, 43.93) --
	( 80.48, 43.87) --
	( 80.39, 43.81) --
	( 80.31, 43.75) --
	( 80.22, 43.69) --
	( 80.13, 43.63) --
	( 80.04, 43.57) --
	( 79.95, 43.51) --
	( 79.87, 43.45) --
	( 79.78, 43.39) --
	( 79.69, 43.33) --
	( 79.61, 43.27) --
	( 79.52, 43.21) --
	( 79.44, 43.15) --
	( 79.36, 43.09) --
	( 79.27, 43.03) --
	( 79.19, 42.97) --
	( 79.11, 42.91) --
	( 79.03, 42.85) --
	( 78.95, 42.79) --
	( 78.88, 42.73) --
	( 78.80, 42.68) --
	( 78.72, 42.62) --
	( 78.65, 42.56) --
	( 78.58, 42.50) --
	( 78.50, 42.44) --
	( 78.43, 42.38) --
	( 78.36, 42.32) --
	( 78.30, 42.26) --
	( 78.23, 42.20) --
	( 78.17, 42.14) --
	( 78.10, 42.08) --
	( 78.04, 42.02) --
	( 77.99, 41.96) --
	( 77.93, 41.90) --
	( 77.88, 41.84) --
	( 77.83, 41.78) --
	( 77.78, 41.72) --
	( 77.73, 41.66) --
	( 77.69, 41.60) --
	( 77.65, 41.54) --
	( 77.61, 41.48) --
	( 77.58, 41.42) --
	( 77.54, 41.36) --
	( 77.51, 41.30) --
	( 77.49, 41.24) --
	( 77.46, 41.18) --
	( 77.44, 41.12) --
	( 77.41, 41.06) --
	( 77.39, 41.00) --
	( 77.38, 40.94) --
	( 77.36, 40.88) --
	( 77.34, 40.82) --
	( 77.33, 40.76) --
	( 77.31, 40.71) --
	( 77.30, 40.65) --
	( 77.29, 40.59) --
	( 77.28, 40.53) --
	( 77.27, 40.47) --
	( 77.26, 40.41) --
	( 77.25, 40.35) --
	( 77.24, 40.29) --
	( 77.23, 40.23) --
	( 77.22, 40.17) --
	( 77.21, 40.11) --
	( 77.20, 40.05) --
	( 76.95, 40.05) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.47, 56.10) --
	( 90.46, 56.16) --
	( 90.46, 56.23) --
	( 90.46, 56.29) --
	( 90.46, 56.36) --
	( 90.45, 56.42) --
	( 90.45, 56.49) --
	( 90.45, 56.55) --
	( 90.44, 56.61) --
	( 90.44, 56.68) --
	( 90.44, 56.74) --
	( 90.43, 56.81) --
	( 90.43, 56.87) --
	( 90.43, 56.94) --
	( 90.42, 57.00) --
	( 90.42, 57.07) --
	( 90.41, 57.13) --
	( 90.41, 57.20) --
	( 90.40, 57.26) --
	( 90.40, 57.32) --
	( 90.39, 57.39) --
	( 90.38, 57.45) --
	( 90.38, 57.52) --
	( 90.37, 57.58) --
	( 90.36, 57.65) --
	( 90.36, 57.71) --
	( 90.35, 57.78) --
	( 90.34, 57.84) --
	( 90.33, 57.90) --
	( 90.32, 57.97) --
	( 90.31, 58.03) --
	( 90.30, 58.10) --
	( 90.28, 58.16) --
	( 90.27, 58.23) --
	( 90.26, 58.29) --
	( 90.24, 58.36) --
	( 90.23, 58.42) --
	( 90.21, 58.49) --
	( 90.19, 58.55) --
	( 90.18, 58.61) --
	( 90.16, 58.68) --
	( 90.14, 58.74) --
	( 90.12, 58.81) --
	( 90.10, 58.87) --
	( 90.08, 58.94) --
	( 90.05, 59.00) --
	( 90.03, 59.07) --
	( 90.00, 59.13) --
	( 89.98, 59.19) --
	( 89.95, 59.26) --
	( 89.92, 59.32) --
	( 89.90, 59.39) --
	( 89.87, 59.45) --
	( 89.84, 59.52) --
	( 89.81, 59.58) --
	( 89.77, 59.65) --
	( 89.74, 59.71) --
	( 89.71, 59.78) --
	( 89.68, 59.84) --
	( 89.64, 59.90) --
	( 89.61, 59.97) --
	( 89.57, 60.03) --
	( 89.53, 60.10) --
	( 89.50, 60.16) --
	( 89.46, 60.23) --
	( 89.42, 60.29) --
	( 89.38, 60.36) --
	( 89.34, 60.42) --
	( 89.30, 60.48) --
	( 89.26, 60.55) --
	( 89.22, 60.61) --
	( 89.18, 60.68) --
	( 89.13, 60.74) --
	( 89.09, 60.81) --
	( 89.05, 60.87) --
	( 89.00, 60.94) --
	( 88.96, 61.00) --
	( 88.92, 61.06) --
	( 88.87, 61.13) --
	( 88.83, 61.19) --
	( 88.78, 61.26) --
	( 88.74, 61.32) --
	( 88.70, 61.39) --
	( 88.65, 61.45) --
	( 88.61, 61.52) --
	( 88.56, 61.58) --
	( 88.52, 61.65) --
	( 88.47, 61.71) --
	( 88.43, 61.77) --
	( 88.39, 61.84) --
	( 88.34, 61.90) --
	( 88.30, 61.97) --
	( 88.26, 62.03) --
	( 88.22, 62.10) --
	( 88.17, 62.16) --
	( 88.13, 62.23) --
	( 88.09, 62.29) --
	( 88.05, 62.35) --
	( 88.02, 62.42) --
	( 87.98, 62.48) --
	( 87.94, 62.55) --
	( 87.90, 62.61) --
	( 87.87, 62.68) --
	( 87.83, 62.74) --
	( 87.80, 62.81) --
	( 87.77, 62.87) --
	( 87.73, 62.94) --
	( 87.70, 63.00) --
	( 87.67, 63.06) --
	( 87.64, 63.13) --
	( 87.61, 63.19) --
	( 87.59, 63.26) --
	( 87.56, 63.32) --
	( 87.53, 63.39) --
	( 87.51, 63.45) --
	( 87.48, 63.52) --
	( 87.46, 63.58) --
	( 87.44, 63.64) --
	( 87.41, 63.71) --
	( 87.39, 63.77) --
	( 87.37, 63.84) --
	( 87.35, 63.90) --
	( 87.33, 63.97) --
	( 87.31, 64.03) --
	( 87.30, 64.10) --
	( 87.28, 64.16) --
	( 87.26, 64.23) --
	( 87.25, 64.29) --
	( 87.24, 64.35) --
	( 87.22, 64.42) --
	( 87.21, 64.48) --
	( 87.20, 64.55) --
	( 87.19, 64.61) --
	( 87.18, 64.68) --
	( 87.17, 64.74) --
	( 87.17, 64.81) --
	( 87.16, 64.87) --
	( 87.16, 64.93) --
	( 87.15, 65.00) --
	( 87.15, 65.06) --
	( 87.15, 65.13) --
	( 87.15, 65.19) --
	( 87.16, 65.26) --
	( 87.16, 65.32) --
	( 87.16, 65.39) --
	( 87.17, 65.45) --
	( 87.18, 65.52) --
	( 87.18, 65.58) --
	( 87.19, 65.64) --
	( 87.20, 65.71) --
	( 87.22, 65.77) --
	( 87.23, 65.84) --
	( 87.24, 65.90) --
	( 87.26, 65.97) --
	( 87.28, 66.03) --
	( 87.29, 66.10) --
	( 87.31, 66.16) --
	( 87.33, 66.22) --
	( 87.35, 66.29) --
	( 87.37, 66.35) --
	( 87.39, 66.42) --
	( 87.41, 66.48) --
	( 87.44, 66.55) --
	( 87.46, 66.61) --
	( 87.48, 66.68) --
	( 87.51, 66.74) --
	( 87.53, 66.80) --
	( 87.56, 66.87) --
	( 87.58, 66.93) --
	( 87.61, 67.00) --
	( 87.63, 67.06) --
	( 87.66, 67.13) --
	( 87.68, 67.19) --
	( 87.71, 67.26) --
	( 87.73, 67.32) --
	( 87.76, 67.39) --
	( 87.78, 67.45) --
	( 87.81, 67.51) --
	( 87.83, 67.58) --
	( 87.86, 67.64) --
	( 87.88, 67.71) --
	( 87.90, 67.77) --
	( 87.93, 67.84) --
	( 87.95, 67.90) --
	( 87.97, 67.97) --
	( 88.00, 68.03) --
	( 88.02, 68.09) --
	( 88.04, 68.16) --
	( 88.06, 68.22) --
	( 88.08, 68.29) --
	( 88.10, 68.35) --
	( 88.12, 68.42) --
	( 88.14, 68.48) --
	( 88.16, 68.55) --
	( 88.17, 68.61) --
	( 88.19, 68.68) --
	( 88.21, 68.74) --
	( 88.23, 68.80) --
	( 88.24, 68.87) --
	( 88.26, 68.93) --
	( 88.28, 69.00) --
	( 88.30, 69.06) --
	( 88.31, 69.13) --
	( 88.33, 69.19) --
	( 88.35, 69.26) --
	( 88.37, 69.32) --
	( 88.38, 69.38) --
	( 88.40, 69.45) --
	( 88.42, 69.51) --
	( 88.44, 69.58) --
	( 88.45, 69.64) --
	( 88.47, 69.71) --
	( 88.49, 69.77) --
	( 88.51, 69.84) --
	( 88.53, 69.90) --
	( 88.55, 69.97) --
	( 88.57, 70.03) --
	( 88.58, 70.09) --
	( 88.60, 70.16) --
	( 88.62, 70.22) --
	( 88.64, 70.29) --
	( 88.66, 70.35) --
	( 88.68, 70.42) --
	( 88.70, 70.48) --
	( 88.72, 70.55) --
	( 88.73, 70.61) --
	( 88.75, 70.67) --
	( 88.77, 70.74) --
	( 88.79, 70.80) --
	( 88.80, 70.87) --
	( 88.82, 70.93) --
	( 88.84, 71.00) --
	( 88.85, 71.06) --
	( 88.87, 71.13) --
	( 88.88, 71.19) --
	( 88.90, 71.26) --
	( 88.91, 71.32) --
	( 88.92, 71.38) --
	( 88.94, 71.45) --
	( 88.95, 71.51) --
	( 88.96, 71.58) --
	( 88.97, 71.64) --
	( 88.98, 71.71) --
	( 89.00, 71.77) --
	( 89.01, 71.84) --
	( 89.02, 71.90) --
	( 89.03, 71.96) --
	( 89.04, 72.03) --
	( 89.04, 72.09) --
	( 89.05, 72.16) --
	( 89.06, 72.22) --
	( 89.07, 72.29) --
	( 89.08, 72.35) --
	( 89.09, 72.42) --
	( 89.09, 72.48) --
	( 89.10, 72.54) --
	( 89.11, 72.61) --
	( 89.12, 72.67) --
	( 89.12, 72.74) --
	( 89.13, 72.80) --
	( 89.14, 72.87) --
	( 89.14, 72.93) --
	( 89.15, 73.00) --
	( 89.16, 73.06) --
	( 89.16, 73.13) --
	( 89.17, 73.19) --
	( 89.17, 73.25) --
	( 89.18, 73.32) --
	( 89.18, 73.38) --
	( 89.19, 73.45) --
	( 89.20, 73.51) --
	( 89.20, 73.58) --
	( 89.21, 73.64) --
	( 89.21, 73.71) --
	( 89.22, 73.77) --
	( 89.23, 73.83) --
	( 89.23, 73.90) --
	( 89.24, 73.96) --
	( 89.25, 74.03) --
	( 89.25, 74.09) --
	( 89.26, 74.16) --
	( 89.27, 74.22) --
	( 89.28, 74.29) --
	( 89.29, 74.35) --
	( 89.30, 74.42) --
	( 89.31, 74.48) --
	( 89.32, 74.54) --
	( 89.33, 74.61) --
	( 89.34, 74.67) --
	( 89.35, 74.74) --
	( 89.36, 74.80) --
	( 89.37, 74.87) --
	( 89.39, 74.93) --
	( 89.40, 75.00) --
	( 89.41, 75.06) --
	( 89.43, 75.12) --
	( 89.44, 75.19) --
	( 89.46, 75.25) --
	( 89.47, 75.32) --
	( 89.49, 75.38) --
	( 89.50, 75.45) --
	( 89.52, 75.51) --
	( 89.53, 75.58) --
	( 89.55, 75.64) --
	( 89.56, 75.71) --
	( 89.58, 75.77) --
	( 89.59, 75.83) --
	( 89.61, 75.90) --
	( 89.63, 75.96) --
	( 89.64, 76.03) --
	( 89.66, 76.09) --
	( 89.67, 76.16) --
	( 89.68, 76.22) --
	( 89.70, 76.29) --
	( 89.71, 76.35) --
	( 89.72, 76.41) --
	( 89.74, 76.48) --
	( 89.75, 76.54) --
	( 89.76, 76.61) --
	( 89.77, 76.67) --
	( 89.78, 76.74) --
	( 89.79, 76.80) --
	( 89.80, 76.87) --
	( 89.81, 76.93) --
	( 89.82, 77.00) --
	( 89.83, 77.06) --
	( 89.84, 77.12) --
	( 89.85, 77.19) --
	( 89.86, 77.25) --
	( 89.87, 77.32) --
	( 89.88, 77.38) --
	( 89.88, 77.45) --
	( 89.89, 77.51) --
	( 89.90, 77.58) --
	( 89.91, 77.64) --
	( 89.91, 77.70) --
	( 89.92, 77.77) --
	( 89.93, 77.83) --
	( 89.94, 77.90) --
	( 89.94, 77.96) --
	( 89.95, 78.03) --
	( 89.96, 78.09) --
	( 89.97, 78.16) --
	( 89.97, 78.22) --
	( 89.98, 78.29) --
	( 89.99, 78.35) --
	( 90.00, 78.41) --
	( 90.00, 78.48) --
	( 90.01, 78.54) --
	( 90.02, 78.61) --
	( 90.02, 78.67) --
	( 90.03, 78.74) --
	( 90.04, 78.80) --
	( 90.05, 78.87) --
	( 90.05, 78.93) --
	( 90.06, 78.99) --
	( 90.07, 79.06) --
	( 90.07, 79.12) --
	( 90.08, 79.19) --
	( 90.09, 79.25) --
	( 90.09, 79.32) --
	( 90.10, 79.38) --
	( 90.11, 79.45) --
	( 90.11, 79.51) --
	( 90.12, 79.57) --
	( 90.12, 79.64) --
	( 90.13, 79.70) --
	( 90.13, 79.77) --
	( 90.14, 79.83) --
	( 90.14, 79.90) --
	( 90.15, 79.96) --
	( 90.15, 80.03) --
	( 90.16, 80.09) --
	( 90.16, 80.16) --
	( 90.17, 80.22) --
	( 90.17, 80.28) --
	( 90.18, 80.35) --
	( 90.19, 80.41) --
	( 90.19, 80.48) --
	( 90.20, 80.54) --
	( 90.20, 80.61) --
	( 90.21, 80.67) --
	( 90.21, 80.74) --
	( 90.22, 80.80) --
	( 90.22, 80.86) --
	( 90.23, 80.93) --
	( 90.23, 80.99) --
	( 90.24, 81.06) --
	( 90.25, 81.12) --
	( 90.25, 81.19) --
	( 90.26, 81.25) --
	( 90.27, 81.32) --
	( 90.27, 81.38) --
	( 90.28, 81.45) --
	( 90.28, 81.51) --
	( 90.29, 81.57) --
	( 90.30, 81.64) --
	( 90.30, 81.70) --
	( 90.31, 81.77) --
	( 90.32, 81.83) --
	( 90.32, 81.90) --
	( 90.33, 81.96) --
	( 90.34, 82.03) --
	( 90.34, 82.09) --
	( 90.35, 82.15) --
	( 90.35, 82.22) --
	( 90.36, 82.28) --
	( 90.37, 82.35) --
	( 90.37, 82.41) --
	( 90.38, 82.48) --
	( 90.38, 82.54) --
	( 90.39, 82.61) --
	( 90.39, 82.67) --
	( 90.40, 82.74) --
	( 90.40, 82.80) --
	( 90.41, 82.86) --
	( 90.41, 82.93) --
	( 90.41, 82.99) --
	( 90.42, 83.06) --
	( 90.42, 83.12) --
	( 90.42, 83.19) --
	( 90.43, 83.25) --
	( 90.43, 83.32) --
	( 90.43, 83.38) --
	( 90.43, 83.44) --
	( 90.43, 83.51) --
	( 90.44, 83.57) --
	( 90.44, 83.64) --
	( 90.44, 83.70) --
	( 90.44, 83.77) --
	( 90.44, 83.83) --
	( 90.44, 83.90) --
	( 90.44, 83.96) --
	( 90.44, 84.03) --
	( 90.44, 84.09) --
	( 90.44, 84.15) --
	( 90.44, 84.22) --
	( 90.44, 84.28) --
	( 90.44, 84.35) --
	( 90.44, 84.41) --
	( 90.44, 84.48) --
	( 90.44, 84.54) --
	( 90.44, 84.61) --
	( 90.44, 84.67) --
	( 90.44, 84.73) --
	( 90.44, 84.80) --
	( 90.44, 84.86) --
	( 90.43, 84.93) --
	( 90.43, 84.99) --
	( 90.43, 85.06) --
	( 90.43, 85.12) --
	( 90.43, 85.19) --
	( 90.43, 85.25) --
	( 90.43, 85.31) --
	( 90.43, 85.38) --
	( 90.43, 85.44) --
	( 90.43, 85.51) --
	( 90.43, 85.57) --
	( 90.43, 85.64) --
	( 90.43, 85.70) --
	( 90.43, 85.77) --
	( 90.43, 85.83) --
	( 90.43, 85.90) --
	( 90.43, 85.96) --
	( 90.43, 86.02) --
	( 90.43, 86.09) --
	( 90.43, 86.15) --
	( 90.43, 86.22) --
	( 90.44, 86.28) --
	( 90.44, 86.35) --
	( 90.44, 86.41) --
	( 90.44, 86.48) --
	( 90.44, 86.54) --
	( 90.44, 86.60) --
	( 90.44, 86.67) --
	( 90.44, 86.73) --
	( 90.44, 86.80) --
	( 90.45, 86.86) --
	( 90.45, 86.93) --
	( 90.45, 86.99) --
	( 90.45, 87.06) --
	( 90.45, 87.12) --
	( 90.45, 87.19) --
	( 90.45, 87.25) --
	( 90.45, 87.31) --
	( 90.45, 87.38) --
	( 90.45, 87.44) --
	( 90.46, 87.51) --
	( 90.46, 87.57) --
	( 90.46, 87.64) --
	( 90.46, 87.70) --
	( 90.46, 87.77) --
	( 90.46, 87.83) --
	( 90.46, 87.89) --
	( 90.46, 87.96) --
	( 90.46, 88.02) --
	( 90.46, 88.09) --
	( 90.46, 88.15) --
	( 90.47, 88.22) --
	( 90.47, 88.28) --
	( 90.47, 88.35) --
	( 90.47, 88.41) --
	( 90.47, 88.48) --
	( 90.47, 88.54) --
	( 90.47, 88.60) --
	( 90.47, 88.67) --
	( 90.47, 88.73) --
	( 90.47, 88.80) --
	( 90.47, 88.86) --
	( 90.48, 88.93) --
	( 90.48, 88.99) --
	( 90.48, 89.06) --
	( 90.53, 89.06) --
	( 90.53, 88.99) --
	( 90.53, 88.93) --
	( 90.53, 88.86) --
	( 90.53, 88.80) --
	( 90.54, 88.73) --
	( 90.54, 88.67) --
	( 90.54, 88.60) --
	( 90.54, 88.54) --
	( 90.54, 88.48) --
	( 90.54, 88.41) --
	( 90.54, 88.35) --
	( 90.54, 88.28) --
	( 90.54, 88.22) --
	( 90.54, 88.15) --
	( 90.54, 88.09) --
	( 90.54, 88.02) --
	( 90.55, 87.96) --
	( 90.55, 87.89) --
	( 90.55, 87.83) --
	( 90.55, 87.77) --
	( 90.55, 87.70) --
	( 90.55, 87.64) --
	( 90.55, 87.57) --
	( 90.55, 87.51) --
	( 90.55, 87.44) --
	( 90.55, 87.38) --
	( 90.55, 87.31) --
	( 90.56, 87.25) --
	( 90.56, 87.19) --
	( 90.56, 87.12) --
	( 90.56, 87.06) --
	( 90.56, 86.99) --
	( 90.56, 86.93) --
	( 90.56, 86.86) --
	( 90.56, 86.80) --
	( 90.56, 86.73) --
	( 90.57, 86.67) --
	( 90.57, 86.60) --
	( 90.57, 86.54) --
	( 90.57, 86.48) --
	( 90.57, 86.41) --
	( 90.57, 86.35) --
	( 90.57, 86.28) --
	( 90.57, 86.22) --
	( 90.57, 86.15) --
	( 90.57, 86.09) --
	( 90.57, 86.02) --
	( 90.58, 85.96) --
	( 90.58, 85.90) --
	( 90.58, 85.83) --
	( 90.58, 85.77) --
	( 90.58, 85.70) --
	( 90.58, 85.64) --
	( 90.58, 85.57) --
	( 90.58, 85.51) --
	( 90.58, 85.44) --
	( 90.58, 85.38) --
	( 90.58, 85.31) --
	( 90.58, 85.25) --
	( 90.58, 85.19) --
	( 90.58, 85.12) --
	( 90.57, 85.06) --
	( 90.57, 84.99) --
	( 90.57, 84.93) --
	( 90.57, 84.86) --
	( 90.57, 84.80) --
	( 90.57, 84.73) --
	( 90.57, 84.67) --
	( 90.57, 84.61) --
	( 90.57, 84.54) --
	( 90.57, 84.48) --
	( 90.57, 84.41) --
	( 90.57, 84.35) --
	( 90.57, 84.28) --
	( 90.57, 84.22) --
	( 90.57, 84.15) --
	( 90.57, 84.09) --
	( 90.57, 84.03) --
	( 90.57, 83.96) --
	( 90.57, 83.90) --
	( 90.57, 83.83) --
	( 90.57, 83.77) --
	( 90.57, 83.70) --
	( 90.57, 83.64) --
	( 90.57, 83.57) --
	( 90.57, 83.51) --
	( 90.58, 83.44) --
	( 90.58, 83.38) --
	( 90.58, 83.32) --
	( 90.58, 83.25) --
	( 90.58, 83.19) --
	( 90.59, 83.12) --
	( 90.59, 83.06) --
	( 90.59, 82.99) --
	( 90.60, 82.93) --
	( 90.60, 82.86) --
	( 90.61, 82.80) --
	( 90.61, 82.74) --
	( 90.62, 82.67) --
	( 90.62, 82.61) --
	( 90.62, 82.54) --
	( 90.63, 82.48) --
	( 90.64, 82.41) --
	( 90.64, 82.35) --
	( 90.65, 82.28) --
	( 90.65, 82.22) --
	( 90.66, 82.15) --
	( 90.66, 82.09) --
	( 90.67, 82.03) --
	( 90.68, 81.96) --
	( 90.68, 81.90) --
	( 90.69, 81.83) --
	( 90.70, 81.77) --
	( 90.70, 81.70) --
	( 90.71, 81.64) --
	( 90.72, 81.57) --
	( 90.72, 81.51) --
	( 90.73, 81.45) --
	( 90.74, 81.38) --
	( 90.74, 81.32) --
	( 90.75, 81.25) --
	( 90.75, 81.19) --
	( 90.76, 81.12) --
	( 90.77, 81.06) --
	( 90.77, 80.99) --
	( 90.78, 80.93) --
	( 90.78, 80.86) --
	( 90.79, 80.80) --
	( 90.80, 80.74) --
	( 90.80, 80.67) --
	( 90.81, 80.61) --
	( 90.81, 80.54) --
	( 90.82, 80.48) --
	( 90.82, 80.41) --
	( 90.83, 80.35) --
	( 90.83, 80.28) --
	( 90.84, 80.22) --
	( 90.84, 80.16) --
	( 90.85, 80.09) --
	( 90.85, 80.03) --
	( 90.86, 79.96) --
	( 90.86, 79.90) --
	( 90.87, 79.83) --
	( 90.87, 79.77) --
	( 90.88, 79.70) --
	( 90.88, 79.64) --
	( 90.89, 79.57) --
	( 90.90, 79.51) --
	( 90.90, 79.45) --
	( 90.91, 79.38) --
	( 90.91, 79.32) --
	( 90.92, 79.25) --
	( 90.93, 79.19) --
	( 90.93, 79.12) --
	( 90.94, 79.06) --
	( 90.95, 78.99) --
	( 90.95, 78.93) --
	( 90.96, 78.87) --
	( 90.97, 78.80) --
	( 90.98, 78.74) --
	( 90.98, 78.67) --
	( 90.99, 78.61) --
	( 91.00, 78.54) --
	( 91.00, 78.48) --
	( 91.01, 78.41) --
	( 91.02, 78.35) --
	( 91.03, 78.29) --
	( 91.03, 78.22) --
	( 91.04, 78.16) --
	( 91.05, 78.09) --
	( 91.06, 78.03) --
	( 91.06, 77.96) --
	( 91.07, 77.90) --
	( 91.08, 77.83) --
	( 91.09, 77.77) --
	( 91.09, 77.70) --
	( 91.10, 77.64) --
	( 91.11, 77.58) --
	( 91.12, 77.51) --
	( 91.12, 77.45) --
	( 91.13, 77.38) --
	( 91.14, 77.32) --
	( 91.15, 77.25) --
	( 91.16, 77.19) --
	( 91.17, 77.12) --
	( 91.17, 77.06) --
	( 91.18, 77.00) --
	( 91.19, 76.93) --
	( 91.20, 76.87) --
	( 91.21, 76.80) --
	( 91.22, 76.74) --
	( 91.24, 76.67) --
	( 91.25, 76.61) --
	( 91.26, 76.54) --
	( 91.27, 76.48) --
	( 91.28, 76.41) --
	( 91.30, 76.35) --
	( 91.31, 76.29) --
	( 91.32, 76.22) --
	( 91.34, 76.16) --
	( 91.35, 76.09) --
	( 91.37, 76.03) --
	( 91.38, 75.96) --
	( 91.40, 75.90) --
	( 91.41, 75.83) --
	( 91.43, 75.77) --
	( 91.44, 75.71) --
	( 91.46, 75.64) --
	( 91.48, 75.58) --
	( 91.49, 75.51) --
	( 91.51, 75.45) --
	( 91.52, 75.38) --
	( 91.54, 75.32) --
	( 91.55, 75.25) --
	( 91.57, 75.19) --
	( 91.58, 75.12) --
	( 91.60, 75.06) --
	( 91.61, 75.00) --
	( 91.62, 74.93) --
	( 91.64, 74.87) --
	( 91.65, 74.80) --
	( 91.66, 74.74) --
	( 91.67, 74.67) --
	( 91.68, 74.61) --
	( 91.69, 74.54) --
	( 91.70, 74.48) --
	( 91.71, 74.42) --
	( 91.72, 74.35) --
	( 91.73, 74.29) --
	( 91.74, 74.22) --
	( 91.75, 74.16) --
	( 91.75, 74.09) --
	( 91.76, 74.03) --
	( 91.77, 73.96) --
	( 91.77, 73.90) --
	( 91.78, 73.83) --
	( 91.79, 73.77) --
	( 91.79, 73.71) --
	( 91.80, 73.64) --
	( 91.81, 73.58) --
	( 91.81, 73.51) --
	( 91.82, 73.45) --
	( 91.82, 73.38) --
	( 91.83, 73.32) --
	( 91.83, 73.25) --
	( 91.84, 73.19) --
	( 91.85, 73.13) --
	( 91.85, 73.06) --
	( 91.86, 73.00) --
	( 91.86, 72.93) --
	( 91.87, 72.87) --
	( 91.88, 72.80) --
	( 91.88, 72.74) --
	( 91.89, 72.67) --
	( 91.90, 72.61) --
	( 91.91, 72.54) --
	( 91.91, 72.48) --
	( 91.92, 72.42) --
	( 91.93, 72.35) --
	( 91.94, 72.29) --
	( 91.95, 72.22) --
	( 91.95, 72.16) --
	( 91.96, 72.09) --
	( 91.97, 72.03) --
	( 91.98, 71.96) --
	( 91.99, 71.90) --
	( 92.00, 71.84) --
	( 92.01, 71.77) --
	( 92.02, 71.71) --
	( 92.03, 71.64) --
	( 92.05, 71.58) --
	( 92.06, 71.51) --
	( 92.07, 71.45) --
	( 92.08, 71.38) --
	( 92.10, 71.32) --
	( 92.11, 71.26) --
	( 92.13, 71.19) --
	( 92.14, 71.13) --
	( 92.16, 71.06) --
	( 92.17, 71.00) --
	( 92.19, 70.93) --
	( 92.20, 70.87) --
	( 92.22, 70.80) --
	( 92.24, 70.74) --
	( 92.26, 70.67) --
	( 92.27, 70.61) --
	( 92.29, 70.55) --
	( 92.31, 70.48) --
	( 92.33, 70.42) --
	( 92.35, 70.35) --
	( 92.37, 70.29) --
	( 92.39, 70.22) --
	( 92.40, 70.16) --
	( 92.42, 70.09) --
	( 92.44, 70.03) --
	( 92.46, 69.97) --
	( 92.48, 69.90) --
	( 92.50, 69.84) --
	( 92.52, 69.77) --
	( 92.54, 69.71) --
	( 92.55, 69.64) --
	( 92.57, 69.58) --
	( 92.59, 69.51) --
	( 92.61, 69.45) --
	( 92.62, 69.38) --
	( 92.64, 69.32) --
	( 92.66, 69.26) --
	( 92.68, 69.19) --
	( 92.69, 69.13) --
	( 92.71, 69.06) --
	( 92.73, 69.00) --
	( 92.75, 68.93) --
	( 92.76, 68.87) --
	( 92.78, 68.80) --
	( 92.80, 68.74) --
	( 92.82, 68.68) --
	( 92.83, 68.61) --
	( 92.85, 68.55) --
	( 92.87, 68.48) --
	( 92.89, 68.42) --
	( 92.91, 68.35) --
	( 92.93, 68.29) --
	( 92.95, 68.22) --
	( 92.97, 68.16) --
	( 92.99, 68.09) --
	( 93.01, 68.03) --
	( 93.03, 67.97) --
	( 93.06, 67.90) --
	( 93.08, 67.84) --
	( 93.10, 67.77) --
	( 93.13, 67.71) --
	( 93.15, 67.64) --
	( 93.17, 67.58) --
	( 93.20, 67.51) --
	( 93.22, 67.45) --
	( 93.25, 67.39) --
	( 93.27, 67.32) --
	( 93.30, 67.26) --
	( 93.33, 67.19) --
	( 93.35, 67.13) --
	( 93.38, 67.06) --
	( 93.40, 67.00) --
	( 93.43, 66.93) --
	( 93.45, 66.87) --
	( 93.48, 66.80) --
	( 93.50, 66.74) --
	( 93.52, 66.68) --
	( 93.55, 66.61) --
	( 93.57, 66.55) --
	( 93.59, 66.48) --
	( 93.62, 66.42) --
	( 93.64, 66.35) --
	( 93.66, 66.29) --
	( 93.68, 66.22) --
	( 93.70, 66.16) --
	( 93.72, 66.10) --
	( 93.73, 66.03) --
	( 93.75, 65.97) --
	( 93.76, 65.90) --
	( 93.78, 65.84) --
	( 93.79, 65.77) --
	( 93.80, 65.71) --
	( 93.81, 65.64) --
	( 93.82, 65.58) --
	( 93.83, 65.52) --
	( 93.84, 65.45) --
	( 93.84, 65.39) --
	( 93.85, 65.32) --
	( 93.85, 65.26) --
	( 93.85, 65.19) --
	( 93.85, 65.13) --
	( 93.85, 65.06) --
	( 93.85, 65.00) --
	( 93.85, 64.93) --
	( 93.85, 64.87) --
	( 93.84, 64.81) --
	( 93.83, 64.74) --
	( 93.83, 64.68) --
	( 93.82, 64.61) --
	( 93.81, 64.55) --
	( 93.80, 64.48) --
	( 93.78, 64.42) --
	( 93.77, 64.35) --
	( 93.76, 64.29) --
	( 93.74, 64.23) --
	( 93.73, 64.16) --
	( 93.71, 64.10) --
	( 93.69, 64.03) --
	( 93.68, 63.97) --
	( 93.66, 63.90) --
	( 93.64, 63.84) --
	( 93.62, 63.77) --
	( 93.59, 63.71) --
	( 93.57, 63.64) --
	( 93.55, 63.58) --
	( 93.52, 63.52) --
	( 93.50, 63.45) --
	( 93.47, 63.39) --
	( 93.45, 63.32) --
	( 93.42, 63.26) --
	( 93.39, 63.19) --
	( 93.36, 63.13) --
	( 93.34, 63.06) --
	( 93.30, 63.00) --
	( 93.27, 62.94) --
	( 93.24, 62.87) --
	( 93.21, 62.81) --
	( 93.17, 62.74) --
	( 93.14, 62.68) --
	( 93.10, 62.61) --
	( 93.07, 62.55) --
	( 93.03, 62.48) --
	( 92.99, 62.42) --
	( 92.95, 62.35) --
	( 92.91, 62.29) --
	( 92.87, 62.23) --
	( 92.83, 62.16) --
	( 92.79, 62.10) --
	( 92.75, 62.03) --
	( 92.71, 61.97) --
	( 92.67, 61.90) --
	( 92.62, 61.84) --
	( 92.58, 61.77) --
	( 92.53, 61.71) --
	( 92.49, 61.65) --
	( 92.45, 61.58) --
	( 92.40, 61.52) --
	( 92.36, 61.45) --
	( 92.31, 61.39) --
	( 92.27, 61.32) --
	( 92.22, 61.26) --
	( 92.18, 61.19) --
	( 92.13, 61.13) --
	( 92.09, 61.06) --
	( 92.05, 61.00) --
	( 92.00, 60.94) --
	( 91.96, 60.87) --
	( 91.92, 60.81) --
	( 91.87, 60.74) --
	( 91.83, 60.68) --
	( 91.79, 60.61) --
	( 91.75, 60.55) --
	( 91.71, 60.48) --
	( 91.67, 60.42) --
	( 91.63, 60.36) --
	( 91.59, 60.29) --
	( 91.55, 60.23) --
	( 91.51, 60.16) --
	( 91.47, 60.10) --
	( 91.44, 60.03) --
	( 91.40, 59.97) --
	( 91.37, 59.90) --
	( 91.33, 59.84) --
	( 91.30, 59.78) --
	( 91.26, 59.71) --
	( 91.23, 59.65) --
	( 91.20, 59.58) --
	( 91.17, 59.52) --
	( 91.14, 59.45) --
	( 91.11, 59.39) --
	( 91.08, 59.32) --
	( 91.06, 59.26) --
	( 91.03, 59.19) --
	( 91.00, 59.13) --
	( 90.98, 59.07) --
	( 90.96, 59.00) --
	( 90.93, 58.94) --
	( 90.91, 58.87) --
	( 90.89, 58.81) --
	( 90.87, 58.74) --
	( 90.85, 58.68) --
	( 90.83, 58.61) --
	( 90.81, 58.55) --
	( 90.80, 58.49) --
	( 90.78, 58.42) --
	( 90.77, 58.36) --
	( 90.75, 58.29) --
	( 90.74, 58.23) --
	( 90.72, 58.16) --
	( 90.71, 58.10) --
	( 90.70, 58.03) --
	( 90.69, 57.97) --
	( 90.68, 57.90) --
	( 90.67, 57.84) --
	( 90.66, 57.78) --
	( 90.65, 57.71) --
	( 90.64, 57.65) --
	( 90.64, 57.58) --
	( 90.63, 57.52) --
	( 90.62, 57.45) --
	( 90.62, 57.39) --
	( 90.61, 57.32) --
	( 90.60, 57.26) --
	( 90.60, 57.20) --
	( 90.59, 57.13) --
	( 90.59, 57.07) --
	( 90.59, 57.00) --
	( 90.58, 56.94) --
	( 90.58, 56.87) --
	( 90.57, 56.81) --
	( 90.57, 56.74) --
	( 90.57, 56.68) --
	( 90.56, 56.61) --
	( 90.56, 56.55) --
	( 90.56, 56.49) --
	( 90.55, 56.42) --
	( 90.55, 56.36) --
	( 90.55, 56.29) --
	( 90.55, 56.23) --
	( 90.54, 56.16) --
	( 90.54, 56.10) --
	( 90.47, 56.10) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.41, 48.88) --
	(100.39, 48.95) --
	(100.38, 49.02) --
	(100.37, 49.09) --
	(100.36, 49.17) --
	(100.35, 49.24) --
	(100.33, 49.31) --
	(100.32, 49.38) --
	(100.30, 49.45) --
	(100.29, 49.52) --
	(100.27, 49.59) --
	(100.26, 49.67) --
	(100.24, 49.74) --
	(100.22, 49.81) --
	(100.21, 49.88) --
	(100.19, 49.95) --
	(100.17, 50.02) --
	(100.15, 50.09) --
	(100.13, 50.16) --
	(100.11, 50.24) --
	(100.08, 50.31) --
	(100.06, 50.38) --
	(100.04, 50.45) --
	(100.01, 50.52) --
	( 99.99, 50.59) --
	( 99.96, 50.66) --
	( 99.93, 50.73) --
	( 99.90, 50.81) --
	( 99.87, 50.88) --
	( 99.84, 50.95) --
	( 99.81, 51.02) --
	( 99.78, 51.09) --
	( 99.74, 51.16) --
	( 99.70, 51.23) --
	( 99.67, 51.31) --
	( 99.63, 51.38) --
	( 99.59, 51.45) --
	( 99.55, 51.52) --
	( 99.51, 51.59) --
	( 99.46, 51.66) --
	( 99.42, 51.73) --
	( 99.37, 51.80) --
	( 99.33, 51.88) --
	( 99.28, 51.95) --
	( 99.23, 52.02) --
	( 99.19, 52.09) --
	( 99.14, 52.16) --
	( 99.09, 52.23) --
	( 99.04, 52.30) --
	( 98.99, 52.37) --
	( 98.93, 52.45) --
	( 98.88, 52.52) --
	( 98.83, 52.59) --
	( 98.78, 52.66) --
	( 98.73, 52.73) --
	( 98.68, 52.80) --
	( 98.63, 52.87) --
	( 98.57, 52.94) --
	( 98.52, 53.02) --
	( 98.47, 53.09) --
	( 98.42, 53.16) --
	( 98.37, 53.23) --
	( 98.33, 53.30) --
	( 98.28, 53.37) --
	( 98.23, 53.44) --
	( 98.18, 53.52) --
	( 98.14, 53.59) --
	( 98.09, 53.66) --
	( 98.05, 53.73) --
	( 98.01, 53.80) --
	( 97.97, 53.87) --
	( 97.93, 53.94) --
	( 97.89, 54.01) --
	( 97.85, 54.09) --
	( 97.81, 54.16) --
	( 97.78, 54.23) --
	( 97.74, 54.30) --
	( 97.71, 54.37) --
	( 97.68, 54.44) --
	( 97.65, 54.51) --
	( 97.62, 54.58) --
	( 97.59, 54.66) --
	( 97.56, 54.73) --
	( 97.53, 54.80) --
	( 97.51, 54.87) --
	( 97.49, 54.94) --
	( 97.46, 55.01) --
	( 97.44, 55.08) --
	( 97.42, 55.15) --
	( 97.40, 55.23) --
	( 97.39, 55.30) --
	( 97.37, 55.37) --
	( 97.36, 55.44) --
	( 97.34, 55.51) --
	( 97.33, 55.58) --
	( 97.32, 55.65) --
	( 97.31, 55.73) --
	( 97.30, 55.80) --
	( 97.30, 55.87) --
	( 97.29, 55.94) --
	( 97.29, 56.01) --
	( 97.29, 56.08) --
	( 97.28, 56.15) --
	( 97.28, 56.22) --
	( 97.29, 56.30) --
	( 97.29, 56.37) --
	( 97.29, 56.44) --
	( 97.30, 56.51) --
	( 97.31, 56.58) --
	( 97.31, 56.65) --
	( 97.32, 56.72) --
	( 97.33, 56.79) --
	( 97.35, 56.87) --
	( 97.36, 56.94) --
	( 97.37, 57.01) --
	( 97.39, 57.08) --
	( 97.40, 57.15) --
	( 97.42, 57.22) --
	( 97.44, 57.29) --
	( 97.45, 57.37) --
	( 97.47, 57.44) --
	( 97.49, 57.51) --
	( 97.51, 57.58) --
	( 97.53, 57.65) --
	( 97.56, 57.72) --
	( 97.58, 57.79) --
	( 97.60, 57.86) --
	( 97.62, 57.94) --
	( 97.65, 58.01) --
	( 97.67, 58.08) --
	( 97.69, 58.15) --
	( 97.72, 58.22) --
	( 97.74, 58.29) --
	( 97.76, 58.36) --
	( 97.79, 58.43) --
	( 97.81, 58.51) --
	( 97.83, 58.58) --
	( 97.86, 58.65) --
	( 97.88, 58.72) --
	( 97.90, 58.79) --
	( 97.92, 58.86) --
	( 97.94, 58.93) --
	( 97.96, 59.00) --
	( 97.98, 59.08) --
	( 98.00, 59.15) --
	( 98.02, 59.22) --
	( 98.04, 59.29) --
	( 98.06, 59.36) --
	( 98.08, 59.43) --
	( 98.09, 59.50) --
	( 98.11, 59.58) --
	( 98.13, 59.65) --
	( 98.14, 59.72) --
	( 98.16, 59.79) --
	( 98.17, 59.86) --
	( 98.19, 59.93) --
	( 98.20, 60.00) --
	( 98.22, 60.07) --
	( 98.23, 60.15) --
	( 98.25, 60.22) --
	( 98.26, 60.29) --
	( 98.28, 60.36) --
	( 98.29, 60.43) --
	( 98.31, 60.50) --
	( 98.33, 60.57) --
	( 98.34, 60.64) --
	( 98.36, 60.72) --
	( 98.37, 60.79) --
	( 98.39, 60.86) --
	( 98.40, 60.93) --
	( 98.42, 61.00) --
	( 98.44, 61.07) --
	( 98.45, 61.14) --
	( 98.47, 61.22) --
	( 98.49, 61.29) --
	( 98.50, 61.36) --
	( 98.52, 61.43) --
	( 98.54, 61.50) --
	( 98.56, 61.57) --
	( 98.57, 61.64) --
	( 98.59, 61.71) --
	( 98.61, 61.79) --
	( 98.63, 61.86) --
	( 98.65, 61.93) --
	( 98.67, 62.00) --
	( 98.69, 62.07) --
	( 98.71, 62.14) --
	( 98.72, 62.21) --
	( 98.74, 62.28) --
	( 98.77, 62.36) --
	( 98.79, 62.43) --
	( 98.81, 62.50) --
	( 98.83, 62.57) --
	( 98.85, 62.64) --
	( 98.87, 62.71) --
	( 98.89, 62.78) --
	( 98.91, 62.85) --
	( 98.93, 62.93) --
	( 98.96, 63.00) --
	( 98.98, 63.07) --
	( 99.00, 63.14) --
	( 99.02, 63.21) --
	( 99.04, 63.28) --
	( 99.07, 63.35) --
	( 99.09, 63.43) --
	( 99.11, 63.50) --
	( 99.13, 63.57) --
	( 99.15, 63.64) --
	( 99.18, 63.71) --
	( 99.20, 63.78) --
	( 99.22, 63.85) --
	( 99.24, 63.92) --
	( 99.26, 64.00) --
	( 99.28, 64.07) --
	( 99.30, 64.14) --
	( 99.32, 64.21) --
	( 99.34, 64.28) --
	( 99.36, 64.35) --
	( 99.37, 64.42) --
	( 99.39, 64.49) --
	( 99.41, 64.57) --
	( 99.43, 64.64) --
	( 99.44, 64.71) --
	( 99.46, 64.78) --
	( 99.48, 64.85) --
	( 99.49, 64.92) --
	( 99.51, 64.99) --
	( 99.52, 65.07) --
	( 99.54, 65.14) --
	( 99.56, 65.21) --
	( 99.57, 65.28) --
	( 99.58, 65.35) --
	( 99.60, 65.42) --
	( 99.61, 65.49) --
	( 99.63, 65.56) --
	( 99.64, 65.64) --
	( 99.66, 65.71) --
	( 99.67, 65.78) --
	( 99.68, 65.85) --
	( 99.70, 65.92) --
	( 99.71, 65.99) --
	( 99.72, 66.06) --
	( 99.74, 66.13) --
	( 99.75, 66.21) --
	( 99.76, 66.28) --
	( 99.77, 66.35) --
	( 99.79, 66.42) --
	( 99.80, 66.49) --
	( 99.81, 66.56) --
	( 99.82, 66.63) --
	( 99.83, 66.70) --
	( 99.84, 66.78) --
	( 99.85, 66.85) --
	( 99.86, 66.92) --
	( 99.87, 66.99) --
	( 99.88, 67.06) --
	( 99.89, 67.13) --
	( 99.90, 67.20) --
	( 99.91, 67.28) --
	( 99.92, 67.35) --
	( 99.93, 67.42) --
	( 99.93, 67.49) --
	( 99.94, 67.56) --
	( 99.95, 67.63) --
	( 99.96, 67.70) --
	( 99.96, 67.77) --
	( 99.97, 67.85) --
	( 99.98, 67.92) --
	( 99.99, 67.99) --
	( 99.99, 68.06) --
	(100.00, 68.13) --
	(100.01, 68.20) --
	(100.01, 68.27) --
	(100.02, 68.34) --
	(100.02, 68.42) --
	(100.03, 68.49) --
	(100.04, 68.56) --
	(100.04, 68.63) --
	(100.05, 68.70) --
	(100.05, 68.77) --
	(100.06, 68.84) --
	(100.07, 68.91) --
	(100.07, 68.99) --
	(100.08, 69.06) --
	(100.08, 69.13) --
	(100.09, 69.20) --
	(100.09, 69.27) --
	(100.10, 69.34) --
	(100.11, 69.41) --
	(100.11, 69.49) --
	(100.12, 69.56) --
	(100.12, 69.63) --
	(100.13, 69.70) --
	(100.13, 69.77) --
	(100.14, 69.84) --
	(100.14, 69.91) --
	(100.15, 69.98) --
	(100.15, 70.06) --
	(100.16, 70.13) --
	(100.16, 70.20) --
	(100.17, 70.27) --
	(100.17, 70.34) --
	(100.17, 70.41) --
	(100.18, 70.48) --
	(100.18, 70.55) --
	(100.19, 70.63) --
	(100.19, 70.70) --
	(100.19, 70.77) --
	(100.20, 70.84) --
	(100.20, 70.91) --
	(100.20, 70.98) --
	(100.20, 71.05) --
	(100.21, 71.13) --
	(100.21, 71.20) --
	(100.21, 71.27) --
	(100.22, 71.34) --
	(100.22, 71.41) --
	(100.22, 71.48) --
	(100.22, 71.55) --
	(100.23, 71.62) --
	(100.23, 71.70) --
	(100.23, 71.77) --
	(100.23, 71.84) --
	(100.23, 71.91) --
	(100.24, 71.98) --
	(100.24, 72.05) --
	(100.24, 72.12) --
	(100.24, 72.19) --
	(100.24, 72.27) --
	(100.25, 72.34) --
	(100.25, 72.41) --
	(100.25, 72.48) --
	(100.25, 72.55) --
	(100.26, 72.62) --
	(100.26, 72.69) --
	(100.26, 72.76) --
	(100.26, 72.84) --
	(100.26, 72.91) --
	(100.27, 72.98) --
	(100.27, 73.05) --
	(100.27, 73.12) --
	(100.27, 73.19) --
	(100.28, 73.26) --
	(100.28, 73.34) --
	(100.28, 73.41) --
	(100.28, 73.48) --
	(100.29, 73.55) --
	(100.29, 73.62) --
	(100.29, 73.69) --
	(100.29, 73.76) --
	(100.29, 73.83) --
	(100.30, 73.91) --
	(100.30, 73.98) --
	(100.30, 74.05) --
	(100.30, 74.12) --
	(100.31, 74.19) --
	(100.31, 74.26) --
	(100.31, 74.33) --
	(100.31, 74.40) --
	(100.32, 74.48) --
	(100.32, 74.55) --
	(100.32, 74.62) --
	(100.32, 74.69) --
	(100.32, 74.76) --
	(100.33, 74.83) --
	(100.33, 74.90) --
	(100.33, 74.98) --
	(100.34, 75.05) --
	(100.34, 75.12) --
	(100.34, 75.19) --
	(100.34, 75.26) --
	(100.35, 75.33) --
	(100.35, 75.40) --
	(100.36, 75.47) --
	(100.36, 75.55) --
	(100.36, 75.62) --
	(100.37, 75.69) --
	(100.37, 75.76) --
	(100.38, 75.83) --
	(100.38, 75.90) --
	(100.39, 75.97) --
	(100.39, 76.04) --
	(100.40, 76.12) --
	(100.40, 76.19) --
	(100.41, 76.26) --
	(100.41, 76.33) --
	(100.42, 76.40) --
	(100.42, 76.47) --
	(100.43, 76.54) --
	(100.43, 76.61) --
	(100.44, 76.69) --
	(100.44, 76.76) --
	(100.45, 76.83) --
	(100.45, 76.90) --
	(100.46, 76.97) --
	(100.46, 77.04) --
	(100.47, 77.11) --
	(100.47, 77.19) --
	(100.48, 77.26) --
	(100.48, 77.33) --
	(100.49, 77.40) --
	(100.49, 77.47) --
	(100.50, 77.54) --
	(100.50, 77.61) --
	(100.50, 77.68) --
	(100.51, 77.76) --
	(100.51, 77.83) --
	(100.51, 77.90) --
	(100.51, 77.97) --
	(100.52, 78.04) --
	(100.52, 78.11) --
	(100.52, 78.18) --
	(100.52, 78.25) --
	(100.53, 78.33) --
	(100.53, 78.40) --
	(100.53, 78.47) --
	(100.53, 78.54) --
	(100.53, 78.61) --
	(100.54, 78.68) --
	(100.54, 78.75) --
	(100.54, 78.83) --
	(100.54, 78.90) --
	(100.54, 78.97) --
	(100.54, 79.04) --
	(100.54, 79.11) --
	(100.55, 79.18) --
	(100.55, 79.25) --
	(100.55, 79.32) --
	(100.55, 79.40) --
	(100.55, 79.47) --
	(100.55, 79.54) --
	(100.55, 79.61) --
	(100.55, 79.68) --
	(100.55, 79.75) --
	(100.55, 79.82) --
	(100.56, 79.89) --
	(100.56, 79.97) --
	(100.56, 80.04) --
	(100.56, 80.11) --
	(100.56, 80.18) --
	(100.56, 80.25) --
	(100.56, 80.32) --
	(100.56, 80.39) --
	(100.56, 80.46) --
	(100.56, 80.54) --
	(100.56, 80.61) --
	(100.56, 80.68) --
	(100.56, 80.75) --
	(100.56, 80.82) --
	(100.56, 80.89) --
	(100.55, 80.96) --
	(100.55, 81.04) --
	(100.55, 81.11) --
	(100.55, 81.18) --
	(100.55, 81.25) --
	(100.55, 81.32) --
	(100.55, 81.39) --
	(100.55, 81.46) --
	(100.55, 81.53) --
	(100.55, 81.61) --
	(100.55, 81.68) --
	(100.55, 81.75) --
	(100.54, 81.82) --
	(100.54, 81.89) --
	(100.54, 81.96) --
	(100.54, 82.03) --
	(100.54, 82.10) --
	(100.54, 82.18) --
	(100.54, 82.25) --
	(100.54, 82.32) --
	(100.54, 82.39) --
	(100.54, 82.46) --
	(100.54, 82.53) --
	(100.54, 82.60) --
	(100.54, 82.67) --
	(100.54, 82.75) --
	(100.54, 82.82) --
	(100.54, 82.89) --
	(100.54, 82.96) --
	(100.54, 83.03) --
	(100.54, 83.10) --
	(100.53, 83.17) --
	(100.53, 83.25) --
	(100.53, 83.32) --
	(100.53, 83.39) --
	(100.53, 83.46) --
	(100.54, 83.53) --
	(100.54, 83.60) --
	(100.54, 83.67) --
	(100.54, 83.74) --
	(100.54, 83.82) --
	(100.54, 83.89) --
	(100.54, 83.96) --
	(100.54, 84.03) --
	(100.54, 84.10) --
	(100.54, 84.17) --
	(100.54, 84.24) --
	(100.54, 84.31) --
	(100.54, 84.39) --
	(100.54, 84.46) --
	(100.54, 84.53) --
	(100.54, 84.60) --
	(100.54, 84.67) --
	(100.54, 84.74) --
	(100.54, 84.81) --
	(100.54, 84.89) --
	(100.54, 84.96) --
	(100.54, 85.03) --
	(100.54, 85.10) --
	(100.54, 85.17) --
	(100.55, 85.24) --
	(100.55, 85.31) --
	(100.60, 85.31) --
	(100.60, 85.24) --
	(100.60, 85.17) --
	(100.61, 85.10) --
	(100.61, 85.03) --
	(100.61, 84.96) --
	(100.61, 84.89) --
	(100.61, 84.81) --
	(100.61, 84.74) --
	(100.61, 84.67) --
	(100.61, 84.60) --
	(100.61, 84.53) --
	(100.61, 84.46) --
	(100.61, 84.39) --
	(100.61, 84.31) --
	(100.61, 84.24) --
	(100.61, 84.17) --
	(100.61, 84.10) --
	(100.61, 84.03) --
	(100.61, 83.96) --
	(100.61, 83.89) --
	(100.61, 83.82) --
	(100.61, 83.74) --
	(100.61, 83.67) --
	(100.61, 83.60) --
	(100.61, 83.53) --
	(100.61, 83.46) --
	(100.61, 83.39) --
	(100.61, 83.32) --
	(100.61, 83.25) --
	(100.61, 83.17) --
	(100.61, 83.10) --
	(100.61, 83.03) --
	(100.61, 82.96) --
	(100.61, 82.89) --
	(100.61, 82.82) --
	(100.61, 82.75) --
	(100.61, 82.67) --
	(100.61, 82.60) --
	(100.61, 82.53) --
	(100.61, 82.46) --
	(100.61, 82.39) --
	(100.61, 82.32) --
	(100.61, 82.25) --
	(100.61, 82.18) --
	(100.61, 82.10) --
	(100.61, 82.03) --
	(100.61, 81.96) --
	(100.60, 81.89) --
	(100.60, 81.82) --
	(100.60, 81.75) --
	(100.60, 81.68) --
	(100.60, 81.61) --
	(100.60, 81.53) --
	(100.60, 81.46) --
	(100.60, 81.39) --
	(100.60, 81.32) --
	(100.60, 81.25) --
	(100.60, 81.18) --
	(100.60, 81.11) --
	(100.59, 81.04) --
	(100.59, 80.96) --
	(100.59, 80.89) --
	(100.59, 80.82) --
	(100.59, 80.75) --
	(100.59, 80.68) --
	(100.59, 80.61) --
	(100.59, 80.54) --
	(100.59, 80.46) --
	(100.59, 80.39) --
	(100.59, 80.32) --
	(100.59, 80.25) --
	(100.59, 80.18) --
	(100.59, 80.11) --
	(100.59, 80.04) --
	(100.59, 79.97) --
	(100.59, 79.89) --
	(100.59, 79.82) --
	(100.59, 79.75) --
	(100.60, 79.68) --
	(100.60, 79.61) --
	(100.60, 79.54) --
	(100.60, 79.47) --
	(100.60, 79.40) --
	(100.60, 79.32) --
	(100.60, 79.25) --
	(100.60, 79.18) --
	(100.60, 79.11) --
	(100.61, 79.04) --
	(100.61, 78.97) --
	(100.61, 78.90) --
	(100.61, 78.83) --
	(100.61, 78.75) --
	(100.61, 78.68) --
	(100.61, 78.61) --
	(100.62, 78.54) --
	(100.62, 78.47) --
	(100.62, 78.40) --
	(100.62, 78.33) --
	(100.62, 78.25) --
	(100.63, 78.18) --
	(100.63, 78.11) --
	(100.63, 78.04) --
	(100.63, 77.97) --
	(100.64, 77.90) --
	(100.64, 77.83) --
	(100.64, 77.76) --
	(100.65, 77.68) --
	(100.65, 77.61) --
	(100.65, 77.54) --
	(100.66, 77.47) --
	(100.66, 77.40) --
	(100.67, 77.33) --
	(100.67, 77.26) --
	(100.67, 77.19) --
	(100.68, 77.11) --
	(100.68, 77.04) --
	(100.69, 76.97) --
	(100.69, 76.90) --
	(100.70, 76.83) --
	(100.70, 76.76) --
	(100.71, 76.69) --
	(100.72, 76.61) --
	(100.72, 76.54) --
	(100.73, 76.47) --
	(100.73, 76.40) --
	(100.74, 76.33) --
	(100.74, 76.26) --
	(100.75, 76.19) --
	(100.75, 76.12) --
	(100.76, 76.04) --
	(100.76, 75.97) --
	(100.77, 75.90) --
	(100.77, 75.83) --
	(100.78, 75.76) --
	(100.78, 75.69) --
	(100.79, 75.62) --
	(100.79, 75.55) --
	(100.79, 75.47) --
	(100.80, 75.40) --
	(100.80, 75.33) --
	(100.80, 75.26) --
	(100.81, 75.19) --
	(100.81, 75.12) --
	(100.81, 75.05) --
	(100.82, 74.98) --
	(100.82, 74.90) --
	(100.82, 74.83) --
	(100.82, 74.76) --
	(100.83, 74.69) --
	(100.83, 74.62) --
	(100.83, 74.55) --
	(100.83, 74.48) --
	(100.84, 74.40) --
	(100.84, 74.33) --
	(100.84, 74.26) --
	(100.84, 74.19) --
	(100.84, 74.12) --
	(100.85, 74.05) --
	(100.85, 73.98) --
	(100.85, 73.91) --
	(100.85, 73.83) --
	(100.86, 73.76) --
	(100.86, 73.69) --
	(100.86, 73.62) --
	(100.86, 73.55) --
	(100.87, 73.48) --
	(100.87, 73.41) --
	(100.87, 73.34) --
	(100.87, 73.26) --
	(100.87, 73.19) --
	(100.88, 73.12) --
	(100.88, 73.05) --
	(100.88, 72.98) --
	(100.88, 72.91) --
	(100.89, 72.84) --
	(100.89, 72.76) --
	(100.89, 72.69) --
	(100.89, 72.62) --
	(100.90, 72.55) --
	(100.90, 72.48) --
	(100.90, 72.41) --
	(100.90, 72.34) --
	(100.90, 72.27) --
	(100.91, 72.19) --
	(100.91, 72.12) --
	(100.91, 72.05) --
	(100.91, 71.98) --
	(100.91, 71.91) --
	(100.92, 71.84) --
	(100.92, 71.77) --
	(100.92, 71.70) --
	(100.92, 71.62) --
	(100.93, 71.55) --
	(100.93, 71.48) --
	(100.93, 71.41) --
	(100.93, 71.34) --
	(100.94, 71.27) --
	(100.94, 71.20) --
	(100.94, 71.13) --
	(100.94, 71.05) --
	(100.95, 70.98) --
	(100.95, 70.91) --
	(100.95, 70.84) --
	(100.96, 70.77) --
	(100.96, 70.70) --
	(100.96, 70.63) --
	(100.97, 70.55) --
	(100.97, 70.48) --
	(100.98, 70.41) --
	(100.98, 70.34) --
	(100.98, 70.27) --
	(100.99, 70.20) --
	(100.99, 70.13) --
	(101.00, 70.06) --
	(101.00, 69.98) --
	(101.01, 69.91) --
	(101.01, 69.84) --
	(101.02, 69.77) --
	(101.02, 69.70) --
	(101.03, 69.63) --
	(101.03, 69.56) --
	(101.04, 69.49) --
	(101.04, 69.41) --
	(101.05, 69.34) --
	(101.05, 69.27) --
	(101.06, 69.20) --
	(101.07, 69.13) --
	(101.07, 69.06) --
	(101.08, 68.99) --
	(101.08, 68.91) --
	(101.09, 68.84) --
	(101.09, 68.77) --
	(101.10, 68.70) --
	(101.11, 68.63) --
	(101.11, 68.56) --
	(101.12, 68.49) --
	(101.12, 68.42) --
	(101.13, 68.34) --
	(101.14, 68.27) --
	(101.14, 68.20) --
	(101.15, 68.13) --
	(101.16, 68.06) --
	(101.16, 67.99) --
	(101.17, 67.92) --
	(101.18, 67.85) --
	(101.18, 67.77) --
	(101.19, 67.70) --
	(101.20, 67.63) --
	(101.21, 67.56) --
	(101.21, 67.49) --
	(101.22, 67.42) --
	(101.23, 67.35) --
	(101.24, 67.28) --
	(101.25, 67.20) --
	(101.26, 67.13) --
	(101.27, 67.06) --
	(101.28, 66.99) --
	(101.29, 66.92) --
	(101.30, 66.85) --
	(101.31, 66.78) --
	(101.32, 66.70) --
	(101.33, 66.63) --
	(101.34, 66.56) --
	(101.35, 66.49) --
	(101.36, 66.42) --
	(101.38, 66.35) --
	(101.39, 66.28) --
	(101.40, 66.21) --
	(101.41, 66.13) --
	(101.43, 66.06) --
	(101.44, 65.99) --
	(101.45, 65.92) --
	(101.47, 65.85) --
	(101.48, 65.78) --
	(101.49, 65.71) --
	(101.51, 65.64) --
	(101.52, 65.56) --
	(101.54, 65.49) --
	(101.55, 65.42) --
	(101.56, 65.35) --
	(101.58, 65.28) --
	(101.59, 65.21) --
	(101.61, 65.14) --
	(101.62, 65.07) --
	(101.64, 64.99) --
	(101.66, 64.92) --
	(101.67, 64.85) --
	(101.69, 64.78) --
	(101.70, 64.71) --
	(101.72, 64.64) --
	(101.74, 64.57) --
	(101.76, 64.49) --
	(101.77, 64.42) --
	(101.79, 64.35) --
	(101.81, 64.28) --
	(101.83, 64.21) --
	(101.85, 64.14) --
	(101.87, 64.07) --
	(101.89, 64.00) --
	(101.91, 63.92) --
	(101.93, 63.85) --
	(101.95, 63.78) --
	(101.97, 63.71) --
	(101.99, 63.64) --
	(102.02, 63.57) --
	(102.04, 63.50) --
	(102.06, 63.43) --
	(102.08, 63.35) --
	(102.10, 63.28) --
	(102.13, 63.21) --
	(102.15, 63.14) --
	(102.17, 63.07) --
	(102.19, 63.00) --
	(102.21, 62.93) --
	(102.24, 62.85) --
	(102.26, 62.78) --
	(102.28, 62.71) --
	(102.30, 62.64) --
	(102.32, 62.57) --
	(102.34, 62.50) --
	(102.36, 62.43) --
	(102.38, 62.36) --
	(102.40, 62.28) --
	(102.42, 62.21) --
	(102.44, 62.14) --
	(102.46, 62.07) --
	(102.48, 62.00) --
	(102.50, 61.93) --
	(102.52, 61.86) --
	(102.54, 61.79) --
	(102.56, 61.71) --
	(102.57, 61.64) --
	(102.59, 61.57) --
	(102.61, 61.50) --
	(102.63, 61.43) --
	(102.65, 61.36) --
	(102.66, 61.29) --
	(102.68, 61.22) --
	(102.70, 61.14) --
	(102.71, 61.07) --
	(102.73, 61.00) --
	(102.75, 60.93) --
	(102.76, 60.86) --
	(102.78, 60.79) --
	(102.79, 60.72) --
	(102.81, 60.64) --
	(102.82, 60.57) --
	(102.84, 60.50) --
	(102.85, 60.43) --
	(102.87, 60.36) --
	(102.88, 60.29) --
	(102.90, 60.22) --
	(102.91, 60.15) --
	(102.93, 60.07) --
	(102.94, 60.00) --
	(102.96, 59.93) --
	(102.98, 59.86) --
	(102.99, 59.79) --
	(103.01, 59.72) --
	(103.02, 59.65) --
	(103.04, 59.58) --
	(103.06, 59.50) --
	(103.07, 59.43) --
	(103.09, 59.36) --
	(103.11, 59.29) --
	(103.13, 59.22) --
	(103.15, 59.15) --
	(103.17, 59.08) --
	(103.19, 59.00) --
	(103.21, 58.93) --
	(103.23, 58.86) --
	(103.25, 58.79) --
	(103.27, 58.72) --
	(103.29, 58.65) --
	(103.32, 58.58) --
	(103.34, 58.51) --
	(103.36, 58.43) --
	(103.38, 58.36) --
	(103.41, 58.29) --
	(103.43, 58.22) --
	(103.46, 58.15) --
	(103.48, 58.08) --
	(103.50, 58.01) --
	(103.53, 57.94) --
	(103.55, 57.86) --
	(103.57, 57.79) --
	(103.59, 57.72) --
	(103.61, 57.65) --
	(103.64, 57.58) --
	(103.66, 57.51) --
	(103.68, 57.44) --
	(103.70, 57.37) --
	(103.71, 57.29) --
	(103.73, 57.22) --
	(103.75, 57.15) --
	(103.76, 57.08) --
	(103.78, 57.01) --
	(103.79, 56.94) --
	(103.80, 56.87) --
	(103.82, 56.79) --
	(103.83, 56.72) --
	(103.83, 56.65) --
	(103.84, 56.58) --
	(103.85, 56.51) --
	(103.85, 56.44) --
	(103.86, 56.37) --
	(103.86, 56.30) --
	(103.86, 56.22) --
	(103.86, 56.15) --
	(103.86, 56.08) --
	(103.86, 56.01) --
	(103.86, 55.94) --
	(103.85, 55.87) --
	(103.85, 55.80) --
	(103.84, 55.73) --
	(103.83, 55.65) --
	(103.82, 55.58) --
	(103.81, 55.51) --
	(103.79, 55.44) --
	(103.78, 55.37) --
	(103.76, 55.30) --
	(103.75, 55.23) --
	(103.73, 55.15) --
	(103.71, 55.08) --
	(103.69, 55.01) --
	(103.66, 54.94) --
	(103.64, 54.87) --
	(103.61, 54.80) --
	(103.59, 54.73) --
	(103.56, 54.66) --
	(103.53, 54.58) --
	(103.50, 54.51) --
	(103.47, 54.44) --
	(103.44, 54.37) --
	(103.41, 54.30) --
	(103.37, 54.23) --
	(103.34, 54.16) --
	(103.30, 54.09) --
	(103.26, 54.01) --
	(103.22, 53.94) --
	(103.18, 53.87) --
	(103.14, 53.80) --
	(103.10, 53.73) --
	(103.05, 53.66) --
	(103.01, 53.59) --
	(102.96, 53.52) --
	(102.92, 53.44) --
	(102.87, 53.37) --
	(102.82, 53.30) --
	(102.77, 53.23) --
	(102.73, 53.16) --
	(102.68, 53.09) --
	(102.63, 53.02) --
	(102.57, 52.94) --
	(102.52, 52.87) --
	(102.47, 52.80) --
	(102.42, 52.73) --
	(102.37, 52.66) --
	(102.32, 52.59) --
	(102.27, 52.52) --
	(102.21, 52.45) --
	(102.16, 52.37) --
	(102.11, 52.30) --
	(102.06, 52.23) --
	(102.01, 52.16) --
	(101.96, 52.09) --
	(101.91, 52.02) --
	(101.87, 51.95) --
	(101.82, 51.88) --
	(101.77, 51.80) --
	(101.73, 51.73) --
	(101.69, 51.66) --
	(101.64, 51.59) --
	(101.60, 51.52) --
	(101.56, 51.45) --
	(101.52, 51.38) --
	(101.48, 51.31) --
	(101.44, 51.23) --
	(101.41, 51.16) --
	(101.37, 51.09) --
	(101.34, 51.02) --
	(101.31, 50.95) --
	(101.28, 50.88) --
	(101.25, 50.81) --
	(101.22, 50.73) --
	(101.19, 50.66) --
	(101.16, 50.59) --
	(101.14, 50.52) --
	(101.11, 50.45) --
	(101.09, 50.38) --
	(101.06, 50.31) --
	(101.04, 50.24) --
	(101.02, 50.16) --
	(101.00, 50.09) --
	(100.98, 50.02) --
	(100.96, 49.95) --
	(100.94, 49.88) --
	(100.92, 49.81) --
	(100.91, 49.74) --
	(100.89, 49.67) --
	(100.88, 49.59) --
	(100.86, 49.52) --
	(100.84, 49.45) --
	(100.83, 49.38) --
	(100.82, 49.31) --
	(100.80, 49.24) --
	(100.79, 49.17) --
	(100.78, 49.09) --
	(100.77, 49.02) --
	(100.75, 48.95) --
	(100.74, 48.88) --
	(100.41, 48.88) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.62, 39.27) --
	(110.61, 39.35) --
	(110.61, 39.43) --
	(110.61, 39.51) --
	(110.61, 39.59) --
	(110.61, 39.68) --
	(110.60, 39.76) --
	(110.60, 39.84) --
	(110.60, 39.92) --
	(110.60, 40.00) --
	(110.59, 40.09) --
	(110.59, 40.17) --
	(110.59, 40.25) --
	(110.58, 40.33) --
	(110.58, 40.41) --
	(110.57, 40.50) --
	(110.57, 40.58) --
	(110.56, 40.66) --
	(110.56, 40.74) --
	(110.55, 40.82) --
	(110.55, 40.91) --
	(110.54, 40.99) --
	(110.53, 41.07) --
	(110.52, 41.15) --
	(110.51, 41.23) --
	(110.50, 41.32) --
	(110.49, 41.40) --
	(110.47, 41.48) --
	(110.46, 41.56) --
	(110.44, 41.64) --
	(110.43, 41.73) --
	(110.41, 41.81) --
	(110.39, 41.89) --
	(110.36, 41.97) --
	(110.34, 42.05) --
	(110.32, 42.14) --
	(110.29, 42.22) --
	(110.26, 42.30) --
	(110.23, 42.38) --
	(110.20, 42.46) --
	(110.16, 42.55) --
	(110.13, 42.63) --
	(110.09, 42.71) --
	(110.05, 42.79) --
	(110.00, 42.87) --
	(109.96, 42.96) --
	(109.91, 43.04) --
	(109.87, 43.12) --
	(109.82, 43.20) --
	(109.77, 43.28) --
	(109.71, 43.37) --
	(109.66, 43.45) --
	(109.60, 43.53) --
	(109.54, 43.61) --
	(109.48, 43.69) --
	(109.42, 43.78) --
	(109.36, 43.86) --
	(109.30, 43.94) --
	(109.23, 44.02) --
	(109.17, 44.10) --
	(109.11, 44.19) --
	(109.04, 44.27) --
	(108.97, 44.35) --
	(108.91, 44.43) --
	(108.84, 44.51) --
	(108.78, 44.60) --
	(108.71, 44.68) --
	(108.64, 44.76) --
	(108.58, 44.84) --
	(108.52, 44.92) --
	(108.45, 45.01) --
	(108.39, 45.09) --
	(108.33, 45.17) --
	(108.27, 45.25) --
	(108.22, 45.33) --
	(108.16, 45.42) --
	(108.11, 45.50) --
	(108.06, 45.58) --
	(108.01, 45.66) --
	(107.96, 45.74) --
	(107.91, 45.83) --
	(107.87, 45.91) --
	(107.83, 45.99) --
	(107.79, 46.07) --
	(107.75, 46.15) --
	(107.72, 46.24) --
	(107.69, 46.32) --
	(107.66, 46.40) --
	(107.63, 46.48) --
	(107.60, 46.56) --
	(107.58, 46.65) --
	(107.55, 46.73) --
	(107.53, 46.81) --
	(107.51, 46.89) --
	(107.49, 46.97) --
	(107.48, 47.06) --
	(107.46, 47.14) --
	(107.45, 47.22) --
	(107.44, 47.30) --
	(107.43, 47.38) --
	(107.42, 47.47) --
	(107.41, 47.55) --
	(107.40, 47.63) --
	(107.40, 47.71) --
	(107.39, 47.79) --
	(107.39, 47.88) --
	(107.39, 47.96) --
	(107.39, 48.04) --
	(107.39, 48.12) --
	(107.39, 48.20) --
	(107.40, 48.29) --
	(107.40, 48.37) --
	(107.41, 48.45) --
	(107.42, 48.53) --
	(107.43, 48.61) --
	(107.43, 48.70) --
	(107.45, 48.78) --
	(107.46, 48.86) --
	(107.47, 48.94) --
	(107.48, 49.02) --
	(107.50, 49.11) --
	(107.51, 49.19) --
	(107.53, 49.27) --
	(107.54, 49.35) --
	(107.56, 49.43) --
	(107.57, 49.52) --
	(107.59, 49.60) --
	(107.60, 49.68) --
	(107.62, 49.76) --
	(107.64, 49.84) --
	(107.65, 49.93) --
	(107.67, 50.01) --
	(107.69, 50.09) --
	(107.71, 50.17) --
	(107.72, 50.25) --
	(107.74, 50.34) --
	(107.76, 50.42) --
	(107.78, 50.50) --
	(107.80, 50.58) --
	(107.81, 50.66) --
	(107.83, 50.75) --
	(107.85, 50.83) --
	(107.87, 50.91) --
	(107.89, 50.99) --
	(107.91, 51.07) --
	(107.94, 51.16) --
	(107.96, 51.24) --
	(107.98, 51.32) --
	(108.00, 51.40) --
	(108.03, 51.48) --
	(108.05, 51.57) --
	(108.08, 51.65) --
	(108.10, 51.73) --
	(108.13, 51.81) --
	(108.16, 51.89) --
	(108.18, 51.98) --
	(108.21, 52.06) --
	(108.24, 52.14) --
	(108.27, 52.22) --
	(108.30, 52.30) --
	(108.33, 52.39) --
	(108.36, 52.47) --
	(108.39, 52.55) --
	(108.42, 52.63) --
	(108.45, 52.71) --
	(108.48, 52.80) --
	(108.51, 52.88) --
	(108.54, 52.96) --
	(108.57, 53.04) --
	(108.60, 53.12) --
	(108.62, 53.21) --
	(108.65, 53.29) --
	(108.68, 53.37) --
	(108.71, 53.45) --
	(108.74, 53.54) --
	(108.76, 53.62) --
	(108.79, 53.70) --
	(108.82, 53.78) --
	(108.84, 53.86) --
	(108.87, 53.95) --
	(108.89, 54.03) --
	(108.91, 54.11) --
	(108.94, 54.19) --
	(108.96, 54.27) --
	(108.98, 54.36) --
	(109.00, 54.44) --
	(109.02, 54.52) --
	(109.04, 54.60) --
	(109.06, 54.68) --
	(109.08, 54.77) --
	(109.10, 54.85) --
	(109.11, 54.93) --
	(109.13, 55.01) --
	(109.15, 55.09) --
	(109.17, 55.18) --
	(109.18, 55.26) --
	(109.20, 55.34) --
	(109.21, 55.42) --
	(109.23, 55.50) --
	(109.24, 55.59) --
	(109.26, 55.67) --
	(109.28, 55.75) --
	(109.29, 55.83) --
	(109.31, 55.91) --
	(109.33, 56.00) --
	(109.34, 56.08) --
	(109.36, 56.16) --
	(109.38, 56.24) --
	(109.40, 56.32) --
	(109.42, 56.41) --
	(109.44, 56.49) --
	(109.46, 56.57) --
	(109.48, 56.65) --
	(109.50, 56.73) --
	(109.52, 56.82) --
	(109.54, 56.90) --
	(109.56, 56.98) --
	(109.58, 57.06) --
	(109.60, 57.14) --
	(109.62, 57.23) --
	(109.64, 57.31) --
	(109.66, 57.39) --
	(109.68, 57.47) --
	(109.70, 57.55) --
	(109.72, 57.64) --
	(109.74, 57.72) --
	(109.76, 57.80) --
	(109.78, 57.88) --
	(109.79, 57.96) --
	(109.81, 58.05) --
	(109.82, 58.13) --
	(109.84, 58.21) --
	(109.85, 58.29) --
	(109.87, 58.37) --
	(109.88, 58.46) --
	(109.89, 58.54) --
	(109.90, 58.62) --
	(109.91, 58.70) --
	(109.92, 58.78) --
	(109.93, 58.87) --
	(109.94, 58.95) --
	(109.95, 59.03) --
	(109.96, 59.11) --
	(109.97, 59.19) --
	(109.97, 59.28) --
	(109.98, 59.36) --
	(109.98, 59.44) --
	(109.99, 59.52) --
	(109.99, 59.60) --
	(110.00, 59.69) --
	(110.00, 59.77) --
	(110.01, 59.85) --
	(110.01, 59.93) --
	(110.01, 60.01) --
	(110.01, 60.10) --
	(110.02, 60.18) --
	(110.02, 60.26) --
	(110.02, 60.34) --
	(110.03, 60.42) --
	(110.03, 60.51) --
	(110.04, 60.59) --
	(110.04, 60.67) --
	(110.05, 60.75) --
	(110.05, 60.83) --
	(110.06, 60.92) --
	(110.07, 61.00) --
	(110.07, 61.08) --
	(110.08, 61.16) --
	(110.09, 61.24) --
	(110.10, 61.33) --
	(110.11, 61.41) --
	(110.12, 61.49) --
	(110.13, 61.57) --
	(110.14, 61.65) --
	(110.15, 61.74) --
	(110.16, 61.82) --
	(110.18, 61.90) --
	(110.19, 61.98) --
	(110.20, 62.06) --
	(110.21, 62.15) --
	(110.22, 62.23) --
	(110.23, 62.31) --
	(110.24, 62.39) --
	(110.26, 62.47) --
	(110.27, 62.56) --
	(110.27, 62.64) --
	(110.28, 62.72) --
	(110.29, 62.80) --
	(110.30, 62.88) --
	(110.31, 62.97) --
	(110.32, 63.05) --
	(110.32, 63.13) --
	(110.33, 63.21) --
	(110.33, 63.29) --
	(110.34, 63.38) --
	(110.34, 63.46) --
	(110.35, 63.54) --
	(110.35, 63.62) --
	(110.35, 63.70) --
	(110.36, 63.79) --
	(110.36, 63.87) --
	(110.36, 63.95) --
	(110.36, 64.03) --
	(110.36, 64.11) --
	(110.37, 64.20) --
	(110.37, 64.28) --
	(110.37, 64.36) --
	(110.37, 64.44) --
	(110.37, 64.52) --
	(110.37, 64.61) --
	(110.37, 64.69) --
	(110.37, 64.77) --
	(110.38, 64.85) --
	(110.38, 64.93) --
	(110.38, 65.02) --
	(110.38, 65.10) --
	(110.38, 65.18) --
	(110.38, 65.26) --
	(110.38, 65.34) --
	(110.39, 65.43) --
	(110.39, 65.51) --
	(110.39, 65.59) --
	(110.40, 65.67) --
	(110.40, 65.75) --
	(110.40, 65.84) --
	(110.40, 65.92) --
	(110.41, 66.00) --
	(110.41, 66.08) --
	(110.41, 66.16) --
	(110.42, 66.25) --
	(110.42, 66.33) --
	(110.43, 66.41) --
	(110.43, 66.49) --
	(110.43, 66.57) --
	(110.44, 66.66) --
	(110.44, 66.74) --
	(110.44, 66.82) --
	(110.45, 66.90) --
	(110.45, 66.98) --
	(110.45, 67.07) --
	(110.46, 67.15) --
	(110.46, 67.23) --
	(110.46, 67.31) --
	(110.46, 67.39) --
	(110.47, 67.48) --
	(110.47, 67.56) --
	(110.47, 67.64) --
	(110.48, 67.72) --
	(110.48, 67.80) --
	(110.48, 67.89) --
	(110.49, 67.97) --
	(110.49, 68.05) --
	(110.49, 68.13) --
	(110.50, 68.21) --
	(110.50, 68.30) --
	(110.50, 68.38) --
	(110.51, 68.46) --
	(110.51, 68.54) --
	(110.51, 68.62) --
	(110.52, 68.71) --
	(110.52, 68.79) --
	(110.53, 68.87) --
	(110.53, 68.95) --
	(110.54, 69.03) --
	(110.54, 69.12) --
	(110.55, 69.20) --
	(110.55, 69.28) --
	(110.55, 69.36) --
	(110.56, 69.44) --
	(110.56, 69.53) --
	(110.57, 69.61) --
	(110.57, 69.69) --
	(110.57, 69.77) --
	(110.58, 69.85) --
	(110.58, 69.94) --
	(110.58, 70.02) --
	(110.59, 70.10) --
	(110.59, 70.18) --
	(110.59, 70.26) --
	(110.60, 70.35) --
	(110.60, 70.43) --
	(110.60, 70.51) --
	(110.60, 70.59) --
	(110.61, 70.67) --
	(110.61, 70.76) --
	(110.61, 70.84) --
	(110.61, 70.92) --
	(110.61, 71.00) --
	(110.62, 71.08) --
	(110.62, 71.17) --
	(110.62, 71.25) --
	(110.62, 71.33) --
	(110.62, 71.41) --
	(110.62, 71.50) --
	(110.62, 71.58) --
	(110.62, 71.66) --
	(110.62, 71.74) --
	(110.63, 71.82) --
	(110.63, 71.91) --
	(110.63, 71.99) --
	(110.63, 72.07) --
	(110.63, 72.15) --
	(110.63, 72.23) --
	(110.63, 72.32) --
	(110.63, 72.40) --
	(110.63, 72.48) --
	(110.63, 72.56) --
	(110.63, 72.64) --
	(110.63, 72.73) --
	(110.63, 72.81) --
	(110.63, 72.89) --
	(110.63, 72.97) --
	(110.63, 73.05) --
	(110.63, 73.14) --
	(110.63, 73.22) --
	(110.63, 73.30) --
	(110.63, 73.38) --
	(110.63, 73.46) --
	(110.63, 73.55) --
	(110.63, 73.63) --
	(110.63, 73.71) --
	(110.63, 73.79) --
	(110.63, 73.87) --
	(110.63, 73.96) --
	(110.63, 74.04) --
	(110.63, 74.12) --
	(110.63, 74.20) --
	(110.63, 74.28) --
	(110.63, 74.37) --
	(110.63, 74.45) --
	(110.63, 74.53) --
	(110.63, 74.61) --
	(110.63, 74.69) --
	(110.63, 74.78) --
	(110.63, 74.86) --
	(110.62, 74.94) --
	(110.62, 75.02) --
	(110.62, 75.10) --
	(110.62, 75.19) --
	(110.62, 75.27) --
	(110.62, 75.35) --
	(110.62, 75.43) --
	(110.62, 75.51) --
	(110.62, 75.60) --
	(110.62, 75.68) --
	(110.62, 75.76) --
	(110.62, 75.84) --
	(110.61, 75.92) --
	(110.61, 76.01) --
	(110.61, 76.09) --
	(110.61, 76.17) --
	(110.61, 76.25) --
	(110.61, 76.33) --
	(110.61, 76.42) --
	(110.61, 76.50) --
	(110.61, 76.58) --
	(110.61, 76.66) --
	(110.61, 76.74) --
	(110.61, 76.83) --
	(110.61, 76.91) --
	(110.61, 76.99) --
	(110.61, 77.07) --
	(110.61, 77.15) --
	(110.62, 77.24) --
	(110.62, 77.32) --
	(110.62, 77.40) --
	(110.62, 77.48) --
	(110.62, 77.56) --
	(110.62, 77.65) --
	(110.62, 77.73) --
	(110.62, 77.81) --
	(110.62, 77.89) --
	(110.62, 77.97) --
	(110.62, 78.06) --
	(110.62, 78.14) --
	(110.62, 78.22) --
	(110.62, 78.30) --
	(110.63, 78.38) --
	(110.63, 78.47) --
	(110.63, 78.55) --
	(110.63, 78.63) --
	(110.63, 78.71) --
	(110.63, 78.79) --
	(110.63, 78.88) --
	(110.63, 78.96) --
	(110.63, 79.04) --
	(110.63, 79.12) --
	(110.63, 79.20) --
	(110.63, 79.29) --
	(110.63, 79.37) --
	(110.63, 79.45) --
	(110.62, 79.53) --
	(110.62, 79.61) --
	(110.62, 79.70) --
	(110.62, 79.78) --
	(110.62, 79.86) --
	(110.62, 79.94) --
	(110.62, 80.02) --
	(110.62, 80.11) --
	(110.62, 80.19) --
	(110.62, 80.27) --
	(110.62, 80.35) --
	(110.62, 80.43) --
	(110.62, 80.52) --
	(110.62, 80.60) --
	(110.62, 80.68) --
	(110.62, 80.76) --
	(110.62, 80.84) --
	(110.62, 80.93) --
	(110.62, 81.01) --
	(110.62, 81.09) --
	(110.62, 81.17) --
	(110.67, 81.17) --
	(110.67, 81.09) --
	(110.67, 81.01) --
	(110.67, 80.93) --
	(110.67, 80.84) --
	(110.67, 80.76) --
	(110.67, 80.68) --
	(110.67, 80.60) --
	(110.67, 80.52) --
	(110.67, 80.43) --
	(110.67, 80.35) --
	(110.67, 80.27) --
	(110.67, 80.19) --
	(110.67, 80.11) --
	(110.67, 80.02) --
	(110.67, 79.94) --
	(110.67, 79.86) --
	(110.67, 79.78) --
	(110.67, 79.70) --
	(110.67, 79.61) --
	(110.67, 79.53) --
	(110.67, 79.45) --
	(110.66, 79.37) --
	(110.66, 79.29) --
	(110.66, 79.20) --
	(110.66, 79.12) --
	(110.66, 79.04) --
	(110.66, 78.96) --
	(110.66, 78.88) --
	(110.66, 78.79) --
	(110.66, 78.71) --
	(110.66, 78.63) --
	(110.66, 78.55) --
	(110.66, 78.47) --
	(110.66, 78.38) --
	(110.67, 78.30) --
	(110.67, 78.22) --
	(110.67, 78.14) --
	(110.67, 78.06) --
	(110.67, 77.97) --
	(110.67, 77.89) --
	(110.67, 77.81) --
	(110.67, 77.73) --
	(110.67, 77.65) --
	(110.67, 77.56) --
	(110.67, 77.48) --
	(110.67, 77.40) --
	(110.67, 77.32) --
	(110.67, 77.24) --
	(110.68, 77.15) --
	(110.68, 77.07) --
	(110.68, 76.99) --
	(110.68, 76.91) --
	(110.68, 76.83) --
	(110.68, 76.74) --
	(110.68, 76.66) --
	(110.68, 76.58) --
	(110.68, 76.50) --
	(110.68, 76.42) --
	(110.68, 76.33) --
	(110.68, 76.25) --
	(110.68, 76.17) --
	(110.68, 76.09) --
	(110.68, 76.01) --
	(110.68, 75.92) --
	(110.68, 75.84) --
	(110.67, 75.76) --
	(110.67, 75.68) --
	(110.67, 75.60) --
	(110.67, 75.51) --
	(110.67, 75.43) --
	(110.67, 75.35) --
	(110.67, 75.27) --
	(110.67, 75.19) --
	(110.67, 75.10) --
	(110.67, 75.02) --
	(110.67, 74.94) --
	(110.66, 74.86) --
	(110.66, 74.78) --
	(110.66, 74.69) --
	(110.66, 74.61) --
	(110.66, 74.53) --
	(110.66, 74.45) --
	(110.66, 74.37) --
	(110.66, 74.28) --
	(110.66, 74.20) --
	(110.66, 74.12) --
	(110.66, 74.04) --
	(110.66, 73.96) --
	(110.66, 73.87) --
	(110.66, 73.79) --
	(110.66, 73.71) --
	(110.66, 73.63) --
	(110.66, 73.55) --
	(110.66, 73.46) --
	(110.66, 73.38) --
	(110.66, 73.30) --
	(110.66, 73.22) --
	(110.66, 73.14) --
	(110.66, 73.05) --
	(110.66, 72.97) --
	(110.66, 72.89) --
	(110.66, 72.81) --
	(110.66, 72.73) --
	(110.66, 72.64) --
	(110.66, 72.56) --
	(110.66, 72.48) --
	(110.66, 72.40) --
	(110.66, 72.32) --
	(110.66, 72.23) --
	(110.66, 72.15) --
	(110.66, 72.07) --
	(110.66, 71.99) --
	(110.66, 71.91) --
	(110.66, 71.82) --
	(110.67, 71.74) --
	(110.67, 71.66) --
	(110.67, 71.58) --
	(110.67, 71.50) --
	(110.67, 71.41) --
	(110.67, 71.33) --
	(110.67, 71.25) --
	(110.67, 71.17) --
	(110.67, 71.08) --
	(110.68, 71.00) --
	(110.68, 70.92) --
	(110.68, 70.84) --
	(110.68, 70.76) --
	(110.68, 70.67) --
	(110.69, 70.59) --
	(110.69, 70.51) --
	(110.69, 70.43) --
	(110.69, 70.35) --
	(110.70, 70.26) --
	(110.70, 70.18) --
	(110.70, 70.10) --
	(110.71, 70.02) --
	(110.71, 69.94) --
	(110.71, 69.85) --
	(110.72, 69.77) --
	(110.72, 69.69) --
	(110.72, 69.61) --
	(110.73, 69.53) --
	(110.73, 69.44) --
	(110.74, 69.36) --
	(110.74, 69.28) --
	(110.75, 69.20) --
	(110.75, 69.12) --
	(110.75, 69.03) --
	(110.76, 68.95) --
	(110.76, 68.87) --
	(110.77, 68.79) --
	(110.77, 68.71) --
	(110.78, 68.62) --
	(110.78, 68.54) --
	(110.78, 68.46) --
	(110.79, 68.38) --
	(110.79, 68.30) --
	(110.79, 68.21) --
	(110.80, 68.13) --
	(110.80, 68.05) --
	(110.80, 67.97) --
	(110.81, 67.89) --
	(110.81, 67.80) --
	(110.81, 67.72) --
	(110.82, 67.64) --
	(110.82, 67.56) --
	(110.82, 67.48) --
	(110.83, 67.39) --
	(110.83, 67.31) --
	(110.83, 67.23) --
	(110.83, 67.15) --
	(110.84, 67.07) --
	(110.84, 66.98) --
	(110.84, 66.90) --
	(110.85, 66.82) --
	(110.85, 66.74) --
	(110.85, 66.66) --
	(110.86, 66.57) --
	(110.86, 66.49) --
	(110.86, 66.41) --
	(110.87, 66.33) --
	(110.87, 66.25) --
	(110.88, 66.16) --
	(110.88, 66.08) --
	(110.88, 66.00) --
	(110.89, 65.92) --
	(110.89, 65.84) --
	(110.89, 65.75) --
	(110.90, 65.67) --
	(110.90, 65.59) --
	(110.90, 65.51) --
	(110.90, 65.43) --
	(110.91, 65.34) --
	(110.91, 65.26) --
	(110.91, 65.18) --
	(110.91, 65.10) --
	(110.91, 65.02) --
	(110.91, 64.93) --
	(110.91, 64.85) --
	(110.92, 64.77) --
	(110.92, 64.69) --
	(110.92, 64.61) --
	(110.92, 64.52) --
	(110.92, 64.44) --
	(110.92, 64.36) --
	(110.92, 64.28) --
	(110.92, 64.20) --
	(110.93, 64.11) --
	(110.93, 64.03) --
	(110.93, 63.95) --
	(110.93, 63.87) --
	(110.93, 63.79) --
	(110.94, 63.70) --
	(110.94, 63.62) --
	(110.94, 63.54) --
	(110.95, 63.46) --
	(110.95, 63.38) --
	(110.96, 63.29) --
	(110.96, 63.21) --
	(110.97, 63.13) --
	(110.98, 63.05) --
	(110.98, 62.97) --
	(110.99, 62.88) --
	(111.00, 62.80) --
	(111.01, 62.72) --
	(111.02, 62.64) --
	(111.03, 62.56) --
	(111.04, 62.47) --
	(111.05, 62.39) --
	(111.06, 62.31) --
	(111.07, 62.23) --
	(111.08, 62.15) --
	(111.09, 62.06) --
	(111.10, 61.98) --
	(111.11, 61.90) --
	(111.13, 61.82) --
	(111.14, 61.74) --
	(111.15, 61.65) --
	(111.16, 61.57) --
	(111.17, 61.49) --
	(111.18, 61.41) --
	(111.19, 61.33) --
	(111.20, 61.24) --
	(111.21, 61.16) --
	(111.22, 61.08) --
	(111.22, 61.00) --
	(111.23, 60.92) --
	(111.24, 60.83) --
	(111.24, 60.75) --
	(111.25, 60.67) --
	(111.25, 60.59) --
	(111.26, 60.51) --
	(111.26, 60.42) --
	(111.27, 60.34) --
	(111.27, 60.26) --
	(111.27, 60.18) --
	(111.28, 60.10) --
	(111.28, 60.01) --
	(111.28, 59.93) --
	(111.29, 59.85) --
	(111.29, 59.77) --
	(111.29, 59.69) --
	(111.30, 59.60) --
	(111.30, 59.52) --
	(111.31, 59.44) --
	(111.31, 59.36) --
	(111.32, 59.28) --
	(111.32, 59.19) --
	(111.33, 59.11) --
	(111.34, 59.03) --
	(111.35, 58.95) --
	(111.36, 58.87) --
	(111.37, 58.78) --
	(111.38, 58.70) --
	(111.39, 58.62) --
	(111.40, 58.54) --
	(111.41, 58.46) --
	(111.42, 58.37) --
	(111.44, 58.29) --
	(111.45, 58.21) --
	(111.47, 58.13) --
	(111.48, 58.05) --
	(111.50, 57.96) --
	(111.51, 57.88) --
	(111.53, 57.80) --
	(111.55, 57.72) --
	(111.57, 57.64) --
	(111.59, 57.55) --
	(111.61, 57.47) --
	(111.63, 57.39) --
	(111.65, 57.31) --
	(111.67, 57.23) --
	(111.69, 57.14) --
	(111.71, 57.06) --
	(111.73, 56.98) --
	(111.75, 56.90) --
	(111.77, 56.82) --
	(111.79, 56.73) --
	(111.81, 56.65) --
	(111.83, 56.57) --
	(111.85, 56.49) --
	(111.87, 56.41) --
	(111.89, 56.32) --
	(111.91, 56.24) --
	(111.93, 56.16) --
	(111.95, 56.08) --
	(111.96, 56.00) --
	(111.98, 55.91) --
	(112.00, 55.83) --
	(112.01, 55.75) --
	(112.03, 55.67) --
	(112.05, 55.59) --
	(112.06, 55.50) --
	(112.08, 55.42) --
	(112.09, 55.34) --
	(112.11, 55.26) --
	(112.13, 55.18) --
	(112.14, 55.09) --
	(112.16, 55.01) --
	(112.18, 54.93) --
	(112.19, 54.85) --
	(112.21, 54.77) --
	(112.23, 54.68) --
	(112.25, 54.60) --
	(112.27, 54.52) --
	(112.29, 54.44) --
	(112.31, 54.36) --
	(112.33, 54.27) --
	(112.35, 54.19) --
	(112.38, 54.11) --
	(112.40, 54.03) --
	(112.42, 53.95) --
	(112.45, 53.86) --
	(112.47, 53.78) --
	(112.50, 53.70) --
	(112.53, 53.62) --
	(112.55, 53.54) --
	(112.58, 53.45) --
	(112.61, 53.37) --
	(112.64, 53.29) --
	(112.67, 53.21) --
	(112.69, 53.12) --
	(112.72, 53.04) --
	(112.75, 52.96) --
	(112.78, 52.88) --
	(112.81, 52.80) --
	(112.84, 52.71) --
	(112.87, 52.63) --
	(112.90, 52.55) --
	(112.93, 52.47) --
	(112.96, 52.39) --
	(112.99, 52.30) --
	(113.02, 52.22) --
	(113.05, 52.14) --
	(113.08, 52.06) --
	(113.11, 51.98) --
	(113.13, 51.89) --
	(113.16, 51.81) --
	(113.19, 51.73) --
	(113.21, 51.65) --
	(113.24, 51.57) --
	(113.26, 51.48) --
	(113.29, 51.40) --
	(113.31, 51.32) --
	(113.33, 51.24) --
	(113.35, 51.16) --
	(113.38, 51.07) --
	(113.40, 50.99) --
	(113.42, 50.91) --
	(113.44, 50.83) --
	(113.46, 50.75) --
	(113.48, 50.66) --
	(113.49, 50.58) --
	(113.51, 50.50) --
	(113.53, 50.42) --
	(113.55, 50.34) --
	(113.57, 50.25) --
	(113.58, 50.17) --
	(113.60, 50.09) --
	(113.62, 50.01) --
	(113.64, 49.93) --
	(113.65, 49.84) --
	(113.67, 49.76) --
	(113.69, 49.68) --
	(113.70, 49.60) --
	(113.72, 49.52) --
	(113.73, 49.43) --
	(113.75, 49.35) --
	(113.77, 49.27) --
	(113.78, 49.19) --
	(113.79, 49.11) --
	(113.81, 49.02) --
	(113.82, 48.94) --
	(113.83, 48.86) --
	(113.84, 48.78) --
	(113.86, 48.70) --
	(113.86, 48.61) --
	(113.87, 48.53) --
	(113.88, 48.45) --
	(113.89, 48.37) --
	(113.89, 48.29) --
	(113.90, 48.20) --
	(113.90, 48.12) --
	(113.90, 48.04) --
	(113.90, 47.96) --
	(113.90, 47.88) --
	(113.90, 47.79) --
	(113.89, 47.71) --
	(113.89, 47.63) --
	(113.88, 47.55) --
	(113.87, 47.47) --
	(113.86, 47.38) --
	(113.85, 47.30) --
	(113.84, 47.22) --
	(113.83, 47.14) --
	(113.81, 47.06) --
	(113.80, 46.97) --
	(113.78, 46.89) --
	(113.76, 46.81) --
	(113.74, 46.73) --
	(113.71, 46.65) --
	(113.69, 46.56) --
	(113.66, 46.48) --
	(113.63, 46.40) --
	(113.60, 46.32) --
	(113.57, 46.24) --
	(113.54, 46.15) --
	(113.50, 46.07) --
	(113.46, 45.99) --
	(113.42, 45.91) --
	(113.38, 45.83) --
	(113.33, 45.74) --
	(113.28, 45.66) --
	(113.23, 45.58) --
	(113.18, 45.50) --
	(113.13, 45.42) --
	(113.07, 45.33) --
	(113.02, 45.25) --
	(112.96, 45.17) --
	(112.90, 45.09) --
	(112.84, 45.01) --
	(112.77, 44.92) --
	(112.71, 44.84) --
	(112.65, 44.76) --
	(112.58, 44.68) --
	(112.51, 44.60) --
	(112.45, 44.51) --
	(112.38, 44.43) --
	(112.32, 44.35) --
	(112.25, 44.27) --
	(112.19, 44.19) --
	(112.12, 44.10) --
	(112.06, 44.02) --
	(111.99, 43.94) --
	(111.93, 43.86) --
	(111.87, 43.78) --
	(111.81, 43.69) --
	(111.75, 43.61) --
	(111.69, 43.53) --
	(111.63, 43.45) --
	(111.58, 43.37) --
	(111.52, 43.28) --
	(111.47, 43.20) --
	(111.42, 43.12) --
	(111.38, 43.04) --
	(111.33, 42.96) --
	(111.29, 42.87) --
	(111.24, 42.79) --
	(111.20, 42.71) --
	(111.16, 42.63) --
	(111.13, 42.55) --
	(111.09, 42.46) --
	(111.06, 42.38) --
	(111.03, 42.30) --
	(111.00, 42.22) --
	(110.97, 42.14) --
	(110.95, 42.05) --
	(110.93, 41.97) --
	(110.90, 41.89) --
	(110.88, 41.81) --
	(110.86, 41.73) --
	(110.85, 41.64) --
	(110.83, 41.56) --
	(110.82, 41.48) --
	(110.80, 41.40) --
	(110.79, 41.32) --
	(110.78, 41.23) --
	(110.77, 41.15) --
	(110.76, 41.07) --
	(110.75, 40.99) --
	(110.74, 40.91) --
	(110.74, 40.82) --
	(110.73, 40.74) --
	(110.73, 40.66) --
	(110.72, 40.58) --
	(110.72, 40.50) --
	(110.71, 40.41) --
	(110.71, 40.33) --
	(110.70, 40.25) --
	(110.70, 40.17) --
	(110.70, 40.09) --
	(110.69, 40.00) --
	(110.69, 39.92) --
	(110.69, 39.84) --
	(110.69, 39.76) --
	(110.68, 39.68) --
	(110.68, 39.59) --
	(110.68, 39.51) --
	(110.68, 39.43) --
	(110.68, 39.35) --
	(110.68, 39.27) --
	(110.62, 39.27) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (123.99, 51.52) --
	(123.98, 51.65) --
	(123.98, 51.78) --
	(123.97, 51.91) --
	(123.97, 52.04) --
	(123.96, 52.16) --
	(123.96, 52.29) --
	(123.95, 52.42) --
	(123.95, 52.55) --
	(123.94, 52.67) --
	(123.93, 52.80) --
	(123.93, 52.93) --
	(123.92, 53.06) --
	(123.91, 53.19) --
	(123.90, 53.31) --
	(123.90, 53.44) --
	(123.89, 53.57) --
	(123.88, 53.70) --
	(123.87, 53.83) --
	(123.86, 53.95) --
	(123.85, 54.08) --
	(123.84, 54.21) --
	(123.83, 54.34) --
	(123.82, 54.46) --
	(123.81, 54.59) --
	(123.79, 54.72) --
	(123.78, 54.85) --
	(123.77, 54.98) --
	(123.75, 55.10) --
	(123.74, 55.23) --
	(123.72, 55.36) --
	(123.71, 55.49) --
	(123.69, 55.62) --
	(123.67, 55.74) --
	(123.65, 55.87) --
	(123.63, 56.00) --
	(123.61, 56.13) --
	(123.59, 56.26) --
	(123.57, 56.38) --
	(123.55, 56.51) --
	(123.53, 56.64) --
	(123.50, 56.77) --
	(123.48, 56.89) --
	(123.46, 57.02) --
	(123.43, 57.15) --
	(123.40, 57.28) --
	(123.38, 57.41) --
	(123.35, 57.53) --
	(123.32, 57.66) --
	(123.29, 57.79) --
	(123.26, 57.92) --
	(123.24, 58.05) --
	(123.21, 58.17) --
	(123.18, 58.30) --
	(123.14, 58.43) --
	(123.11, 58.56) --
	(123.08, 58.68) --
	(123.05, 58.81) --
	(123.02, 58.94) --
	(122.99, 59.07) --
	(122.96, 59.20) --
	(122.93, 59.32) --
	(122.90, 59.45) --
	(122.86, 59.58) --
	(122.83, 59.71) --
	(122.80, 59.84) --
	(122.77, 59.96) --
	(122.74, 60.09) --
	(122.71, 60.22) --
	(122.69, 60.35) --
	(122.66, 60.47) --
	(122.63, 60.60) --
	(122.60, 60.73) --
	(122.58, 60.86) --
	(122.55, 60.99) --
	(122.52, 61.11) --
	(122.50, 61.24) --
	(122.48, 61.37) --
	(122.45, 61.50) --
	(122.43, 61.63) --
	(122.41, 61.75) --
	(122.39, 61.88) --
	(122.37, 62.01) --
	(122.35, 62.14) --
	(122.33, 62.27) --
	(122.31, 62.39) --
	(122.30, 62.52) --
	(122.28, 62.65) --
	(122.27, 62.78) --
	(122.25, 62.90) --
	(122.24, 63.03) --
	(122.23, 63.16) --
	(122.22, 63.29) --
	(122.21, 63.42) --
	(122.20, 63.54) --
	(122.19, 63.67) --
	(122.18, 63.80) --
	(122.17, 63.93) --
	(122.17, 64.06) --
	(122.17, 64.18) --
	(122.16, 64.31) --
	(122.16, 64.44) --
	(122.16, 64.57) --
	(122.16, 64.69) --
	(122.16, 64.82) --
	(122.16, 64.95) --
	(122.16, 65.08) --
	(122.17, 65.21) --
	(122.17, 65.33) --
	(122.18, 65.46) --
	(122.18, 65.59) --
	(122.19, 65.72) --
	(122.19, 65.85) --
	(122.20, 65.97) --
	(122.21, 66.10) --
	(122.22, 66.23) --
	(122.22, 66.36) --
	(122.23, 66.48) --
	(122.24, 66.61) --
	(122.25, 66.74) --
	(122.25, 66.87) --
	(122.26, 67.00) --
	(122.27, 67.12) --
	(122.27, 67.25) --
	(122.28, 67.38) --
	(122.29, 67.51) --
	(122.29, 67.64) --
	(122.30, 67.76) --
	(122.30, 67.89) --
	(122.31, 68.02) --
	(122.31, 68.15) --
	(122.31, 68.28) --
	(122.32, 68.40) --
	(122.32, 68.53) --
	(122.32, 68.66) --
	(122.33, 68.79) --
	(122.33, 68.91) --
	(122.33, 69.04) --
	(122.34, 69.17) --
	(122.34, 69.30) --
	(122.35, 69.43) --
	(122.35, 69.55) --
	(122.36, 69.68) --
	(122.36, 69.81) --
	(122.37, 69.94) --
	(122.38, 70.07) --
	(122.39, 70.19) --
	(122.40, 70.32) --
	(122.41, 70.45) --
	(122.42, 70.58) --
	(122.43, 70.70) --
	(122.45, 70.83) --
	(122.46, 70.96) --
	(122.48, 71.09) --
	(122.49, 71.22) --
	(122.51, 71.34) --
	(122.53, 71.47) --
	(122.54, 71.60) --
	(122.56, 71.73) --
	(122.58, 71.86) --
	(122.60, 71.98) --
	(122.62, 72.11) --
	(122.63, 72.24) --
	(122.65, 72.37) --
	(122.67, 72.49) --
	(122.69, 72.62) --
	(122.71, 72.75) --
	(122.72, 72.88) --
	(122.74, 73.01) --
	(122.76, 73.13) --
	(122.78, 73.26) --
	(122.79, 73.39) --
	(122.81, 73.52) --
	(122.83, 73.65) --
	(122.84, 73.77) --
	(122.86, 73.90) --
	(122.87, 74.03) --
	(122.89, 74.16) --
	(122.90, 74.29) --
	(122.92, 74.41) --
	(122.93, 74.54) --
	(122.95, 74.67) --
	(122.96, 74.80) --
	(122.98, 74.92) --
	(122.99, 75.05) --
	(123.01, 75.18) --
	(123.02, 75.31) --
	(123.04, 75.44) --
	(123.05, 75.56) --
	(123.07, 75.69) --
	(123.08, 75.82) --
	(123.09, 75.95) --
	(123.11, 76.08) --
	(123.12, 76.20) --
	(123.13, 76.33) --
	(123.14, 76.46) --
	(123.16, 76.59) --
	(123.17, 76.71) --
	(123.18, 76.84) --
	(123.19, 76.97) --
	(123.20, 77.10) --
	(123.21, 77.23) --
	(123.22, 77.35) --
	(123.23, 77.48) --
	(123.24, 77.61) --
	(123.25, 77.74) --
	(123.26, 77.87) --
	(123.27, 77.99) --
	(123.27, 78.12) --
	(123.28, 78.25) --
	(123.29, 78.38) --
	(123.29, 78.51) --
	(123.30, 78.63) --
	(123.31, 78.76) --
	(123.32, 78.89) --
	(123.32, 79.02) --
	(123.33, 79.14) --
	(123.34, 79.27) --
	(123.34, 79.40) --
	(123.35, 79.53) --
	(123.36, 79.66) --
	(123.37, 79.78) --
	(123.37, 79.91) --
	(123.38, 80.04) --
	(123.39, 80.17) --
	(123.40, 80.30) --
	(123.41, 80.42) --
	(123.42, 80.55) --
	(123.43, 80.68) --
	(123.44, 80.81) --
	(123.45, 80.93) --
	(123.46, 81.06) --
	(123.47, 81.19) --
	(123.48, 81.32) --
	(123.49, 81.45) --
	(123.50, 81.57) --
	(123.51, 81.70) --
	(123.52, 81.83) --
	(123.53, 81.96) --
	(123.54, 82.09) --
	(123.55, 82.21) --
	(123.56, 82.34) --
	(123.57, 82.47) --
	(123.58, 82.60) --
	(123.59, 82.72) --
	(123.60, 82.85) --
	(123.61, 82.98) --
	(123.62, 83.11) --
	(123.63, 83.24) --
	(123.63, 83.36) --
	(123.64, 83.49) --
	(123.65, 83.62) --
	(123.65, 83.75) --
	(123.66, 83.88) --
	(123.67, 84.00) --
	(123.67, 84.13) --
	(123.68, 84.26) --
	(123.68, 84.39) --
	(123.68, 84.52) --
	(123.69, 84.64) --
	(123.69, 84.77) --
	(123.70, 84.90) --
	(123.70, 85.03) --
	(123.70, 85.15) --
	(123.71, 85.28) --
	(123.71, 85.41) --
	(123.71, 85.54) --
	(123.71, 85.67) --
	(123.72, 85.79) --
	(123.72, 85.92) --
	(123.72, 86.05) --
	(123.73, 86.18) --
	(123.73, 86.31) --
	(123.74, 86.43) --
	(123.74, 86.56) --
	(123.74, 86.69) --
	(123.75, 86.82) --
	(123.75, 86.94) --
	(123.76, 87.07) --
	(123.76, 87.20) --
	(123.77, 87.33) --
	(123.78, 87.46) --
	(123.78, 87.58) --
	(123.79, 87.71) --
	(123.79, 87.84) --
	(123.80, 87.97) --
	(123.81, 88.10) --
	(123.82, 88.22) --
	(123.82, 88.35) --
	(123.83, 88.48) --
	(123.84, 88.61) --
	(123.84, 88.73) --
	(123.85, 88.86) --
	(123.86, 88.99) --
	(123.87, 89.12) --
	(123.87, 89.25) --
	(123.88, 89.37) --
	(123.89, 89.50) --
	(123.89, 89.63) --
	(123.90, 89.76) --
	(123.91, 89.89) --
	(123.91, 90.01) --
	(123.92, 90.14) --
	(123.93, 90.27) --
	(123.93, 90.40) --
	(123.94, 90.53) --
	(123.94, 90.65) --
	(123.95, 90.78) --
	(123.95, 90.91) --
	(123.96, 91.04) --
	(123.96, 91.16) --
	(123.96, 91.29) --
	(123.97, 91.42) --
	(123.97, 91.55) --
	(123.97, 91.68) --
	(123.98, 91.80) --
	(123.98, 91.93) --
	(123.98, 92.06) --
	(123.98, 92.19) --
	(123.99, 92.32) --
	(123.99, 92.44) --
	(123.99, 92.57) --
	(123.99, 92.70) --
	(123.99, 92.83) --
	(123.99, 92.95) --
	(123.99, 93.08) --
	(123.99, 93.21) --
	(124.00, 93.34) --
	(124.00, 93.47) --
	(124.00, 93.59) --
	(124.00, 93.72) --
	(124.00, 93.85) --
	(124.00, 93.98) --
	(124.00, 94.11) --
	(124.00, 94.23) --
	(124.00, 94.36) --
	(124.00, 94.49) --
	(124.00, 94.62) --
	(124.00, 94.74) --
	(124.01, 94.87) --
	(124.01, 95.00) --
	(124.01, 95.13) --
	(124.01, 95.26) --
	(124.01, 95.38) --
	(124.01, 95.51) --
	(124.01, 95.64) --
	(124.02, 95.77) --
	(124.02, 95.90) --
	(124.02, 96.02) --
	(124.02, 96.15) --
	(124.02, 96.28) --
	(124.02, 96.41) --
	(124.02, 96.54) --
	(124.03, 96.66) --
	(124.03, 96.79) --
	(124.03, 96.92) --
	(124.03, 97.05) --
	(124.03, 97.17) --
	(124.03, 97.30) --
	(124.03, 97.43) --
	(124.04, 97.56) --
	(124.04, 97.69) --
	(124.04, 97.81) --
	(124.04, 97.94) --
	(124.04, 98.07) --
	(124.04, 98.20) --
	(124.04, 98.33) --
	(124.04, 98.45) --
	(124.04, 98.58) --
	(124.04, 98.71) --
	(124.04, 98.84) --
	(124.04, 98.96) --
	(124.04, 99.09) --
	(124.04, 99.22) --
	(124.05, 99.35) --
	(124.05, 99.48) --
	(124.05, 99.60) --
	(124.05, 99.73) --
	(124.05, 99.86) --
	(124.05, 99.99) --
	(124.05,100.12) --
	(124.05,100.24) --
	(124.05,100.37) --
	(124.05,100.50) --
	(124.05,100.63) --
	(124.05,100.75) --
	(124.05,100.88) --
	(124.05,101.01) --
	(124.05,101.14) --
	(124.05,101.27) --
	(124.05,101.39) --
	(124.05,101.52) --
	(124.05,101.65) --
	(124.05,101.78) --
	(124.05,101.91) --
	(124.05,102.03) --
	(124.05,102.16) --
	(124.05,102.29) --
	(124.05,102.42) --
	(124.05,102.55) --
	(124.05,102.67) --
	(124.05,102.80) --
	(124.05,102.93) --
	(124.05,103.06) --
	(124.05,103.18) --
	(124.05,103.31) --
	(124.05,103.44) --
	(124.06,103.57) --
	(124.06,103.70) --
	(124.06,103.82) --
	(124.06,103.95) --
	(124.06,104.08) --
	(124.06,104.21) --
	(124.06,104.34) --
	(124.06,104.46) --
	(124.06,104.59) --
	(124.06,104.72) --
	(124.06,104.85) --
	(124.06,104.97) --
	(124.06,105.10) --
	(124.06,105.23) --
	(124.06,105.36) --
	(124.06,105.49) --
	(124.06,105.61) --
	(124.06,105.74) --
	(124.07,105.87) --
	(124.07,106.00) --
	(124.07,106.13) --
	(124.07,106.25) --
	(124.07,106.38) --
	(124.07,106.51) --
	(124.07,106.64) --
	(124.07,106.76) --
	(124.07,106.89) --
	(124.07,107.02) --
	(124.07,107.15) --
	(124.07,107.28) --
	(124.07,107.40) --
	(124.07,107.53) --
	(124.07,107.66) --
	(124.07,107.79) --
	(124.07,107.92) --
	(124.07,108.04) --
	(124.07,108.17) --
	(124.07,108.30) --
	(124.06,108.43) --
	(124.06,108.56) --
	(124.06,108.68) --
	(124.06,108.81) --
	(124.06,108.94) --
	(124.06,109.07) --
	(124.06,109.19) --
	(124.06,109.32) --
	(124.06,109.45) --
	(124.06,109.58) --
	(124.06,109.71) --
	(124.06,109.83) --
	(124.06,109.96) --
	(124.06,110.09) --
	(124.06,110.22) --
	(124.06,110.35) --
	(124.06,110.47) --
	(124.06,110.60) --
	(124.06,110.73) --
	(124.06,110.86) --
	(124.06,110.98) --
	(124.06,111.11) --
	(124.06,111.24) --
	(124.06,111.37) --
	(124.06,111.50) --
	(124.06,111.62) --
	(124.06,111.75) --
	(124.06,111.88) --
	(124.06,112.01) --
	(124.06,112.14) --
	(124.06,112.26) --
	(124.06,112.39) --
	(124.06,112.52) --
	(124.06,112.65) --
	(124.06,112.77) --
	(124.06,112.90) --
	(124.06,113.03) --
	(124.06,113.16) --
	(124.06,113.29) --
	(124.06,113.41) --
	(124.06,113.54) --
	(124.07,113.67) --
	(124.07,113.80) --
	(124.07,113.93) --
	(124.07,114.05) --
	(124.07,114.18) --
	(124.07,114.31) --
	(124.07,114.44) --
	(124.07,114.57) --
	(124.07,114.69) --
	(124.07,114.82) --
	(124.07,114.95) --
	(124.07,115.08) --
	(124.07,115.20) --
	(124.07,115.33) --
	(124.07,115.46) --
	(124.07,115.59) --
	(124.07,115.72) --
	(124.07,115.84) --
	(124.06,115.97) --
	(124.06,116.10) --
	(124.06,116.23) --
	(124.06,116.36) --
	(124.06,116.48) --
	(124.06,116.61) --
	(124.06,116.74) --
	(124.06,116.87) --
	(124.08,116.87) --
	(124.08,116.74) --
	(124.08,116.61) --
	(124.08,116.48) --
	(124.08,116.36) --
	(124.08,116.23) --
	(124.08,116.10) --
	(124.08,115.97) --
	(124.08,115.84) --
	(124.08,115.72) --
	(124.08,115.59) --
	(124.08,115.46) --
	(124.08,115.33) --
	(124.08,115.20) --
	(124.08,115.08) --
	(124.08,114.95) --
	(124.08,114.82) --
	(124.08,114.69) --
	(124.08,114.57) --
	(124.08,114.44) --
	(124.08,114.31) --
	(124.08,114.18) --
	(124.08,114.05) --
	(124.08,113.93) --
	(124.08,113.80) --
	(124.08,113.67) --
	(124.08,113.54) --
	(124.08,113.41) --
	(124.08,113.29) --
	(124.08,113.16) --
	(124.08,113.03) --
	(124.08,112.90) --
	(124.08,112.77) --
	(124.08,112.65) --
	(124.08,112.52) --
	(124.08,112.39) --
	(124.09,112.26) --
	(124.09,112.14) --
	(124.09,112.01) --
	(124.09,111.88) --
	(124.09,111.75) --
	(124.09,111.62) --
	(124.09,111.50) --
	(124.09,111.37) --
	(124.09,111.24) --
	(124.09,111.11) --
	(124.09,110.98) --
	(124.09,110.86) --
	(124.09,110.73) --
	(124.09,110.60) --
	(124.09,110.47) --
	(124.09,110.35) --
	(124.09,110.22) --
	(124.09,110.09) --
	(124.09,109.96) --
	(124.09,109.83) --
	(124.09,109.71) --
	(124.09,109.58) --
	(124.09,109.45) --
	(124.08,109.32) --
	(124.08,109.19) --
	(124.08,109.07) --
	(124.08,108.94) --
	(124.08,108.81) --
	(124.08,108.68) --
	(124.08,108.56) --
	(124.08,108.43) --
	(124.08,108.30) --
	(124.08,108.17) --
	(124.08,108.04) --
	(124.08,107.92) --
	(124.08,107.79) --
	(124.08,107.66) --
	(124.08,107.53) --
	(124.08,107.40) --
	(124.08,107.28) --
	(124.08,107.15) --
	(124.08,107.02) --
	(124.08,106.89) --
	(124.08,106.76) --
	(124.08,106.64) --
	(124.08,106.51) --
	(124.08,106.38) --
	(124.08,106.25) --
	(124.08,106.13) --
	(124.08,106.00) --
	(124.08,105.87) --
	(124.08,105.74) --
	(124.08,105.61) --
	(124.08,105.49) --
	(124.08,105.36) --
	(124.08,105.23) --
	(124.08,105.10) --
	(124.08,104.97) --
	(124.08,104.85) --
	(124.08,104.72) --
	(124.09,104.59) --
	(124.09,104.46) --
	(124.09,104.34) --
	(124.09,104.21) --
	(124.09,104.08) --
	(124.09,103.95) --
	(124.09,103.82) --
	(124.09,103.70) --
	(124.09,103.57) --
	(124.09,103.44) --
	(124.09,103.31) --
	(124.09,103.18) --
	(124.09,103.06) --
	(124.09,102.93) --
	(124.09,102.80) --
	(124.09,102.67) --
	(124.09,102.55) --
	(124.09,102.42) --
	(124.10,102.29) --
	(124.10,102.16) --
	(124.10,102.03) --
	(124.10,101.91) --
	(124.10,101.78) --
	(124.10,101.65) --
	(124.10,101.52) --
	(124.10,101.39) --
	(124.10,101.27) --
	(124.10,101.14) --
	(124.10,101.01) --
	(124.10,100.88) --
	(124.10,100.75) --
	(124.10,100.63) --
	(124.10,100.50) --
	(124.10,100.37) --
	(124.10,100.24) --
	(124.10,100.12) --
	(124.10, 99.99) --
	(124.10, 99.86) --
	(124.10, 99.73) --
	(124.10, 99.60) --
	(124.10, 99.48) --
	(124.10, 99.35) --
	(124.10, 99.22) --
	(124.10, 99.09) --
	(124.10, 98.96) --
	(124.10, 98.84) --
	(124.10, 98.71) --
	(124.10, 98.58) --
	(124.10, 98.45) --
	(124.10, 98.33) --
	(124.10, 98.20) --
	(124.11, 98.07) --
	(124.11, 97.94) --
	(124.11, 97.81) --
	(124.11, 97.69) --
	(124.11, 97.56) --
	(124.11, 97.43) --
	(124.11, 97.30) --
	(124.11, 97.17) --
	(124.11, 97.05) --
	(124.12, 96.92) --
	(124.12, 96.79) --
	(124.12, 96.66) --
	(124.12, 96.54) --
	(124.12, 96.41) --
	(124.12, 96.28) --
	(124.13, 96.15) --
	(124.13, 96.02) --
	(124.13, 95.90) --
	(124.13, 95.77) --
	(124.13, 95.64) --
	(124.13, 95.51) --
	(124.13, 95.38) --
	(124.14, 95.26) --
	(124.14, 95.13) --
	(124.14, 95.00) --
	(124.14, 94.87) --
	(124.14, 94.74) --
	(124.14, 94.62) --
	(124.14, 94.49) --
	(124.14, 94.36) --
	(124.14, 94.23) --
	(124.15, 94.11) --
	(124.15, 93.98) --
	(124.15, 93.85) --
	(124.15, 93.72) --
	(124.15, 93.59) --
	(124.15, 93.47) --
	(124.15, 93.34) --
	(124.15, 93.21) --
	(124.15, 93.08) --
	(124.15, 92.95) --
	(124.15, 92.83) --
	(124.15, 92.70) --
	(124.16, 92.57) --
	(124.16, 92.44) --
	(124.16, 92.32) --
	(124.16, 92.19) --
	(124.16, 92.06) --
	(124.17, 91.93) --
	(124.17, 91.80) --
	(124.17, 91.68) --
	(124.17, 91.55) --
	(124.18, 91.42) --
	(124.18, 91.29) --
	(124.19, 91.16) --
	(124.19, 91.04) --
	(124.19, 90.91) --
	(124.20, 90.78) --
	(124.20, 90.65) --
	(124.21, 90.53) --
	(124.21, 90.40) --
	(124.22, 90.27) --
	(124.23, 90.14) --
	(124.23, 90.01) --
	(124.24, 89.89) --
	(124.24, 89.76) --
	(124.25, 89.63) --
	(124.26, 89.50) --
	(124.26, 89.37) --
	(124.27, 89.25) --
	(124.28, 89.12) --
	(124.29, 88.99) --
	(124.29, 88.86) --
	(124.30, 88.73) --
	(124.31, 88.61) --
	(124.32, 88.48) --
	(124.32, 88.35) --
	(124.33, 88.22) --
	(124.34, 88.10) --
	(124.34, 87.97) --
	(124.35, 87.84) --
	(124.36, 87.71) --
	(124.36, 87.58) --
	(124.37, 87.46) --
	(124.38, 87.33) --
	(124.38, 87.20) --
	(124.39, 87.07) --
	(124.39, 86.94) --
	(124.40, 86.82) --
	(124.40, 86.69) --
	(124.41, 86.56) --
	(124.41, 86.43) --
	(124.41, 86.31) --
	(124.42, 86.18) --
	(124.42, 86.05) --
	(124.42, 85.92) --
	(124.43, 85.79) --
	(124.43, 85.67) --
	(124.43, 85.54) --
	(124.44, 85.41) --
	(124.44, 85.28) --
	(124.44, 85.15) --
	(124.45, 85.03) --
	(124.45, 84.90) --
	(124.45, 84.77) --
	(124.46, 84.64) --
	(124.46, 84.52) --
	(124.47, 84.39) --
	(124.47, 84.26) --
	(124.47, 84.13) --
	(124.48, 84.00) --
	(124.49, 83.88) --
	(124.49, 83.75) --
	(124.50, 83.62) --
	(124.50, 83.49) --
	(124.51, 83.36) --
	(124.52, 83.24) --
	(124.53, 83.11) --
	(124.54, 82.98) --
	(124.54, 82.85) --
	(124.55, 82.72) --
	(124.56, 82.60) --
	(124.57, 82.47) --
	(124.58, 82.34) --
	(124.59, 82.21) --
	(124.60, 82.09) --
	(124.61, 81.96) --
	(124.62, 81.83) --
	(124.63, 81.70) --
	(124.64, 81.57) --
	(124.66, 81.45) --
	(124.67, 81.32) --
	(124.68, 81.19) --
	(124.69, 81.06) --
	(124.70, 80.93) --
	(124.71, 80.81) --
	(124.72, 80.68) --
	(124.73, 80.55) --
	(124.74, 80.42) --
	(124.75, 80.30) --
	(124.75, 80.17) --
	(124.76, 80.04) --
	(124.77, 79.91) --
	(124.78, 79.78) --
	(124.79, 79.66) --
	(124.79, 79.53) --
	(124.80, 79.40) --
	(124.81, 79.27) --
	(124.82, 79.14) --
	(124.82, 79.02) --
	(124.83, 78.89) --
	(124.84, 78.76) --
	(124.84, 78.63) --
	(124.85, 78.51) --
	(124.86, 78.38) --
	(124.86, 78.25) --
	(124.87, 78.12) --
	(124.88, 77.99) --
	(124.89, 77.87) --
	(124.90, 77.74) --
	(124.90, 77.61) --
	(124.91, 77.48) --
	(124.92, 77.35) --
	(124.93, 77.23) --
	(124.94, 77.10) --
	(124.95, 76.97) --
	(124.97, 76.84) --
	(124.98, 76.71) --
	(124.99, 76.59) --
	(125.00, 76.46) --
	(125.01, 76.33) --
	(125.03, 76.20) --
	(125.04, 76.08) --
	(125.05, 75.95) --
	(125.07, 75.82) --
	(125.08, 75.69) --
	(125.09, 75.56) --
	(125.11, 75.44) --
	(125.12, 75.31) --
	(125.14, 75.18) --
	(125.15, 75.05) --
	(125.17, 74.92) --
	(125.18, 74.80) --
	(125.20, 74.67) --
	(125.21, 74.54) --
	(125.23, 74.41) --
	(125.24, 74.29) --
	(125.26, 74.16) --
	(125.27, 74.03) --
	(125.29, 73.90) --
	(125.30, 73.77) --
	(125.32, 73.65) --
	(125.34, 73.52) --
	(125.35, 73.39) --
	(125.37, 73.26) --
	(125.39, 73.13) --
	(125.40, 73.01) --
	(125.42, 72.88) --
	(125.44, 72.75) --
	(125.46, 72.62) --
	(125.47, 72.49) --
	(125.49, 72.37) --
	(125.51, 72.24) --
	(125.53, 72.11) --
	(125.55, 71.98) --
	(125.57, 71.86) --
	(125.58, 71.73) --
	(125.60, 71.60) --
	(125.62, 71.47) --
	(125.64, 71.34) --
	(125.65, 71.22) --
	(125.67, 71.09) --
	(125.68, 70.96) --
	(125.70, 70.83) --
	(125.71, 70.70) --
	(125.72, 70.58) --
	(125.74, 70.45) --
	(125.75, 70.32) --
	(125.76, 70.19) --
	(125.76, 70.07) --
	(125.77, 69.94) --
	(125.78, 69.81) --
	(125.79, 69.68) --
	(125.79, 69.55) --
	(125.80, 69.43) --
	(125.80, 69.30) --
	(125.81, 69.17) --
	(125.81, 69.04) --
	(125.81, 68.91) --
	(125.82, 68.79) --
	(125.82, 68.66) --
	(125.82, 68.53) --
	(125.83, 68.40) --
	(125.83, 68.28) --
	(125.84, 68.15) --
	(125.84, 68.02) --
	(125.84, 67.89) --
	(125.85, 67.76) --
	(125.85, 67.64) --
	(125.86, 67.51) --
	(125.86, 67.38) --
	(125.87, 67.25) --
	(125.88, 67.12) --
	(125.88, 67.00) --
	(125.89, 66.87) --
	(125.90, 66.74) --
	(125.91, 66.61) --
	(125.91, 66.48) --
	(125.92, 66.36) --
	(125.93, 66.23) --
	(125.94, 66.10) --
	(125.94, 65.97) --
	(125.95, 65.85) --
	(125.96, 65.72) --
	(125.96, 65.59) --
	(125.97, 65.46) --
	(125.97, 65.33) --
	(125.98, 65.21) --
	(125.98, 65.08) --
	(125.98, 64.95) --
	(125.99, 64.82) --
	(125.99, 64.69) --
	(125.99, 64.57) --
	(125.99, 64.44) --
	(125.98, 64.31) --
	(125.98, 64.18) --
	(125.98, 64.06) --
	(125.97, 63.93) --
	(125.96, 63.80) --
	(125.96, 63.67) --
	(125.95, 63.54) --
	(125.94, 63.42) --
	(125.93, 63.29) --
	(125.92, 63.16) --
	(125.91, 63.03) --
	(125.89, 62.90) --
	(125.88, 62.78) --
	(125.86, 62.65) --
	(125.85, 62.52) --
	(125.83, 62.39) --
	(125.81, 62.27) --
	(125.80, 62.14) --
	(125.78, 62.01) --
	(125.76, 61.88) --
	(125.74, 61.75) --
	(125.71, 61.63) --
	(125.69, 61.50) --
	(125.67, 61.37) --
	(125.64, 61.24) --
	(125.62, 61.11) --
	(125.60, 60.99) --
	(125.57, 60.86) --
	(125.54, 60.73) --
	(125.52, 60.60) --
	(125.49, 60.47) --
	(125.46, 60.35) --
	(125.43, 60.22) --
	(125.40, 60.09) --
	(125.37, 59.96) --
	(125.34, 59.84) --
	(125.31, 59.71) --
	(125.28, 59.58) --
	(125.25, 59.45) --
	(125.22, 59.32) --
	(125.19, 59.20) --
	(125.16, 59.07) --
	(125.12, 58.94) --
	(125.09, 58.81) --
	(125.06, 58.68) --
	(125.03, 58.56) --
	(125.00, 58.43) --
	(124.97, 58.30) --
	(124.94, 58.17) --
	(124.91, 58.05) --
	(124.88, 57.92) --
	(124.85, 57.79) --
	(124.82, 57.66) --
	(124.79, 57.53) --
	(124.77, 57.41) --
	(124.74, 57.28) --
	(124.71, 57.15) --
	(124.69, 57.02) --
	(124.66, 56.89) --
	(124.64, 56.77) --
	(124.62, 56.64) --
	(124.59, 56.51) --
	(124.57, 56.38) --
	(124.55, 56.26) --
	(124.53, 56.13) --
	(124.51, 56.00) --
	(124.49, 55.87) --
	(124.47, 55.74) --
	(124.46, 55.62) --
	(124.44, 55.49) --
	(124.42, 55.36) --
	(124.41, 55.23) --
	(124.39, 55.10) --
	(124.38, 54.98) --
	(124.36, 54.85) --
	(124.35, 54.72) --
	(124.34, 54.59) --
	(124.33, 54.46) --
	(124.32, 54.34) --
	(124.30, 54.21) --
	(124.29, 54.08) --
	(124.28, 53.95) --
	(124.27, 53.83) --
	(124.27, 53.70) --
	(124.26, 53.57) --
	(124.25, 53.44) --
	(124.24, 53.31) --
	(124.23, 53.19) --
	(124.23, 53.06) --
	(124.22, 52.93) --
	(124.21, 52.80) --
	(124.21, 52.67) --
	(124.20, 52.55) --
	(124.19, 52.42) --
	(124.19, 52.29) --
	(124.18, 52.16) --
	(124.18, 52.04) --
	(124.17, 51.91) --
	(124.17, 51.78) --
	(124.16, 51.65) --
	(124.16, 51.52) --
	(123.99, 51.52) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.12, 40.54) --
	(134.12, 40.69) --
	(134.11, 40.84) --
	(134.11, 40.99) --
	(134.11, 41.14) --
	(134.10, 41.29) --
	(134.10, 41.44) --
	(134.10, 41.58) --
	(134.09, 41.73) --
	(134.09, 41.88) --
	(134.08, 42.03) --
	(134.08, 42.18) --
	(134.07, 42.33) --
	(134.06, 42.48) --
	(134.06, 42.63) --
	(134.05, 42.78) --
	(134.04, 42.93) --
	(134.03, 43.08) --
	(134.02, 43.23) --
	(134.01, 43.38) --
	(134.00, 43.53) --
	(133.99, 43.68) --
	(133.98, 43.83) --
	(133.97, 43.97) --
	(133.96, 44.12) --
	(133.94, 44.27) --
	(133.93, 44.42) --
	(133.91, 44.57) --
	(133.90, 44.72) --
	(133.88, 44.87) --
	(133.86, 45.02) --
	(133.84, 45.17) --
	(133.82, 45.32) --
	(133.80, 45.47) --
	(133.78, 45.62) --
	(133.76, 45.77) --
	(133.73, 45.92) --
	(133.71, 46.07) --
	(133.68, 46.22) --
	(133.65, 46.36) --
	(133.62, 46.51) --
	(133.59, 46.66) --
	(133.56, 46.81) --
	(133.52, 46.96) --
	(133.49, 47.11) --
	(133.45, 47.26) --
	(133.41, 47.41) --
	(133.37, 47.56) --
	(133.33, 47.71) --
	(133.29, 47.86) --
	(133.25, 48.01) --
	(133.21, 48.16) --
	(133.17, 48.31) --
	(133.12, 48.46) --
	(133.08, 48.61) --
	(133.03, 48.75) --
	(132.99, 48.90) --
	(132.94, 49.05) --
	(132.90, 49.20) --
	(132.86, 49.35) --
	(132.81, 49.50) --
	(132.77, 49.65) --
	(132.73, 49.80) --
	(132.68, 49.95) --
	(132.64, 50.10) --
	(132.60, 50.25) --
	(132.56, 50.40) --
	(132.53, 50.55) --
	(132.49, 50.70) --
	(132.46, 50.85) --
	(132.42, 51.00) --
	(132.39, 51.14) --
	(132.36, 51.29) --
	(132.34, 51.44) --
	(132.31, 51.59) --
	(132.29, 51.74) --
	(132.26, 51.89) --
	(132.24, 52.04) --
	(132.22, 52.19) --
	(132.21, 52.34) --
	(132.19, 52.49) --
	(132.18, 52.64) --
	(132.17, 52.79) --
	(132.16, 52.94) --
	(132.15, 53.09) --
	(132.14, 53.24) --
	(132.14, 53.39) --
	(132.14, 53.53) --
	(132.13, 53.68) --
	(132.13, 53.83) --
	(132.13, 53.98) --
	(132.14, 54.13) --
	(132.14, 54.28) --
	(132.14, 54.43) --
	(132.15, 54.58) --
	(132.16, 54.73) --
	(132.16, 54.88) --
	(132.17, 55.03) --
	(132.18, 55.18) --
	(132.19, 55.33) --
	(132.21, 55.48) --
	(132.22, 55.63) --
	(132.23, 55.78) --
	(132.25, 55.92) --
	(132.26, 56.07) --
	(132.28, 56.22) --
	(132.30, 56.37) --
	(132.31, 56.52) --
	(132.33, 56.67) --
	(132.35, 56.82) --
	(132.37, 56.97) --
	(132.39, 57.12) --
	(132.41, 57.27) --
	(132.43, 57.42) --
	(132.45, 57.57) --
	(132.47, 57.72) --
	(132.48, 57.87) --
	(132.50, 58.02) --
	(132.52, 58.17) --
	(132.54, 58.31) --
	(132.56, 58.46) --
	(132.58, 58.61) --
	(132.60, 58.76) --
	(132.61, 58.91) --
	(132.63, 59.06) --
	(132.65, 59.21) --
	(132.67, 59.36) --
	(132.68, 59.51) --
	(132.70, 59.66) --
	(132.72, 59.81) --
	(132.73, 59.96) --
	(132.75, 60.11) --
	(132.76, 60.26) --
	(132.78, 60.41) --
	(132.80, 60.56) --
	(132.81, 60.70) --
	(132.83, 60.85) --
	(132.85, 61.00) --
	(132.86, 61.15) --
	(132.88, 61.30) --
	(132.90, 61.45) --
	(132.91, 61.60) --
	(132.93, 61.75) --
	(132.95, 61.90) --
	(132.97, 62.05) --
	(132.99, 62.20) --
	(133.00, 62.35) --
	(133.02, 62.50) --
	(133.04, 62.65) --
	(133.06, 62.80) --
	(133.07, 62.95) --
	(133.09, 63.09) --
	(133.11, 63.24) --
	(133.12, 63.39) --
	(133.14, 63.54) --
	(133.15, 63.69) --
	(133.17, 63.84) --
	(133.18, 63.99) --
	(133.19, 64.14) --
	(133.21, 64.29) --
	(133.22, 64.44) --
	(133.23, 64.59) --
	(133.24, 64.74) --
	(133.25, 64.89) --
	(133.26, 65.04) --
	(133.26, 65.19) --
	(133.27, 65.34) --
	(133.28, 65.48) --
	(133.28, 65.63) --
	(133.29, 65.78) --
	(133.30, 65.93) --
	(133.30, 66.08) --
	(133.31, 66.23) --
	(133.31, 66.38) --
	(133.32, 66.53) --
	(133.32, 66.68) --
	(133.33, 66.83) --
	(133.33, 66.98) --
	(133.34, 67.13) --
	(133.34, 67.28) --
	(133.35, 67.43) --
	(133.35, 67.58) --
	(133.36, 67.73) --
	(133.36, 67.87) --
	(133.37, 68.02) --
	(133.37, 68.17) --
	(133.38, 68.32) --
	(133.39, 68.47) --
	(133.39, 68.62) --
	(133.40, 68.77) --
	(133.41, 68.92) --
	(133.41, 69.07) --
	(133.42, 69.22) --
	(133.43, 69.37) --
	(133.44, 69.52) --
	(133.45, 69.67) --
	(133.46, 69.82) --
	(133.46, 69.97) --
	(133.47, 70.12) --
	(133.48, 70.26) --
	(133.49, 70.41) --
	(133.50, 70.56) --
	(133.51, 70.71) --
	(133.52, 70.86) --
	(133.53, 71.01) --
	(133.54, 71.16) --
	(133.55, 71.31) --
	(133.55, 71.46) --
	(133.56, 71.61) --
	(133.57, 71.76) --
	(133.58, 71.91) --
	(133.59, 72.06) --
	(133.60, 72.21) --
	(133.61, 72.36) --
	(133.61, 72.51) --
	(133.62, 72.65) --
	(133.63, 72.80) --
	(133.64, 72.95) --
	(133.64, 73.10) --
	(133.65, 73.25) --
	(133.66, 73.40) --
	(133.66, 73.55) --
	(133.67, 73.70) --
	(133.68, 73.85) --
	(133.68, 74.00) --
	(133.69, 74.15) --
	(133.70, 74.30) --
	(133.70, 74.45) --
	(133.71, 74.60) --
	(133.72, 74.75) --
	(133.72, 74.89) --
	(133.73, 75.04) --
	(133.74, 75.19) --
	(133.74, 75.34) --
	(133.75, 75.49) --
	(133.76, 75.64) --
	(133.76, 75.79) --
	(133.77, 75.94) --
	(133.78, 76.09) --
	(133.78, 76.24) --
	(133.79, 76.39) --
	(133.80, 76.54) --
	(133.80, 76.69) --
	(133.81, 76.84) --
	(133.82, 76.99) --
	(133.82, 77.14) --
	(133.83, 77.28) --
	(133.83, 77.43) --
	(133.84, 77.58) --
	(133.84, 77.73) --
	(133.85, 77.88) --
	(133.85, 78.03) --
	(133.85, 78.18) --
	(133.86, 78.33) --
	(133.86, 78.48) --
	(133.86, 78.63) --
	(133.87, 78.78) --
	(133.87, 78.93) --
	(133.87, 79.08) --
	(133.88, 79.23) --
	(133.88, 79.38) --
	(133.88, 79.53) --
	(133.89, 79.67) --
	(133.89, 79.82) --
	(133.89, 79.97) --
	(133.89, 80.12) --
	(133.90, 80.27) --
	(133.90, 80.42) --
	(133.90, 80.57) --
	(133.91, 80.72) --
	(133.91, 80.87) --
	(133.92, 81.02) --
	(133.92, 81.17) --
	(133.92, 81.32) --
	(133.93, 81.47) --
	(133.93, 81.62) --
	(133.94, 81.77) --
	(133.94, 81.92) --
	(133.95, 82.06) --
	(133.95, 82.21) --
	(133.96, 82.36) --
	(133.96, 82.51) --
	(133.97, 82.66) --
	(133.97, 82.81) --
	(133.98, 82.96) --
	(133.98, 83.11) --
	(133.99, 83.26) --
	(133.99, 83.41) --
	(134.00, 83.56) --
	(134.00, 83.71) --
	(134.01, 83.86) --
	(134.01, 84.01) --
	(134.01, 84.16) --
	(134.02, 84.31) --
	(134.02, 84.45) --
	(134.02, 84.60) --
	(134.03, 84.75) --
	(134.03, 84.90) --
	(134.03, 85.05) --
	(134.03, 85.20) --
	(134.03, 85.35) --
	(134.04, 85.50) --
	(134.04, 85.65) --
	(134.04, 85.80) --
	(134.04, 85.95) --
	(134.04, 86.10) --
	(134.04, 86.25) --
	(134.04, 86.40) --
	(134.04, 86.55) --
	(134.04, 86.70) --
	(134.04, 86.84) --
	(134.04, 86.99) --
	(134.04, 87.14) --
	(134.04, 87.29) --
	(134.04, 87.44) --
	(134.04, 87.59) --
	(134.04, 87.74) --
	(134.04, 87.89) --
	(134.04, 88.04) --
	(134.04, 88.19) --
	(134.04, 88.34) --
	(134.04, 88.49) --
	(134.04, 88.64) --
	(134.04, 88.79) --
	(134.04, 88.94) --
	(134.04, 89.09) --
	(134.05, 89.23) --
	(134.05, 89.38) --
	(134.05, 89.53) --
	(134.05, 89.68) --
	(134.05, 89.83) --
	(134.05, 89.98) --
	(134.05, 90.13) --
	(134.05, 90.28) --
	(134.06, 90.43) --
	(134.06, 90.58) --
	(134.06, 90.73) --
	(134.06, 90.88) --
	(134.06, 91.03) --
	(134.06, 91.18) --
	(134.07, 91.33) --
	(134.07, 91.48) --
	(134.07, 91.62) --
	(134.07, 91.77) --
	(134.07, 91.92) --
	(134.08, 92.07) --
	(134.08, 92.22) --
	(134.08, 92.37) --
	(134.08, 92.52) --
	(134.08, 92.67) --
	(134.09, 92.82) --
	(134.09, 92.97) --
	(134.09, 93.12) --
	(134.09, 93.27) --
	(134.09, 93.42) --
	(134.10, 93.57) --
	(134.10, 93.72) --
	(134.10, 93.87) --
	(134.10, 94.01) --
	(134.10, 94.16) --
	(134.10, 94.31) --
	(134.10, 94.46) --
	(134.10, 94.61) --
	(134.11, 94.76) --
	(134.11, 94.91) --
	(134.11, 95.06) --
	(134.11, 95.21) --
	(134.11, 95.36) --
	(134.11, 95.51) --
	(134.11, 95.66) --
	(134.11, 95.81) --
	(134.11, 95.96) --
	(134.11, 96.11) --
	(134.11, 96.26) --
	(134.11, 96.40) --
	(134.12, 96.55) --
	(134.12, 96.70) --
	(134.12, 96.85) --
	(134.12, 97.00) --
	(134.12, 97.15) --
	(134.12, 97.30) --
	(134.12, 97.45) --
	(134.12, 97.60) --
	(134.12, 97.75) --
	(134.12, 97.90) --
	(134.12, 98.05) --
	(134.12, 98.20) --
	(134.13, 98.35) --
	(134.13, 98.50) --
	(134.13, 98.65) --
	(134.13, 98.79) --
	(134.13, 98.94) --
	(134.13, 99.09) --
	(134.13, 99.24) --
	(134.13, 99.39) --
	(134.13, 99.54) --
	(134.13, 99.69) --
	(134.13, 99.84) --
	(134.14, 99.99) --
	(134.14,100.14) --
	(134.14,100.29) --
	(134.14,100.44) --
	(134.14,100.59) --
	(134.14,100.74) --
	(134.14,100.89) --
	(134.14,101.04) --
	(134.14,101.18) --
	(134.14,101.33) --
	(134.14,101.48) --
	(134.14,101.63) --
	(134.14,101.78) --
	(134.14,101.93) --
	(134.14,102.08) --
	(134.14,102.23) --
	(134.14,102.38) --
	(134.14,102.53) --
	(134.14,102.68) --
	(134.14,102.83) --
	(134.14,102.98) --
	(134.14,103.13) --
	(134.14,103.28) --
	(134.14,103.43) --
	(134.14,103.57) --
	(134.14,103.72) --
	(134.14,103.87) --
	(134.14,104.02) --
	(134.14,104.17) --
	(134.14,104.32) --
	(134.14,104.47) --
	(134.14,104.62) --
	(134.14,104.77) --
	(134.14,104.92) --
	(134.14,105.07) --
	(134.14,105.22) --
	(134.14,105.37) --
	(134.14,105.52) --
	(134.14,105.67) --
	(134.14,105.82) --
	(134.14,105.96) --
	(134.14,106.11) --
	(134.14,106.26) --
	(134.14,106.41) --
	(134.14,106.56) --
	(134.14,106.71) --
	(134.14,106.86) --
	(134.14,107.01) --
	(134.14,107.16) --
	(134.14,107.31) --
	(134.14,107.46) --
	(134.14,107.61) --
	(134.14,107.76) --
	(134.14,107.91) --
	(134.14,108.06) --
	(134.14,108.20) --
	(134.14,108.35) --
	(134.14,108.50) --
	(134.14,108.65) --
	(134.14,108.80) --
	(134.14,108.95) --
	(134.14,109.10) --
	(134.14,109.25) --
	(134.14,109.40) --
	(134.14,109.55) --
	(134.14,109.70) --
	(134.14,109.85) --
	(134.14,110.00) --
	(134.14,110.15) --
	(134.14,110.30) --
	(134.14,110.45) --
	(134.14,110.59) --
	(134.14,110.74) --
	(134.14,110.89) --
	(134.14,111.04) --
	(134.14,111.19) --
	(134.14,111.34) --
	(134.14,111.49) --
	(134.14,111.64) --
	(134.13,111.79) --
	(134.13,111.94) --
	(134.13,112.09) --
	(134.13,112.24) --
	(134.13,112.39) --
	(134.13,112.54) --
	(134.13,112.69) --
	(134.13,112.84) --
	(134.13,112.98) --
	(134.13,113.13) --
	(134.13,113.28) --
	(134.13,113.43) --
	(134.13,113.58) --
	(134.13,113.73) --
	(134.13,113.88) --
	(134.13,114.03) --
	(134.13,114.18) --
	(134.13,114.33) --
	(134.13,114.48) --
	(134.13,114.63) --
	(134.13,114.78) --
	(134.13,114.93) --
	(134.13,115.08) --
	(134.13,115.23) --
	(134.13,115.37) --
	(134.13,115.52) --
	(134.13,115.67) --
	(134.13,115.82) --
	(134.13,115.97) --
	(134.13,116.12) --
	(134.13,116.27) --
	(134.13,116.42) --
	(134.13,116.57) --
	(134.13,116.72) --
	(134.14,116.87) --
	(134.15,116.87) --
	(134.15,116.72) --
	(134.15,116.57) --
	(134.15,116.42) --
	(134.15,116.27) --
	(134.15,116.12) --
	(134.15,115.97) --
	(134.15,115.82) --
	(134.15,115.67) --
	(134.15,115.52) --
	(134.15,115.37) --
	(134.15,115.23) --
	(134.15,115.08) --
	(134.15,114.93) --
	(134.15,114.78) --
	(134.15,114.63) --
	(134.15,114.48) --
	(134.15,114.33) --
	(134.15,114.18) --
	(134.15,114.03) --
	(134.15,113.88) --
	(134.15,113.73) --
	(134.15,113.58) --
	(134.15,113.43) --
	(134.15,113.28) --
	(134.15,113.13) --
	(134.15,112.98) --
	(134.15,112.84) --
	(134.15,112.69) --
	(134.15,112.54) --
	(134.15,112.39) --
	(134.15,112.24) --
	(134.15,112.09) --
	(134.15,111.94) --
	(134.15,111.79) --
	(134.15,111.64) --
	(134.15,111.49) --
	(134.15,111.34) --
	(134.15,111.19) --
	(134.15,111.04) --
	(134.15,110.89) --
	(134.15,110.74) --
	(134.15,110.59) --
	(134.15,110.45) --
	(134.15,110.30) --
	(134.15,110.15) --
	(134.15,110.00) --
	(134.15,109.85) --
	(134.15,109.70) --
	(134.15,109.55) --
	(134.15,109.40) --
	(134.15,109.25) --
	(134.15,109.10) --
	(134.15,108.95) --
	(134.15,108.80) --
	(134.15,108.65) --
	(134.15,108.50) --
	(134.15,108.35) --
	(134.15,108.20) --
	(134.15,108.06) --
	(134.15,107.91) --
	(134.15,107.76) --
	(134.15,107.61) --
	(134.15,107.46) --
	(134.15,107.31) --
	(134.15,107.16) --
	(134.15,107.01) --
	(134.15,106.86) --
	(134.15,106.71) --
	(134.15,106.56) --
	(134.15,106.41) --
	(134.15,106.26) --
	(134.15,106.11) --
	(134.15,105.96) --
	(134.15,105.82) --
	(134.15,105.67) --
	(134.15,105.52) --
	(134.15,105.37) --
	(134.15,105.22) --
	(134.15,105.07) --
	(134.15,104.92) --
	(134.15,104.77) --
	(134.15,104.62) --
	(134.15,104.47) --
	(134.15,104.32) --
	(134.14,104.17) --
	(134.14,104.02) --
	(134.14,103.87) --
	(134.14,103.72) --
	(134.14,103.57) --
	(134.14,103.43) --
	(134.14,103.28) --
	(134.14,103.13) --
	(134.14,102.98) --
	(134.14,102.83) --
	(134.14,102.68) --
	(134.14,102.53) --
	(134.14,102.38) --
	(134.14,102.23) --
	(134.14,102.08) --
	(134.15,101.93) --
	(134.15,101.78) --
	(134.15,101.63) --
	(134.15,101.48) --
	(134.15,101.33) --
	(134.15,101.18) --
	(134.15,101.04) --
	(134.15,100.89) --
	(134.15,100.74) --
	(134.15,100.59) --
	(134.15,100.44) --
	(134.15,100.29) --
	(134.15,100.14) --
	(134.15, 99.99) --
	(134.15, 99.84) --
	(134.15, 99.69) --
	(134.15, 99.54) --
	(134.15, 99.39) --
	(134.16, 99.24) --
	(134.16, 99.09) --
	(134.16, 98.94) --
	(134.16, 98.79) --
	(134.16, 98.65) --
	(134.16, 98.50) --
	(134.16, 98.35) --
	(134.16, 98.20) --
	(134.16, 98.05) --
	(134.16, 97.90) --
	(134.16, 97.75) --
	(134.17, 97.60) --
	(134.17, 97.45) --
	(134.17, 97.30) --
	(134.17, 97.15) --
	(134.17, 97.00) --
	(134.17, 96.85) --
	(134.17, 96.70) --
	(134.17, 96.55) --
	(134.17, 96.40) --
	(134.17, 96.26) --
	(134.17, 96.11) --
	(134.17, 95.96) --
	(134.18, 95.81) --
	(134.18, 95.66) --
	(134.18, 95.51) --
	(134.18, 95.36) --
	(134.18, 95.21) --
	(134.18, 95.06) --
	(134.18, 94.91) --
	(134.18, 94.76) --
	(134.18, 94.61) --
	(134.18, 94.46) --
	(134.18, 94.31) --
	(134.19, 94.16) --
	(134.19, 94.01) --
	(134.19, 93.87) --
	(134.19, 93.72) --
	(134.19, 93.57) --
	(134.19, 93.42) --
	(134.19, 93.27) --
	(134.20, 93.12) --
	(134.20, 92.97) --
	(134.20, 92.82) --
	(134.20, 92.67) --
	(134.20, 92.52) --
	(134.21, 92.37) --
	(134.21, 92.22) --
	(134.21, 92.07) --
	(134.21, 91.92) --
	(134.21, 91.77) --
	(134.22, 91.62) --
	(134.22, 91.48) --
	(134.22, 91.33) --
	(134.22, 91.18) --
	(134.22, 91.03) --
	(134.23, 90.88) --
	(134.23, 90.73) --
	(134.23, 90.58) --
	(134.23, 90.43) --
	(134.23, 90.28) --
	(134.23, 90.13) --
	(134.24, 89.98) --
	(134.24, 89.83) --
	(134.24, 89.68) --
	(134.24, 89.53) --
	(134.24, 89.38) --
	(134.24, 89.23) --
	(134.24, 89.09) --
	(134.24, 88.94) --
	(134.24, 88.79) --
	(134.24, 88.64) --
	(134.24, 88.49) --
	(134.24, 88.34) --
	(134.25, 88.19) --
	(134.25, 88.04) --
	(134.25, 87.89) --
	(134.25, 87.74) --
	(134.25, 87.59) --
	(134.25, 87.44) --
	(134.25, 87.29) --
	(134.25, 87.14) --
	(134.25, 86.99) --
	(134.25, 86.84) --
	(134.25, 86.70) --
	(134.25, 86.55) --
	(134.25, 86.40) --
	(134.25, 86.25) --
	(134.25, 86.10) --
	(134.25, 85.95) --
	(134.25, 85.80) --
	(134.25, 85.65) --
	(134.25, 85.50) --
	(134.25, 85.35) --
	(134.25, 85.20) --
	(134.26, 85.05) --
	(134.26, 84.90) --
	(134.26, 84.75) --
	(134.26, 84.60) --
	(134.27, 84.45) --
	(134.27, 84.31) --
	(134.27, 84.16) --
	(134.28, 84.01) --
	(134.28, 83.86) --
	(134.28, 83.71) --
	(134.29, 83.56) --
	(134.29, 83.41) --
	(134.30, 83.26) --
	(134.30, 83.11) --
	(134.31, 82.96) --
	(134.31, 82.81) --
	(134.32, 82.66) --
	(134.32, 82.51) --
	(134.33, 82.36) --
	(134.33, 82.21) --
	(134.34, 82.06) --
	(134.34, 81.92) --
	(134.35, 81.77) --
	(134.35, 81.62) --
	(134.36, 81.47) --
	(134.36, 81.32) --
	(134.37, 81.17) --
	(134.37, 81.02) --
	(134.37, 80.87) --
	(134.38, 80.72) --
	(134.38, 80.57) --
	(134.39, 80.42) --
	(134.39, 80.27) --
	(134.39, 80.12) --
	(134.40, 79.97) --
	(134.40, 79.82) --
	(134.40, 79.67) --
	(134.40, 79.53) --
	(134.41, 79.38) --
	(134.41, 79.23) --
	(134.41, 79.08) --
	(134.42, 78.93) --
	(134.42, 78.78) --
	(134.42, 78.63) --
	(134.43, 78.48) --
	(134.43, 78.33) --
	(134.43, 78.18) --
	(134.44, 78.03) --
	(134.44, 77.88) --
	(134.45, 77.73) --
	(134.45, 77.58) --
	(134.46, 77.43) --
	(134.46, 77.28) --
	(134.47, 77.14) --
	(134.47, 76.99) --
	(134.48, 76.84) --
	(134.48, 76.69) --
	(134.49, 76.54) --
	(134.50, 76.39) --
	(134.50, 76.24) --
	(134.51, 76.09) --
	(134.52, 75.94) --
	(134.52, 75.79) --
	(134.53, 75.64) --
	(134.54, 75.49) --
	(134.54, 75.34) --
	(134.55, 75.19) --
	(134.56, 75.04) --
	(134.56, 74.89) --
	(134.57, 74.75) --
	(134.58, 74.60) --
	(134.58, 74.45) --
	(134.59, 74.30) --
	(134.60, 74.15) --
	(134.60, 74.00) --
	(134.61, 73.85) --
	(134.62, 73.70) --
	(134.62, 73.55) --
	(134.63, 73.40) --
	(134.64, 73.25) --
	(134.64, 73.10) --
	(134.65, 72.95) --
	(134.66, 72.80) --
	(134.67, 72.65) --
	(134.67, 72.51) --
	(134.68, 72.36) --
	(134.69, 72.21) --
	(134.70, 72.06) --
	(134.71, 71.91) --
	(134.71, 71.76) --
	(134.72, 71.61) --
	(134.73, 71.46) --
	(134.74, 71.31) --
	(134.75, 71.16) --
	(134.76, 71.01) --
	(134.77, 70.86) --
	(134.78, 70.71) --
	(134.79, 70.56) --
	(134.80, 70.41) --
	(134.80, 70.26) --
	(134.81, 70.12) --
	(134.82, 69.97) --
	(134.83, 69.82) --
	(134.84, 69.67) --
	(134.85, 69.52) --
	(134.86, 69.37) --
	(134.86, 69.22) --
	(134.87, 69.07) --
	(134.88, 68.92) --
	(134.89, 68.77) --
	(134.89, 68.62) --
	(134.90, 68.47) --
	(134.91, 68.32) --
	(134.91, 68.17) --
	(134.92, 68.02) --
	(134.93, 67.87) --
	(134.93, 67.73) --
	(134.94, 67.58) --
	(134.94, 67.43) --
	(134.95, 67.28) --
	(134.95, 67.13) --
	(134.96, 66.98) --
	(134.96, 66.83) --
	(134.97, 66.68) --
	(134.97, 66.53) --
	(134.98, 66.38) --
	(134.98, 66.23) --
	(134.99, 66.08) --
	(134.99, 65.93) --
	(135.00, 65.78) --
	(135.00, 65.63) --
	(135.01, 65.48) --
	(135.02, 65.34) --
	(135.02, 65.19) --
	(135.03, 65.04) --
	(135.04, 64.89) --
	(135.05, 64.74) --
	(135.06, 64.59) --
	(135.07, 64.44) --
	(135.08, 64.29) --
	(135.09, 64.14) --
	(135.11, 63.99) --
	(135.12, 63.84) --
	(135.13, 63.69) --
	(135.15, 63.54) --
	(135.16, 63.39) --
	(135.18, 63.24) --
	(135.20, 63.09) --
	(135.21, 62.95) --
	(135.23, 62.80) --
	(135.25, 62.65) --
	(135.26, 62.50) --
	(135.28, 62.35) --
	(135.30, 62.20) --
	(135.32, 62.05) --
	(135.34, 61.90) --
	(135.35, 61.75) --
	(135.37, 61.60) --
	(135.39, 61.45) --
	(135.41, 61.30) --
	(135.42, 61.15) --
	(135.44, 61.00) --
	(135.46, 60.85) --
	(135.47, 60.70) --
	(135.49, 60.56) --
	(135.51, 60.41) --
	(135.52, 60.26) --
	(135.54, 60.11) --
	(135.56, 59.96) --
	(135.57, 59.81) --
	(135.59, 59.66) --
	(135.60, 59.51) --
	(135.62, 59.36) --
	(135.64, 59.21) --
	(135.65, 59.06) --
	(135.67, 58.91) --
	(135.69, 58.76) --
	(135.71, 58.61) --
	(135.73, 58.46) --
	(135.74, 58.31) --
	(135.76, 58.17) --
	(135.78, 58.02) --
	(135.80, 57.87) --
	(135.82, 57.72) --
	(135.84, 57.57) --
	(135.86, 57.42) --
	(135.88, 57.27) --
	(135.90, 57.12) --
	(135.92, 56.97) --
	(135.94, 56.82) --
	(135.96, 56.67) --
	(135.97, 56.52) --
	(135.99, 56.37) --
	(136.01, 56.22) --
	(136.02, 56.07) --
	(136.04, 55.92) --
	(136.05, 55.78) --
	(136.07, 55.63) --
	(136.08, 55.48) --
	(136.09, 55.33) --
	(136.10, 55.18) --
	(136.11, 55.03) --
	(136.12, 54.88) --
	(136.13, 54.73) --
	(136.14, 54.58) --
	(136.14, 54.43) --
	(136.15, 54.28) --
	(136.15, 54.13) --
	(136.15, 53.98) --
	(136.15, 53.83) --
	(136.15, 53.68) --
	(136.15, 53.53) --
	(136.15, 53.39) --
	(136.14, 53.24) --
	(136.14, 53.09) --
	(136.13, 52.94) --
	(136.12, 52.79) --
	(136.11, 52.64) --
	(136.09, 52.49) --
	(136.08, 52.34) --
	(136.06, 52.19) --
	(136.04, 52.04) --
	(136.02, 51.89) --
	(136.00, 51.74) --
	(135.98, 51.59) --
	(135.95, 51.44) --
	(135.92, 51.29) --
	(135.89, 51.14) --
	(135.86, 51.00) --
	(135.83, 50.85) --
	(135.80, 50.70) --
	(135.76, 50.55) --
	(135.72, 50.40) --
	(135.68, 50.25) --
	(135.64, 50.10) --
	(135.60, 49.95) --
	(135.56, 49.80) --
	(135.52, 49.65) --
	(135.48, 49.50) --
	(135.43, 49.35) --
	(135.39, 49.20) --
	(135.34, 49.05) --
	(135.30, 48.90) --
	(135.25, 48.75) --
	(135.21, 48.61) --
	(135.16, 48.46) --
	(135.12, 48.31) --
	(135.08, 48.16) --
	(135.03, 48.01) --
	(134.99, 47.86) --
	(134.95, 47.71) --
	(134.91, 47.56) --
	(134.87, 47.41) --
	(134.84, 47.26) --
	(134.80, 47.11) --
	(134.76, 46.96) --
	(134.73, 46.81) --
	(134.70, 46.66) --
	(134.67, 46.51) --
	(134.64, 46.36) --
	(134.61, 46.22) --
	(134.58, 46.07) --
	(134.55, 45.92) --
	(134.53, 45.77) --
	(134.51, 45.62) --
	(134.48, 45.47) --
	(134.46, 45.32) --
	(134.44, 45.17) --
	(134.42, 45.02) --
	(134.41, 44.87) --
	(134.39, 44.72) --
	(134.37, 44.57) --
	(134.36, 44.42) --
	(134.34, 44.27) --
	(134.33, 44.12) --
	(134.32, 43.97) --
	(134.31, 43.83) --
	(134.29, 43.68) --
	(134.28, 43.53) --
	(134.27, 43.38) --
	(134.26, 43.23) --
	(134.26, 43.08) --
	(134.25, 42.93) --
	(134.24, 42.78) --
	(134.23, 42.63) --
	(134.22, 42.48) --
	(134.22, 42.33) --
	(134.21, 42.18) --
	(134.21, 42.03) --
	(134.20, 41.88) --
	(134.20, 41.73) --
	(134.19, 41.58) --
	(134.19, 41.44) --
	(134.18, 41.29) --
	(134.18, 41.14) --
	(134.18, 40.99) --
	(134.17, 40.84) --
	(134.17, 40.69) --
	(134.17, 40.54) --
	(134.12, 40.54) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.16, 34.79) --
	(144.16, 34.90) --
	(144.16, 35.01) --
	(144.15, 35.12) --
	(144.15, 35.23) --
	(144.14, 35.34) --
	(144.14, 35.45) --
	(144.13, 35.56) --
	(144.13, 35.67) --
	(144.12, 35.78) --
	(144.12, 35.89) --
	(144.11, 36.00) --
	(144.10, 36.11) --
	(144.09, 36.22) --
	(144.09, 36.33) --
	(144.08, 36.44) --
	(144.07, 36.55) --
	(144.06, 36.66) --
	(144.04, 36.77) --
	(144.03, 36.88) --
	(144.02, 36.99) --
	(144.00, 37.10) --
	(143.99, 37.21) --
	(143.97, 37.32) --
	(143.95, 37.43) --
	(143.94, 37.54) --
	(143.92, 37.65) --
	(143.90, 37.75) --
	(143.88, 37.86) --
	(143.85, 37.97) --
	(143.83, 38.08) --
	(143.81, 38.19) --
	(143.78, 38.30) --
	(143.76, 38.41) --
	(143.73, 38.52) --
	(143.70, 38.63) --
	(143.68, 38.74) --
	(143.65, 38.85) --
	(143.62, 38.96) --
	(143.59, 39.07) --
	(143.56, 39.18) --
	(143.53, 39.29) --
	(143.50, 39.40) --
	(143.47, 39.51) --
	(143.43, 39.62) --
	(143.40, 39.73) --
	(143.36, 39.84) --
	(143.33, 39.95) --
	(143.29, 40.06) --
	(143.26, 40.17) --
	(143.22, 40.28) --
	(143.18, 40.39) --
	(143.15, 40.50) --
	(143.11, 40.61) --
	(143.07, 40.72) --
	(143.03, 40.83) --
	(142.99, 40.94) --
	(142.95, 41.05) --
	(142.90, 41.16) --
	(142.86, 41.27) --
	(142.82, 41.38) --
	(142.78, 41.49) --
	(142.73, 41.60) --
	(142.69, 41.71) --
	(142.64, 41.82) --
	(142.60, 41.93) --
	(142.55, 42.04) --
	(142.51, 42.15) --
	(142.47, 42.26) --
	(142.42, 42.37) --
	(142.38, 42.48) --
	(142.34, 42.59) --
	(142.29, 42.70) --
	(142.25, 42.81) --
	(142.21, 42.92) --
	(142.17, 43.03) --
	(142.13, 43.14) --
	(142.09, 43.25) --
	(142.05, 43.36) --
	(142.01, 43.47) --
	(141.98, 43.58) --
	(141.94, 43.69) --
	(141.91, 43.80) --
	(141.88, 43.90) --
	(141.84, 44.01) --
	(141.81, 44.12) --
	(141.78, 44.23) --
	(141.76, 44.34) --
	(141.73, 44.45) --
	(141.70, 44.56) --
	(141.68, 44.67) --
	(141.66, 44.78) --
	(141.63, 44.89) --
	(141.61, 45.00) --
	(141.60, 45.11) --
	(141.58, 45.22) --
	(141.57, 45.33) --
	(141.55, 45.44) --
	(141.54, 45.55) --
	(141.53, 45.66) --
	(141.53, 45.77) --
	(141.52, 45.88) --
	(141.52, 45.99) --
	(141.52, 46.10) --
	(141.52, 46.21) --
	(141.53, 46.32) --
	(141.53, 46.43) --
	(141.54, 46.54) --
	(141.55, 46.65) --
	(141.56, 46.76) --
	(141.58, 46.87) --
	(141.60, 46.98) --
	(141.61, 47.09) --
	(141.63, 47.20) --
	(141.66, 47.31) --
	(141.68, 47.42) --
	(141.71, 47.53) --
	(141.73, 47.64) --
	(141.76, 47.75) --
	(141.79, 47.86) --
	(141.82, 47.97) --
	(141.85, 48.08) --
	(141.89, 48.19) --
	(141.92, 48.30) --
	(141.95, 48.41) --
	(141.99, 48.52) --
	(142.02, 48.63) --
	(142.05, 48.74) --
	(142.09, 48.85) --
	(142.12, 48.96) --
	(142.16, 49.07) --
	(142.19, 49.18) --
	(142.22, 49.29) --
	(142.25, 49.40) --
	(142.28, 49.51) --
	(142.31, 49.62) --
	(142.34, 49.73) --
	(142.37, 49.84) --
	(142.40, 49.95) --
	(142.43, 50.05) --
	(142.45, 50.16) --
	(142.48, 50.27) --
	(142.50, 50.38) --
	(142.53, 50.49) --
	(142.55, 50.60) --
	(142.57, 50.71) --
	(142.59, 50.82) --
	(142.61, 50.93) --
	(142.63, 51.04) --
	(142.65, 51.15) --
	(142.67, 51.26) --
	(142.68, 51.37) --
	(142.70, 51.48) --
	(142.72, 51.59) --
	(142.73, 51.70) --
	(142.75, 51.81) --
	(142.77, 51.92) --
	(142.78, 52.03) --
	(142.80, 52.14) --
	(142.81, 52.25) --
	(142.83, 52.36) --
	(142.84, 52.47) --
	(142.86, 52.58) --
	(142.87, 52.69) --
	(142.89, 52.80) --
	(142.90, 52.91) --
	(142.92, 53.02) --
	(142.93, 53.13) --
	(142.95, 53.24) --
	(142.96, 53.35) --
	(142.98, 53.46) --
	(142.99, 53.57) --
	(143.01, 53.68) --
	(143.03, 53.79) --
	(143.04, 53.90) --
	(143.06, 54.01) --
	(143.07, 54.12) --
	(143.09, 54.23) --
	(143.10, 54.34) --
	(143.12, 54.45) --
	(143.13, 54.56) --
	(143.15, 54.67) --
	(143.16, 54.78) --
	(143.18, 54.89) --
	(143.20, 55.00) --
	(143.21, 55.11) --
	(143.23, 55.22) --
	(143.24, 55.33) --
	(143.26, 55.44) --
	(143.27, 55.55) --
	(143.29, 55.66) --
	(143.31, 55.77) --
	(143.32, 55.88) --
	(143.34, 55.99) --
	(143.35, 56.09) --
	(143.37, 56.20) --
	(143.39, 56.31) --
	(143.40, 56.42) --
	(143.42, 56.53) --
	(143.43, 56.64) --
	(143.45, 56.75) --
	(143.46, 56.86) --
	(143.48, 56.97) --
	(143.49, 57.08) --
	(143.51, 57.19) --
	(143.52, 57.30) --
	(143.53, 57.41) --
	(143.55, 57.52) --
	(143.56, 57.63) --
	(143.57, 57.74) --
	(143.59, 57.85) --
	(143.60, 57.96) --
	(143.61, 58.07) --
	(143.63, 58.18) --
	(143.64, 58.29) --
	(143.65, 58.40) --
	(143.66, 58.51) --
	(143.67, 58.62) --
	(143.68, 58.73) --
	(143.69, 58.84) --
	(143.70, 58.95) --
	(143.71, 59.06) --
	(143.73, 59.17) --
	(143.73, 59.28) --
	(143.74, 59.39) --
	(143.75, 59.50) --
	(143.76, 59.61) --
	(143.77, 59.72) --
	(143.78, 59.83) --
	(143.79, 59.94) --
	(143.79, 60.05) --
	(143.80, 60.16) --
	(143.81, 60.27) --
	(143.81, 60.38) --
	(143.82, 60.49) --
	(143.83, 60.60) --
	(143.83, 60.71) --
	(143.83, 60.82) --
	(143.84, 60.93) --
	(143.84, 61.04) --
	(143.84, 61.15) --
	(143.85, 61.26) --
	(143.85, 61.37) --
	(143.85, 61.48) --
	(143.85, 61.59) --
	(143.85, 61.70) --
	(143.85, 61.81) --
	(143.85, 61.92) --
	(143.86, 62.03) --
	(143.86, 62.14) --
	(143.86, 62.24) --
	(143.86, 62.35) --
	(143.86, 62.46) --
	(143.86, 62.57) --
	(143.86, 62.68) --
	(143.86, 62.79) --
	(143.86, 62.90) --
	(143.86, 63.01) --
	(143.86, 63.12) --
	(143.86, 63.23) --
	(143.86, 63.34) --
	(143.86, 63.45) --
	(143.86, 63.56) --
	(143.86, 63.67) --
	(143.86, 63.78) --
	(143.86, 63.89) --
	(143.86, 64.00) --
	(143.86, 64.11) --
	(143.86, 64.22) --
	(143.87, 64.33) --
	(143.87, 64.44) --
	(143.87, 64.55) --
	(143.87, 64.66) --
	(143.87, 64.77) --
	(143.88, 64.88) --
	(143.88, 64.99) --
	(143.88, 65.10) --
	(143.89, 65.21) --
	(143.89, 65.32) --
	(143.89, 65.43) --
	(143.90, 65.54) --
	(143.90, 65.65) --
	(143.90, 65.76) --
	(143.91, 65.87) --
	(143.91, 65.98) --
	(143.92, 66.09) --
	(143.92, 66.20) --
	(143.92, 66.31) --
	(143.93, 66.42) --
	(143.93, 66.53) --
	(143.94, 66.64) --
	(143.94, 66.75) --
	(143.94, 66.86) --
	(143.95, 66.97) --
	(143.95, 67.08) --
	(143.95, 67.19) --
	(143.96, 67.30) --
	(143.96, 67.41) --
	(143.96, 67.52) --
	(143.97, 67.63) --
	(143.97, 67.74) --
	(143.97, 67.85) --
	(143.97, 67.96) --
	(143.98, 68.07) --
	(143.98, 68.18) --
	(143.98, 68.29) --
	(143.98, 68.39) --
	(143.99, 68.50) --
	(143.99, 68.61) --
	(143.99, 68.72) --
	(143.99, 68.83) --
	(144.00, 68.94) --
	(144.00, 69.05) --
	(144.00, 69.16) --
	(144.00, 69.27) --
	(144.01, 69.38) --
	(144.01, 69.49) --
	(144.01, 69.60) --
	(144.01, 69.71) --
	(144.01, 69.82) --
	(144.01, 69.93) --
	(144.01, 70.04) --
	(144.02, 70.15) --
	(144.02, 70.26) --
	(144.02, 70.37) --
	(144.02, 70.48) --
	(144.02, 70.59) --
	(144.02, 70.70) --
	(144.02, 70.81) --
	(144.02, 70.92) --
	(144.02, 71.03) --
	(144.02, 71.14) --
	(144.02, 71.25) --
	(144.02, 71.36) --
	(144.02, 71.47) --
	(144.02, 71.58) --
	(144.02, 71.69) --
	(144.02, 71.80) --
	(144.02, 71.91) --
	(144.03, 72.02) --
	(144.03, 72.13) --
	(144.03, 72.24) --
	(144.03, 72.35) --
	(144.03, 72.46) --
	(144.03, 72.57) --
	(144.04, 72.68) --
	(144.04, 72.79) --
	(144.04, 72.90) --
	(144.04, 73.01) --
	(144.05, 73.12) --
	(144.05, 73.23) --
	(144.05, 73.34) --
	(144.05, 73.45) --
	(144.06, 73.56) --
	(144.06, 73.67) --
	(144.06, 73.78) --
	(144.06, 73.89) --
	(144.07, 74.00) --
	(144.07, 74.11) --
	(144.07, 74.22) --
	(144.07, 74.33) --
	(144.08, 74.44) --
	(144.08, 74.54) --
	(144.08, 74.65) --
	(144.08, 74.76) --
	(144.09, 74.87) --
	(144.09, 74.98) --
	(144.09, 75.09) --
	(144.09, 75.20) --
	(144.10, 75.31) --
	(144.10, 75.42) --
	(144.10, 75.53) --
	(144.10, 75.64) --
	(144.11, 75.75) --
	(144.11, 75.86) --
	(144.11, 75.97) --
	(144.11, 76.08) --
	(144.12, 76.19) --
	(144.12, 76.30) --
	(144.12, 76.41) --
	(144.12, 76.52) --
	(144.12, 76.63) --
	(144.13, 76.74) --
	(144.13, 76.85) --
	(144.13, 76.96) --
	(144.13, 77.07) --
	(144.13, 77.18) --
	(144.13, 77.29) --
	(144.13, 77.40) --
	(144.13, 77.51) --
	(144.14, 77.62) --
	(144.14, 77.73) --
	(144.14, 77.84) --
	(144.14, 77.95) --
	(144.14, 78.06) --
	(144.14, 78.17) --
	(144.14, 78.28) --
	(144.14, 78.39) --
	(144.14, 78.50) --
	(144.14, 78.61) --
	(144.14, 78.72) --
	(144.14, 78.83) --
	(144.14, 78.94) --
	(144.14, 79.05) --
	(144.13, 79.16) --
	(144.13, 79.27) --
	(144.13, 79.38) --
	(144.13, 79.49) --
	(144.13, 79.60) --
	(144.13, 79.71) --
	(144.13, 79.82) --
	(144.13, 79.93) --
	(144.13, 80.04) --
	(144.13, 80.15) --
	(144.12, 80.26) --
	(144.12, 80.37) --
	(144.12, 80.48) --
	(144.12, 80.58) --
	(144.12, 80.69) --
	(144.12, 80.80) --
	(144.12, 80.91) --
	(144.12, 81.02) --
	(144.11, 81.13) --
	(144.11, 81.24) --
	(144.11, 81.35) --
	(144.11, 81.46) --
	(144.11, 81.57) --
	(144.11, 81.68) --
	(144.11, 81.79) --
	(144.11, 81.90) --
	(144.11, 82.01) --
	(144.11, 82.12) --
	(144.11, 82.23) --
	(144.11, 82.34) --
	(144.11, 82.45) --
	(144.12, 82.56) --
	(144.12, 82.67) --
	(144.12, 82.78) --
	(144.12, 82.89) --
	(144.12, 83.00) --
	(144.12, 83.11) --
	(144.12, 83.22) --
	(144.12, 83.33) --
	(144.13, 83.44) --
	(144.13, 83.55) --
	(144.13, 83.66) --
	(144.13, 83.77) --
	(144.13, 83.88) --
	(144.13, 83.99) --
	(144.14, 84.10) --
	(144.14, 84.21) --
	(144.14, 84.32) --
	(144.14, 84.43) --
	(144.14, 84.54) --
	(144.15, 84.65) --
	(144.15, 84.76) --
	(144.15, 84.87) --
	(144.15, 84.98) --
	(144.15, 85.09) --
	(144.15, 85.20) --
	(144.16, 85.31) --
	(144.16, 85.42) --
	(144.16, 85.53) --
	(144.16, 85.64) --
	(144.16, 85.75) --
	(144.16, 85.86) --
	(144.17, 85.97) --
	(144.17, 86.08) --
	(144.17, 86.19) --
	(144.17, 86.30) --
	(144.17, 86.41) --
	(144.17, 86.52) --
	(144.17, 86.63) --
	(144.18, 86.73) --
	(144.18, 86.84) --
	(144.18, 86.95) --
	(144.18, 87.06) --
	(144.18, 87.17) --
	(144.18, 87.28) --
	(144.18, 87.39) --
	(144.18, 87.50) --
	(144.18, 87.61) --
	(144.19, 87.72) --
	(144.19, 87.83) --
	(144.19, 87.94) --
	(144.19, 88.05) --
	(144.19, 88.16) --
	(144.19, 88.27) --
	(144.19, 88.38) --
	(144.19, 88.49) --
	(144.19, 88.60) --
	(144.19, 88.71) --
	(144.19, 88.82) --
	(144.19, 88.93) --
	(144.19, 89.04) --
	(144.19, 89.15) --
	(144.19, 89.26) --
	(144.19, 89.37) --
	(144.20, 89.48) --
	(144.20, 89.59) --
	(144.20, 89.70) --
	(144.20, 89.81) --
	(144.20, 89.92) --
	(144.20, 90.03) --
	(144.20, 90.14) --
	(144.20, 90.25) --
	(144.20, 90.36) --
	(144.20, 90.47) --
	(144.20, 90.58) --
	(144.20, 90.69) --
	(144.20, 90.80) --
	(144.20, 90.91) --
	(144.23, 90.91) --
	(144.23, 90.80) --
	(144.23, 90.69) --
	(144.23, 90.58) --
	(144.23, 90.47) --
	(144.23, 90.36) --
	(144.23, 90.25) --
	(144.23, 90.14) --
	(144.23, 90.03) --
	(144.23, 89.92) --
	(144.23, 89.81) --
	(144.23, 89.70) --
	(144.23, 89.59) --
	(144.23, 89.48) --
	(144.23, 89.37) --
	(144.23, 89.26) --
	(144.23, 89.15) --
	(144.23, 89.04) --
	(144.24, 88.93) --
	(144.24, 88.82) --
	(144.24, 88.71) --
	(144.24, 88.60) --
	(144.24, 88.49) --
	(144.24, 88.38) --
	(144.24, 88.27) --
	(144.24, 88.16) --
	(144.24, 88.05) --
	(144.24, 87.94) --
	(144.24, 87.83) --
	(144.24, 87.72) --
	(144.24, 87.61) --
	(144.24, 87.50) --
	(144.25, 87.39) --
	(144.25, 87.28) --
	(144.25, 87.17) --
	(144.25, 87.06) --
	(144.25, 86.95) --
	(144.25, 86.84) --
	(144.25, 86.73) --
	(144.25, 86.63) --
	(144.25, 86.52) --
	(144.26, 86.41) --
	(144.26, 86.30) --
	(144.26, 86.19) --
	(144.26, 86.08) --
	(144.26, 85.97) --
	(144.26, 85.86) --
	(144.27, 85.75) --
	(144.27, 85.64) --
	(144.27, 85.53) --
	(144.27, 85.42) --
	(144.27, 85.31) --
	(144.27, 85.20) --
	(144.28, 85.09) --
	(144.28, 84.98) --
	(144.28, 84.87) --
	(144.28, 84.76) --
	(144.28, 84.65) --
	(144.28, 84.54) --
	(144.29, 84.43) --
	(144.29, 84.32) --
	(144.29, 84.21) --
	(144.29, 84.10) --
	(144.29, 83.99) --
	(144.30, 83.88) --
	(144.30, 83.77) --
	(144.30, 83.66) --
	(144.30, 83.55) --
	(144.30, 83.44) --
	(144.30, 83.33) --
	(144.30, 83.22) --
	(144.31, 83.11) --
	(144.31, 83.00) --
	(144.31, 82.89) --
	(144.31, 82.78) --
	(144.31, 82.67) --
	(144.31, 82.56) --
	(144.31, 82.45) --
	(144.31, 82.34) --
	(144.31, 82.23) --
	(144.32, 82.12) --
	(144.32, 82.01) --
	(144.32, 81.90) --
	(144.32, 81.79) --
	(144.32, 81.68) --
	(144.32, 81.57) --
	(144.32, 81.46) --
	(144.31, 81.35) --
	(144.31, 81.24) --
	(144.31, 81.13) --
	(144.31, 81.02) --
	(144.31, 80.91) --
	(144.31, 80.80) --
	(144.31, 80.69) --
	(144.31, 80.58) --
	(144.31, 80.48) --
	(144.31, 80.37) --
	(144.30, 80.26) --
	(144.30, 80.15) --
	(144.30, 80.04) --
	(144.30, 79.93) --
	(144.30, 79.82) --
	(144.30, 79.71) --
	(144.30, 79.60) --
	(144.30, 79.49) --
	(144.29, 79.38) --
	(144.29, 79.27) --
	(144.29, 79.16) --
	(144.29, 79.05) --
	(144.29, 78.94) --
	(144.29, 78.83) --
	(144.29, 78.72) --
	(144.29, 78.61) --
	(144.29, 78.50) --
	(144.29, 78.39) --
	(144.29, 78.28) --
	(144.29, 78.17) --
	(144.29, 78.06) --
	(144.29, 77.95) --
	(144.29, 77.84) --
	(144.29, 77.73) --
	(144.29, 77.62) --
	(144.29, 77.51) --
	(144.29, 77.40) --
	(144.30, 77.29) --
	(144.30, 77.18) --
	(144.30, 77.07) --
	(144.30, 76.96) --
	(144.30, 76.85) --
	(144.30, 76.74) --
	(144.30, 76.63) --
	(144.31, 76.52) --
	(144.31, 76.41) --
	(144.31, 76.30) --
	(144.31, 76.19) --
	(144.32, 76.08) --
	(144.32, 75.97) --
	(144.32, 75.86) --
	(144.32, 75.75) --
	(144.32, 75.64) --
	(144.33, 75.53) --
	(144.33, 75.42) --
	(144.33, 75.31) --
	(144.33, 75.20) --
	(144.34, 75.09) --
	(144.34, 74.98) --
	(144.34, 74.87) --
	(144.34, 74.76) --
	(144.35, 74.65) --
	(144.35, 74.54) --
	(144.35, 74.44) --
	(144.35, 74.33) --
	(144.36, 74.22) --
	(144.36, 74.11) --
	(144.36, 74.00) --
	(144.36, 73.89) --
	(144.37, 73.78) --
	(144.37, 73.67) --
	(144.37, 73.56) --
	(144.37, 73.45) --
	(144.38, 73.34) --
	(144.38, 73.23) --
	(144.38, 73.12) --
	(144.38, 73.01) --
	(144.39, 72.90) --
	(144.39, 72.79) --
	(144.39, 72.68) --
	(144.39, 72.57) --
	(144.40, 72.46) --
	(144.40, 72.35) --
	(144.40, 72.24) --
	(144.40, 72.13) --
	(144.40, 72.02) --
	(144.40, 71.91) --
	(144.40, 71.80) --
	(144.41, 71.69) --
	(144.41, 71.58) --
	(144.41, 71.47) --
	(144.41, 71.36) --
	(144.41, 71.25) --
	(144.41, 71.14) --
	(144.41, 71.03) --
	(144.41, 70.92) --
	(144.41, 70.81) --
	(144.41, 70.70) --
	(144.41, 70.59) --
	(144.41, 70.48) --
	(144.41, 70.37) --
	(144.41, 70.26) --
	(144.41, 70.15) --
	(144.41, 70.04) --
	(144.41, 69.93) --
	(144.42, 69.82) --
	(144.42, 69.71) --
	(144.42, 69.60) --
	(144.42, 69.49) --
	(144.42, 69.38) --
	(144.42, 69.27) --
	(144.43, 69.16) --
	(144.43, 69.05) --
	(144.43, 68.94) --
	(144.43, 68.83) --
	(144.44, 68.72) --
	(144.44, 68.61) --
	(144.44, 68.50) --
	(144.44, 68.39) --
	(144.45, 68.29) --
	(144.45, 68.18) --
	(144.45, 68.07) --
	(144.45, 67.96) --
	(144.46, 67.85) --
	(144.46, 67.74) --
	(144.46, 67.63) --
	(144.47, 67.52) --
	(144.47, 67.41) --
	(144.47, 67.30) --
	(144.47, 67.19) --
	(144.48, 67.08) --
	(144.48, 66.97) --
	(144.48, 66.86) --
	(144.49, 66.75) --
	(144.49, 66.64) --
	(144.50, 66.53) --
	(144.50, 66.42) --
	(144.50, 66.31) --
	(144.51, 66.20) --
	(144.51, 66.09) --
	(144.52, 65.98) --
	(144.52, 65.87) --
	(144.52, 65.76) --
	(144.53, 65.65) --
	(144.53, 65.54) --
	(144.54, 65.43) --
	(144.54, 65.32) --
	(144.54, 65.21) --
	(144.55, 65.10) --
	(144.55, 64.99) --
	(144.55, 64.88) --
	(144.55, 64.77) --
	(144.56, 64.66) --
	(144.56, 64.55) --
	(144.56, 64.44) --
	(144.56, 64.33) --
	(144.56, 64.22) --
	(144.57, 64.11) --
	(144.57, 64.00) --
	(144.57, 63.89) --
	(144.57, 63.78) --
	(144.57, 63.67) --
	(144.57, 63.56) --
	(144.57, 63.45) --
	(144.57, 63.34) --
	(144.57, 63.23) --
	(144.57, 63.12) --
	(144.57, 63.01) --
	(144.57, 62.90) --
	(144.57, 62.79) --
	(144.57, 62.68) --
	(144.57, 62.57) --
	(144.57, 62.46) --
	(144.57, 62.35) --
	(144.57, 62.24) --
	(144.57, 62.14) --
	(144.57, 62.03) --
	(144.57, 61.92) --
	(144.57, 61.81) --
	(144.57, 61.70) --
	(144.58, 61.59) --
	(144.58, 61.48) --
	(144.58, 61.37) --
	(144.58, 61.26) --
	(144.58, 61.15) --
	(144.59, 61.04) --
	(144.59, 60.93) --
	(144.59, 60.82) --
	(144.60, 60.71) --
	(144.60, 60.60) --
	(144.61, 60.49) --
	(144.61, 60.38) --
	(144.62, 60.27) --
	(144.63, 60.16) --
	(144.63, 60.05) --
	(144.64, 59.94) --
	(144.65, 59.83) --
	(144.66, 59.72) --
	(144.67, 59.61) --
	(144.67, 59.50) --
	(144.68, 59.39) --
	(144.69, 59.28) --
	(144.70, 59.17) --
	(144.71, 59.06) --
	(144.72, 58.95) --
	(144.73, 58.84) --
	(144.75, 58.73) --
	(144.76, 58.62) --
	(144.77, 58.51) --
	(144.78, 58.40) --
	(144.79, 58.29) --
	(144.80, 58.18) --
	(144.82, 58.07) --
	(144.83, 57.96) --
	(144.84, 57.85) --
	(144.85, 57.74) --
	(144.87, 57.63) --
	(144.88, 57.52) --
	(144.89, 57.41) --
	(144.91, 57.30) --
	(144.92, 57.19) --
	(144.94, 57.08) --
	(144.95, 56.97) --
	(144.97, 56.86) --
	(144.98, 56.75) --
	(145.00, 56.64) --
	(145.01, 56.53) --
	(145.03, 56.42) --
	(145.04, 56.31) --
	(145.06, 56.20) --
	(145.07, 56.09) --
	(145.09, 55.99) --
	(145.11, 55.88) --
	(145.12, 55.77) --
	(145.14, 55.66) --
	(145.15, 55.55) --
	(145.17, 55.44) --
	(145.18, 55.33) --
	(145.20, 55.22) --
	(145.22, 55.11) --
	(145.23, 55.00) --
	(145.25, 54.89) --
	(145.26, 54.78) --
	(145.28, 54.67) --
	(145.29, 54.56) --
	(145.31, 54.45) --
	(145.33, 54.34) --
	(145.34, 54.23) --
	(145.36, 54.12) --
	(145.37, 54.01) --
	(145.39, 53.90) --
	(145.40, 53.79) --
	(145.42, 53.68) --
	(145.43, 53.57) --
	(145.45, 53.46) --
	(145.46, 53.35) --
	(145.48, 53.24) --
	(145.49, 53.13) --
	(145.51, 53.02) --
	(145.53, 52.91) --
	(145.54, 52.80) --
	(145.56, 52.69) --
	(145.57, 52.58) --
	(145.59, 52.47) --
	(145.60, 52.36) --
	(145.62, 52.25) --
	(145.63, 52.14) --
	(145.65, 52.03) --
	(145.66, 51.92) --
	(145.68, 51.81) --
	(145.69, 51.70) --
	(145.71, 51.59) --
	(145.73, 51.48) --
	(145.74, 51.37) --
	(145.76, 51.26) --
	(145.78, 51.15) --
	(145.80, 51.04) --
	(145.82, 50.93) --
	(145.84, 50.82) --
	(145.86, 50.71) --
	(145.88, 50.60) --
	(145.90, 50.49) --
	(145.92, 50.38) --
	(145.95, 50.27) --
	(145.97, 50.16) --
	(146.00, 50.05) --
	(146.03, 49.95) --
	(146.05, 49.84) --
	(146.08, 49.73) --
	(146.11, 49.62) --
	(146.14, 49.51) --
	(146.17, 49.40) --
	(146.21, 49.29) --
	(146.24, 49.18) --
	(146.27, 49.07) --
	(146.31, 48.96) --
	(146.34, 48.85) --
	(146.37, 48.74) --
	(146.41, 48.63) --
	(146.44, 48.52) --
	(146.48, 48.41) --
	(146.51, 48.30) --
	(146.54, 48.19) --
	(146.57, 48.08) --
	(146.61, 47.97) --
	(146.64, 47.86) --
	(146.67, 47.75) --
	(146.69, 47.64) --
	(146.72, 47.53) --
	(146.75, 47.42) --
	(146.77, 47.31) --
	(146.79, 47.20) --
	(146.81, 47.09) --
	(146.83, 46.98) --
	(146.85, 46.87) --
	(146.86, 46.76) --
	(146.88, 46.65) --
	(146.89, 46.54) --
	(146.90, 46.43) --
	(146.90, 46.32) --
	(146.91, 46.21) --
	(146.91, 46.10) --
	(146.91, 45.99) --
	(146.91, 45.88) --
	(146.90, 45.77) --
	(146.89, 45.66) --
	(146.89, 45.55) --
	(146.87, 45.44) --
	(146.86, 45.33) --
	(146.85, 45.22) --
	(146.83, 45.11) --
	(146.81, 45.00) --
	(146.79, 44.89) --
	(146.77, 44.78) --
	(146.75, 44.67) --
	(146.73, 44.56) --
	(146.70, 44.45) --
	(146.67, 44.34) --
	(146.64, 44.23) --
	(146.61, 44.12) --
	(146.58, 44.01) --
	(146.55, 43.90) --
	(146.52, 43.80) --
	(146.48, 43.69) --
	(146.45, 43.58) --
	(146.41, 43.47) --
	(146.38, 43.36) --
	(146.34, 43.25) --
	(146.30, 43.14) --
	(146.26, 43.03) --
	(146.22, 42.92) --
	(146.18, 42.81) --
	(146.13, 42.70) --
	(146.09, 42.59) --
	(146.05, 42.48) --
	(146.01, 42.37) --
	(145.96, 42.26) --
	(145.92, 42.15) --
	(145.87, 42.04) --
	(145.83, 41.93) --
	(145.78, 41.82) --
	(145.74, 41.71) --
	(145.70, 41.60) --
	(145.65, 41.49) --
	(145.61, 41.38) --
	(145.57, 41.27) --
	(145.52, 41.16) --
	(145.48, 41.05) --
	(145.44, 40.94) --
	(145.40, 40.83) --
	(145.36, 40.72) --
	(145.32, 40.61) --
	(145.28, 40.50) --
	(145.24, 40.39) --
	(145.21, 40.28) --
	(145.17, 40.17) --
	(145.13, 40.06) --
	(145.10, 39.95) --
	(145.06, 39.84) --
	(145.03, 39.73) --
	(145.00, 39.62) --
	(144.96, 39.51) --
	(144.93, 39.40) --
	(144.90, 39.29) --
	(144.87, 39.18) --
	(144.84, 39.07) --
	(144.81, 38.96) --
	(144.78, 38.85) --
	(144.75, 38.74) --
	(144.72, 38.63) --
	(144.70, 38.52) --
	(144.67, 38.41) --
	(144.65, 38.30) --
	(144.62, 38.19) --
	(144.60, 38.08) --
	(144.57, 37.97) --
	(144.55, 37.86) --
	(144.53, 37.75) --
	(144.51, 37.65) --
	(144.49, 37.54) --
	(144.47, 37.43) --
	(144.46, 37.32) --
	(144.44, 37.21) --
	(144.42, 37.10) --
	(144.41, 36.99) --
	(144.40, 36.88) --
	(144.38, 36.77) --
	(144.37, 36.66) --
	(144.36, 36.55) --
	(144.35, 36.44) --
	(144.34, 36.33) --
	(144.33, 36.22) --
	(144.33, 36.11) --
	(144.32, 36.00) --
	(144.31, 35.89) --
	(144.31, 35.78) --
	(144.30, 35.67) --
	(144.29, 35.56) --
	(144.29, 35.45) --
	(144.28, 35.34) --
	(144.28, 35.23) --
	(144.28, 35.12) --
	(144.27, 35.01) --
	(144.27, 34.90) --
	(144.26, 34.79) --
	(144.16, 34.79) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.46, 52.24) --
	(157.45, 52.28) --
	(157.44, 52.32) --
	(157.44, 52.36) --
	(157.43, 52.40) --
	(157.42, 52.44) --
	(157.41, 52.48) --
	(157.40, 52.52) --
	(157.39, 52.56) --
	(157.38, 52.60) --
	(157.37, 52.64) --
	(157.36, 52.68) --
	(157.35, 52.72) --
	(157.34, 52.76) --
	(157.33, 52.80) --
	(157.32, 52.84) --
	(157.31, 52.88) --
	(157.29, 52.92) --
	(157.28, 52.96) --
	(157.27, 53.00) --
	(157.26, 53.04) --
	(157.24, 53.08) --
	(157.23, 53.12) --
	(157.22, 53.16) --
	(157.20, 53.20) --
	(157.19, 53.24) --
	(157.18, 53.28) --
	(157.16, 53.32) --
	(157.14, 53.36) --
	(157.13, 53.40) --
	(157.11, 53.44) --
	(157.10, 53.48) --
	(157.08, 53.52) --
	(157.06, 53.56) --
	(157.04, 53.60) --
	(157.03, 53.64) --
	(157.01, 53.68) --
	(156.99, 53.72) --
	(156.97, 53.76) --
	(156.95, 53.80) --
	(156.93, 53.84) --
	(156.91, 53.88) --
	(156.89, 53.92) --
	(156.87, 53.96) --
	(156.85, 54.00) --
	(156.83, 54.04) --
	(156.81, 54.08) --
	(156.79, 54.12) --
	(156.77, 54.16) --
	(156.75, 54.20) --
	(156.73, 54.24) --
	(156.71, 54.28) --
	(156.69, 54.32) --
	(156.67, 54.36) --
	(156.65, 54.40) --
	(156.63, 54.44) --
	(156.61, 54.48) --
	(156.59, 54.52) --
	(156.57, 54.56) --
	(156.55, 54.60) --
	(156.53, 54.64) --
	(156.51, 54.68) --
	(156.50, 54.72) --
	(156.48, 54.76) --
	(156.46, 54.80) --
	(156.45, 54.84) --
	(156.43, 54.88) --
	(156.41, 54.92) --
	(156.40, 54.96) --
	(156.38, 55.00) --
	(156.37, 55.04) --
	(156.35, 55.08) --
	(156.34, 55.12) --
	(156.32, 55.16) --
	(156.31, 55.20) --
	(156.30, 55.24) --
	(156.28, 55.28) --
	(156.27, 55.32) --
	(156.26, 55.36) --
	(156.24, 55.40) --
	(156.23, 55.44) --
	(156.22, 55.48) --
	(156.20, 55.52) --
	(156.19, 55.56) --
	(156.18, 55.60) --
	(156.17, 55.64) --
	(156.15, 55.68) --
	(156.14, 55.72) --
	(156.13, 55.76) --
	(156.11, 55.80) --
	(156.10, 55.84) --
	(156.09, 55.88) --
	(156.07, 55.92) --
	(156.06, 55.96) --
	(156.05, 56.00) --
	(156.03, 56.04) --
	(156.02, 56.08) --
	(156.00, 56.12) --
	(155.99, 56.16) --
	(155.97, 56.20) --
	(155.95, 56.24) --
	(155.94, 56.28) --
	(155.92, 56.32) --
	(155.90, 56.36) --
	(155.88, 56.40) --
	(155.86, 56.44) --
	(155.84, 56.48) --
	(155.82, 56.52) --
	(155.80, 56.56) --
	(155.78, 56.60) --
	(155.76, 56.64) --
	(155.74, 56.68) --
	(155.71, 56.72) --
	(155.69, 56.76) --
	(155.66, 56.80) --
	(155.64, 56.84) --
	(155.61, 56.88) --
	(155.58, 56.92) --
	(155.55, 56.96) --
	(155.53, 57.00) --
	(155.50, 57.04) --
	(155.47, 57.08) --
	(155.44, 57.12) --
	(155.41, 57.16) --
	(155.38, 57.20) --
	(155.35, 57.24) --
	(155.32, 57.28) --
	(155.29, 57.32) --
	(155.26, 57.36) --
	(155.22, 57.40) --
	(155.19, 57.44) --
	(155.16, 57.48) --
	(155.13, 57.52) --
	(155.09, 57.56) --
	(155.06, 57.60) --
	(155.03, 57.64) --
	(154.99, 57.68) --
	(154.96, 57.72) --
	(154.93, 57.76) --
	(154.89, 57.80) --
	(154.86, 57.84) --
	(154.82, 57.88) --
	(154.79, 57.92) --
	(154.75, 57.96) --
	(154.71, 58.00) --
	(154.67, 58.04) --
	(154.63, 58.08) --
	(154.59, 58.12) --
	(154.55, 58.16) --
	(154.51, 58.20) --
	(154.47, 58.24) --
	(154.43, 58.28) --
	(154.38, 58.32) --
	(154.33, 58.36) --
	(154.29, 58.40) --
	(154.24, 58.44) --
	(154.19, 58.48) --
	(154.14, 58.52) --
	(154.09, 58.56) --
	(154.04, 58.60) --
	(153.99, 58.64) --
	(153.94, 58.68) --
	(153.89, 58.72) --
	(153.83, 58.76) --
	(153.78, 58.80) --
	(153.73, 58.84) --
	(153.68, 58.88) --
	(153.63, 58.92) --
	(153.57, 58.96) --
	(153.52, 59.00) --
	(153.47, 59.04) --
	(153.42, 59.08) --
	(153.38, 59.12) --
	(153.33, 59.16) --
	(153.28, 59.20) --
	(153.24, 59.24) --
	(153.20, 59.28) --
	(153.16, 59.32) --
	(153.12, 59.36) --
	(153.08, 59.40) --
	(153.05, 59.44) --
	(153.02, 59.48) --
	(152.99, 59.52) --
	(152.96, 59.56) --
	(152.94, 59.60) --
	(152.91, 59.64) --
	(152.89, 59.68) --
	(152.87, 59.72) --
	(152.86, 59.76) --
	(152.84, 59.80) --
	(152.83, 59.84) --
	(152.82, 59.88) --
	(152.82, 59.92) --
	(152.81, 59.96) --
	(152.81, 60.00) --
	(152.81, 60.04) --
	(152.81, 60.08) --
	(152.81, 60.12) --
	(152.81, 60.16) --
	(152.82, 60.20) --
	(152.82, 60.24) --
	(152.83, 60.28) --
	(152.84, 60.32) --
	(152.85, 60.36) --
	(152.86, 60.40) --
	(152.87, 60.44) --
	(152.89, 60.48) --
	(152.90, 60.52) --
	(152.92, 60.56) --
	(152.93, 60.60) --
	(152.95, 60.64) --
	(152.96, 60.68) --
	(152.98, 60.72) --
	(153.00, 60.76) --
	(153.02, 60.80) --
	(153.04, 60.84) --
	(153.06, 60.88) --
	(153.08, 60.92) --
	(153.10, 60.96) --
	(153.12, 61.00) --
	(153.14, 61.04) --
	(153.16, 61.08) --
	(153.18, 61.12) --
	(153.20, 61.16) --
	(153.22, 61.20) --
	(153.24, 61.24) --
	(153.27, 61.28) --
	(153.29, 61.32) --
	(153.31, 61.36) --
	(153.33, 61.40) --
	(153.36, 61.44) --
	(153.38, 61.48) --
	(153.41, 61.52) --
	(153.43, 61.56) --
	(153.45, 61.60) --
	(153.48, 61.64) --
	(153.50, 61.67) --
	(153.53, 61.71) --
	(153.55, 61.75) --
	(153.58, 61.79) --
	(153.60, 61.83) --
	(153.63, 61.87) --
	(153.65, 61.91) --
	(153.68, 61.95) --
	(153.71, 61.99) --
	(153.73, 62.03) --
	(153.76, 62.07) --
	(153.78, 62.11) --
	(153.81, 62.15) --
	(153.84, 62.19) --
	(153.86, 62.23) --
	(153.89, 62.27) --
	(153.91, 62.31) --
	(153.94, 62.35) --
	(153.97, 62.39) --
	(153.99, 62.43) --
	(154.02, 62.47) --
	(154.04, 62.51) --
	(154.07, 62.55) --
	(154.10, 62.59) --
	(154.12, 62.63) --
	(154.15, 62.67) --
	(154.17, 62.71) --
	(154.20, 62.75) --
	(154.23, 62.79) --
	(154.25, 62.83) --
	(154.28, 62.87) --
	(154.31, 62.91) --
	(154.33, 62.95) --
	(154.36, 62.99) --
	(154.39, 63.03) --
	(154.41, 63.07) --
	(154.44, 63.11) --
	(154.47, 63.15) --
	(154.50, 63.19) --
	(154.53, 63.23) --
	(154.55, 63.27) --
	(154.58, 63.31) --
	(154.61, 63.35) --
	(154.64, 63.39) --
	(154.67, 63.43) --
	(154.70, 63.47) --
	(154.73, 63.51) --
	(154.76, 63.55) --
	(154.79, 63.59) --
	(154.82, 63.63) --
	(154.85, 63.67) --
	(154.88, 63.71) --
	(154.91, 63.75) --
	(154.94, 63.79) --
	(154.97, 63.83) --
	(155.00, 63.87) --
	(155.03, 63.91) --
	(155.06, 63.95) --
	(155.09, 63.99) --
	(155.12, 64.03) --
	(155.15, 64.07) --
	(155.18, 64.11) --
	(155.20, 64.15) --
	(155.23, 64.19) --
	(155.26, 64.23) --
	(155.29, 64.27) --
	(155.31, 64.31) --
	(155.34, 64.35) --
	(155.36, 64.39) --
	(155.39, 64.43) --
	(155.41, 64.47) --
	(155.44, 64.51) --
	(155.46, 64.55) --
	(155.49, 64.59) --
	(155.51, 64.63) --
	(155.53, 64.67) --
	(155.55, 64.71) --
	(155.57, 64.75) --
	(155.60, 64.79) --
	(155.62, 64.83) --
	(155.64, 64.87) --
	(155.66, 64.91) --
	(155.68, 64.95) --
	(155.70, 64.99) --
	(155.72, 65.03) --
	(155.74, 65.07) --
	(155.76, 65.11) --
	(155.78, 65.15) --
	(155.80, 65.19) --
	(155.83, 65.23) --
	(155.85, 65.27) --
	(155.87, 65.31) --
	(155.89, 65.35) --
	(155.91, 65.39) --
	(155.93, 65.43) --
	(155.96, 65.47) --
	(155.98, 65.51) --
	(156.00, 65.55) --
	(156.03, 65.59) --
	(156.05, 65.63) --
	(156.07, 65.67) --
	(156.10, 65.71) --
	(156.12, 65.75) --
	(156.15, 65.79) --
	(156.17, 65.83) --
	(156.20, 65.87) --
	(156.22, 65.91) --
	(156.25, 65.95) --
	(156.27, 65.99) --
	(156.30, 66.03) --
	(156.32, 66.07) --
	(156.35, 66.11) --
	(156.37, 66.15) --
	(156.40, 66.19) --
	(156.42, 66.23) --
	(156.44, 66.27) --
	(156.47, 66.31) --
	(156.49, 66.35) --
	(156.51, 66.39) --
	(156.54, 66.43) --
	(156.56, 66.47) --
	(156.58, 66.51) --
	(156.60, 66.55) --
	(156.62, 66.59) --
	(156.64, 66.63) --
	(156.66, 66.67) --
	(156.68, 66.71) --
	(156.70, 66.75) --
	(156.72, 66.79) --
	(156.73, 66.83) --
	(156.75, 66.87) --
	(156.77, 66.91) --
	(156.78, 66.95) --
	(156.80, 66.99) --
	(156.81, 67.03) --
	(156.83, 67.07) --
	(156.84, 67.11) --
	(156.85, 67.15) --
	(156.86, 67.19) --
	(156.87, 67.23) --
	(156.89, 67.27) --
	(156.90, 67.31) --
	(156.91, 67.35) --
	(156.92, 67.39) --
	(156.93, 67.43) --
	(156.93, 67.47) --
	(156.94, 67.51) --
	(156.95, 67.55) --
	(156.96, 67.59) --
	(156.97, 67.63) --
	(156.97, 67.67) --
	(156.98, 67.71) --
	(156.98, 67.75) --
	(156.99, 67.79) --
	(157.00, 67.83) --
	(157.00, 67.87) --
	(157.01, 67.91) --
	(157.01, 67.95) --
	(157.02, 67.99) --
	(157.02, 68.03) --
	(157.03, 68.07) --
	(157.03, 68.11) --
	(157.04, 68.15) --
	(157.04, 68.19) --
	(157.05, 68.23) --
	(157.06, 68.27) --
	(157.06, 68.31) --
	(157.07, 68.35) --
	(157.07, 68.39) --
	(157.08, 68.43) --
	(157.08, 68.47) --
	(157.09, 68.51) --
	(157.10, 68.55) --
	(157.10, 68.59) --
	(157.11, 68.63) --
	(157.12, 68.67) --
	(157.12, 68.71) --
	(157.13, 68.75) --
	(157.14, 68.79) --
	(157.15, 68.83) --
	(157.15, 68.87) --
	(157.16, 68.91) --
	(157.17, 68.95) --
	(157.17, 68.99) --
	(157.18, 69.03) --
	(157.19, 69.07) --
	(157.20, 69.11) --
	(157.20, 69.15) --
	(157.21, 69.19) --
	(157.22, 69.23) --
	(157.23, 69.27) --
	(157.23, 69.31) --
	(157.24, 69.35) --
	(157.25, 69.39) --
	(157.25, 69.43) --
	(157.26, 69.47) --
	(157.27, 69.51) --
	(157.27, 69.55) --
	(157.28, 69.59) --
	(157.29, 69.63) --
	(157.29, 69.67) --
	(157.30, 69.71) --
	(157.30, 69.75) --
	(157.31, 69.79) --
	(157.31, 69.83) --
	(157.32, 69.87) --
	(157.32, 69.91) --
	(157.33, 69.95) --
	(157.33, 69.99) --
	(157.34, 70.03) --
	(157.34, 70.07) --
	(157.35, 70.11) --
	(157.35, 70.15) --
	(157.36, 70.19) --
	(157.37, 70.23) --
	(157.37, 70.27) --
	(157.38, 70.31) --
	(157.38, 70.35) --
	(157.39, 70.39) --
	(157.39, 70.43) --
	(157.40, 70.47) --
	(157.40, 70.51) --
	(157.41, 70.55) --
	(157.41, 70.59) --
	(157.42, 70.63) --
	(157.42, 70.67) --
	(157.43, 70.71) --
	(157.44, 70.75) --
	(157.44, 70.79) --
	(157.45, 70.83) --
	(157.45, 70.87) --
	(157.46, 70.91) --
	(157.47, 70.95) --
	(157.47, 70.99) --
	(157.48, 71.03) --
	(157.48, 71.07) --
	(157.49, 71.11) --
	(157.50, 71.15) --
	(157.50, 71.19) --
	(157.51, 71.23) --
	(157.51, 71.27) --
	(157.52, 71.31) --
	(157.52, 71.35) --
	(157.53, 71.39) --
	(157.53, 71.43) --
	(157.54, 71.47) --
	(157.54, 71.51) --
	(157.55, 71.55) --
	(157.55, 71.59) --
	(157.55, 71.63) --
	(157.56, 71.67) --
	(157.56, 71.71) --
	(157.56, 71.75) --
	(157.57, 71.79) --
	(157.57, 71.83) --
	(157.57, 71.86) --
	(157.57, 71.90) --
	(157.57, 71.94) --
	(157.58, 71.98) --
	(157.58, 72.02) --
	(157.58, 72.06) --
	(157.58, 72.10) --
	(157.58, 72.14) --
	(157.58, 72.18) --
	(157.59, 72.22) --
	(157.59, 72.26) --
	(157.59, 72.30) --
	(157.59, 72.34) --
	(157.59, 72.38) --
	(157.59, 72.42) --
	(157.59, 72.46) --
	(157.59, 72.50) --
	(157.59, 72.54) --
	(157.60, 72.58) --
	(157.60, 72.62) --
	(157.60, 72.66) --
	(157.69, 72.66) --
	(157.69, 72.62) --
	(157.69, 72.58) --
	(157.69, 72.54) --
	(157.69, 72.50) --
	(157.69, 72.46) --
	(157.69, 72.42) --
	(157.69, 72.38) --
	(157.69, 72.34) --
	(157.70, 72.30) --
	(157.70, 72.26) --
	(157.70, 72.22) --
	(157.70, 72.18) --
	(157.70, 72.14) --
	(157.70, 72.10) --
	(157.70, 72.06) --
	(157.70, 72.02) --
	(157.71, 71.98) --
	(157.71, 71.94) --
	(157.71, 71.90) --
	(157.71, 71.86) --
	(157.72, 71.83) --
	(157.72, 71.79) --
	(157.72, 71.75) --
	(157.72, 71.71) --
	(157.73, 71.67) --
	(157.73, 71.63) --
	(157.73, 71.59) --
	(157.74, 71.55) --
	(157.74, 71.51) --
	(157.75, 71.47) --
	(157.75, 71.43) --
	(157.76, 71.39) --
	(157.76, 71.35) --
	(157.77, 71.31) --
	(157.77, 71.27) --
	(157.78, 71.23) --
	(157.78, 71.19) --
	(157.79, 71.15) --
	(157.79, 71.11) --
	(157.80, 71.07) --
	(157.80, 71.03) --
	(157.81, 70.99) --
	(157.82, 70.95) --
	(157.82, 70.91) --
	(157.83, 70.87) --
	(157.83, 70.83) --
	(157.84, 70.79) --
	(157.85, 70.75) --
	(157.85, 70.71) --
	(157.86, 70.67) --
	(157.86, 70.63) --
	(157.87, 70.59) --
	(157.88, 70.55) --
	(157.88, 70.51) --
	(157.89, 70.47) --
	(157.89, 70.43) --
	(157.90, 70.39) --
	(157.90, 70.35) --
	(157.91, 70.31) --
	(157.91, 70.27) --
	(157.92, 70.23) --
	(157.92, 70.19) --
	(157.93, 70.15) --
	(157.93, 70.11) --
	(157.94, 70.07) --
	(157.94, 70.03) --
	(157.95, 69.99) --
	(157.95, 69.95) --
	(157.96, 69.91) --
	(157.96, 69.87) --
	(157.97, 69.83) --
	(157.97, 69.79) --
	(157.98, 69.75) --
	(157.99, 69.71) --
	(157.99, 69.67) --
	(158.00, 69.63) --
	(158.00, 69.59) --
	(158.01, 69.55) --
	(158.02, 69.51) --
	(158.02, 69.47) --
	(158.03, 69.43) --
	(158.04, 69.39) --
	(158.04, 69.35) --
	(158.05, 69.31) --
	(158.06, 69.27) --
	(158.06, 69.23) --
	(158.07, 69.19) --
	(158.08, 69.15) --
	(158.09, 69.11) --
	(158.09, 69.07) --
	(158.10, 69.03) --
	(158.11, 68.99) --
	(158.12, 68.95) --
	(158.12, 68.91) --
	(158.13, 68.87) --
	(158.14, 68.83) --
	(158.15, 68.79) --
	(158.15, 68.75) --
	(158.16, 68.71) --
	(158.17, 68.67) --
	(158.17, 68.63) --
	(158.18, 68.59) --
	(158.19, 68.55) --
	(158.19, 68.51) --
	(158.20, 68.47) --
	(158.20, 68.43) --
	(158.21, 68.39) --
	(158.22, 68.35) --
	(158.22, 68.31) --
	(158.23, 68.27) --
	(158.23, 68.23) --
	(158.24, 68.19) --
	(158.24, 68.15) --
	(158.25, 68.11) --
	(158.25, 68.07) --
	(158.26, 68.03) --
	(158.26, 67.99) --
	(158.27, 67.95) --
	(158.28, 67.91) --
	(158.28, 67.87) --
	(158.29, 67.83) --
	(158.29, 67.79) --
	(158.30, 67.75) --
	(158.30, 67.71) --
	(158.31, 67.67) --
	(158.32, 67.63) --
	(158.33, 67.59) --
	(158.33, 67.55) --
	(158.34, 67.51) --
	(158.35, 67.47) --
	(158.36, 67.43) --
	(158.37, 67.39) --
	(158.38, 67.35) --
	(158.39, 67.31) --
	(158.40, 67.27) --
	(158.41, 67.23) --
	(158.42, 67.19) --
	(158.43, 67.15) --
	(158.44, 67.11) --
	(158.46, 67.07) --
	(158.47, 67.03) --
	(158.49, 66.99) --
	(158.50, 66.95) --
	(158.52, 66.91) --
	(158.53, 66.87) --
	(158.55, 66.83) --
	(158.57, 66.79) --
	(158.58, 66.75) --
	(158.60, 66.71) --
	(158.62, 66.67) --
	(158.64, 66.63) --
	(158.66, 66.59) --
	(158.68, 66.55) --
	(158.70, 66.51) --
	(158.72, 66.47) --
	(158.75, 66.43) --
	(158.77, 66.39) --
	(158.79, 66.35) --
	(158.81, 66.31) --
	(158.84, 66.27) --
	(158.86, 66.23) --
	(158.89, 66.19) --
	(158.91, 66.15) --
	(158.94, 66.11) --
	(158.96, 66.07) --
	(158.99, 66.03) --
	(159.01, 65.99) --
	(159.04, 65.95) --
	(159.06, 65.91) --
	(159.09, 65.87) --
	(159.11, 65.83) --
	(159.14, 65.79) --
	(159.16, 65.75) --
	(159.18, 65.71) --
	(159.21, 65.67) --
	(159.23, 65.63) --
	(159.26, 65.59) --
	(159.28, 65.55) --
	(159.30, 65.51) --
	(159.33, 65.47) --
	(159.35, 65.43) --
	(159.37, 65.39) --
	(159.39, 65.35) --
	(159.42, 65.31) --
	(159.44, 65.27) --
	(159.46, 65.23) --
	(159.48, 65.19) --
	(159.50, 65.15) --
	(159.52, 65.11) --
	(159.54, 65.07) --
	(159.56, 65.03) --
	(159.58, 64.99) --
	(159.60, 64.95) --
	(159.62, 64.91) --
	(159.64, 64.87) --
	(159.67, 64.83) --
	(159.69, 64.79) --
	(159.71, 64.75) --
	(159.73, 64.71) --
	(159.75, 64.67) --
	(159.77, 64.63) --
	(159.80, 64.59) --
	(159.82, 64.55) --
	(159.84, 64.51) --
	(159.87, 64.47) --
	(159.89, 64.43) --
	(159.92, 64.39) --
	(159.94, 64.35) --
	(159.97, 64.31) --
	(160.00, 64.27) --
	(160.02, 64.23) --
	(160.05, 64.19) --
	(160.08, 64.15) --
	(160.11, 64.11) --
	(160.14, 64.07) --
	(160.16, 64.03) --
	(160.19, 63.99) --
	(160.22, 63.95) --
	(160.25, 63.91) --
	(160.28, 63.87) --
	(160.31, 63.83) --
	(160.34, 63.79) --
	(160.37, 63.75) --
	(160.40, 63.71) --
	(160.43, 63.67) --
	(160.46, 63.63) --
	(160.49, 63.59) --
	(160.52, 63.55) --
	(160.55, 63.51) --
	(160.58, 63.47) --
	(160.61, 63.43) --
	(160.64, 63.39) --
	(160.67, 63.35) --
	(160.70, 63.31) --
	(160.73, 63.27) --
	(160.76, 63.23) --
	(160.79, 63.19) --
	(160.81, 63.15) --
	(160.84, 63.11) --
	(160.87, 63.07) --
	(160.90, 63.03) --
	(160.92, 62.99) --
	(160.95, 62.95) --
	(160.98, 62.91) --
	(161.00, 62.87) --
	(161.03, 62.83) --
	(161.06, 62.79) --
	(161.08, 62.75) --
	(161.11, 62.71) --
	(161.14, 62.67) --
	(161.16, 62.63) --
	(161.19, 62.59) --
	(161.21, 62.55) --
	(161.24, 62.51) --
	(161.27, 62.47) --
	(161.29, 62.43) --
	(161.32, 62.39) --
	(161.34, 62.35) --
	(161.37, 62.31) --
	(161.40, 62.27) --
	(161.42, 62.23) --
	(161.45, 62.19) --
	(161.47, 62.15) --
	(161.50, 62.11) --
	(161.53, 62.07) --
	(161.55, 62.03) --
	(161.58, 61.99) --
	(161.60, 61.95) --
	(161.63, 61.91) --
	(161.65, 61.87) --
	(161.68, 61.83) --
	(161.70, 61.79) --
	(161.73, 61.75) --
	(161.76, 61.71) --
	(161.78, 61.67) --
	(161.80, 61.64) --
	(161.83, 61.60) --
	(161.85, 61.56) --
	(161.88, 61.52) --
	(161.90, 61.48) --
	(161.93, 61.44) --
	(161.95, 61.40) --
	(161.97, 61.36) --
	(161.99, 61.32) --
	(162.02, 61.28) --
	(162.04, 61.24) --
	(162.06, 61.20) --
	(162.08, 61.16) --
	(162.11, 61.12) --
	(162.13, 61.08) --
	(162.15, 61.04) --
	(162.17, 61.00) --
	(162.19, 60.96) --
	(162.21, 60.92) --
	(162.23, 60.88) --
	(162.25, 60.84) --
	(162.27, 60.80) --
	(162.28, 60.76) --
	(162.30, 60.72) --
	(162.32, 60.68) --
	(162.34, 60.64) --
	(162.35, 60.60) --
	(162.37, 60.56) --
	(162.38, 60.52) --
	(162.40, 60.48) --
	(162.41, 60.44) --
	(162.42, 60.40) --
	(162.43, 60.36) --
	(162.44, 60.32) --
	(162.45, 60.28) --
	(162.46, 60.24) --
	(162.47, 60.20) --
	(162.47, 60.16) --
	(162.47, 60.12) --
	(162.48, 60.08) --
	(162.48, 60.04) --
	(162.47, 60.00) --
	(162.47, 59.96) --
	(162.47, 59.92) --
	(162.46, 59.88) --
	(162.45, 59.84) --
	(162.44, 59.80) --
	(162.42, 59.76) --
	(162.41, 59.72) --
	(162.39, 59.68) --
	(162.37, 59.64) --
	(162.35, 59.60) --
	(162.32, 59.56) --
	(162.29, 59.52) --
	(162.27, 59.48) --
	(162.23, 59.44) --
	(162.20, 59.40) --
	(162.16, 59.36) --
	(162.12, 59.32) --
	(162.08, 59.28) --
	(162.04, 59.24) --
	(162.00, 59.20) --
	(161.95, 59.16) --
	(161.91, 59.12) --
	(161.86, 59.08) --
	(161.81, 59.04) --
	(161.76, 59.00) --
	(161.71, 58.96) --
	(161.66, 58.92) --
	(161.61, 58.88) --
	(161.55, 58.84) --
	(161.50, 58.80) --
	(161.45, 58.76) --
	(161.40, 58.72) --
	(161.34, 58.68) --
	(161.29, 58.64) --
	(161.24, 58.60) --
	(161.19, 58.56) --
	(161.14, 58.52) --
	(161.09, 58.48) --
	(161.04, 58.44) --
	(160.99, 58.40) --
	(160.95, 58.36) --
	(160.90, 58.32) --
	(160.86, 58.28) --
	(160.81, 58.24) --
	(160.77, 58.20) --
	(160.73, 58.16) --
	(160.69, 58.12) --
	(160.65, 58.08) --
	(160.61, 58.04) --
	(160.57, 58.00) --
	(160.53, 57.96) --
	(160.50, 57.92) --
	(160.46, 57.88) --
	(160.43, 57.84) --
	(160.39, 57.80) --
	(160.36, 57.76) --
	(160.32, 57.72) --
	(160.29, 57.68) --
	(160.25, 57.64) --
	(160.22, 57.60) --
	(160.19, 57.56) --
	(160.16, 57.52) --
	(160.12, 57.48) --
	(160.09, 57.44) --
	(160.06, 57.40) --
	(160.03, 57.36) --
	(160.00, 57.32) --
	(159.97, 57.28) --
	(159.93, 57.24) --
	(159.90, 57.20) --
	(159.87, 57.16) --
	(159.84, 57.12) --
	(159.81, 57.08) --
	(159.78, 57.04) --
	(159.76, 57.00) --
	(159.73, 56.96) --
	(159.70, 56.92) --
	(159.67, 56.88) --
	(159.65, 56.84) --
	(159.62, 56.80) --
	(159.60, 56.76) --
	(159.57, 56.72) --
	(159.55, 56.68) --
	(159.52, 56.64) --
	(159.50, 56.60) --
	(159.48, 56.56) --
	(159.46, 56.52) --
	(159.44, 56.48) --
	(159.42, 56.44) --
	(159.40, 56.40) --
	(159.38, 56.36) --
	(159.36, 56.32) --
	(159.35, 56.28) --
	(159.33, 56.24) --
	(159.31, 56.20) --
	(159.30, 56.16) --
	(159.28, 56.12) --
	(159.27, 56.08) --
	(159.25, 56.04) --
	(159.24, 56.00) --
	(159.22, 55.96) --
	(159.21, 55.92) --
	(159.19, 55.88) --
	(159.18, 55.84) --
	(159.17, 55.80) --
	(159.16, 55.76) --
	(159.14, 55.72) --
	(159.13, 55.68) --
	(159.12, 55.64) --
	(159.10, 55.60) --
	(159.09, 55.56) --
	(159.08, 55.52) --
	(159.07, 55.48) --
	(159.05, 55.44) --
	(159.04, 55.40) --
	(159.03, 55.36) --
	(159.01, 55.32) --
	(159.00, 55.28) --
	(158.99, 55.24) --
	(158.97, 55.20) --
	(158.96, 55.16) --
	(158.95, 55.12) --
	(158.93, 55.08) --
	(158.92, 55.04) --
	(158.90, 55.00) --
	(158.89, 54.96) --
	(158.87, 54.92) --
	(158.85, 54.88) --
	(158.84, 54.84) --
	(158.82, 54.80) --
	(158.80, 54.76) --
	(158.79, 54.72) --
	(158.77, 54.68) --
	(158.75, 54.64) --
	(158.73, 54.60) --
	(158.71, 54.56) --
	(158.69, 54.52) --
	(158.68, 54.48) --
	(158.66, 54.44) --
	(158.64, 54.40) --
	(158.62, 54.36) --
	(158.60, 54.32) --
	(158.58, 54.28) --
	(158.56, 54.24) --
	(158.54, 54.20) --
	(158.52, 54.16) --
	(158.49, 54.12) --
	(158.47, 54.08) --
	(158.45, 54.04) --
	(158.43, 54.00) --
	(158.41, 53.96) --
	(158.39, 53.92) --
	(158.37, 53.88) --
	(158.35, 53.84) --
	(158.33, 53.80) --
	(158.31, 53.76) --
	(158.29, 53.72) --
	(158.28, 53.68) --
	(158.26, 53.64) --
	(158.24, 53.60) --
	(158.22, 53.56) --
	(158.20, 53.52) --
	(158.19, 53.48) --
	(158.17, 53.44) --
	(158.15, 53.40) --
	(158.14, 53.36) --
	(158.12, 53.32) --
	(158.11, 53.28) --
	(158.09, 53.24) --
	(158.08, 53.20) --
	(158.06, 53.16) --
	(158.05, 53.12) --
	(158.04, 53.08) --
	(158.03, 53.04) --
	(158.01, 53.00) --
	(158.00, 52.96) --
	(157.99, 52.92) --
	(157.98, 52.88) --
	(157.97, 52.84) --
	(157.96, 52.80) --
	(157.94, 52.76) --
	(157.93, 52.72) --
	(157.92, 52.68) --
	(157.91, 52.64) --
	(157.90, 52.60) --
	(157.89, 52.56) --
	(157.88, 52.52) --
	(157.87, 52.48) --
	(157.87, 52.44) --
	(157.86, 52.40) --
	(157.85, 52.36) --
	(157.84, 52.32) --
	(157.83, 52.28) --
	(157.82, 52.24) --
	(157.46, 52.24) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.66, 41.75) --
	(167.66, 41.79) --
	(167.66, 41.84) --
	(167.65, 41.88) --
	(167.65, 41.93) --
	(167.65, 41.98) --
	(167.65, 42.02) --
	(167.65, 42.07) --
	(167.65, 42.11) --
	(167.65, 42.16) --
	(167.64, 42.20) --
	(167.64, 42.25) --
	(167.64, 42.30) --
	(167.64, 42.34) --
	(167.64, 42.39) --
	(167.64, 42.43) --
	(167.64, 42.48) --
	(167.64, 42.53) --
	(167.64, 42.57) --
	(167.64, 42.62) --
	(167.64, 42.66) --
	(167.64, 42.71) --
	(167.64, 42.76) --
	(167.64, 42.80) --
	(167.64, 42.85) --
	(167.63, 42.89) --
	(167.63, 42.94) --
	(167.63, 42.99) --
	(167.63, 43.03) --
	(167.63, 43.08) --
	(167.63, 43.12) --
	(167.63, 43.17) --
	(167.62, 43.22) --
	(167.62, 43.26) --
	(167.62, 43.31) --
	(167.61, 43.35) --
	(167.61, 43.40) --
	(167.61, 43.44) --
	(167.60, 43.49) --
	(167.60, 43.54) --
	(167.59, 43.58) --
	(167.59, 43.63) --
	(167.58, 43.67) --
	(167.57, 43.72) --
	(167.57, 43.77) --
	(167.56, 43.81) --
	(167.55, 43.86) --
	(167.54, 43.90) --
	(167.53, 43.95) --
	(167.52, 44.00) --
	(167.51, 44.04) --
	(167.50, 44.09) --
	(167.49, 44.13) --
	(167.48, 44.18) --
	(167.47, 44.23) --
	(167.46, 44.27) --
	(167.44, 44.32) --
	(167.43, 44.36) --
	(167.42, 44.41) --
	(167.40, 44.46) --
	(167.39, 44.50) --
	(167.37, 44.55) --
	(167.36, 44.59) --
	(167.34, 44.64) --
	(167.32, 44.68) --
	(167.31, 44.73) --
	(167.29, 44.78) --
	(167.27, 44.82) --
	(167.25, 44.87) --
	(167.23, 44.91) --
	(167.21, 44.96) --
	(167.18, 45.01) --
	(167.16, 45.05) --
	(167.14, 45.10) --
	(167.11, 45.14) --
	(167.09, 45.19) --
	(167.06, 45.24) --
	(167.03, 45.28) --
	(167.01, 45.33) --
	(166.98, 45.37) --
	(166.95, 45.42) --
	(166.92, 45.47) --
	(166.89, 45.51) --
	(166.85, 45.56) --
	(166.82, 45.60) --
	(166.79, 45.65) --
	(166.76, 45.70) --
	(166.72, 45.74) --
	(166.69, 45.79) --
	(166.65, 45.83) --
	(166.62, 45.88) --
	(166.58, 45.92) --
	(166.55, 45.97) --
	(166.51, 46.02) --
	(166.47, 46.06) --
	(166.44, 46.11) --
	(166.40, 46.15) --
	(166.36, 46.20) --
	(166.33, 46.25) --
	(166.29, 46.29) --
	(166.25, 46.34) --
	(166.21, 46.38) --
	(166.18, 46.43) --
	(166.14, 46.48) --
	(166.10, 46.52) --
	(166.06, 46.57) --
	(166.02, 46.61) --
	(165.98, 46.66) --
	(165.94, 46.71) --
	(165.90, 46.75) --
	(165.86, 46.80) --
	(165.82, 46.84) --
	(165.78, 46.89) --
	(165.74, 46.94) --
	(165.69, 46.98) --
	(165.65, 47.03) --
	(165.61, 47.07) --
	(165.56, 47.12) --
	(165.52, 47.16) --
	(165.47, 47.21) --
	(165.42, 47.26) --
	(165.38, 47.30) --
	(165.33, 47.35) --
	(165.28, 47.39) --
	(165.23, 47.44) --
	(165.18, 47.49) --
	(165.13, 47.53) --
	(165.08, 47.58) --
	(165.03, 47.62) --
	(164.98, 47.67) --
	(164.93, 47.72) --
	(164.88, 47.76) --
	(164.83, 47.81) --
	(164.78, 47.85) --
	(164.73, 47.90) --
	(164.68, 47.95) --
	(164.63, 47.99) --
	(164.58, 48.04) --
	(164.53, 48.08) --
	(164.49, 48.13) --
	(164.44, 48.17) --
	(164.39, 48.22) --
	(164.35, 48.27) --
	(164.30, 48.31) --
	(164.26, 48.36) --
	(164.22, 48.40) --
	(164.18, 48.45) --
	(164.14, 48.50) --
	(164.10, 48.54) --
	(164.06, 48.59) --
	(164.03, 48.63) --
	(163.99, 48.68) --
	(163.96, 48.73) --
	(163.92, 48.77) --
	(163.89, 48.82) --
	(163.86, 48.86) --
	(163.83, 48.91) --
	(163.81, 48.96) --
	(163.78, 49.00) --
	(163.75, 49.05) --
	(163.73, 49.09) --
	(163.71, 49.14) --
	(163.68, 49.19) --
	(163.66, 49.23) --
	(163.64, 49.28) --
	(163.62, 49.32) --
	(163.60, 49.37) --
	(163.58, 49.41) --
	(163.57, 49.46) --
	(163.55, 49.51) --
	(163.54, 49.55) --
	(163.52, 49.60) --
	(163.51, 49.64) --
	(163.49, 49.69) --
	(163.48, 49.74) --
	(163.47, 49.78) --
	(163.46, 49.83) --
	(163.45, 49.87) --
	(163.43, 49.92) --
	(163.42, 49.97) --
	(163.41, 50.01) --
	(163.40, 50.06) --
	(163.39, 50.10) --
	(163.38, 50.15) --
	(163.37, 50.20) --
	(163.36, 50.24) --
	(163.35, 50.29) --
	(163.35, 50.33) --
	(163.34, 50.38) --
	(163.33, 50.43) --
	(163.32, 50.47) --
	(163.31, 50.52) --
	(163.30, 50.56) --
	(163.29, 50.61) --
	(163.28, 50.65) --
	(163.27, 50.70) --
	(163.26, 50.75) --
	(163.26, 50.79) --
	(163.25, 50.84) --
	(163.24, 50.88) --
	(163.23, 50.93) --
	(163.23, 50.98) --
	(163.22, 51.02) --
	(163.22, 51.07) --
	(163.21, 51.11) --
	(163.21, 51.16) --
	(163.21, 51.21) --
	(163.21, 51.25) --
	(163.21, 51.30) --
	(163.21, 51.34) --
	(163.22, 51.39) --
	(163.22, 51.44) --
	(163.23, 51.48) --
	(163.23, 51.53) --
	(163.24, 51.57) --
	(163.25, 51.62) --
	(163.27, 51.67) --
	(163.28, 51.71) --
	(163.30, 51.76) --
	(163.31, 51.80) --
	(163.33, 51.85) --
	(163.35, 51.89) --
	(163.37, 51.94) --
	(163.40, 51.99) --
	(163.42, 52.03) --
	(163.45, 52.08) --
	(163.47, 52.12) --
	(163.50, 52.17) --
	(163.53, 52.22) --
	(163.56, 52.26) --
	(163.60, 52.31) --
	(163.63, 52.35) --
	(163.66, 52.40) --
	(163.70, 52.45) --
	(163.73, 52.49) --
	(163.77, 52.54) --
	(163.80, 52.58) --
	(163.84, 52.63) --
	(163.87, 52.68) --
	(163.91, 52.72) --
	(163.95, 52.77) --
	(163.98, 52.81) --
	(164.02, 52.86) --
	(164.06, 52.91) --
	(164.10, 52.95) --
	(164.13, 53.00) --
	(164.17, 53.04) --
	(164.21, 53.09) --
	(164.25, 53.13) --
	(164.29, 53.18) --
	(164.32, 53.23) --
	(164.36, 53.27) --
	(164.40, 53.32) --
	(164.44, 53.36) --
	(164.48, 53.41) --
	(164.52, 53.46) --
	(164.56, 53.50) --
	(164.60, 53.55) --
	(164.64, 53.59) --
	(164.68, 53.64) --
	(164.72, 53.69) --
	(164.76, 53.73) --
	(164.80, 53.78) --
	(164.83, 53.82) --
	(164.87, 53.87) --
	(164.91, 53.92) --
	(164.95, 53.96) --
	(164.99, 54.01) --
	(165.03, 54.05) --
	(165.07, 54.10) --
	(165.11, 54.15) --
	(165.14, 54.19) --
	(165.18, 54.24) --
	(165.22, 54.28) --
	(165.25, 54.33) --
	(165.29, 54.37) --
	(165.32, 54.42) --
	(165.35, 54.47) --
	(165.39, 54.51) --
	(165.42, 54.56) --
	(165.45, 54.60) --
	(165.48, 54.65) --
	(165.51, 54.70) --
	(165.54, 54.74) --
	(165.56, 54.79) --
	(165.59, 54.83) --
	(165.62, 54.88) --
	(165.64, 54.93) --
	(165.66, 54.97) --
	(165.69, 55.02) --
	(165.71, 55.06) --
	(165.73, 55.11) --
	(165.75, 55.16) --
	(165.77, 55.20) --
	(165.79, 55.25) --
	(165.81, 55.29) --
	(165.83, 55.34) --
	(165.85, 55.39) --
	(165.87, 55.43) --
	(165.89, 55.48) --
	(165.91, 55.52) --
	(165.92, 55.57) --
	(165.94, 55.61) --
	(165.96, 55.66) --
	(165.97, 55.71) --
	(165.99, 55.75) --
	(166.01, 55.80) --
	(166.03, 55.84) --
	(166.04, 55.89) --
	(166.06, 55.94) --
	(166.08, 55.98) --
	(166.09, 56.03) --
	(166.11, 56.07) --
	(166.13, 56.12) --
	(166.15, 56.17) --
	(166.16, 56.21) --
	(166.18, 56.26) --
	(166.20, 56.30) --
	(166.22, 56.35) --
	(166.24, 56.40) --
	(166.25, 56.44) --
	(166.27, 56.49) --
	(166.29, 56.53) --
	(166.31, 56.58) --
	(166.33, 56.63) --
	(166.35, 56.67) --
	(166.37, 56.72) --
	(166.39, 56.76) --
	(166.41, 56.81) --
	(166.43, 56.85) --
	(166.45, 56.90) --
	(166.47, 56.95) --
	(166.49, 56.99) --
	(166.51, 57.04) --
	(166.53, 57.08) --
	(166.55, 57.13) --
	(166.58, 57.18) --
	(166.60, 57.22) --
	(166.62, 57.27) --
	(166.64, 57.31) --
	(166.67, 57.36) --
	(166.69, 57.41) --
	(166.71, 57.45) --
	(166.74, 57.50) --
	(166.76, 57.54) --
	(166.78, 57.59) --
	(166.81, 57.64) --
	(166.83, 57.68) --
	(166.85, 57.73) --
	(166.87, 57.77) --
	(166.89, 57.82) --
	(166.92, 57.87) --
	(166.94, 57.91) --
	(166.96, 57.96) --
	(166.98, 58.00) --
	(166.99, 58.05) --
	(167.01, 58.09) --
	(167.03, 58.14) --
	(167.05, 58.19) --
	(167.06, 58.23) --
	(167.08, 58.28) --
	(167.09, 58.32) --
	(167.11, 58.37) --
	(167.12, 58.42) --
	(167.13, 58.46) --
	(167.14, 58.51) --
	(167.15, 58.55) --
	(167.16, 58.60) --
	(167.17, 58.65) --
	(167.18, 58.69) --
	(167.18, 58.74) --
	(167.19, 58.78) --
	(167.20, 58.83) --
	(167.20, 58.88) --
	(167.21, 58.92) --
	(167.21, 58.97) --
	(167.21, 59.01) --
	(167.22, 59.06) --
	(167.22, 59.11) --
	(167.22, 59.15) --
	(167.22, 59.20) --
	(167.23, 59.24) --
	(167.23, 59.29) --
	(167.23, 59.33) --
	(167.23, 59.38) --
	(167.23, 59.43) --
	(167.23, 59.47) --
	(167.23, 59.52) --
	(167.23, 59.56) --
	(167.23, 59.61) --
	(167.23, 59.66) --
	(167.23, 59.70) --
	(167.23, 59.75) --
	(167.23, 59.79) --
	(167.23, 59.84) --
	(167.23, 59.89) --
	(167.23, 59.93) --
	(167.24, 59.98) --
	(167.24, 60.02) --
	(167.24, 60.07) --
	(167.24, 60.12) --
	(167.24, 60.16) --
	(167.24, 60.21) --
	(167.25, 60.25) --
	(167.25, 60.30) --
	(167.26, 60.35) --
	(167.26, 60.39) --
	(167.26, 60.44) --
	(167.27, 60.48) --
	(167.27, 60.53) --
	(167.28, 60.57) --
	(167.29, 60.62) --
	(167.29, 60.67) --
	(167.30, 60.71) --
	(167.31, 60.76) --
	(167.32, 60.80) --
	(167.32, 60.85) --
	(167.33, 60.90) --
	(167.34, 60.94) --
	(167.35, 60.99) --
	(167.36, 61.03) --
	(167.37, 61.08) --
	(167.37, 61.13) --
	(167.38, 61.17) --
	(167.39, 61.22) --
	(167.40, 61.26) --
	(167.41, 61.31) --
	(167.42, 61.36) --
	(167.42, 61.40) --
	(167.43, 61.45) --
	(167.44, 61.49) --
	(167.44, 61.54) --
	(167.45, 61.58) --
	(167.45, 61.63) --
	(167.46, 61.68) --
	(167.46, 61.72) --
	(167.47, 61.77) --
	(167.47, 61.81) --
	(167.47, 61.86) --
	(167.47, 61.91) --
	(167.48, 61.95) --
	(167.48, 62.00) --
	(167.48, 62.04) --
	(167.48, 62.09) --
	(167.48, 62.14) --
	(167.48, 62.18) --
	(167.48, 62.23) --
	(167.48, 62.27) --
	(167.48, 62.32) --
	(167.48, 62.37) --
	(167.48, 62.41) --
	(167.48, 62.46) --
	(167.48, 62.50) --
	(167.48, 62.55) --
	(167.48, 62.60) --
	(167.48, 62.64) --
	(167.48, 62.69) --
	(167.48, 62.73) --
	(167.48, 62.78) --
	(167.48, 62.82) --
	(167.48, 62.87) --
	(167.48, 62.92) --
	(167.48, 62.96) --
	(167.48, 63.01) --
	(167.48, 63.05) --
	(167.48, 63.10) --
	(167.48, 63.15) --
	(167.48, 63.19) --
	(167.49, 63.24) --
	(167.49, 63.28) --
	(167.49, 63.33) --
	(167.49, 63.38) --
	(167.50, 63.42) --
	(167.50, 63.47) --
	(167.50, 63.51) --
	(167.51, 63.56) --
	(167.51, 63.61) --
	(167.51, 63.65) --
	(167.52, 63.70) --
	(167.52, 63.74) --
	(167.52, 63.79) --
	(167.53, 63.84) --
	(167.53, 63.88) --
	(167.54, 63.93) --
	(167.54, 63.97) --
	(167.54, 64.02) --
	(167.55, 64.06) --
	(167.55, 64.11) --
	(167.55, 64.16) --
	(167.56, 64.20) --
	(167.56, 64.25) --
	(167.57, 64.29) --
	(167.57, 64.34) --
	(167.57, 64.39) --
	(167.58, 64.43) --
	(167.58, 64.48) --
	(167.58, 64.52) --
	(167.59, 64.57) --
	(167.59, 64.62) --
	(167.59, 64.66) --
	(167.59, 64.71) --
	(167.60, 64.75) --
	(167.60, 64.80) --
	(167.60, 64.85) --
	(167.61, 64.89) --
	(167.61, 64.94) --
	(167.61, 64.98) --
	(167.62, 65.03) --
	(167.62, 65.08) --
	(167.62, 65.12) --
	(167.63, 65.17) --
	(167.63, 65.21) --
	(167.79, 65.21) --
	(167.80, 65.17) --
	(167.80, 65.12) --
	(167.80, 65.08) --
	(167.81, 65.03) --
	(167.81, 64.98) --
	(167.81, 64.94) --
	(167.82, 64.89) --
	(167.82, 64.85) --
	(167.82, 64.80) --
	(167.83, 64.75) --
	(167.83, 64.71) --
	(167.83, 64.66) --
	(167.84, 64.62) --
	(167.84, 64.57) --
	(167.84, 64.52) --
	(167.85, 64.48) --
	(167.85, 64.43) --
	(167.85, 64.39) --
	(167.86, 64.34) --
	(167.86, 64.29) --
	(167.86, 64.25) --
	(167.87, 64.20) --
	(167.87, 64.16) --
	(167.87, 64.11) --
	(167.88, 64.06) --
	(167.88, 64.02) --
	(167.88, 63.97) --
	(167.89, 63.93) --
	(167.89, 63.88) --
	(167.90, 63.84) --
	(167.90, 63.79) --
	(167.90, 63.74) --
	(167.91, 63.70) --
	(167.91, 63.65) --
	(167.92, 63.61) --
	(167.92, 63.56) --
	(167.92, 63.51) --
	(167.93, 63.47) --
	(167.93, 63.42) --
	(167.93, 63.38) --
	(167.93, 63.33) --
	(167.94, 63.28) --
	(167.94, 63.24) --
	(167.94, 63.19) --
	(167.94, 63.15) --
	(167.94, 63.10) --
	(167.95, 63.05) --
	(167.95, 63.01) --
	(167.95, 62.96) --
	(167.95, 62.92) --
	(167.95, 62.87) --
	(167.95, 62.82) --
	(167.95, 62.78) --
	(167.95, 62.73) --
	(167.95, 62.69) --
	(167.95, 62.64) --
	(167.95, 62.60) --
	(167.95, 62.55) --
	(167.95, 62.50) --
	(167.94, 62.46) --
	(167.94, 62.41) --
	(167.94, 62.37) --
	(167.94, 62.32) --
	(167.94, 62.27) --
	(167.94, 62.23) --
	(167.94, 62.18) --
	(167.94, 62.14) --
	(167.94, 62.09) --
	(167.94, 62.04) --
	(167.95, 62.00) --
	(167.95, 61.95) --
	(167.95, 61.91) --
	(167.95, 61.86) --
	(167.96, 61.81) --
	(167.96, 61.77) --
	(167.96, 61.72) --
	(167.97, 61.68) --
	(167.97, 61.63) --
	(167.98, 61.58) --
	(167.98, 61.54) --
	(167.99, 61.49) --
	(167.99, 61.45) --
	(168.00, 61.40) --
	(168.01, 61.36) --
	(168.02, 61.31) --
	(168.02, 61.26) --
	(168.03, 61.22) --
	(168.04, 61.17) --
	(168.05, 61.13) --
	(168.06, 61.08) --
	(168.07, 61.03) --
	(168.08, 60.99) --
	(168.08, 60.94) --
	(168.09, 60.90) --
	(168.10, 60.85) --
	(168.11, 60.80) --
	(168.12, 60.76) --
	(168.12, 60.71) --
	(168.13, 60.67) --
	(168.14, 60.62) --
	(168.14, 60.57) --
	(168.15, 60.53) --
	(168.16, 60.48) --
	(168.16, 60.44) --
	(168.17, 60.39) --
	(168.17, 60.35) --
	(168.17, 60.30) --
	(168.18, 60.25) --
	(168.18, 60.21) --
	(168.18, 60.16) --
	(168.18, 60.12) --
	(168.19, 60.07) --
	(168.19, 60.02) --
	(168.19, 59.98) --
	(168.19, 59.93) --
	(168.19, 59.89) --
	(168.19, 59.84) --
	(168.19, 59.79) --
	(168.19, 59.75) --
	(168.19, 59.70) --
	(168.19, 59.66) --
	(168.19, 59.61) --
	(168.19, 59.56) --
	(168.19, 59.52) --
	(168.19, 59.47) --
	(168.20, 59.43) --
	(168.20, 59.38) --
	(168.20, 59.33) --
	(168.20, 59.29) --
	(168.20, 59.24) --
	(168.20, 59.20) --
	(168.20, 59.15) --
	(168.21, 59.11) --
	(168.21, 59.06) --
	(168.21, 59.01) --
	(168.21, 58.97) --
	(168.22, 58.92) --
	(168.22, 58.88) --
	(168.23, 58.83) --
	(168.23, 58.78) --
	(168.24, 58.74) --
	(168.25, 58.69) --
	(168.26, 58.65) --
	(168.26, 58.60) --
	(168.27, 58.55) --
	(168.28, 58.51) --
	(168.30, 58.46) --
	(168.31, 58.42) --
	(168.32, 58.37) --
	(168.33, 58.32) --
	(168.35, 58.28) --
	(168.36, 58.23) --
	(168.38, 58.19) --
	(168.39, 58.14) --
	(168.41, 58.09) --
	(168.43, 58.05) --
	(168.45, 58.00) --
	(168.47, 57.96) --
	(168.49, 57.91) --
	(168.51, 57.87) --
	(168.53, 57.82) --
	(168.55, 57.77) --
	(168.57, 57.73) --
	(168.60, 57.68) --
	(168.62, 57.64) --
	(168.64, 57.59) --
	(168.66, 57.54) --
	(168.69, 57.50) --
	(168.71, 57.45) --
	(168.73, 57.41) --
	(168.76, 57.36) --
	(168.78, 57.31) --
	(168.80, 57.27) --
	(168.83, 57.22) --
	(168.85, 57.18) --
	(168.87, 57.13) --
	(168.89, 57.08) --
	(168.91, 57.04) --
	(168.94, 56.99) --
	(168.96, 56.95) --
	(168.98, 56.90) --
	(169.00, 56.85) --
	(169.02, 56.81) --
	(169.04, 56.76) --
	(169.06, 56.72) --
	(169.08, 56.67) --
	(169.10, 56.63) --
	(169.12, 56.58) --
	(169.13, 56.53) --
	(169.15, 56.49) --
	(169.17, 56.44) --
	(169.19, 56.40) --
	(169.21, 56.35) --
	(169.23, 56.30) --
	(169.24, 56.26) --
	(169.26, 56.21) --
	(169.28, 56.17) --
	(169.30, 56.12) --
	(169.31, 56.07) --
	(169.33, 56.03) --
	(169.35, 55.98) --
	(169.36, 55.94) --
	(169.38, 55.89) --
	(169.40, 55.84) --
	(169.42, 55.80) --
	(169.43, 55.75) --
	(169.45, 55.71) --
	(169.47, 55.66) --
	(169.48, 55.61) --
	(169.50, 55.57) --
	(169.52, 55.52) --
	(169.54, 55.48) --
	(169.55, 55.43) --
	(169.57, 55.39) --
	(169.59, 55.34) --
	(169.61, 55.29) --
	(169.63, 55.25) --
	(169.65, 55.20) --
	(169.67, 55.16) --
	(169.69, 55.11) --
	(169.71, 55.06) --
	(169.74, 55.02) --
	(169.76, 54.97) --
	(169.78, 54.93) --
	(169.81, 54.88) --
	(169.83, 54.83) --
	(169.86, 54.79) --
	(169.89, 54.74) --
	(169.92, 54.70) --
	(169.94, 54.65) --
	(169.97, 54.60) --
	(170.01, 54.56) --
	(170.04, 54.51) --
	(170.07, 54.47) --
	(170.10, 54.42) --
	(170.14, 54.37) --
	(170.17, 54.33) --
	(170.21, 54.28) --
	(170.24, 54.24) --
	(170.28, 54.19) --
	(170.32, 54.15) --
	(170.36, 54.10) --
	(170.39, 54.05) --
	(170.43, 54.01) --
	(170.47, 53.96) --
	(170.51, 53.92) --
	(170.55, 53.87) --
	(170.59, 53.82) --
	(170.63, 53.78) --
	(170.67, 53.73) --
	(170.71, 53.69) --
	(170.75, 53.64) --
	(170.79, 53.59) --
	(170.83, 53.55) --
	(170.87, 53.50) --
	(170.91, 53.46) --
	(170.94, 53.41) --
	(170.98, 53.36) --
	(171.02, 53.32) --
	(171.06, 53.27) --
	(171.10, 53.23) --
	(171.14, 53.18) --
	(171.18, 53.13) --
	(171.21, 53.09) --
	(171.25, 53.04) --
	(171.29, 53.00) --
	(171.33, 52.95) --
	(171.37, 52.91) --
	(171.40, 52.86) --
	(171.44, 52.81) --
	(171.48, 52.77) --
	(171.51, 52.72) --
	(171.55, 52.68) --
	(171.59, 52.63) --
	(171.62, 52.58) --
	(171.66, 52.54) --
	(171.69, 52.49) --
	(171.73, 52.45) --
	(171.76, 52.40) --
	(171.80, 52.35) --
	(171.83, 52.31) --
	(171.86, 52.26) --
	(171.89, 52.22) --
	(171.92, 52.17) --
	(171.95, 52.12) --
	(171.98, 52.08) --
	(172.00, 52.03) --
	(172.03, 51.99) --
	(172.05, 51.94) --
	(172.07, 51.89) --
	(172.09, 51.85) --
	(172.11, 51.80) --
	(172.13, 51.76) --
	(172.14, 51.71) --
	(172.16, 51.67) --
	(172.17, 51.62) --
	(172.18, 51.57) --
	(172.19, 51.53) --
	(172.20, 51.48) --
	(172.20, 51.44) --
	(172.21, 51.39) --
	(172.21, 51.34) --
	(172.21, 51.30) --
	(172.22, 51.25) --
	(172.21, 51.21) --
	(172.21, 51.16) --
	(172.21, 51.11) --
	(172.21, 51.07) --
	(172.20, 51.02) --
	(172.20, 50.98) --
	(172.19, 50.93) --
	(172.18, 50.88) --
	(172.18, 50.84) --
	(172.17, 50.79) --
	(172.16, 50.75) --
	(172.15, 50.70) --
	(172.14, 50.65) --
	(172.13, 50.61) --
	(172.13, 50.56) --
	(172.12, 50.52) --
	(172.11, 50.47) --
	(172.10, 50.43) --
	(172.09, 50.38) --
	(172.08, 50.33) --
	(172.07, 50.29) --
	(172.06, 50.24) --
	(172.05, 50.20) --
	(172.04, 50.15) --
	(172.03, 50.10) --
	(172.02, 50.06) --
	(172.01, 50.01) --
	(172.00, 49.97) --
	(171.99, 49.92) --
	(171.98, 49.87) --
	(171.97, 49.83) --
	(171.96, 49.78) --
	(171.94, 49.74) --
	(171.93, 49.69) --
	(171.92, 49.64) --
	(171.90, 49.60) --
	(171.89, 49.55) --
	(171.87, 49.51) --
	(171.86, 49.46) --
	(171.84, 49.41) --
	(171.82, 49.37) --
	(171.80, 49.32) --
	(171.78, 49.28) --
	(171.76, 49.23) --
	(171.74, 49.19) --
	(171.72, 49.14) --
	(171.70, 49.09) --
	(171.67, 49.05) --
	(171.65, 49.00) --
	(171.62, 48.96) --
	(171.59, 48.91) --
	(171.56, 48.86) --
	(171.53, 48.82) --
	(171.50, 48.77) --
	(171.47, 48.73) --
	(171.43, 48.68) --
	(171.40, 48.63) --
	(171.36, 48.59) --
	(171.32, 48.54) --
	(171.29, 48.50) --
	(171.25, 48.45) --
	(171.20, 48.40) --
	(171.16, 48.36) --
	(171.12, 48.31) --
	(171.08, 48.27) --
	(171.03, 48.22) --
	(170.99, 48.17) --
	(170.94, 48.13) --
	(170.89, 48.08) --
	(170.84, 48.04) --
	(170.79, 47.99) --
	(170.75, 47.95) --
	(170.70, 47.90) --
	(170.65, 47.85) --
	(170.60, 47.81) --
	(170.55, 47.76) --
	(170.50, 47.72) --
	(170.44, 47.67) --
	(170.39, 47.62) --
	(170.34, 47.58) --
	(170.29, 47.53) --
	(170.24, 47.49) --
	(170.19, 47.44) --
	(170.15, 47.39) --
	(170.10, 47.35) --
	(170.05, 47.30) --
	(170.00, 47.26) --
	(169.96, 47.21) --
	(169.91, 47.16) --
	(169.86, 47.12) --
	(169.82, 47.07) --
	(169.77, 47.03) --
	(169.73, 46.98) --
	(169.69, 46.94) --
	(169.65, 46.89) --
	(169.60, 46.84) --
	(169.56, 46.80) --
	(169.52, 46.75) --
	(169.48, 46.71) --
	(169.44, 46.66) --
	(169.40, 46.61) --
	(169.36, 46.57) --
	(169.33, 46.52) --
	(169.29, 46.48) --
	(169.25, 46.43) --
	(169.21, 46.38) --
	(169.17, 46.34) --
	(169.14, 46.29) --
	(169.10, 46.25) --
	(169.06, 46.20) --
	(169.03, 46.15) --
	(168.99, 46.11) --
	(168.95, 46.06) --
	(168.92, 46.02) --
	(168.88, 45.97) --
	(168.84, 45.92) --
	(168.81, 45.88) --
	(168.77, 45.83) --
	(168.74, 45.79) --
	(168.70, 45.74) --
	(168.67, 45.70) --
	(168.64, 45.65) --
	(168.60, 45.60) --
	(168.57, 45.56) --
	(168.54, 45.51) --
	(168.51, 45.47) --
	(168.48, 45.42) --
	(168.45, 45.37) --
	(168.42, 45.33) --
	(168.39, 45.28) --
	(168.36, 45.24) --
	(168.34, 45.19) --
	(168.31, 45.14) --
	(168.29, 45.10) --
	(168.26, 45.05) --
	(168.24, 45.01) --
	(168.22, 44.96) --
	(168.20, 44.91) --
	(168.18, 44.87) --
	(168.16, 44.82) --
	(168.14, 44.78) --
	(168.12, 44.73) --
	(168.10, 44.68) --
	(168.08, 44.64) --
	(168.07, 44.59) --
	(168.05, 44.55) --
	(168.04, 44.50) --
	(168.02, 44.46) --
	(168.01, 44.41) --
	(167.99, 44.36) --
	(167.98, 44.32) --
	(167.97, 44.27) --
	(167.96, 44.23) --
	(167.94, 44.18) --
	(167.93, 44.13) --
	(167.92, 44.09) --
	(167.91, 44.04) --
	(167.90, 44.00) --
	(167.89, 43.95) --
	(167.88, 43.90) --
	(167.87, 43.86) --
	(167.87, 43.81) --
	(167.86, 43.77) --
	(167.85, 43.72) --
	(167.85, 43.67) --
	(167.84, 43.63) --
	(167.83, 43.58) --
	(167.83, 43.54) --
	(167.82, 43.49) --
	(167.82, 43.44) --
	(167.81, 43.40) --
	(167.81, 43.35) --
	(167.81, 43.31) --
	(167.80, 43.26) --
	(167.80, 43.22) --
	(167.80, 43.17) --
	(167.80, 43.12) --
	(167.80, 43.08) --
	(167.79, 43.03) --
	(167.79, 42.99) --
	(167.79, 42.94) --
	(167.79, 42.89) --
	(167.79, 42.85) --
	(167.79, 42.80) --
	(167.79, 42.76) --
	(167.79, 42.71) --
	(167.79, 42.66) --
	(167.79, 42.62) --
	(167.79, 42.57) --
	(167.79, 42.53) --
	(167.79, 42.48) --
	(167.78, 42.43) --
	(167.78, 42.39) --
	(167.78, 42.34) --
	(167.78, 42.30) --
	(167.78, 42.25) --
	(167.78, 42.20) --
	(167.78, 42.16) --
	(167.78, 42.11) --
	(167.78, 42.07) --
	(167.78, 42.02) --
	(167.77, 41.98) --
	(167.77, 41.93) --
	(167.77, 41.88) --
	(167.77, 41.84) --
	(167.77, 41.79) --
	(167.77, 41.75) --
	(167.66, 41.75) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.63, 34.93) --
	(177.62, 34.97) --
	(177.61, 35.02) --
	(177.61, 35.07) --
	(177.60, 35.12) --
	(177.59, 35.16) --
	(177.58, 35.21) --
	(177.57, 35.26) --
	(177.57, 35.31) --
	(177.56, 35.35) --
	(177.55, 35.40) --
	(177.54, 35.45) --
	(177.53, 35.50) --
	(177.52, 35.54) --
	(177.51, 35.59) --
	(177.50, 35.64) --
	(177.49, 35.69) --
	(177.48, 35.73) --
	(177.47, 35.78) --
	(177.46, 35.83) --
	(177.45, 35.88) --
	(177.44, 35.92) --
	(177.43, 35.97) --
	(177.41, 36.02) --
	(177.40, 36.07) --
	(177.39, 36.11) --
	(177.37, 36.16) --
	(177.36, 36.21) --
	(177.34, 36.26) --
	(177.32, 36.30) --
	(177.31, 36.35) --
	(177.29, 36.40) --
	(177.27, 36.45) --
	(177.25, 36.49) --
	(177.23, 36.54) --
	(177.21, 36.59) --
	(177.18, 36.64) --
	(177.16, 36.68) --
	(177.14, 36.73) --
	(177.11, 36.78) --
	(177.09, 36.83) --
	(177.06, 36.87) --
	(177.03, 36.92) --
	(177.00, 36.97) --
	(176.98, 37.02) --
	(176.95, 37.06) --
	(176.92, 37.11) --
	(176.89, 37.16) --
	(176.85, 37.21) --
	(176.82, 37.26) --
	(176.79, 37.30) --
	(176.75, 37.35) --
	(176.72, 37.40) --
	(176.69, 37.45) --
	(176.65, 37.49) --
	(176.61, 37.54) --
	(176.58, 37.59) --
	(176.54, 37.64) --
	(176.50, 37.68) --
	(176.46, 37.73) --
	(176.43, 37.78) --
	(176.39, 37.83) --
	(176.35, 37.87) --
	(176.31, 37.92) --
	(176.26, 37.97) --
	(176.22, 38.02) --
	(176.18, 38.06) --
	(176.14, 38.11) --
	(176.09, 38.16) --
	(176.05, 38.21) --
	(176.01, 38.25) --
	(175.96, 38.30) --
	(175.92, 38.35) --
	(175.87, 38.40) --
	(175.82, 38.44) --
	(175.78, 38.49) --
	(175.73, 38.54) --
	(175.68, 38.59) --
	(175.64, 38.63) --
	(175.59, 38.68) --
	(175.54, 38.73) --
	(175.50, 38.78) --
	(175.45, 38.82) --
	(175.40, 38.87) --
	(175.36, 38.92) --
	(175.31, 38.97) --
	(175.26, 39.01) --
	(175.22, 39.06) --
	(175.17, 39.11) --
	(175.13, 39.16) --
	(175.09, 39.20) --
	(175.04, 39.25) --
	(175.00, 39.30) --
	(174.96, 39.35) --
	(174.92, 39.39) --
	(174.88, 39.44) --
	(174.84, 39.49) --
	(174.80, 39.54) --
	(174.77, 39.58) --
	(174.73, 39.63) --
	(174.70, 39.68) --
	(174.66, 39.73) --
	(174.63, 39.78) --
	(174.59, 39.82) --
	(174.56, 39.87) --
	(174.53, 39.92) --
	(174.49, 39.97) --
	(174.46, 40.01) --
	(174.43, 40.06) --
	(174.40, 40.11) --
	(174.37, 40.16) --
	(174.33, 40.20) --
	(174.30, 40.25) --
	(174.27, 40.30) --
	(174.24, 40.35) --
	(174.21, 40.39) --
	(174.17, 40.44) --
	(174.14, 40.49) --
	(174.11, 40.54) --
	(174.07, 40.58) --
	(174.04, 40.63) --
	(174.01, 40.68) --
	(173.97, 40.73) --
	(173.94, 40.77) --
	(173.91, 40.82) --
	(173.87, 40.87) --
	(173.84, 40.92) --
	(173.81, 40.96) --
	(173.77, 41.01) --
	(173.74, 41.06) --
	(173.71, 41.11) --
	(173.68, 41.15) --
	(173.65, 41.20) --
	(173.62, 41.25) --
	(173.59, 41.30) --
	(173.56, 41.34) --
	(173.54, 41.39) --
	(173.51, 41.44) --
	(173.49, 41.49) --
	(173.47, 41.53) --
	(173.44, 41.58) --
	(173.42, 41.63) --
	(173.41, 41.68) --
	(173.39, 41.72) --
	(173.37, 41.77) --
	(173.36, 41.82) --
	(173.34, 41.87) --
	(173.33, 41.91) --
	(173.32, 41.96) --
	(173.31, 42.01) --
	(173.30, 42.06) --
	(173.29, 42.11) --
	(173.28, 42.15) --
	(173.27, 42.20) --
	(173.27, 42.25) --
	(173.26, 42.30) --
	(173.25, 42.34) --
	(173.25, 42.39) --
	(173.25, 42.44) --
	(173.24, 42.49) --
	(173.24, 42.53) --
	(173.24, 42.58) --
	(173.24, 42.63) --
	(173.24, 42.68) --
	(173.24, 42.72) --
	(173.24, 42.77) --
	(173.24, 42.82) --
	(173.25, 42.87) --
	(173.25, 42.91) --
	(173.26, 42.96) --
	(173.27, 43.01) --
	(173.28, 43.06) --
	(173.29, 43.10) --
	(173.30, 43.15) --
	(173.31, 43.20) --
	(173.33, 43.25) --
	(173.34, 43.29) --
	(173.36, 43.34) --
	(173.38, 43.39) --
	(173.40, 43.44) --
	(173.42, 43.48) --
	(173.45, 43.53) --
	(173.47, 43.58) --
	(173.50, 43.63) --
	(173.52, 43.67) --
	(173.55, 43.72) --
	(173.58, 43.77) --
	(173.61, 43.82) --
	(173.64, 43.86) --
	(173.67, 43.91) --
	(173.70, 43.96) --
	(173.73, 44.01) --
	(173.76, 44.05) --
	(173.79, 44.10) --
	(173.82, 44.15) --
	(173.86, 44.20) --
	(173.89, 44.24) --
	(173.92, 44.29) --
	(173.96, 44.34) --
	(173.99, 44.39) --
	(174.02, 44.43) --
	(174.06, 44.48) --
	(174.09, 44.53) --
	(174.13, 44.58) --
	(174.16, 44.63) --
	(174.19, 44.67) --
	(174.23, 44.72) --
	(174.27, 44.77) --
	(174.30, 44.82) --
	(174.34, 44.86) --
	(174.37, 44.91) --
	(174.41, 44.96) --
	(174.45, 45.01) --
	(174.49, 45.05) --
	(174.53, 45.10) --
	(174.56, 45.15) --
	(174.60, 45.20) --
	(174.64, 45.24) --
	(174.68, 45.29) --
	(174.72, 45.34) --
	(174.76, 45.39) --
	(174.80, 45.43) --
	(174.84, 45.48) --
	(174.88, 45.53) --
	(174.92, 45.58) --
	(174.95, 45.62) --
	(174.99, 45.67) --
	(175.03, 45.72) --
	(175.07, 45.77) --
	(175.11, 45.81) --
	(175.14, 45.86) --
	(175.18, 45.91) --
	(175.21, 45.96) --
	(175.25, 46.00) --
	(175.28, 46.05) --
	(175.32, 46.10) --
	(175.35, 46.15) --
	(175.38, 46.19) --
	(175.41, 46.24) --
	(175.45, 46.29) --
	(175.48, 46.34) --
	(175.51, 46.38) --
	(175.54, 46.43) --
	(175.57, 46.48) --
	(175.60, 46.53) --
	(175.63, 46.57) --
	(175.65, 46.62) --
	(175.68, 46.67) --
	(175.71, 46.72) --
	(175.74, 46.76) --
	(175.77, 46.81) --
	(175.80, 46.86) --
	(175.82, 46.91) --
	(175.85, 46.95) --
	(175.88, 47.00) --
	(175.91, 47.05) --
	(175.93, 47.10) --
	(175.96, 47.15) --
	(175.99, 47.19) --
	(176.02, 47.24) --
	(176.04, 47.29) --
	(176.07, 47.34) --
	(176.10, 47.38) --
	(176.13, 47.43) --
	(176.15, 47.48) --
	(176.18, 47.53) --
	(176.21, 47.57) --
	(176.23, 47.62) --
	(176.26, 47.67) --
	(176.29, 47.72) --
	(176.31, 47.76) --
	(176.34, 47.81) --
	(176.37, 47.86) --
	(176.39, 47.91) --
	(176.42, 47.95) --
	(176.45, 48.00) --
	(176.47, 48.05) --
	(176.50, 48.10) --
	(176.53, 48.14) --
	(176.55, 48.19) --
	(176.58, 48.24) --
	(176.60, 48.29) --
	(176.63, 48.33) --
	(176.65, 48.38) --
	(176.68, 48.43) --
	(176.70, 48.48) --
	(176.73, 48.52) --
	(176.75, 48.57) --
	(176.78, 48.62) --
	(176.80, 48.67) --
	(176.82, 48.71) --
	(176.85, 48.76) --
	(176.87, 48.81) --
	(176.89, 48.86) --
	(176.91, 48.90) --
	(176.93, 48.95) --
	(176.95, 49.00) --
	(176.97, 49.05) --
	(176.99, 49.09) --
	(177.01, 49.14) --
	(177.02, 49.19) --
	(177.04, 49.24) --
	(177.06, 49.28) --
	(177.07, 49.33) --
	(177.09, 49.38) --
	(177.10, 49.43) --
	(177.11, 49.48) --
	(177.13, 49.52) --
	(177.14, 49.57) --
	(177.15, 49.62) --
	(177.16, 49.67) --
	(177.17, 49.71) --
	(177.18, 49.76) --
	(177.19, 49.81) --
	(177.20, 49.86) --
	(177.21, 49.90) --
	(177.22, 49.95) --
	(177.22, 50.00) --
	(177.23, 50.05) --
	(177.24, 50.09) --
	(177.24, 50.14) --
	(177.25, 50.19) --
	(177.25, 50.24) --
	(177.26, 50.28) --
	(177.27, 50.33) --
	(177.27, 50.38) --
	(177.28, 50.43) --
	(177.28, 50.47) --
	(177.28, 50.52) --
	(177.29, 50.57) --
	(177.29, 50.62) --
	(177.30, 50.66) --
	(177.30, 50.71) --
	(177.30, 50.76) --
	(177.30, 50.81) --
	(177.31, 50.85) --
	(177.31, 50.90) --
	(177.31, 50.95) --
	(177.31, 51.00) --
	(177.32, 51.04) --
	(177.32, 51.09) --
	(177.32, 51.14) --
	(177.32, 51.19) --
	(177.32, 51.23) --
	(177.32, 51.28) --
	(177.32, 51.33) --
	(177.33, 51.38) --
	(177.33, 51.42) --
	(177.33, 51.47) --
	(177.33, 51.52) --
	(177.33, 51.57) --
	(177.33, 51.61) --
	(177.33, 51.66) --
	(177.33, 51.71) --
	(177.33, 51.76) --
	(177.33, 51.80) --
	(177.33, 51.85) --
	(177.33, 51.90) --
	(177.33, 51.95) --
	(177.34, 52.00) --
	(177.34, 52.04) --
	(177.34, 52.09) --
	(177.34, 52.14) --
	(177.34, 52.19) --
	(177.34, 52.23) --
	(177.34, 52.28) --
	(177.35, 52.33) --
	(177.35, 52.38) --
	(177.35, 52.42) --
	(177.36, 52.47) --
	(177.36, 52.52) --
	(177.36, 52.57) --
	(177.37, 52.61) --
	(177.37, 52.66) --
	(177.38, 52.71) --
	(177.38, 52.76) --
	(177.39, 52.80) --
	(177.40, 52.85) --
	(177.40, 52.90) --
	(177.41, 52.95) --
	(177.42, 52.99) --
	(177.43, 53.04) --
	(177.44, 53.09) --
	(177.44, 53.14) --
	(177.45, 53.18) --
	(177.46, 53.23) --
	(177.47, 53.28) --
	(177.48, 53.33) --
	(177.49, 53.37) --
	(177.50, 53.42) --
	(177.51, 53.47) --
	(177.52, 53.52) --
	(177.53, 53.56) --
	(177.54, 53.61) --
	(177.55, 53.66) --
	(177.56, 53.71) --
	(177.56, 53.75) --
	(177.57, 53.80) --
	(177.58, 53.85) --
	(177.59, 53.90) --
	(177.59, 53.94) --
	(177.60, 53.99) --
	(177.61, 54.04) --
	(177.61, 54.09) --
	(177.62, 54.13) --
	(177.62, 54.18) --
	(177.63, 54.23) --
	(177.63, 54.28) --
	(177.64, 54.32) --
	(177.64, 54.37) --
	(177.65, 54.42) --
	(177.65, 54.47) --
	(177.65, 54.52) --
	(177.65, 54.56) --
	(177.66, 54.61) --
	(177.66, 54.66) --
	(177.66, 54.71) --
	(177.66, 54.75) --
	(177.66, 54.80) --
	(177.66, 54.85) --
	(177.67, 54.90) --
	(177.67, 54.94) --
	(177.67, 54.99) --
	(177.67, 55.04) --
	(177.67, 55.09) --
	(177.67, 55.13) --
	(177.67, 55.18) --
	(177.67, 55.23) --
	(177.67, 55.28) --
	(177.67, 55.32) --
	(177.67, 55.37) --
	(177.67, 55.42) --
	(177.67, 55.47) --
	(177.67, 55.51) --
	(177.67, 55.56) --
	(177.67, 55.61) --
	(177.67, 55.66) --
	(177.67, 55.70) --
	(177.67, 55.75) --
	(177.67, 55.80) --
	(177.67, 55.85) --
	(177.67, 55.89) --
	(177.67, 55.94) --
	(177.67, 55.99) --
	(177.67, 56.04) --
	(177.67, 56.08) --
	(177.67, 56.13) --
	(177.67, 56.18) --
	(177.67, 56.23) --
	(177.67, 56.27) --
	(177.67, 56.32) --
	(177.67, 56.37) --
	(177.67, 56.42) --
	(177.67, 56.46) --
	(177.67, 56.51) --
	(177.67, 56.56) --
	(177.67, 56.61) --
	(177.68, 56.65) --
	(177.68, 56.70) --
	(177.68, 56.75) --
	(177.68, 56.80) --
	(177.68, 56.85) --
	(177.68, 56.89) --
	(177.68, 56.94) --
	(177.68, 56.99) --
	(177.69, 57.04) --
	(177.69, 57.08) --
	(177.69, 57.13) --
	(177.69, 57.18) --
	(177.69, 57.23) --
	(177.69, 57.27) --
	(177.70, 57.32) --
	(177.70, 57.37) --
	(177.70, 57.42) --
	(177.70, 57.46) --
	(177.70, 57.51) --
	(177.70, 57.56) --
	(177.71, 57.61) --
	(177.71, 57.65) --
	(177.71, 57.70) --
	(177.71, 57.75) --
	(177.71, 57.80) --
	(177.71, 57.84) --
	(177.71, 57.89) --
	(177.71, 57.94) --
	(177.71, 57.99) --
	(177.71, 58.03) --
	(177.71, 58.08) --
	(177.71, 58.13) --
	(177.71, 58.18) --
	(177.71, 58.22) --
	(177.71, 58.27) --
	(177.71, 58.32) --
	(177.71, 58.37) --
	(177.71, 58.41) --
	(177.71, 58.46) --
	(177.71, 58.51) --
	(177.71, 58.56) --
	(177.71, 58.60) --
	(177.71, 58.65) --
	(177.71, 58.70) --
	(177.71, 58.75) --
	(177.71, 58.79) --
	(177.71, 58.84) --
	(177.71, 58.89) --
	(177.71, 58.94) --
	(177.71, 58.98) --
	(177.71, 59.03) --
	(177.71, 59.08) --
	(177.71, 59.13) --
	(177.72, 59.17) --
	(177.72, 59.22) --
	(177.85, 59.22) --
	(177.85, 59.17) --
	(177.85, 59.13) --
	(177.85, 59.08) --
	(177.85, 59.03) --
	(177.85, 58.98) --
	(177.85, 58.94) --
	(177.85, 58.89) --
	(177.86, 58.84) --
	(177.86, 58.79) --
	(177.86, 58.75) --
	(177.86, 58.70) --
	(177.85, 58.65) --
	(177.85, 58.60) --
	(177.85, 58.56) --
	(177.85, 58.51) --
	(177.85, 58.46) --
	(177.85, 58.41) --
	(177.85, 58.37) --
	(177.85, 58.32) --
	(177.85, 58.27) --
	(177.85, 58.22) --
	(177.85, 58.18) --
	(177.85, 58.13) --
	(177.85, 58.08) --
	(177.85, 58.03) --
	(177.85, 57.99) --
	(177.85, 57.94) --
	(177.85, 57.89) --
	(177.85, 57.84) --
	(177.86, 57.80) --
	(177.86, 57.75) --
	(177.86, 57.70) --
	(177.86, 57.65) --
	(177.86, 57.61) --
	(177.86, 57.56) --
	(177.86, 57.51) --
	(177.86, 57.46) --
	(177.87, 57.42) --
	(177.87, 57.37) --
	(177.87, 57.32) --
	(177.87, 57.27) --
	(177.87, 57.23) --
	(177.88, 57.18) --
	(177.88, 57.13) --
	(177.88, 57.08) --
	(177.88, 57.04) --
	(177.88, 56.99) --
	(177.88, 56.94) --
	(177.88, 56.89) --
	(177.89, 56.85) --
	(177.89, 56.80) --
	(177.89, 56.75) --
	(177.89, 56.70) --
	(177.89, 56.65) --
	(177.89, 56.61) --
	(177.89, 56.56) --
	(177.89, 56.51) --
	(177.89, 56.46) --
	(177.89, 56.42) --
	(177.89, 56.37) --
	(177.89, 56.32) --
	(177.89, 56.27) --
	(177.89, 56.23) --
	(177.89, 56.18) --
	(177.89, 56.13) --
	(177.89, 56.08) --
	(177.89, 56.04) --
	(177.89, 55.99) --
	(177.89, 55.94) --
	(177.89, 55.89) --
	(177.89, 55.85) --
	(177.89, 55.80) --
	(177.89, 55.75) --
	(177.89, 55.70) --
	(177.89, 55.66) --
	(177.89, 55.61) --
	(177.89, 55.56) --
	(177.89, 55.51) --
	(177.89, 55.47) --
	(177.89, 55.42) --
	(177.89, 55.37) --
	(177.89, 55.32) --
	(177.89, 55.28) --
	(177.90, 55.23) --
	(177.90, 55.18) --
	(177.90, 55.13) --
	(177.90, 55.09) --
	(177.90, 55.04) --
	(177.90, 54.99) --
	(177.90, 54.94) --
	(177.90, 54.90) --
	(177.90, 54.85) --
	(177.90, 54.80) --
	(177.90, 54.75) --
	(177.91, 54.71) --
	(177.91, 54.66) --
	(177.91, 54.61) --
	(177.91, 54.56) --
	(177.91, 54.52) --
	(177.92, 54.47) --
	(177.92, 54.42) --
	(177.92, 54.37) --
	(177.93, 54.32) --
	(177.93, 54.28) --
	(177.94, 54.23) --
	(177.94, 54.18) --
	(177.95, 54.13) --
	(177.95, 54.09) --
	(177.96, 54.04) --
	(177.96, 53.99) --
	(177.97, 53.94) --
	(177.98, 53.90) --
	(177.99, 53.85) --
	(177.99, 53.80) --
	(178.00, 53.75) --
	(178.01, 53.71) --
	(178.02, 53.66) --
	(178.03, 53.61) --
	(178.04, 53.56) --
	(178.05, 53.52) --
	(178.06, 53.47) --
	(178.07, 53.42) --
	(178.08, 53.37) --
	(178.08, 53.33) --
	(178.09, 53.28) --
	(178.10, 53.23) --
	(178.11, 53.18) --
	(178.12, 53.14) --
	(178.13, 53.09) --
	(178.14, 53.04) --
	(178.15, 52.99) --
	(178.15, 52.95) --
	(178.16, 52.90) --
	(178.17, 52.85) --
	(178.18, 52.80) --
	(178.18, 52.76) --
	(178.19, 52.71) --
	(178.19, 52.66) --
	(178.20, 52.61) --
	(178.20, 52.57) --
	(178.21, 52.52) --
	(178.21, 52.47) --
	(178.21, 52.42) --
	(178.22, 52.38) --
	(178.22, 52.33) --
	(178.22, 52.28) --
	(178.22, 52.23) --
	(178.23, 52.19) --
	(178.23, 52.14) --
	(178.23, 52.09) --
	(178.23, 52.04) --
	(178.23, 52.00) --
	(178.23, 51.95) --
	(178.23, 51.90) --
	(178.23, 51.85) --
	(178.23, 51.80) --
	(178.23, 51.76) --
	(178.24, 51.71) --
	(178.24, 51.66) --
	(178.24, 51.61) --
	(178.24, 51.57) --
	(178.24, 51.52) --
	(178.24, 51.47) --
	(178.24, 51.42) --
	(178.24, 51.38) --
	(178.24, 51.33) --
	(178.24, 51.28) --
	(178.24, 51.23) --
	(178.24, 51.19) --
	(178.25, 51.14) --
	(178.25, 51.09) --
	(178.25, 51.04) --
	(178.25, 51.00) --
	(178.25, 50.95) --
	(178.26, 50.90) --
	(178.26, 50.85) --
	(178.26, 50.81) --
	(178.26, 50.76) --
	(178.27, 50.71) --
	(178.27, 50.66) --
	(178.27, 50.62) --
	(178.28, 50.57) --
	(178.28, 50.52) --
	(178.29, 50.47) --
	(178.29, 50.43) --
	(178.30, 50.38) --
	(178.30, 50.33) --
	(178.31, 50.28) --
	(178.31, 50.24) --
	(178.32, 50.19) --
	(178.32, 50.14) --
	(178.33, 50.09) --
	(178.34, 50.05) --
	(178.34, 50.00) --
	(178.35, 49.95) --
	(178.36, 49.90) --
	(178.37, 49.86) --
	(178.38, 49.81) --
	(178.38, 49.76) --
	(178.39, 49.71) --
	(178.40, 49.67) --
	(178.42, 49.62) --
	(178.43, 49.57) --
	(178.44, 49.52) --
	(178.45, 49.48) --
	(178.46, 49.43) --
	(178.48, 49.38) --
	(178.49, 49.33) --
	(178.51, 49.28) --
	(178.52, 49.24) --
	(178.54, 49.19) --
	(178.56, 49.14) --
	(178.58, 49.09) --
	(178.60, 49.05) --
	(178.61, 49.00) --
	(178.63, 48.95) --
	(178.66, 48.90) --
	(178.68, 48.86) --
	(178.70, 48.81) --
	(178.72, 48.76) --
	(178.74, 48.71) --
	(178.77, 48.67) --
	(178.79, 48.62) --
	(178.81, 48.57) --
	(178.84, 48.52) --
	(178.86, 48.48) --
	(178.89, 48.43) --
	(178.91, 48.38) --
	(178.94, 48.33) --
	(178.96, 48.29) --
	(178.99, 48.24) --
	(179.01, 48.19) --
	(179.04, 48.14) --
	(179.07, 48.10) --
	(179.09, 48.05) --
	(179.12, 48.00) --
	(179.14, 47.95) --
	(179.17, 47.91) --
	(179.20, 47.86) --
	(179.22, 47.81) --
	(179.25, 47.76) --
	(179.28, 47.72) --
	(179.31, 47.67) --
	(179.33, 47.62) --
	(179.36, 47.57) --
	(179.39, 47.53) --
	(179.41, 47.48) --
	(179.44, 47.43) --
	(179.47, 47.38) --
	(179.49, 47.34) --
	(179.52, 47.29) --
	(179.55, 47.24) --
	(179.58, 47.19) --
	(179.60, 47.15) --
	(179.63, 47.10) --
	(179.66, 47.05) --
	(179.69, 47.00) --
	(179.71, 46.95) --
	(179.74, 46.91) --
	(179.77, 46.86) --
	(179.80, 46.81) --
	(179.83, 46.76) --
	(179.85, 46.72) --
	(179.88, 46.67) --
	(179.91, 46.62) --
	(179.94, 46.57) --
	(179.97, 46.53) --
	(180.00, 46.48) --
	(180.03, 46.43) --
	(180.06, 46.38) --
	(180.09, 46.34) --
	(180.12, 46.29) --
	(180.15, 46.24) --
	(180.18, 46.19) --
	(180.22, 46.15) --
	(180.25, 46.10) --
	(180.28, 46.05) --
	(180.32, 46.00) --
	(180.35, 45.96) --
	(180.39, 45.91) --
	(180.42, 45.86) --
	(180.46, 45.81) --
	(180.50, 45.77) --
	(180.53, 45.72) --
	(180.57, 45.67) --
	(180.61, 45.62) --
	(180.65, 45.58) --
	(180.69, 45.53) --
	(180.73, 45.48) --
	(180.77, 45.43) --
	(180.81, 45.39) --
	(180.85, 45.34) --
	(180.88, 45.29) --
	(180.92, 45.24) --
	(180.96, 45.20) --
	(181.00, 45.15) --
	(181.04, 45.10) --
	(181.08, 45.05) --
	(181.12, 45.01) --
	(181.15, 44.96) --
	(181.19, 44.91) --
	(181.23, 44.86) --
	(181.26, 44.82) --
	(181.30, 44.77) --
	(181.34, 44.72) --
	(181.37, 44.67) --
	(181.41, 44.63) --
	(181.44, 44.58) --
	(181.48, 44.53) --
	(181.51, 44.48) --
	(181.54, 44.43) --
	(181.58, 44.39) --
	(181.61, 44.34) --
	(181.64, 44.29) --
	(181.68, 44.24) --
	(181.71, 44.20) --
	(181.74, 44.15) --
	(181.77, 44.10) --
	(181.81, 44.05) --
	(181.84, 44.01) --
	(181.87, 43.96) --
	(181.90, 43.91) --
	(181.93, 43.86) --
	(181.96, 43.82) --
	(181.99, 43.77) --
	(182.02, 43.72) --
	(182.04, 43.67) --
	(182.07, 43.63) --
	(182.10, 43.58) --
	(182.12, 43.53) --
	(182.14, 43.48) --
	(182.16, 43.44) --
	(182.18, 43.39) --
	(182.20, 43.34) --
	(182.22, 43.29) --
	(182.24, 43.25) --
	(182.25, 43.20) --
	(182.27, 43.15) --
	(182.28, 43.10) --
	(182.29, 43.06) --
	(182.30, 43.01) --
	(182.31, 42.96) --
	(182.31, 42.91) --
	(182.32, 42.87) --
	(182.32, 42.82) --
	(182.32, 42.77) --
	(182.33, 42.72) --
	(182.33, 42.68) --
	(182.33, 42.63) --
	(182.33, 42.58) --
	(182.33, 42.53) --
	(182.32, 42.49) --
	(182.32, 42.44) --
	(182.32, 42.39) --
	(182.31, 42.34) --
	(182.31, 42.30) --
	(182.30, 42.25) --
	(182.29, 42.20) --
	(182.29, 42.15) --
	(182.28, 42.11) --
	(182.27, 42.06) --
	(182.26, 42.01) --
	(182.25, 41.96) --
	(182.24, 41.91) --
	(182.22, 41.87) --
	(182.21, 41.82) --
	(182.19, 41.77) --
	(182.18, 41.72) --
	(182.16, 41.68) --
	(182.14, 41.63) --
	(182.12, 41.58) --
	(182.10, 41.53) --
	(182.08, 41.49) --
	(182.05, 41.44) --
	(182.03, 41.39) --
	(182.00, 41.34) --
	(181.97, 41.30) --
	(181.95, 41.25) --
	(181.92, 41.20) --
	(181.89, 41.15) --
	(181.86, 41.11) --
	(181.82, 41.06) --
	(181.79, 41.01) --
	(181.76, 40.96) --
	(181.73, 40.92) --
	(181.69, 40.87) --
	(181.66, 40.82) --
	(181.63, 40.77) --
	(181.59, 40.73) --
	(181.56, 40.68) --
	(181.52, 40.63) --
	(181.49, 40.58) --
	(181.46, 40.54) --
	(181.42, 40.49) --
	(181.39, 40.44) --
	(181.36, 40.39) --
	(181.33, 40.35) --
	(181.30, 40.30) --
	(181.26, 40.25) --
	(181.23, 40.20) --
	(181.20, 40.16) --
	(181.17, 40.11) --
	(181.14, 40.06) --
	(181.10, 40.01) --
	(181.07, 39.97) --
	(181.04, 39.92) --
	(181.01, 39.87) --
	(180.97, 39.82) --
	(180.94, 39.78) --
	(180.91, 39.73) --
	(180.87, 39.68) --
	(180.83, 39.63) --
	(180.80, 39.58) --
	(180.76, 39.54) --
	(180.72, 39.49) --
	(180.68, 39.44) --
	(180.64, 39.39) --
	(180.60, 39.35) --
	(180.56, 39.30) --
	(180.52, 39.25) --
	(180.48, 39.20) --
	(180.43, 39.16) --
	(180.39, 39.11) --
	(180.35, 39.06) --
	(180.30, 39.01) --
	(180.26, 38.97) --
	(180.21, 38.92) --
	(180.16, 38.87) --
	(180.12, 38.82) --
	(180.07, 38.78) --
	(180.02, 38.73) --
	(179.98, 38.68) --
	(179.93, 38.63) --
	(179.88, 38.59) --
	(179.83, 38.54) --
	(179.79, 38.49) --
	(179.74, 38.44) --
	(179.70, 38.40) --
	(179.65, 38.35) --
	(179.60, 38.30) --
	(179.56, 38.25) --
	(179.52, 38.21) --
	(179.47, 38.16) --
	(179.43, 38.11) --
	(179.39, 38.06) --
	(179.34, 38.02) --
	(179.30, 37.97) --
	(179.26, 37.92) --
	(179.22, 37.87) --
	(179.18, 37.83) --
	(179.14, 37.78) --
	(179.10, 37.73) --
	(179.06, 37.68) --
	(179.03, 37.64) --
	(178.99, 37.59) --
	(178.95, 37.54) --
	(178.92, 37.49) --
	(178.88, 37.45) --
	(178.85, 37.40) --
	(178.81, 37.35) --
	(178.78, 37.30) --
	(178.74, 37.26) --
	(178.71, 37.21) --
	(178.68, 37.16) --
	(178.65, 37.11) --
	(178.62, 37.06) --
	(178.59, 37.02) --
	(178.56, 36.97) --
	(178.53, 36.92) --
	(178.51, 36.87) --
	(178.48, 36.83) --
	(178.45, 36.78) --
	(178.43, 36.73) --
	(178.41, 36.68) --
	(178.38, 36.64) --
	(178.36, 36.59) --
	(178.34, 36.54) --
	(178.32, 36.49) --
	(178.30, 36.45) --
	(178.28, 36.40) --
	(178.26, 36.35) --
	(178.24, 36.30) --
	(178.23, 36.26) --
	(178.21, 36.21) --
	(178.20, 36.16) --
	(178.18, 36.11) --
	(178.17, 36.07) --
	(178.15, 36.02) --
	(178.14, 35.97) --
	(178.13, 35.92) --
	(178.12, 35.88) --
	(178.11, 35.83) --
	(178.09, 35.78) --
	(178.08, 35.73) --
	(178.07, 35.69) --
	(178.06, 35.64) --
	(178.05, 35.59) --
	(178.04, 35.54) --
	(178.04, 35.50) --
	(178.03, 35.45) --
	(178.02, 35.40) --
	(178.01, 35.35) --
	(178.00, 35.31) --
	(177.99, 35.26) --
	(177.98, 35.21) --
	(177.98, 35.16) --
	(177.97, 35.12) --
	(177.96, 35.07) --
	(177.95, 35.02) --
	(177.94, 34.97) --
	(177.94, 34.93) --
	(177.63, 34.93) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.94, 44.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.93, 71.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.29, 41.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.75, 77.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.71, 62.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.85, 56.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.52, 56.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.69, 66.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.40, 64.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.41, 46.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.78, 66.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.66, 56.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.32, 48.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.46, 78.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.29, 54.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.79, 49.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.81, 53.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.27, 63.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.88, 71.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.36, 55.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.10, 56.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.48, 57.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.06, 68.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.50, 80.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.17, 47.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.38, 42.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.76, 52.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.63, 62.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.27, 45.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.11, 58.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.89, 48.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.33, 73.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.34, 67.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.59, 64.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.54, 51.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.84, 70.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.26, 45.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.24, 40.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.98, 63.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.84, 66.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.58, 73.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.07, 61.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.33, 57.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.40, 47.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.04, 65.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.71, 54.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.64, 75.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.25, 66.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.72, 65.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.07, 44.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.97, 55.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.06, 51.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.35, 48.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.95, 74.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.26, 45.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.12, 56.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.94, 60.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.90, 48.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.92, 64.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.51, 73.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.94, 55.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.66, 56.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.05, 51.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.62, 43.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.14, 54.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (140.96, 53.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.04, 65.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.75, 54.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.80, 50.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.59, 52.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.02, 50.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.21, 66.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.34, 58.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.75, 56.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.92, 63.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.25, 55.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.30, 48.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (120.90, 86.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.72, 59.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.19, 71.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.76, 56.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.73, 45.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.35, 46.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.97, 49.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.83, 53.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.91, 53.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.57, 56.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.52, 41.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.36, 65.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.41, 69.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.28, 46.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.48, 39.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.22, 62.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.06, 58.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.90, 54.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.65, 72.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.53, 64.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.69, 58.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.49, 41.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.46, 53.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.29, 60.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.48, 52.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.13, 51.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.34, 47.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (147.22, 49.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.88, 64.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.86, 55.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.76, 47.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.05, 63.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.17, 45.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.29, 53.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.97, 54.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.69, 56.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.55, 60.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.72, 47.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.95, 45.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.24, 65.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.25, 66.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.35, 63.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.67, 48.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.00, 56.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.70, 57.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.96, 48.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.23, 65.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.07, 37.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.95, 73.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.69, 44.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.36, 64.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.99, 53.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.08, 56.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.75, 62.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (181.05, 40.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.84, 51.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.00, 45.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.17, 49.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.73, 57.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.65, 61.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.42, 71.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.75, 45.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.92, 53.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.07, 66.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.64, 62.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.61, 56.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.66, 62.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.03, 67.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.45, 72.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.71, 64.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.55, 43.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.77, 49.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.55, 42.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.09, 76.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.19, 44.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.86, 63.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.37, 71.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.74, 46.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.38, 65.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.07, 57.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.81, 49.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.22, 46.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.04, 49.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.52, 57.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.62, 70.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.05, 63.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.01, 53.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.89, 72.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.88, 48.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.78, 47.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.29, 82.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.15, 65.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.26, 47.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.33, 61.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.27, 41.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.29, 71.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.57, 47.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.07, 59.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (147.16, 56.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.60, 48.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.02, 57.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.06, 46.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.21, 62.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.59, 64.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.15, 46.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.02, 51.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.58, 45.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.89, 68.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.76, 59.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.12, 65.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.01, 66.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.25, 63.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.74, 50.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.64, 45.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.96, 57.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.81, 69.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.56, 41.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.38, 76.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.82, 54.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.09, 44.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.17, 46.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.24, 53.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.01, 59.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.09, 48.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.37, 70.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.50, 53.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.04, 49.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.67, 49.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.03, 47.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.60, 60.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.21, 46.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.91, 60.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.81, 56.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.67, 67.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.72, 66.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.23, 49.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.10, 46.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.91, 64.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.79, 66.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.46, 63.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.13, 51.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.58, 43.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.75, 57.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.87, 59.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.97, 49.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.52, 64.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.63, 60.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.73, 56.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.29, 57.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (181.10, 41.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.78, 50.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.12, 44.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.36, 47.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (107.39, 51.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.35, 65.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.73, 81.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.29, 61.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.92, 48.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.37, 68.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.86, 45.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.99, 76.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.25, 41.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.32, 44.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.00, 60.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.46, 72.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.59, 59.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.79, 65.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.78, 63.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.90, 67.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.60, 63.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.63, 44.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.23, 76.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.11, 59.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.87, 54.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.18, 52.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.85, 65.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.80, 67.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.86, 56.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.36, 60.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.43, 58.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.45, 52.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.52, 44.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.14, 44.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 63.75, 57.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.42, 66.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.98, 52.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.83, 67.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.34, 45.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.43, 51.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.39, 53.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.22, 67.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.44, 63.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.86, 50.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.49, 61.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.24, 58.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.93, 52.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.57, 71.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.33, 52.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.74, 50.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.26, 66.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.88, 49.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.66, 61.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.59, 57.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.20, 53.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.49, 47.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.32, 62.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.78, 62.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.26, 59.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.75, 50.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.45, 61.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.26, 79.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.97, 44.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.12, 62.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.79, 46.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.57, 50.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.70, 65.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.06, 51.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.62, 44.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.81, 49.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.51, 61.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.87, 56.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.38, 47.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.55, 37.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.59, 63.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.81, 48.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.41, 62.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.32, 54.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.21, 65.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.95, 63.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.81, 44.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.06, 50.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.99, 60.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.91, 47.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.50, 59.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.36, 47.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.48, 44.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.66, 68.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.67, 60.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.30, 46.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.86, 68.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.78, 63.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.55, 48.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.49, 53.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.06, 61.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.94, 46.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.56, 61.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.28, 56.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.37, 67.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.58, 53.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.71, 58.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.60, 59.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 63.73, 68.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.62, 49.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.31, 44.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.89, 60.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.33, 55.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.41, 54.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.36, 63.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.09, 53.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.37, 68.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.65, 45.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.84, 61.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.74, 65.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.17, 55.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.64, 69.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.22, 49.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.99, 61.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.35, 61.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.11, 59.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.66, 69.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.20, 59.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.74, 64.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.67, 51.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.64, 44.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.13, 54.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.86, 59.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.30, 64.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.74, 45.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.65, 54.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.16, 44.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.46, 58.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.67, 63.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.51, 57.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.71, 59.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.43, 66.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.03, 69.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.69, 77.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.75, 59.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.81, 50.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.62, 60.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.98, 51.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.80, 42.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.36, 42.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.84, 48.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 63.94, 58.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.48, 51.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.84, 57.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.69, 40.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.90, 51.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.99, 63.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.33, 51.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.05, 60.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.74, 58.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.62, 62.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.93, 59.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.51, 50.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.03, 54.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.28, 44.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.05, 60.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.12, 65.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.84, 42.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.56, 65.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.57, 75.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.66, 58.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.92, 50.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.02, 59.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.56, 58.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.92, 44.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.08, 67.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.83, 50.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.28, 42.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.43, 56.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.40, 59.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.99, 63.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.66, 60.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.25, 56.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.45, 53.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.85, 46.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.10, 79.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.43, 52.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.74, 52.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (171.00, 52.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.17, 45.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.15, 40.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.96, 46.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.68, 61.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.01, 72.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.26, 62.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.25, 54.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.17, 45.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.27, 55.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.43, 61.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.85, 63.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.96, 42.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.50, 67.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.77, 50.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.97, 54.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.89, 52.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.70, 46.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.82, 61.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.28, 38.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.98, 54.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.41, 56.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.89, 87.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.36, 81.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.26, 53.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.07, 57.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.76, 66.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.37, 63.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (127.35, 59.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.52, 68.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.43, 73.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.42, 55.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.86, 63.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.99, 62.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.05, 47.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.64, 60.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.21, 55.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.14, 38.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.16, 56.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.26, 61.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.59, 48.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.74, 56.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.57, 59.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.35, 76.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.47, 54.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.66, 75.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.68, 55.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.26, 56.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.84, 62.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (107.53, 50.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.04, 72.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.51, 50.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.81, 42.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.32, 68.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.08, 52.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.26, 65.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.73, 79.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.68, 60.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.77, 48.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.45, 60.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.65, 53.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.12, 61.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.94, 61.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.35, 47.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.56, 56.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.16, 51.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.92, 51.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.21, 48.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.55, 74.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.82, 51.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.38, 53.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.58, 72.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.68, 53.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.51, 74.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.90, 66.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.66, 53.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.70, 54.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.50, 49.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.05, 61.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.87, 59.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.09, 56.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.10, 56.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.31, 63.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.41, 63.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.34, 53.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.20, 62.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.90, 83.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.28, 58.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (147.06, 45.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.29, 49.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.40, 74.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.03, 67.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.17, 53.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.39, 57.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.15, 68.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.09, 41.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.55, 43.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (147.12, 50.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.17, 62.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.21, 63.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.83, 72.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.68, 54.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.18, 50.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.76, 64.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.72, 60.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.83, 49.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.03, 50.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.55, 43.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.85, 57.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.85, 48.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.08, 42.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.77, 74.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.62, 48.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.19, 58.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.57, 53.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.36, 46.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.72, 56.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.83, 62.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.65, 53.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.19, 39.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.64, 63.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.67, 70.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.68, 69.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.83, 52.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.83, 61.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.07, 59.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.42, 59.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.90, 61.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.21, 77.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.82, 63.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.30, 67.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.32, 76.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.67, 60.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.55, 60.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.06, 45.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.07, 62.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.07, 56.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.87, 48.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.17, 45.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.43, 63.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.06, 68.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.50, 63.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.42, 47.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.51, 59.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.15, 58.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.41, 46.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.03, 56.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.24, 65.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.75, 67.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.90, 60.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.67, 56.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.64, 52.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.79, 49.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.92, 58.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.63, 68.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.19, 47.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.45, 50.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.67, 65.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.16, 40.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.67, 43.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.31, 67.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.40, 46.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.22, 58.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.30, 50.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.38, 62.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.32, 67.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.20, 59.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.79, 48.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.89, 42.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.48, 69.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.91, 42.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.20, 49.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.43, 54.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.05, 60.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.79, 82.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.28, 48.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (137.16, 61.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.02, 61.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.69, 45.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (127.03, 67.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.40, 79.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.60, 53.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.17, 62.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.37, 44.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.44, 60.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.65, 46.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.21, 50.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.15, 51.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.16, 54.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.73, 53.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (107.79, 49.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.34, 47.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.43, 81.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.46, 43.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.86, 89.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.72, 43.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.26, 59.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.95, 47.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.17, 53.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.54, 46.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.83, 53.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.54, 60.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.36, 96.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.78, 64.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.89, 69.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.57, 47.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.64, 38.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.97, 61.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.35, 54.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.26, 43.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.78, 60.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.63, 74.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.50, 73.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.93, 57.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.05, 51.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.72, 50.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.88, 56.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.20, 60.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.76, 41.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.05, 56.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.18, 43.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.91, 45.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.32, 66.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.77, 63.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.07, 58.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.86, 42.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.52, 64.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.29, 56.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.33, 53.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.33, 66.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (107.89, 55.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.10, 59.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.26, 77.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.58, 64.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.70, 46.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.54, 56.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.78, 51.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.06, 59.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.41, 60.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.01, 67.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.13, 64.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.73, 52.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.73, 61.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.32, 39.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.14, 68.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.71, 73.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.03, 63.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.33, 76.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.18, 47.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.37, 56.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.63, 55.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.52, 64.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.07, 51.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.81, 60.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.13, 50.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.79, 41.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.26, 67.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.39, 58.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.06, 61.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.95, 49.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.57, 74.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.38, 52.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.88, 46.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.43, 77.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.01, 62.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.63, 51.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.56, 59.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.73, 55.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.94, 65.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.08, 50.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.15, 63.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.76, 72.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.17, 61.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.64, 76.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.58, 62.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.04, 58.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.11, 55.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.64, 47.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.04, 54.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.68, 45.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.40, 48.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.67, 51.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.03, 59.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.03, 56.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.81, 43.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.60, 49.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.95, 74.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.07, 39.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.13, 46.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.67, 52.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.03, 52.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.46, 42.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.24, 59.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.08, 64.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.96, 47.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.73, 57.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.01, 55.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.54, 57.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.02, 62.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.41, 83.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.07, 45.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.30, 54.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.76, 54.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.67, 58.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.48, 77.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.68, 46.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.68, 60.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.29, 60.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.30, 57.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.62, 51.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.59, 49.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.24, 64.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.43, 53.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.47, 72.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.38, 50.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.90, 74.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.92, 57.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.45, 55.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.63, 44.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.88, 63.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.66, 63.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.85, 41.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.54, 58.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.90, 54.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.16, 54.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.44, 52.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.89, 64.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.66, 45.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.02, 46.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.71, 63.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.19, 81.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.08, 54.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.62, 56.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.48, 49.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.38, 48.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.35, 50.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.89, 65.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.52, 61.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.07, 53.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.23, 46.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.01, 54.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.42, 91.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.13, 59.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.18, 63.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.90, 53.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.46, 55.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.63, 63.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.90, 50.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.86, 55.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.49, 43.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.51, 58.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.85, 44.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.05, 57.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.04, 62.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.33, 59.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.74, 48.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.86, 50.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.33, 60.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.02, 69.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.71, 53.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.22, 48.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.45, 53.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.75, 54.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.16, 47.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.07, 61.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.22, 66.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.77, 61.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.51, 48.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.32, 54.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.35, 66.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.06, 67.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.87, 58.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.68, 53.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.78, 57.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.67, 45.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.45, 42.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.19, 55.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.68, 74.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.50, 52.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.99, 66.07) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.73, 43.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.54, 47.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.35, 68.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.83, 78.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.62, 65.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.81, 64.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.20, 47.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.38, 38.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.53, 53.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.96, 54.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.05, 47.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.49, 62.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.99, 61.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.43, 51.51) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.08, 41.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.49, 54.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.27, 61.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.12, 52.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.32, 57.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.97, 48.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.28, 64.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.37, 41.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.80, 62.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.44, 47.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.52, 57.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.77, 48.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.69, 68.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.22, 63.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.80, 46.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.45, 44.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.40, 42.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.87, 79.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.49, 47.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (137.15, 47.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.51, 60.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.49, 49.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.57, 52.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.92, 57.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.91, 55.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.24, 59.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.06, 60.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.01, 51.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.79, 51.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.76, 47.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.84, 53.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.21, 50.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.73, 59.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.20, 46.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (147.00, 45.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.25, 49.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.35, 53.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.71, 50.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.33, 54.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.48, 52.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 73.96, 48.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.96, 55.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.82,104.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.95, 58.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.48, 61.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.13, 74.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.30, 49.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.04, 60.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.43, 55.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.87, 40.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.23, 81.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.42, 60.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.64, 43.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.07, 59.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.79, 65.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.00, 52.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.95, 70.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.82, 52.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.03, 53.08) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.35, 60.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.66, 64.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.82, 59.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.73, 43.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.88, 41.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.13, 54.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.90, 57.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.79, 68.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.59, 51.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.61, 68.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.58, 52.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.07, 47.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.59, 64.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.36, 62.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.04, 60.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.06, 46.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (120.72, 64.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.59, 44.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.55, 45.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.45, 52.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.49, 53.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.73, 66.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.64, 53.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.65, 55.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.11, 59.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.35, 46.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.56, 65.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.57, 59.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (120.93, 61.34) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.34, 56.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.13, 52.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.39, 50.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.93, 51.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.35, 66.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.37, 64.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 60.25, 67.15) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.57, 66.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.08, 52.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.72, 69.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.03, 40.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (107.33, 48.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.83, 60.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.27, 52.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.47, 62.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (107.76, 47.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.80, 53.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.85, 38.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.23, 53.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.79, 49.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.19, 46.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.91, 61.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.64, 62.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.82, 56.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.50, 51.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.67, 54.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.43, 53.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.32, 53.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.52, 67.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.55, 48.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.07, 66.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.57, 61.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.07, 45.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.40, 61.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.01, 58.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.28, 66.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 64.11, 53.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.20, 67.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.50, 44.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.60, 72.30) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.71, 45.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.24, 59.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.91, 56.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.94, 40.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.15, 56.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.86, 64.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.18, 64.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.27, 48.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (137.43, 55.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.09, 49.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.80, 69.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.12, 64.44) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.57, 65.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.05, 63.27) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.16, 65.26) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.78, 45.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.61, 60.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.89, 62.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.71, 55.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.31, 62.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.76, 45.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.51, 51.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (158.67, 61.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.84, 53.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.78, 51.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.10, 48.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.53, 45.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.45, 45.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.94, 40.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (174.99, 38.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.30, 66.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.75, 61.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.49, 58.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.41, 64.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.48, 60.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.56, 59.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.75, 56.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.87, 64.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.34, 76.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.45, 45.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.51, 62.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.45, 60.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.95, 45.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.05, 60.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.42, 55.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.86, 67.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.94, 87.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.83, 65.36) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.01, 46.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.16, 52.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.87, 62.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.65, 51.61) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.24, 54.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.26, 53.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.97, 52.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 92.61, 65.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.68, 43.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.75, 79.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.21, 79.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.91, 43.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.21, 66.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.09, 46.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.05, 62.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.85, 55.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.37, 60.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.80, 50.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (120.76, 71.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (137.46, 77.89) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.43, 52.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.89, 71.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.84, 62.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.00, 64.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.10, 44.54) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.95, 54.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.56, 66.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (137.23, 53.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.31, 49.95) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.39, 57.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.60, 42.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.11, 44.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.81, 59.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.98, 48.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.73, 61.84) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 90.61, 64.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.34, 67.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.28, 60.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.67, 62.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.59, 51.74) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.74, 56.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.58, 50.82) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.95, 65.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.71, 47.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (164.70, 52.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 55.03, 62.63) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.52, 54.38) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.50, 63.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.38, 49.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.26, 54.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.74, 57.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.01, 50.96) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 57.48, 82.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.92, 43.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.42, 64.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 66.58, 54.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.17, 42.03) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.65, 38.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.89, 49.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.54, 60.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.38, 57.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.23, 54.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.23, 34.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.66, 38.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 53.79, 84.25) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.91, 62.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 58.93, 66.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.15, 74.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (168.85, 48.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.07, 48.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.85, 86.04) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.95, 63.83) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.20, 49.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.82, 56.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.87, 52.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (177.42, 44.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.04, 47.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.12, 55.98) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.82, 73.91) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (169.65, 52.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.43, 51.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.62, 41.47) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.60, 72.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (137.25, 62.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.72, 54.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.71, 65.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.66, 60.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.59, 58.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.63, 53.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.29, 48.70) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.07, 48.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (112.51, 50.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.97, 65.57) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.09, 79.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.78, 74.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 97.37, 52.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.08, 66.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.27, 61.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (109.28, 47.14) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.87, 53.79) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.67, 56.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.90, 62.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.24, 41.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.66, 46.10) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.56, 51.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.33, 63.56) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.05, 63.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.88, 52.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.26, 41.23) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.39, 68.60) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.87, 62.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.78, 62.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (131.38, 66.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.56, 65.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.28, 55.59) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.69, 57.46) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.91, 72.52) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.79, 60.16) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.16, 59.86) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.21, 73.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.45, 46.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.58, 62.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (125.55, 81.31) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (120.82, 61.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.60, 54.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.15, 55.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (136.32, 48.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.10, 59.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (110.86, 49.77) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 89.17, 62.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.55, 46.58) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (123.71, 97.67) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (159.04, 60.20) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (108.81, 49.13) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.60, 61.65) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 77.89, 49.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (102.84, 60.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (157.57, 72.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.53, 66.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.08, 48.11) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.14, 60.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.36, 51.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.80, 58.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 68.19, 72.33) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.46, 53.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.90, 74.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 76.73, 43.80) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.73, 39.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (154.51, 54.53) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (160.86, 57.00) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.81, 62.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.10, 66.29) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.49, 48.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.76, 62.90) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.76, 50.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.75, 49.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (133.36, 52.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.17, 71.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.46, 38.32) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (179.63, 37.22) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.90, 67.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 67.22, 57.37) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.66, 66.85) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.86, 42.18) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (134.98, 53.24) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 59.87, 68.50) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.07, 56.49) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.49, 51.45) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (166.93, 51.06) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.15, 47.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 75.58, 47.01) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (147.56, 44.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (180.77, 58.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 98.98, 62.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.52, 52.72) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (135.50, 68.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.72, 66.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.80, 61.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.48, 44.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.19, 71.09) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (121.10, 56.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.79, 47.64) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (111.97, 45.81) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 91.16, 62.21) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.18, 48.55) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 79.67, 52.12) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (155.59, 59.66) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (146.10, 53.99) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 56.09, 63.93) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (142.12, 52.48) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (124.06, 73.73) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (167.96, 54.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (103.43, 76.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (144.54, 76.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (126.78, 71.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 65.15, 52.39) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (178.20, 42.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 54.95, 61.68) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (122.59, 72.75) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 88.55, 64.87) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 87.20, 65.92) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (145.92, 47.42) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (100.03, 70.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 78.39, 46.28) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (156.18, 62.97) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (132.06, 48.69) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 93.06, 68.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (175.68, 37.71) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.34, 49.88) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.30, 35.78) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 70.27, 52.41) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (165.61, 63.19) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (141.92, 45.62) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 69.78, 54.05) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (101.05, 73.43) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (176.04, 45.40) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 74.27, 45.35) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 99.22, 65.76) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (113.50, 49.94) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (143.17, 57.02) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] ( 80.00, 46.17) circle (  0.41);

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (170.82, 53.81) circle (  0.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 45.09) {1e-03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 68.85) {1e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 92.60) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,116.35) {1e+06};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.01, 19.68) {CIV$_{I,X,Y}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.57, 19.68) {CIV$_{I}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.14, 19.68) {NIV$_{1 \textrm{ lag}}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.71, 19.68) {NIV$_{3 \textrm{ lags}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.36,  7.64) {Estimator};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 75.83) {$\operatorname{error}(\hat\beta)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (204.35, 96.47) {Sample size};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (205.06, 76.16) rectangle (218.10, 89.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (211.58, 82.68) circle (  0.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (205.06, 61.71) rectangle (218.10, 74.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (211.58, 68.22) circle (  0.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor] (205.06, 47.25) rectangle (218.10, 60.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.05,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.05] (211.58, 53.77) circle (  0.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.31, 79.65) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.31, 65.19) {1000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.31, 50.74) {10000};
\end{scope}
\end{tikzpicture}


==> plots/experiment_int.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-23 15:42:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] ( 92.70, 30.69) rectangle (184.49,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.70, 49.48) --
	(184.49, 49.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.70, 81.87) --
	(184.49, 81.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.70,114.25) --
	(184.49,114.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.50, 30.69) --
	(111.50,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.89, 30.69) --
	(143.89,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.27, 30.69) --
	(176.27,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.70, 34.03) --
	(184.49, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.70, 64.93) --
	(184.49, 64.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.70, 98.80) --
	(184.49, 98.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.05, 30.69) --
	( 96.05,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.95, 30.69) --
	(126.95,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.82, 30.69) --
	(160.82,122.47);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (118.16, 56.76) circle (  1.96);

\path[fill=fillColor] (118.22, 59.81) --
	(120.86, 55.23) --
	(115.58, 55.23) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (101.80, 39.05) circle (  1.96);

\path[fill=fillColor] (101.31, 42.10) --
	(103.95, 37.52) --
	( 98.67, 37.52) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (107.61, 47.36) circle (  1.96);

\path[fill=fillColor] (107.49, 50.41) --
	(110.13, 45.84) --
	(104.85, 45.84) --
	cycle;

\path[fill=fillColor] (107.95, 49.24) circle (  1.96);

\path[fill=fillColor] (107.92, 52.29) --
	(110.56, 47.71) --
	(105.27, 47.71) --
	cycle;

\path[fill=fillColor] (106.45, 45.94) circle (  1.96);

\path[fill=fillColor] (106.45, 48.99) --
	(109.10, 44.42) --
	(103.81, 44.42) --
	cycle;

\path[fill=fillColor] (116.19, 55.57) circle (  1.96);

\path[fill=fillColor] (116.18, 58.62) --
	(118.82, 54.04) --
	(113.54, 54.04) --
	cycle;

\path[fill=fillColor] (108.92, 47.14) circle (  1.96);

\path[fill=fillColor] (108.95, 50.19) --
	(111.60, 45.61) --
	(106.31, 45.61) --
	cycle;

\path[fill=fillColor] (109.60, 50.34) circle (  1.96);

\path[fill=fillColor] (109.63, 53.39) --
	(112.27, 48.81) --
	(106.99, 48.81) --
	cycle;

\path[fill=fillColor] (112.12, 50.71) circle (  1.96);

\path[fill=fillColor] (111.56, 53.76) --
	(114.21, 49.18) --
	(108.92, 49.18) --
	cycle;

\path[fill=fillColor] (111.63, 57.83) circle (  1.96);

\path[fill=fillColor] (110.60, 60.88) --
	(113.25, 56.30) --
	(107.96, 56.30) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (112.18, 48.10) circle (  1.96);

\path[fill=fillColor] (112.00, 51.15) --
	(114.64, 46.57) --
	(109.35, 46.57) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (112.80, 54.82) circle (  1.96);

\path[fill=fillColor] (112.84, 57.87) --
	(115.48, 53.29) --
	(110.20, 53.29) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (114.01, 48.92) circle (  1.96);

\path[fill=fillColor] (111.75, 51.97) --
	(114.39, 47.39) --
	(109.10, 47.39) --
	cycle;

\path[fill=fillColor] (115.41, 53.16) circle (  1.96);

\path[fill=fillColor] (115.39, 56.22) --
	(118.03, 51.64) --
	(112.75, 51.64) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (115.63, 72.49) circle (  1.96);

\path[fill=fillColor] (115.78, 56.80) circle (  1.96);

\path[fill=fillColor] (115.87, 59.85) --
	(118.51, 55.27) --
	(113.23, 55.27) --
	cycle;

\path[fill=fillColor] (103.59, 41.62) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (104.12, 44.68) --
	(106.76, 40.10) --
	(101.47, 40.10) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (107.26, 47.66) circle (  1.96);

\path[fill=fillColor] (107.22, 50.71) --
	(109.86, 46.14) --
	(104.58, 46.14) --
	cycle;

\path[fill=fillColor] (118.25, 60.18) circle (  1.96);

\path[fill=fillColor] (118.32, 63.23) --
	(120.96, 58.65) --
	(115.68, 58.65) --
	cycle;

\path[fill=fillColor] (110.72, 48.89) circle (  1.96);

\path[fill=fillColor] (110.72, 51.94) --
	(113.36, 47.36) --
	(108.07, 47.36) --
	cycle;

\path[fill=fillColor] (120.52, 62.10) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (132.65, 65.15) --
	(135.29, 60.57) --
	(130.00, 60.57) --
	cycle;

\path[fill=fillColor] (111.76, 48.56) circle (  1.96);

\path[fill=fillColor] (111.08, 51.61) --
	(113.72, 47.03) --
	(108.44, 47.03) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (114.27, 54.05) circle (  1.96);

\path[fill=fillColor] (114.36, 57.10) --
	(117.00, 52.53) --
	(111.71, 52.53) --
	cycle;

\path[fill=fillColor] (107.29, 48.18) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (114.95, 51.24) --
	(117.59, 46.66) --
	(112.31, 46.66) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (110.02, 57.42) circle (  1.96);

\path[fill=fillColor] (112.45, 60.48) --
	(115.09, 55.90) --
	(109.81, 55.90) --
	cycle;

\path[fill=fillColor] (110.89, 48.92) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (111.10, 51.98) --
	(113.75, 47.40) --
	(108.46, 47.40) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (107.16, 48.08) circle (  1.96);

\path[fill=fillColor] (107.15, 51.13) --
	(109.79, 46.56) --
	(104.51, 46.56) --
	cycle;

\path[fill=fillColor] (116.17, 58.29) circle (  1.96);

\path[fill=fillColor] (116.05, 61.34) --
	(118.70, 56.76) --
	(113.41, 56.76) --
	cycle;

\path[fill=fillColor] (102.64, 42.37) circle (  1.96);

\path[fill=fillColor] (102.61, 45.42) --
	(105.25, 40.84) --
	( 99.97, 40.84) --
	cycle;

\path[fill=fillColor] (113.06, 56.44) circle (  1.96);

\path[fill=fillColor] (113.01, 59.49) --
	(115.66, 54.92) --
	(110.37, 54.92) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (112.33, 50.30) circle (  1.96);

\path[fill=fillColor] (112.35, 53.35) --
	(115.00, 48.78) --
	(109.71, 48.78) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (115.24, 55.08) circle (  1.96);

\path[fill=fillColor] (115.20, 58.14) --
	(117.84, 53.56) --
	(112.55, 53.56) --
	cycle;

\path[fill=fillColor] (114.24, 52.38) circle (  1.96);

\path[fill=fillColor] (114.29, 55.43) --
	(116.93, 50.86) --
	(111.65, 50.86) --
	cycle;

\path[fill=fillColor] (106.92, 45.25) circle (  1.96);

\path[fill=fillColor] (106.97, 48.30) --
	(109.61, 43.72) --
	(104.33, 43.72) --
	cycle;

\path[fill=fillColor] (105.33, 67.27) circle (  1.96);

\path[fill=fillColor] (125.83, 63.92) circle (  1.96);

\path[fill=fillColor] (125.81, 66.97) --
	(128.45, 62.39) --
	(123.16, 62.39) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (109.22, 46.97) circle (  1.96);

\path[fill=fillColor] (109.17, 50.02) --
	(111.81, 45.44) --
	(106.52, 45.44) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (114.47, 55.60) circle (  1.96);

\path[fill=fillColor] (114.44, 58.65) --
	(117.08, 54.07) --
	(111.80, 54.07) --
	cycle;

\path[fill=fillColor] (107.37, 50.85) circle (  1.96);

\path[fill=fillColor] (108.44, 53.90) --
	(111.08, 49.32) --
	(105.80, 49.32) --
	cycle;

\path[fill=fillColor] (107.71, 50.26) circle (  1.96);

\path[fill=fillColor] (107.64, 53.31) --
	(110.28, 48.73) --
	(104.99, 48.73) --
	cycle;

\path[fill=fillColor] (118.28, 56.94) circle (  1.96);

\path[fill=fillColor] (118.00, 59.99) --
	(120.65, 55.42) --
	(115.36, 55.42) --
	cycle;

\path[fill=fillColor] (105.86, 43.89) circle (  1.96);

\path[fill=fillColor] (105.57, 46.95) --
	(108.21, 42.37) --
	(102.93, 42.37) --
	cycle;

\path[fill=fillColor] (106.37, 44.41) circle (  1.96);

\path[fill=fillColor] (106.36, 47.46) --
	(109.00, 42.88) --
	(103.71, 42.88) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (110.25, 47.75) circle (  1.96);

\path[fill=fillColor] (116.47, 50.80) --
	(119.11, 46.22) --
	(113.83, 46.22) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (122.25, 66.66) circle (  1.96);

\path[fill=fillColor] (122.99, 69.71) --
	(125.63, 65.14) --
	(120.35, 65.14) --
	cycle;

\path[fill=fillColor] (110.05, 55.77) circle (  1.96);

\path[fill=fillColor] (110.16, 58.82) --
	(112.80, 54.24) --
	(107.52, 54.24) --
	cycle;

\path[fill=fillColor] (111.07, 55.89) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (118.69, 58.94) --
	(121.33, 54.36) --
	(116.05, 54.36) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (123.39, 66.19) circle (  1.96);

\path[fill=fillColor] (124.07, 69.24) --
	(126.72, 64.66) --
	(121.43, 64.66) --
	cycle;

\path[fill=fillColor] (118.43, 59.05) circle (  1.96);

\path[fill=fillColor] (118.47, 62.10) --
	(121.12, 57.53) --
	(115.83, 57.53) --
	cycle;

\path[fill=fillColor] (106.46, 45.56) circle (  1.96);

\path[fill=fillColor] (106.39, 48.61) --
	(109.03, 44.03) --
	(103.74, 44.03) --
	cycle;

\path[fill=fillColor] (108.61, 55.03) circle (  1.96);

\path[fill=fillColor] (109.02, 58.08) --
	(111.66, 53.50) --
	(106.38, 53.50) --
	cycle;

\path[fill=fillColor] (120.58, 82.83) circle (  1.96);

\path[fill=fillColor] (121.79, 85.88) --
	(124.43, 81.30) --
	(119.15, 81.30) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (117.30, 53.03) circle (  1.96);

\path[fill=fillColor] (143.64, 56.08) --
	(146.28, 51.51) --
	(140.99, 51.51) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (114.28, 53.24) circle (  1.96);

\path[fill=fillColor] (114.24, 56.29) --
	(116.88, 51.72) --
	(111.59, 51.72) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (159.89, 58.26) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (112.30, 61.31) --
	(114.94, 56.73) --
	(109.66, 56.73) --
	cycle;

\path[fill=fillColor] (112.80, 55.59) circle (  1.96);

\path[fill=fillColor] (112.68, 58.64) --
	(115.32, 54.06) --
	(110.04, 54.06) --
	cycle;

\path[fill=fillColor] (113.42, 69.06) circle (  1.96);

\path[fill=fillColor] (112.18, 72.11) --
	(114.82, 67.53) --
	(109.54, 67.53) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (113.58, 51.45) circle (  1.96);

\path[fill=fillColor] (113.62, 54.50) --
	(116.26, 49.92) --
	(110.98, 49.92) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (107.43, 45.52) circle (  1.96);

\path[fill=fillColor] (107.48, 48.57) --
	(110.12, 43.99) --
	(104.84, 43.99) --
	cycle;

\path[fill=fillColor] (106.86, 51.36) circle (  1.96);

\path[fill=fillColor] (107.12, 54.41) --
	(109.76, 49.84) --
	(104.48, 49.84) --
	cycle;

\path[fill=fillColor] (119.47, 63.13) circle (  1.96);

\path[fill=fillColor] (119.47, 66.18) --
	(122.11, 61.61) --
	(116.83, 61.61) --
	cycle;

\path[fill=fillColor] (112.85, 51.78) circle (  1.96);

\path[fill=fillColor] (112.86, 54.83) --
	(115.50, 50.25) --
	(110.21, 50.25) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (102.92, 40.30) circle (  1.96);

\path[fill=fillColor] (103.13, 43.35) --
	(105.78, 38.77) --
	(100.49, 38.77) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (114.77, 54.60) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (117.07, 57.65) --
	(119.71, 53.08) --
	(114.43, 53.08) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (110.17, 52.10) circle (  1.96);

\path[fill=fillColor] (109.68, 55.15) --
	(112.33, 50.57) --
	(107.04, 50.57) --
	cycle;

\path[fill=fillColor] (109.45, 48.50) circle (  1.96);

\path[fill=fillColor] (109.44, 51.56) --
	(112.08, 46.98) --
	(106.80, 46.98) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (100.45, 35.44) circle (  1.96);

\path[fill=fillColor] ( 97.66, 38.49) --
	(100.30, 33.91) --
	( 95.01, 33.91) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (117.39, 55.81) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (127.80, 58.86) --
	(130.44, 54.28) --
	(125.16, 54.28) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (117.31, 56.65) circle (  1.96);

\path[fill=fillColor] (117.69, 59.70) --
	(120.33, 55.13) --
	(115.05, 55.13) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (112.28, 49.92) circle (  1.96);

\path[fill=fillColor] (112.03, 52.98) --
	(114.67, 48.40) --
	(109.39, 48.40) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (115.97, 54.94) circle (  1.96);

\path[fill=fillColor] (116.40, 57.99) --
	(119.04, 53.42) --
	(113.76, 53.42) --
	cycle;

\path[fill=fillColor] (109.56, 49.74) circle (  1.96);

\path[fill=fillColor] (109.55, 52.79) --
	(112.19, 48.22) --
	(106.91, 48.22) --
	cycle;

\path[fill=fillColor] ( 97.08, 35.98) circle (  1.96);

\path[fill=fillColor] ( 96.88, 39.03) --
	( 99.52, 34.45) --
	( 94.23, 34.45) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (103.03, 40.05) circle (  1.96);

\path[fill=fillColor] (103.03, 43.10) --
	(105.67, 38.52) --
	(100.38, 38.52) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (105.05, 45.72) circle (  1.96);

\path[fill=fillColor] (105.50, 48.77) --
	(108.14, 44.20) --
	(102.86, 44.20) --
	cycle;

\path[fill=fillColor] (119.21, 58.92) circle (  1.96);

\path[fill=fillColor] (119.59, 61.97) --
	(122.23, 57.39) --
	(116.95, 57.39) --
	cycle;

\path[fill=fillColor] (115.48,103.61) circle (  1.96);

\path[fill=fillColor] (116.99,106.66) --
	(119.63,102.08) --
	(114.34,102.08) --
	cycle;

\path[fill=fillColor] (109.04, 48.39) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (111.72, 51.44) --
	(114.36, 46.87) --
	(109.08, 46.87) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (108.95, 49.51) circle (  1.96);

\path[fill=fillColor] (108.97, 52.56) --
	(111.61, 47.98) --
	(106.33, 47.98) --
	cycle;

\path[fill=fillColor] (121.50, 63.78) circle (  1.96);

\path[fill=fillColor] (121.63, 66.83) --
	(124.28, 62.25) --
	(118.99, 62.25) --
	cycle;

\path[fill=fillColor] (120.03, 61.51) circle (  1.96);

\path[fill=fillColor] (119.85, 64.57) --
	(122.49, 59.99) --
	(117.21, 59.99) --
	cycle;

\path[fill=fillColor] (122.99, 61.00) circle (  1.96);

\path[fill=fillColor] (122.99, 64.05) --
	(125.63, 59.48) --
	(120.34, 59.48) --
	cycle;

\path[fill=fillColor] (103.31, 46.27) circle (  1.96);

\path[fill=fillColor] (103.30, 49.32) --
	(105.94, 44.75) --
	(100.66, 44.75) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (105.97, 42.29) circle (  1.96);

\path[fill=fillColor] (105.90, 45.34) --
	(108.54, 40.76) --
	(103.26, 40.76) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (109.95, 48.84) circle (  1.96);

\path[fill=fillColor] (109.95, 51.89) --
	(112.60, 47.32) --
	(107.31, 47.32) --
	cycle;

\path[fill=fillColor] (102.43, 47.34) circle (  1.96);

\path[fill=fillColor] (102.78, 50.39) --
	(105.42, 45.81) --
	(100.14, 45.81) --
	cycle;

\path[fill=fillColor] (111.17, 52.79) circle (  1.96);

\path[fill=fillColor] (111.23, 55.84) --
	(113.87, 51.26) --
	(108.59, 51.26) --
	cycle;

\path[fill=fillColor] (119.14, 57.90) circle (  1.96);

\path[fill=fillColor] (118.28, 60.95) --
	(120.92, 56.37) --
	(115.63, 56.37) --
	cycle;

\path[fill=fillColor] (115.12, 54.01) circle (  1.96);

\path[fill=fillColor] (115.57, 57.06) --
	(118.21, 52.49) --
	(112.93, 52.49) --
	cycle;

\path[fill=fillColor] (111.81, 49.99) circle (  1.96);

\path[fill=fillColor] (111.78, 53.05) --
	(114.43, 48.47) --
	(109.14, 48.47) --
	cycle;

\path[fill=fillColor] (118.63, 58.88) circle (  1.96);

\path[fill=fillColor] (118.59, 61.93) --
	(121.23, 57.35) --
	(115.95, 57.35) --
	cycle;

\path[fill=fillColor] (120.41, 59.37) circle (  1.96);

\path[fill=fillColor] (119.52, 62.42) --
	(122.16, 57.84) --
	(116.87, 57.84) --
	cycle;

\path[fill=fillColor] (105.42, 45.15) circle (  1.96);

\path[fill=fillColor] (105.73, 48.20) --
	(108.37, 43.62) --
	(103.08, 43.62) --
	cycle;

\path[fill=fillColor] (106.40, 47.84) circle (  1.96);

\path[fill=fillColor] (106.34, 50.89) --
	(108.98, 46.32) --
	(103.70, 46.32) --
	cycle;

\path[fill=fillColor] (109.33, 48.38) circle (  1.96);

\path[fill=fillColor] (109.36, 51.43) --
	(112.00, 46.85) --
	(106.72, 46.85) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (107.19, 44.80) circle (  1.96);

\path[fill=fillColor] (107.54, 47.86) --
	(110.19, 43.28) --
	(104.90, 43.28) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (117.41, 55.63) circle (  1.96);

\path[fill=fillColor] (117.42, 58.68) --
	(120.06, 54.11) --
	(114.77, 54.11) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (106.68, 43.22) circle (  1.96);

\path[fill=fillColor] (106.95, 46.27) --
	(109.59, 41.70) --
	(104.31, 41.70) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (119.27, 58.09) circle (  1.96);

\path[fill=fillColor] (119.22, 61.14) --
	(121.86, 56.57) --
	(116.57, 56.57) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (109.49, 47.03) circle (  1.96);

\path[fill=fillColor] (109.37, 50.08) --
	(112.02, 45.51) --
	(106.73, 45.51) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.02,  0.00) -- (206.56,144.54);
\end{scope}
\begin{scope}
\path[clip] (189.99, 30.69) rectangle (281.77,122.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.99, 49.48) --
	(281.77, 49.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.99, 81.87) --
	(281.77, 81.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.99,114.25) --
	(281.77,114.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.78, 30.69) --
	(208.78,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.17, 30.69) --
	(241.17,122.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.55, 30.69) --
	(273.55,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.99, 34.03) --
	(281.77, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.99, 64.93) --
	(281.77, 64.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.99, 98.80) --
	(281.77, 98.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.33, 30.69) --
	(193.33,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.24, 30.69) --
	(224.24,122.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.10, 30.69) --
	(258.10,122.47);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (208.06, 70.37) circle (  1.96);

\path[fill=fillColor] (206.25, 73.42) --
	(208.89, 68.84) --
	(203.60, 68.84) --
	cycle;

\path[fill=fillColor] (203.21, 51.42) circle (  1.96);

\path[fill=fillColor] (199.05, 54.47) --
	(201.69, 49.89) --
	(196.40, 49.89) --
	cycle;

\path[fill=fillColor] (208.92, 63.85) circle (  1.96);

\path[fill=fillColor] (208.00, 66.90) --
	(210.64, 62.32) --
	(205.36, 62.32) --
	cycle;

\path[fill=fillColor] (205.05, 92.48) circle (  1.96);

\path[fill=fillColor] (204.98, 95.53) --
	(207.62, 90.95) --
	(202.34, 90.95) --
	cycle;

\path[fill=fillColor] (206.76, 65.15) circle (  1.96);

\path[fill=fillColor] (206.77, 68.20) --
	(209.41, 63.62) --
	(204.13, 63.62) --
	cycle;

\path[fill=fillColor] (208.12, 60.80) circle (  1.96);

\path[fill=fillColor] (209.34, 63.85) --
	(211.99, 59.27) --
	(206.70, 59.27) --
	cycle;

\path[fill=fillColor] (217.17, 75.00) circle (  1.96);

\path[fill=fillColor] (216.83, 78.05) --
	(219.47, 73.47) --
	(214.18, 73.47) --
	cycle;

\path[fill=fillColor] (215.97, 68.95) circle (  1.96);

\path[fill=fillColor] (216.03, 72.00) --
	(218.67, 67.42) --
	(213.39, 67.42) --
	cycle;

\path[fill=fillColor] (220.94, 67.02) circle (  1.96);

\path[fill=fillColor] (216.08, 70.08) --
	(218.72, 65.50) --
	(213.43, 65.50) --
	cycle;

\path[fill=fillColor] (231.86,106.41) circle (  1.96);

\path[fill=fillColor] (223.58,109.46) --
	(226.22,104.89) --
	(220.93,104.89) --
	cycle;

\path[fill=fillColor] (208.53, 62.88) circle (  1.96);

\path[fill=fillColor] (207.99, 65.93) --
	(210.63, 61.36) --
	(205.34, 61.36) --
	cycle;

\path[fill=fillColor] (218.52, 83.83) circle (  1.96);

\path[fill=fillColor] (218.88, 86.89) --
	(221.52, 82.31) --
	(216.24, 82.31) --
	cycle;

\path[fill=fillColor] (234.72, 87.80) circle (  1.96);

\path[fill=fillColor] (218.57, 90.85) --
	(221.21, 86.27) --
	(215.93, 86.27) --
	cycle;

\path[fill=fillColor] (210.69, 59.50) circle (  1.96);

\path[fill=fillColor] (210.52, 62.55) --
	(213.16, 57.97) --
	(207.87, 57.97) --
	cycle;

\path[fill=fillColor] (207.97, 75.37) circle (  1.96);

\path[fill=fillColor] (207.51, 78.42) --
	(210.16, 73.84) --
	(204.87, 73.84) --
	cycle;

\path[fill=fillColor] (209.24, 70.47) circle (  1.96);

\path[fill=fillColor] (212.31, 73.52) --
	(214.95, 68.94) --
	(209.67, 68.94) --
	cycle;

\path[fill=fillColor] (200.95, 54.61) circle (  1.96);

\path[fill=fillColor] (201.03, 57.66) --
	(203.67, 53.09) --
	(198.39, 53.09) --
	cycle;

\path[fill=fillColor] (212.24, 88.55) circle (  1.96);

\path[fill=fillColor] (212.70, 91.60) --
	(215.34, 87.03) --
	(210.06, 87.03) --
	cycle;

\path[fill=fillColor] (208.86, 66.34) circle (  1.96);

\path[fill=fillColor] (208.79, 69.39) --
	(211.43, 64.82) --
	(206.14, 64.82) --
	cycle;

\path[fill=fillColor] (252.06,108.22) circle (  1.96);

\path[fill=fillColor] (214.28, 60.94) circle (  1.96);

\path[fill=fillColor] (209.09, 63.99) --
	(211.73, 59.41) --
	(206.45, 59.41) --
	cycle;

\path[fill=fillColor] (204.52, 74.77) circle (  1.96);

\path[fill=fillColor] (205.88, 77.82) --
	(208.52, 73.24) --
	(203.24, 73.24) --
	cycle;

\path[fill=fillColor] (202.00, 80.60) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (259.41, 83.65) --
	(262.06, 79.07) --
	(256.77, 79.07) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (209.89, 92.70) circle (  1.96);

\path[fill=fillColor] (216.79, 95.75) --
	(219.44, 91.17) --
	(214.15, 91.17) --
	cycle;

\path[fill=fillColor] (205.79, 58.33) circle (  1.96);

\path[fill=fillColor] (207.07, 61.38) --
	(209.71, 56.80) --
	(204.42, 56.80) --
	cycle;

\path[fill=fillColor] (207.13, 78.29) circle (  1.96);

\path[fill=fillColor] (206.96, 81.34) --
	(209.60, 76.76) --
	(204.32, 76.76) --
	cycle;

\path[fill=fillColor] (214.33, 82.02) circle (  1.96);

\path[fill=fillColor] (213.60, 85.07) --
	(216.24, 80.49) --
	(210.95, 80.49) --
	cycle;

\path[fill=fillColor] (199.57, 60.30) circle (  1.96);

\path[fill=fillColor] (198.91, 63.35) --
	(201.56, 58.77) --
	(196.27, 58.77) --
	cycle;

\path[fill=fillColor] (207.82, 89.84) circle (  1.96);

\path[fill=fillColor] (207.21, 92.89) --
	(209.85, 88.31) --
	(204.57, 88.31) --
	cycle;

\path[fill=fillColor] (203.56, 58.48) circle (  1.96);

\path[fill=fillColor] (202.89, 61.53) --
	(205.53, 56.96) --
	(200.24, 56.96) --
	cycle;

\path[fill=fillColor] (219.13, 68.14) circle (  1.96);

\path[fill=fillColor] (212.98, 71.20) --
	(215.62, 66.62) --
	(210.33, 66.62) --
	cycle;

\path[fill=fillColor] (212.89, 59.20) circle (  1.96);

\path[fill=fillColor] (213.63, 62.25) --
	(216.27, 57.67) --
	(210.99, 57.67) --
	cycle;

\path[fill=fillColor] (208.51, 62.38) circle (  1.96);

\path[fill=fillColor] (209.03, 65.43) --
	(211.67, 60.85) --
	(206.38, 60.85) --
	cycle;

\path[fill=fillColor] (223.87, 72.81) circle (  1.96);

\path[fill=fillColor] (224.65, 75.87) --
	(227.29, 71.29) --
	(222.00, 71.29) --
	cycle;

\path[fill=fillColor] (203.40, 48.54) circle (  1.96);

\path[fill=fillColor] (203.38, 51.59) --
	(206.02, 47.01) --
	(200.74, 47.01) --
	cycle;

\path[fill=fillColor] (209.13, 77.70) circle (  1.96);

\path[fill=fillColor] (208.75, 80.75) --
	(211.39, 76.17) --
	(206.10, 76.17) --
	cycle;

\path[fill=fillColor] (206.06, 86.38) circle (  1.96);

\path[fill=fillColor] (220.53, 89.43) --
	(223.17, 84.86) --
	(217.88, 84.86) --
	cycle;

\path[fill=fillColor] (202.05, 74.29) circle (  1.96);

\path[fill=fillColor] (201.71, 77.34) --
	(204.35, 72.77) --
	(199.07, 72.77) --
	cycle;

\path[fill=fillColor] (221.16, 77.56) circle (  1.96);

\path[fill=fillColor] (216.75, 80.61) --
	(219.39, 76.04) --
	(214.11, 76.04) --
	cycle;

\path[fill=fillColor] (204.83, 63.35) circle (  1.96);

\path[fill=fillColor] (211.40, 66.40) --
	(214.04, 61.83) --
	(208.76, 61.83) --
	cycle;

\path[fill=fillColor] (227.02, 70.80) circle (  1.96);

\path[fill=fillColor] (224.59, 73.85) --
	(227.24, 69.27) --
	(221.95, 69.27) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (231.06, 68.46) circle (  1.96);

\path[fill=fillColor] (262.26, 71.51) --
	(264.90, 66.94) --
	(259.62, 66.94) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (255.94,112.52) circle (  1.96);

\path[fill=fillColor] (258.02,115.58) --
	(260.66,111.00) --
	(255.38,111.00) --
	cycle;

\path[fill=fillColor] (197.68, 87.54) circle (  1.96);

\path[fill=fillColor] (194.46, 90.59) --
	(197.10, 86.01) --
	(191.82, 86.01) --
	cycle;

\path[fill=fillColor] (226.99,102.33) circle (  1.96);

\path[fill=fillColor] (235.16,105.38) --
	(237.80,100.80) --
	(232.51,100.80) --
	cycle;

\path[fill=fillColor] (212.21, 77.89) circle (  1.96);

\path[fill=fillColor] (212.09, 80.95) --
	(214.73, 76.37) --
	(209.45, 76.37) --
	cycle;

\path[fill=fillColor] (202.33, 75.35) circle (  1.96);

\path[fill=fillColor] (203.58, 78.40) --
	(206.22, 73.83) --
	(200.94, 73.83) --
	cycle;

\path[fill=fillColor] (206.97, 92.92) circle (  1.96);

\path[fill=fillColor] (210.96, 95.97) --
	(213.60, 91.39) --
	(208.31, 91.39) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (249.59, 73.54) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (219.39, 65.89) circle (  1.96);

\path[fill=fillColor] (218.67, 68.94) --
	(221.32, 64.36) --
	(216.03, 64.36) --
	cycle;

\path[fill=fillColor] (255.40,109.77) --
	(258.04,105.19) --
	(252.76,105.19) --
	cycle;

\path[fill=fillColor] (208.13, 77.86) circle (  1.96);

\path[fill=fillColor] (208.71, 80.91) --
	(211.35, 76.33) --
	(206.07, 76.33) --
	cycle;

\path[fill=fillColor] (208.46, 55.02) circle (  1.96);

\path[fill=fillColor] (208.18, 58.07) --
	(210.82, 53.49) --
	(205.53, 53.49) --
	cycle;

\path[fill=fillColor] (205.89, 64.90) circle (  1.96);

\path[fill=fillColor] (206.08, 67.96) --
	(208.73, 63.38) --
	(203.44, 63.38) --
	cycle;

\path[fill=fillColor] (209.46, 79.64) circle (  1.96);

\path[fill=fillColor] (208.64, 82.69) --
	(211.29, 78.11) --
	(206.00, 78.11) --
	cycle;

\path[fill=fillColor] (221.97, 86.04) circle (  1.96);

\path[fill=fillColor] (222.13, 89.09) --
	(224.77, 84.52) --
	(219.48, 84.52) --
	cycle;

\path[fill=fillColor] (207.41, 67.14) circle (  1.96);

\path[fill=fillColor] (207.40, 70.19) --
	(210.04, 65.62) --
	(204.75, 65.62) --
	cycle;

\path[fill=fillColor] (210.28, 53.99) circle (  1.96);

\path[fill=fillColor] (211.05, 57.05) --
	(213.69, 52.47) --
	(208.41, 52.47) --
	cycle;

\path[fill=fillColor] (228.83, 83.16) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (245.08, 86.21) --
	(247.72, 81.63) --
	(242.43, 81.63) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (209.61, 66.86) circle (  1.96);

\path[fill=fillColor] (214.04, 69.91) --
	(216.68, 65.33) --
	(211.40, 65.33) --
	cycle;

\path[fill=fillColor] (219.39, 72.92) circle (  1.96);

\path[fill=fillColor] (219.21, 75.97) --
	(221.85, 71.39) --
	(216.57, 71.39) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (217.76, 54.37) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (196.48, 57.42) --
	(199.12, 52.84) --
	(193.83, 52.84) --
	cycle;

\path[fill=fillColor] (220.15, 76.57) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (270.17, 79.62) --
	(272.81, 75.05) --
	(267.53, 75.05) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (214.99, 82.00) circle (  1.96);

\path[fill=fillColor] (219.00, 85.05) --
	(221.64, 80.48) --
	(216.35, 80.48) --
	cycle;

\path[fill=fillColor] (202.56, 51.62) circle (  1.96);

\path[fill=fillColor] (199.71, 54.68) --
	(202.35, 50.10) --
	(197.06, 50.10) --
	cycle;

\path[fill=fillColor] (213.93, 64.28) circle (  1.96);

\path[fill=fillColor] (221.91, 67.34) --
	(224.55, 62.76) --
	(219.26, 62.76) --
	cycle;

\path[fill=fillColor] (203.47, 59.66) circle (  1.96);

\path[fill=fillColor] (203.48, 62.71) --
	(206.12, 58.13) --
	(200.84, 58.13) --
	cycle;

\path[fill=fillColor] (206.19, 55.65) circle (  1.96);

\path[fill=fillColor] (203.99, 58.71) --
	(206.64, 54.13) --
	(201.35, 54.13) --
	cycle;

\path[fill=fillColor] (201.34, 57.97) circle (  1.96);

\path[fill=fillColor] (201.34, 61.02) --
	(203.98, 56.44) --
	(198.70, 56.44) --
	cycle;

\path[fill=fillColor] (199.97, 79.27) circle (  1.96);

\path[fill=fillColor] (199.12, 82.33) --
	(201.76, 77.75) --
	(196.47, 77.75) --
	cycle;

\path[fill=fillColor] (211.76, 75.70) circle (  1.96);

\path[fill=fillColor] (218.80, 78.75) --
	(221.44, 74.18) --
	(216.16, 74.18) --
	cycle;

\path[fill=fillColor] (225.96, 76.13) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (242.15, 79.18) --
	(244.79, 74.61) --
	(239.51, 74.61) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (209.54, 72.51) circle (  1.96);

\path[fill=fillColor] (209.67, 75.56) --
	(212.31, 70.98) --
	(207.02, 70.98) --
	cycle;

\path[fill=fillColor] (214.36, 89.29) circle (  1.96);

\path[fill=fillColor] (213.63, 92.34) --
	(216.28, 87.76) --
	(210.99, 87.76) --
	cycle;

\path[fill=fillColor] (218.92,104.86) circle (  1.96);

\path[fill=fillColor] (221.27,107.91) --
	(223.91,103.33) --
	(218.63,103.33) --
	cycle;

\path[fill=fillColor] (211.80, 85.02) circle (  1.96);

\path[fill=fillColor] (211.76, 88.08) --
	(214.41, 83.50) --
	(209.12, 83.50) --
	cycle;

\path[fill=fillColor] (211.34, 86.34) circle (  1.96);

\path[fill=fillColor] (211.20, 89.39) --
	(213.85, 84.81) --
	(208.56, 84.81) --
	cycle;

\path[fill=fillColor] (202.65, 59.23) circle (  1.96);

\path[fill=fillColor] (202.49, 62.28) --
	(205.13, 57.70) --
	(199.85, 57.70) --
	cycle;

\path[fill=fillColor] (204.52, 62.20) circle (  1.96);

\path[fill=fillColor] (204.59, 65.25) --
	(207.23, 60.67) --
	(201.95, 60.67) --
	cycle;

\path[fill=fillColor] (228.02, 72.02) circle (  1.96);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (233.45, 75.07) --
	(236.10, 70.49) --
	(230.81, 70.49) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (211.12, 77.33) circle (  1.96);

\path[fill=fillColor] (214.61, 80.38) --
	(217.26, 75.81) --
	(211.97, 75.81) --
	cycle;

\path[fill=fillColor] (229.41, 80.74) circle (  1.96);

\path[fill=fillColor] (219.43, 83.80) --
	(222.07, 79.22) --
	(216.78, 79.22) --
	cycle;

\path[fill=fillColor] (218.91, 69.09) circle (  1.96);

\path[fill=fillColor] (224.04, 72.14) --
	(226.68, 67.56) --
	(221.40, 67.56) --
	cycle;

\path[fill=fillColor] (211.10, 58.83) circle (  1.96);

\path[fill=fillColor] (210.87, 61.88) --
	(213.51, 57.30) --
	(208.22, 57.30) --
	cycle;

\path[fill=fillColor] (232.61, 73.88) circle (  1.96);

\path[fill=fillColor] (231.56, 76.93) --
	(234.20, 72.35) --
	(228.92, 72.35) --
	cycle;

\path[fill=fillColor] (224.45, 72.91) circle (  1.96);

\path[fill=fillColor] (216.35, 75.97) --
	(218.99, 71.39) --
	(213.70, 71.39) --
	cycle;

\path[fill=fillColor] (202.36, 62.90) circle (  1.96);

\path[fill=fillColor] (206.31, 65.95) --
	(208.95, 61.38) --
	(203.67, 61.38) --
	cycle;

\path[fill=fillColor] (207.11, 61.63) circle (  1.96);

\path[fill=fillColor] (209.94, 64.68) --
	(212.58, 60.10) --
	(207.30, 60.10) --
	cycle;

\path[fill=fillColor] (202.19, 51.65) circle (  1.96);

\path[fill=fillColor] (202.24, 54.70) --
	(204.89, 50.12) --
	(199.60, 50.12) --
	cycle;

\path[fill=fillColor] (203.81, 59.15) circle (  1.96);

\path[fill=fillColor] (204.28, 62.21) --
	(206.92, 57.63) --
	(201.64, 57.63) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (212.94, 50.64) circle (  1.96);

\path[fill=fillColor] (213.41, 53.69) --
	(216.06, 49.12) --
	(210.77, 49.12) --
	cycle;
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (209.11, 51.72) circle (  1.96);

\path[fill=fillColor] (210.73, 54.77) --
	(213.38, 50.19) --
	(208.09, 50.19) --
	cycle;

\path[fill=fillColor] (212.00, 58.33) circle (  1.96);

\path[fill=fillColor] (212.46, 61.38) --
	(215.11, 56.80) --
	(209.82, 56.80) --
	cycle;

\path[fill=fillColor] (204.06, 66.70) circle (  1.96);

\path[fill=fillColor] (203.74, 69.75) --
	(206.39, 65.18) --
	(201.10, 65.18) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.30,  0.00) -- (303.84,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 92.70,122.47) rectangle (184.49,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.60,127.72) {do($X_{t} := \sigma)$};
\end{scope}
\begin{scope}
\path[clip] (189.99,122.47) rectangle (281.77,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.88,127.72) {do($X_{t} := 5\sigma)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.05, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.95, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.82, 19.68) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.33, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.24, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.10, 19.68) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.75, 31.00) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.75, 61.90) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.75, 95.77) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (187.24,  7.64) {IV MSPE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 74.07, 76.58) {OLS MSPE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.50,114.12) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.50, 99.66) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.22,111.08) {IV better};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.22, 96.63) {OLS better};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.27, 61.79) {IV method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (305.50, 47.99) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (305.50, 36.59) --
	(308.14, 32.01) --
	(302.85, 32.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.22, 44.96) {CIV};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.22, 30.51) {NIV};
\end{scope}
\end{tikzpicture}


==> plots/fig-8-left.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-02 12:21:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,126.47);
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (133.49,120.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 33.60) --
	(133.49, 33.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 50.41) --
	(133.49, 50.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 67.21) --
	(133.49, 67.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 84.02) --
	(133.49, 84.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,100.83) --
	(133.49,100.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,117.64) --
	(133.49,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 42.00) --
	(133.49, 42.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 58.81) --
	(133.49, 58.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 75.62) --
	(133.49, 75.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 92.43) --
	(133.49, 92.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,109.23) --
	(133.49,109.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.13, 30.69) --
	( 55.13,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.16, 30.69) --
	( 72.16,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.20, 30.69) --
	( 89.20,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.23, 30.69) --
	(106.23,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.27, 30.69) --
	(123.27,120.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.13, 64.77) --
	( 72.16, 62.24) --
	( 89.20, 60.32) --
	(106.23, 60.69) --
	(123.27, 60.11);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.13, 69.28) --
	( 72.16, 64.74) --
	( 89.20, 62.77) --
	(106.23, 62.99) --
	(123.27, 69.14);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.13, 41.29) --
	( 72.16, 39.02) --
	( 89.20, 37.14) --
	(106.23, 35.75) --
	(123.27, 34.79);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.13,108.06) --
	( 72.16,108.83) --
	( 89.20,116.87) --
	(106.23,106.23) --
	(123.27,112.57);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.13, 66.67) --
	( 72.16, 73.63) --
	( 89.20, 64.48) --
	(106.23, 64.67) --
	(123.27, 63.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 38.97) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 55.78) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 72.59) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 89.39) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,106.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.13, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.16, 19.68) {316};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.20, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.23, 19.68) {3162};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.27, 19.68) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.20,  7.64) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 75.83) {$\operatorname{error}(\hat\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (149.99,110.93) {IV method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.43, 97.13) -- (162.99, 97.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.43, 82.68) -- (162.99, 82.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.43, 68.22) -- (162.99, 68.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.43, 53.77) -- (162.99, 53.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.43, 39.31) -- (162.99, 39.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.94, 94.10) {CIV$_{I,X,Y}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.94, 79.65) {CIV$_{I}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.94, 65.19) {NIV$_{3 \textrm{ lags}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.94, 50.74) {NIV$_{1 \textrm{ lag}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.94, 36.28) {IV};
\end{scope}
\end{tikzpicture}


==> plots/fig-8-right.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-02 12:21:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,126.47);
\begin{scope}
\path[clip] ( 46.86, 30.69) rectangle (133.49,120.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 42.28) --
	(133.49, 42.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 68.09) --
	(133.49, 68.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 93.90) --
	(133.49, 93.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,119.70) --
	(133.49,119.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 55.19) --
	(133.49, 55.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86, 80.99) --
	(133.49, 80.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.86,106.80) --
	(133.49,106.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.86, 30.69) --
	( 56.86,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.52, 30.69) --
	( 73.52,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.17, 30.69) --
	( 90.17,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.83, 30.69) --
	(106.83,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.49, 30.69) --
	(123.49,120.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.86, 73.97) --
	( 73.52, 69.52) --
	( 90.17, 67.53) --
	(106.83, 66.51) --
	(123.49, 63.33);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.86, 78.87) --
	( 73.52, 68.79) --
	( 90.17, 65.40) --
	(106.83, 65.39) --
	(123.49, 77.58);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.86, 40.86) --
	( 73.52, 38.23) --
	( 90.17, 37.57) --
	(106.83, 35.64) --
	(123.49, 34.79);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.86,108.35) --
	( 73.52,110.32) --
	( 90.17,116.87) --
	(106.83,107.53) --
	(123.49,112.35);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.86, 74.30) --
	( 73.52, 84.60) --
	( 90.17, 69.22) --
	(106.83, 69.51) --
	(123.49, 70.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 52.16) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 77.96) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,103.77) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.86, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.52, 19.68) {316};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.17, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.83, 19.68) {3162};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.49, 19.68) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 90.17,  7.64) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 75.83) {$\operatorname{sd}(\hat\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (149.99,110.93) {IV method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.43, 97.13) -- (162.99, 97.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.43, 82.68) -- (162.99, 82.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.43, 68.22) -- (162.99, 68.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.43, 53.77) -- (162.99, 53.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.43, 39.31) -- (162.99, 39.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.94, 94.10) {CIV$_{I,X,Y}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.94, 79.65) {CIV$_{I}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.94, 65.19) {NIV$_{3 \textrm{ lags}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.94, 50.74) {NIV$_{1 \textrm{ lag}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.94, 36.28) {IV};
\end{scope}
\end{tikzpicture}


==> plots/fig-8.tex <==
% Created by tikzDevice version 0.12.4 on 2023-09-02 21:52:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,126.47);
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (350.30,120.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 33.60) --
	(350.30, 33.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 50.41) --
	(350.30, 50.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 67.21) --
	(350.30, 67.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91, 84.02) --
	(350.30, 84.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,100.83) --
	(350.30,100.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.91,117.64) --
	(350.30,117.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 42.00) --
	(350.30, 42.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 58.81) --
	(350.30, 58.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 75.62) --
	(350.30, 75.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 92.43) --
	(350.30, 92.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91,109.23) --
	(350.30,109.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.15, 30.69) --
	( 80.15,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.87, 30.69) --
	(138.87,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.60, 30.69) --
	(197.60,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.33, 30.69) --
	(256.33,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.06, 30.69) --
	(315.06,120.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.15, 64.77) --
	(138.87, 62.24) --
	(197.60, 60.32) --
	(256.33, 60.69) --
	(315.06, 60.11);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.15, 69.28) --
	(138.87, 64.74) --
	(197.60, 62.77) --
	(256.33, 62.99) --
	(315.06, 69.14);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.15, 41.29) --
	(138.87, 39.02) --
	(197.60, 37.14) --
	(256.33, 35.75) --
	(315.06, 34.79);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.15,108.06) --
	(138.87,108.83) --
	(197.60,116.87) --
	(256.33,106.23) --
	(315.06,112.57);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.15, 66.67) --
	(138.87, 73.63) --
	(197.60, 64.48) --
	(256.33, 64.67) --
	(315.06, 63.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 38.97) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 55.78) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 72.59) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 89.39) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96,106.20) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.15, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.87, 19.68) {316};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.60, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.33, 19.68) {3162};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.06, 19.68) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (197.60,  7.64) {Sample size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 75.83) {$\operatorname{error}(\hat\beta)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (366.80,110.93) {IV method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.24, 97.13) -- (379.80, 97.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.24, 82.68) -- (379.80, 82.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.24, 68.22) -- (379.80, 68.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.24, 53.77) -- (379.80, 53.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.24, 39.31) -- (379.80, 39.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (386.75, 94.10) {CIV$_{I,X,Y}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (386.75, 79.65) {CIV$_{I}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (386.75, 65.19) {NIV$_{3 \textrm{ lags}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (386.75, 50.74) {NIV$_{1 \textrm{ lag}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (386.75, 36.28) {IV};
\end{scope}
\end{tikzpicture}


==> plots/moreXthanI_m50s10_ny.tex <==
% Created by tikzDevice version 0.12.3 on 2020-09-30 14:45:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (210.83,194.15);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (210.83,194.15);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 58.76) --
	(210.83, 58.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,100.04) --
	(210.83,100.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,141.31) --
	(210.83,141.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,182.59) --
	(210.83,182.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 38.12) --
	(210.83, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 79.40) --
	(210.83, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,120.68) --
	(210.83,120.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,161.95) --
	(210.83,161.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40, 30.69) --
	( 59.40,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.46, 30.69) --
	(101.46,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.53, 30.69) --
	(143.53,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.59, 30.69) --
	(185.59,194.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.51,199.83) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.51,118.59) -- ( 51.51,163.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.51, 73.82) -- ( 51.51, 51.84);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.41,118.59) --
	( 44.41, 73.82) --
	( 58.61, 73.82) --
	( 58.61,118.59) --
	( 44.41,118.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.41, 88.59) -- ( 58.61, 88.59);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.28,177.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.28,154.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.28,163.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.28,135.05) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.28, 94.58) -- ( 67.28,121.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.28, 69.11) -- ( 67.28, 47.85);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.18, 94.58) --
	( 60.18, 69.11) --
	( 74.38, 69.11) --
	( 74.38, 94.58) --
	( 60.18, 94.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.18, 77.66) -- ( 74.38, 77.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.57,120.50) -- ( 93.57,189.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.57, 49.55) -- ( 93.57, 39.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 86.48,120.50) --
	( 86.48, 49.55) --
	(100.67, 49.55) --
	(100.67,120.50) --
	( 86.48,120.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.48, 65.48) -- (100.67, 65.48);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.35,114.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.35,153.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.35, 99.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.35,108.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.35,194.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.35, 63.23) -- (109.35, 82.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.35, 46.92) -- (109.35, 39.19);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.25, 63.23) --
	(102.25, 46.92) --
	(116.45, 46.92) --
	(116.45, 63.23) --
	(102.25, 63.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.25, 54.74) -- (116.45, 54.74);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.64,186.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.64,145.66) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.64, 80.69) -- (135.64,126.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.64, 38.96) -- (135.64, 38.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.54, 80.69) --
	(128.54, 38.96) --
	(142.74, 38.96) --
	(142.74, 80.69) --
	(128.54, 80.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.54, 43.32) -- (142.74, 43.32);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.42,124.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.42,134.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.42,188.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.42,129.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.42, 83.82) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.42, 53.17) -- (151.42, 69.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.42, 38.62) -- (151.42, 38.19);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.32, 53.17) --
	(144.32, 38.62) --
	(158.51, 38.62) --
	(158.51, 53.17) --
	(144.32, 53.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.32, 41.72) -- (158.51, 41.72);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.71, 60.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.71, 62.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.71, 82.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.71, 77.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.71,107.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.71, 86.00) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.71, 41.92) -- (177.71, 46.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.71, 38.23) -- (177.71, 38.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.61, 41.92) --
	(170.61, 38.23) --
	(184.81, 38.23) --
	(184.81, 41.92) --
	(170.61, 41.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (170.61, 38.68) -- (184.81, 38.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.48,100.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.48, 47.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.48, 87.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.48, 43.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.48, 44.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.48, 64.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.48, 94.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.48, 45.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.48, 59.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.48, 45.15) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.48, 40.24) -- (193.48, 43.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.48, 38.19) -- (193.48, 38.13);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (186.38, 40.24) --
	(186.38, 38.19) --
	(200.58, 38.19) --
	(200.58, 40.24) --
	(186.38, 40.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (186.38, 38.47) -- (200.58, 38.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 35.09) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 76.37) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,117.64) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,158.92) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 38.12) --
	( 34.16, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 79.40) --
	( 34.16, 79.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,120.68) --
	( 34.16,120.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,161.95) --
	( 34.16,161.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40, 27.94) --
	( 59.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.46, 27.94) --
	(101.46, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.53, 27.94) --
	(143.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.59, 27.94) --
	(185.59, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.40, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.46, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.53, 19.68) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.59, 19.68) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (122.49,  7.64) {Number of time points $(T)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 13.08,112.42) {$\operatorname{MSE}(\hat{\beta})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (221.83, 84.86) rectangle (283.58,139.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.33,125.84) {Estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.33,104.81) rectangle (241.79,119.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.56,106.26) --
	(234.56,108.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.56,115.65) --
	(234.56,117.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.14,108.43) rectangle (239.98,115.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.14,112.04) --
	(239.98,112.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.33, 90.36) rectangle (241.79,104.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.56, 91.80) --
	(234.56, 93.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.56,101.20) --
	(234.56,103.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.14, 93.97) rectangle (239.98,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.14, 97.59) --
	(239.98, 97.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (247.29,109.01) {TS-IR-ID};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (247.29, 94.55) {TS-IR-W};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.02] at ( 34.16,202.22) {$d_X=3$, $d_I=1$, lags used for TS-IR: 2-20};
\end{scope}
\end{tikzpicture}


==> plots/nonid_m100s30N6000.tex <==
% Created by tikzDevice version 0.12.3 on 2020-09-24 07:38:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (210.83,194.15);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (210.83,194.15);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 56.69) --
	(210.83, 56.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 93.84) --
	(210.83, 93.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,131.00) --
	(210.83,131.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,168.15) --
	(210.83,168.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 38.12) --
	(210.83, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 75.27) --
	(210.83, 75.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,112.42) --
	(210.83,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,149.57) --
	(210.83,149.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,186.72) --
	(210.83,186.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 30.69) --
	( 45.68,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.88, 30.69) --
	( 64.88,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.09, 30.69) --
	( 84.09,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.29, 30.69) --
	(103.29,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.49, 30.69) --
	(122.49,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.70, 30.69) --
	(141.70,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.90, 30.69) --
	(160.90,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.11, 30.69) --
	(180.11,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.31, 30.69) --
	(199.31,194.15);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08,152.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08, 80.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08,168.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08,160.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08, 98.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08, 79.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08, 87.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08,100.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08,107.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08,119.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08,111.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08, 86.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.08, 91.44) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.08, 54.40) -- ( 42.08, 77.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.08, 38.78) -- ( 42.08, 38.18);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.84, 54.40) --
	( 38.84, 38.78) --
	( 45.32, 38.78) --
	( 45.32, 54.40) --
	( 38.84, 54.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.84, 40.24) -- ( 45.32, 40.24);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.28,141.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.28,163.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.28,110.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.28,107.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.28, 80.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.28, 95.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.28, 81.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.28, 93.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.28,120.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.28, 90.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.28, 76.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.28, 85.55) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.28, 53.56) -- ( 49.28, 74.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.28, 38.64) -- ( 49.28, 38.18);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 46.04, 53.56) --
	( 46.04, 38.64) --
	( 52.52, 38.64) --
	( 52.52, 53.56) --
	( 46.04, 53.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.04, 40.17) -- ( 52.52, 40.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.28,192.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.28,154.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.28,203.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.28,185.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.28,188.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.28,207.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.28,210.90) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.28, 82.19) -- ( 61.28,143.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.28, 39.14) -- ( 61.28, 38.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 58.04, 82.19) --
	( 58.04, 39.14) --
	( 64.52, 39.14) --
	( 64.52, 82.19) --
	( 58.04, 82.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.04, 45.37) -- ( 64.52, 45.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48,207.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48,214.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.48,207.84) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48, 85.03) -- ( 68.48,153.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.48, 39.06) -- ( 68.48, 38.24);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.24, 85.03) --
	( 65.24, 39.06) --
	( 71.72, 39.06) --
	( 71.72, 85.03) --
	( 65.24, 85.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.24, 43.09) -- ( 71.72, 43.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.49,104.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.49,150.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.49,165.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.49,160.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.49,131.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.49, 96.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.49,152.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.49,110.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.49,137.71) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.49, 59.20) -- ( 80.49, 72.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.49, 39.15) -- ( 80.49, 38.16);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.25, 59.20) --
	( 77.25, 39.15) --
	( 83.73, 39.15) --
	( 83.73, 59.20) --
	( 77.25, 59.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.25, 42.58) -- ( 83.73, 42.58);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69, 89.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69,159.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69,178.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69,187.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69,201.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69,144.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69, 97.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69,117.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69,111.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69,195.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.69,115.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.69, 58.26) -- ( 87.69, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.69, 38.96) -- ( 87.69, 38.16);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.45, 58.26) --
	( 84.45, 38.96) --
	( 90.93, 38.96) --
	( 90.93, 58.26) --
	( 84.45, 58.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.45, 41.61) -- ( 90.93, 41.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.69,112.85) -- ( 99.69,216.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.69, 39.58) -- ( 99.69, 38.18);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.45,112.85) --
	( 96.45, 39.58) --
	(102.93, 39.58) --
	(102.93,112.85) --
	( 96.45,112.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.45, 47.67) -- (102.93, 47.67);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.89,175.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.89,205.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.89,201.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.89,188.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.89,194.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.89,190.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.89,182.89) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.89, 93.38) -- (106.89,167.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.89, 39.34) -- (106.89, 38.18);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (103.65, 93.38) --
	(103.65, 39.34) --
	(110.13, 39.34) --
	(110.13, 93.38) --
	(103.65, 93.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.65, 47.14) -- (110.13, 47.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.89,188.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.89,176.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.89,175.19) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.89, 84.98) -- (118.89,149.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.89, 38.96) -- (118.89, 38.18);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.65, 84.98) --
	(115.65, 38.96) --
	(122.13, 38.96) --
	(122.13, 84.98) --
	(115.65, 84.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (115.65, 42.75) -- (122.13, 42.75);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.10,170.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.10,163.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.10,215.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.10,216.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.10,162.32) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.10, 83.53) -- (126.10,144.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.10, 38.89) -- (126.10, 38.18);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (122.85, 83.53) --
	(122.85, 38.89) --
	(129.34, 38.89) --
	(129.34, 83.53) --
	(122.85, 83.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.85, 42.33) -- (129.34, 42.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.10,106.59) -- (138.10,176.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.10, 39.48) -- (138.10, 38.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.86,106.59) --
	(134.86, 39.48) --
	(141.34, 39.48) --
	(141.34,106.59) --
	(134.86,106.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.86, 44.29) -- (141.34, 44.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.30,207.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.30,198.42) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.30, 95.56) -- (145.30,159.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.30, 39.46) -- (145.30, 38.21);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.06, 95.56) --
	(142.06, 39.46) --
	(148.54, 39.46) --
	(148.54, 95.56) --
	(142.06, 95.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.06, 44.16) -- (148.54, 44.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.30,217.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.30,180.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.30,183.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.30,180.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.30,180.88) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.30, 95.16) -- (157.30,169.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.30, 38.77) -- (157.30, 38.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.06, 95.16) --
	(154.06, 38.77) --
	(160.54, 38.77) --
	(160.54, 95.16) --
	(154.06, 95.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (154.06, 43.74) -- (160.54, 43.74);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.50,164.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.50,215.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.50,217.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.50,168.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.50,188.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.50,181.46) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.50, 88.13) -- (164.50,139.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.50, 38.68) -- (164.50, 38.18);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.26, 88.13) --
	(161.26, 38.68) --
	(167.74, 38.68) --
	(167.74, 88.13) --
	(161.26, 88.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.26, 43.12) -- (167.74, 43.12);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.51,150.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.51,185.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.51,172.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.51,168.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.51,138.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.51,153.91) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.51, 77.35) -- (176.51,134.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.51, 38.96) -- (176.51, 38.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (173.27, 77.35) --
	(173.27, 38.96) --
	(179.75, 38.96) --
	(179.75, 77.35) --
	(173.27, 77.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (173.27, 45.75) -- (179.75, 45.75);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.71,147.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.71,193.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.71,218.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.71,163.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.71,168.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.71,155.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.71,163.36) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.71, 81.09) -- (183.71,128.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.71, 38.85) -- (183.71, 38.20);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.47, 81.09) --
	(180.47, 38.85) --
	(186.95, 38.85) --
	(186.95, 81.09) --
	(180.47, 81.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.47, 45.64) -- (186.95, 45.64);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71,212.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71,113.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71,142.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71,126.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71,163.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71,119.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71,123.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71,115.05) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.71, 68.29) -- (195.71,111.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.71, 39.28) -- (195.71, 38.18);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.47, 68.29) --
	(192.47, 39.28) --
	(198.95, 39.28) --
	(198.95, 68.29) --
	(192.47, 68.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.47, 42.10) -- (198.95, 42.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.91,216.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.91,112.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.91,122.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.91,198.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.91,120.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.91,102.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.91,105.99) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.91, 61.88) -- (202.91, 92.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.91, 39.20) -- (202.91, 38.18);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (199.67, 61.88) --
	(199.67, 39.20) --
	(206.15, 39.20) --
	(206.15, 61.88) --
	(199.67, 61.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.67, 41.65) -- (206.15, 41.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 35.09) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 72.24) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,109.39) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,146.54) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,183.69) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 38.12) --
	( 34.16, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 75.27) --
	( 34.16, 75.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,112.42) --
	( 34.16,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,149.57) --
	( 34.16,149.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,186.72) --
	( 34.16,186.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 27.94) --
	( 45.68, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.88, 27.94) --
	( 64.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.09, 27.94) --
	( 84.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.29, 27.94) --
	(103.29, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.49, 27.94) --
	(122.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.70, 27.94) --
	(141.70, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.90, 27.94) --
	(160.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.11, 27.94) --
	(180.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.31, 27.94) --
	(199.31, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.68, 19.68) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.88, 19.68) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.09, 19.68) {-0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.29, 19.68) {-0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.49, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.70, 19.68) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.90, 19.68) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.11, 19.68) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.31, 19.68) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (122.49,  7.64) {$\Delta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 13.08,112.42) {$\operatorname{MSE}(\hat{\beta})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (221.83, 84.86) rectangle (283.58,139.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (227.33,125.84) {Estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.33,104.81) rectangle (241.79,119.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.56,106.26) --
	(234.56,108.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.56,115.65) --
	(234.56,117.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.14,108.43) rectangle (239.98,115.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.14,112.04) --
	(239.98,112.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.33, 90.36) rectangle (241.79,104.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.56, 91.80) --
	(234.56, 93.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.56,101.20) --
	(234.56,103.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.14, 93.97) rectangle (239.98,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.14, 97.59) --
	(239.98, 97.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (247.29,109.01) {TS-IR-ID};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (247.29, 94.55) {TS-IR-W};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.02] at ( 34.16,202.22) {Close to non identifiability of TS-IR estimator};
\end{scope}
\end{tikzpicture}


==> plots/oneortwoI_m100s30_ny.tex <==
% Created by tikzDevice version 0.12.3 on 2020-10-01 15:12:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (214.26,194.15);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (214.26,194.15);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 62.88) --
	(214.26, 62.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,112.42) --
	(214.26,112.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,161.95) --
	(214.26,161.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 38.12) --
	(214.26, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 87.65) --
	(214.26, 87.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,137.19) --
	(214.26,137.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,186.72) --
	(214.26,186.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.50, 30.69) --
	( 71.50,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.41, 30.69) --
	(126.41,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.32, 30.69) --
	(181.32,194.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.06, 92.03) -- ( 56.06, 54.74);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 51.42,216.81) --
	( 51.42, 92.03) --
	( 60.69, 92.03) --
	( 60.69,216.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.42,166.30) -- ( 60.69,166.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.35,196.35) -- ( 66.35,216.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.35, 80.51) -- ( 66.35, 50.08);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.72,196.35) --
	( 61.72, 80.51) --
	( 70.99, 80.51) --
	( 70.99,196.35) --
	( 61.72,196.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.72,125.43) -- ( 70.99,125.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.65,167.36) -- ( 76.65,216.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.65, 75.75) -- ( 76.65, 47.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.01,167.36) --
	( 72.01, 75.75) --
	( 81.28, 75.75) --
	( 81.28,167.36) --
	( 72.01,167.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.01,100.84) -- ( 81.28,100.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.94,203.65) -- ( 86.94,216.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.94, 72.87) -- ( 86.94, 50.94);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.31,203.65) --
	( 82.31, 72.87) --
	( 91.58, 72.87) --
	( 91.58,203.65) --
	( 82.31,203.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.31,116.05) -- ( 91.58,116.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.97,204.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.97,188.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.97,204.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.97,204.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.97,211.82) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.97, 99.96) -- (110.97,143.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.97, 44.44) -- (110.97, 39.65);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.33, 99.96) --
	(106.33, 44.44) --
	(115.60, 44.44) --
	(115.60, 99.96) --
	(106.33, 99.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (106.33, 56.07) -- (115.60, 56.07);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.26,178.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.26,154.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.26,159.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.26,137.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.26,122.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.26,181.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.26,136.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.26,142.94) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.26, 74.81) -- (121.26,116.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.26, 44.03) -- (121.26, 39.66);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (116.63, 74.81) --
	(116.63, 44.03) --
	(125.89, 44.03) --
	(125.89, 74.81) --
	(116.63, 74.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.63, 50.28) -- (125.89, 50.28);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56,190.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56,155.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56,148.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56,118.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56,185.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56,142.79) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.56, 68.23) -- (131.56,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.56, 43.59) -- (131.56, 39.57);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.92, 68.23) --
	(126.92, 43.59) --
	(136.19, 43.59) --
	(136.19, 68.23) --
	(126.92, 68.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.92, 48.62) -- (136.19, 48.62);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.85, 85.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.85,102.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.85, 94.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.85, 74.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.85, 88.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.85,159.59) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.85, 53.80) -- (141.85, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.85, 41.40) -- (141.85, 39.18);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.22, 53.80) --
	(137.22, 41.40) --
	(146.48, 41.40) --
	(146.48, 53.80) --
	(137.22, 53.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.22, 44.65) -- (146.48, 44.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 98.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87,115.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 97.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 55.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 59.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 90.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 49.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 50.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 55.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 76.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 92.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 51.27) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.87, 43.00) -- (165.87, 49.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.87, 38.61) -- (165.87, 38.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.24, 43.00) --
	(161.24, 38.61) --
	(170.51, 38.61) --
	(170.51, 43.00) --
	(161.24, 43.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (161.24, 39.29) -- (170.51, 39.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17, 48.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17,153.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17, 59.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17, 65.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17, 65.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17, 53.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17, 55.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17, 66.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17,109.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17, 50.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17,117.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17, 50.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17, 52.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17, 66.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17, 97.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.17, 52.80) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.17, 42.49) -- (176.17, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.17, 38.62) -- (176.17, 38.18);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.54, 42.49) --
	(171.54, 38.62) --
	(180.80, 38.62) --
	(180.80, 42.49) --
	(171.54, 42.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.54, 39.21) -- (180.80, 39.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 49.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46,109.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 49.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 71.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 60.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 48.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 48.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 62.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 92.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 47.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 48.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 49.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 69.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 51.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 50.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 47.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 61.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 83.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.46, 48.83) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.46, 42.02) -- (186.46, 45.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.46, 38.61) -- (186.46, 38.17);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.83, 42.02) --
	(181.83, 38.61) --
	(191.10, 38.61) --
	(191.10, 42.02) --
	(181.83, 42.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.83, 39.22) -- (191.10, 39.22);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76, 42.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76, 45.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76, 40.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76, 44.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76, 46.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76, 40.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76, 59.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76, 41.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76, 40.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76, 42.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76, 41.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76, 85.55) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.76, 39.32) -- (196.76, 40.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.76, 38.45) -- (196.76, 38.22);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.13, 39.32) --
	(192.13, 38.45) --
	(201.39, 38.45) --
	(201.39, 39.32) --
	(192.13, 39.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.13, 38.70) -- (201.39, 38.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 35.09) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 84.62) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,134.16) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,183.69) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 38.12) --
	( 38.56, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 87.65) --
	( 38.56, 87.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,137.19) --
	( 38.56,137.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,186.72) --
	( 38.56,186.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.50, 27.94) --
	( 71.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.41, 27.94) --
	(126.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.32, 27.94) --
	(181.32, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.50, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.41, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.32, 19.68) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.41,  7.64) {Number of time points $(T)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,112.42) {MSE$(\hat{\beta})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (225.26, 70.40) rectangle (283.58,154.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (230.76,140.29) {Estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.76,119.27) rectangle (245.21,133.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.99,120.71) --
	(237.99,122.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.99,130.11) --
	(237.99,132.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.57,122.88) rectangle (243.41,130.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.57,126.49) --
	(243.41,126.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.76,104.81) rectangle (245.21,119.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.99,106.26) --
	(237.99,108.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.99,115.65) --
	(237.99,117.82);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.57,108.43) rectangle (243.41,115.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.57,112.04) --
	(243.41,112.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.76, 90.36) rectangle (245.21,104.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.99, 91.80) --
	(237.99, 93.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.99,101.20) --
	(237.99,103.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.57, 93.97) rectangle (243.41,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.57, 97.59) --
	(243.41, 97.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.76, 75.90) rectangle (245.21, 90.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.99, 77.35) --
	(237.99, 79.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (237.99, 86.74) --
	(237.99, 88.91);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.57, 79.52) rectangle (243.41, 86.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.57, 83.13) --
	(243.41, 83.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71,123.46) {1I-2-8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71,109.01) {1I-2-15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71, 94.55) {1I-2-25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.71, 80.10) {2I-2-3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 38.56,202.22) {Using one or two instruments for TS-IR-W};
\end{scope}
\end{tikzpicture}


==> plots/predict_m50s20.lag2_4do0.7.tex <==
% Created by tikzDevice version 0.12.3 on 2020-09-30 11:30:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (208.76,194.15);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (208.76,194.15);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 54.27) --
	(208.76, 54.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 86.57) --
	(208.76, 86.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,118.88) --
	(208.76,118.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,151.19) --
	(208.76,151.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,183.49) --
	(208.76,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 38.12) --
	(208.76, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 70.42) --
	(208.76, 70.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,102.73) --
	(208.76,102.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,135.03) --
	(208.76,135.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,167.34) --
	(208.76,167.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.87, 30.69) --
	( 62.87,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.39, 30.69) --
	(103.39,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.92, 30.69) --
	(143.92,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.44, 30.69) --
	(184.44,194.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.47,106.46) -- ( 51.47, 46.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 48.05,216.81) --
	( 48.05,106.46) --
	( 54.89,106.46) --
	( 54.89,216.81) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.07, 66.46) -- ( 59.07, 44.55);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.65,216.81) --
	( 55.65, 66.46) --
	( 62.49, 66.46) --
	( 62.49,216.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.65,130.97) -- ( 62.49,130.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.67, 66.96) -- ( 66.67, 43.39);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 63.25,216.81) --
	( 63.25, 66.96) --
	( 70.09, 66.96) --
	( 70.09,216.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.25,127.01) -- ( 70.09,127.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.27, 94.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.27, 90.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.27,136.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.27,132.89) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.27, 64.46) -- ( 74.27, 80.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.27, 51.41) -- ( 74.27, 42.73);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 64.46) --
	( 70.85, 51.41) --
	( 77.69, 51.41) --
	( 77.69, 64.46) --
	( 70.85, 64.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.85, 56.69) -- ( 77.69, 56.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.00,182.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.00,203.21) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.00, 95.48) -- ( 92.00,118.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.00, 47.95) -- ( 92.00, 41.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 88.58, 95.48) --
	( 88.58, 47.95) --
	( 95.42, 47.95) --
	( 95.42, 95.48) --
	( 88.58, 95.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.58, 56.12) -- ( 95.42, 56.12);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.59,162.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.59,121.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.59,170.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.59,177.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.59,142.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.59,134.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.59,141.52) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.59, 73.49) -- ( 99.59, 97.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.59, 45.78) -- ( 99.59, 40.54);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.18, 73.49) --
	( 96.18, 45.78) --
	(103.01, 45.78) --
	(103.01, 73.49) --
	( 96.18, 73.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.18, 54.92) -- (103.01, 54.92);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.19,185.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.19,132.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.19,133.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.19,170.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.19,143.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.19,124.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.19,139.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.19,186.41) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.19, 74.44) -- (107.19, 91.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.19, 45.66) -- (107.19, 40.57);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (103.77, 74.44) --
	(103.77, 45.66) --
	(110.61, 45.66) --
	(110.61, 74.44) --
	(103.77, 74.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.77, 54.20) -- (110.61, 54.20);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.79,149.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.79,138.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.79,138.57) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.79, 63.89) -- (114.79, 85.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.79, 49.39) -- (114.79, 41.17);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.37, 63.89) --
	(111.37, 49.39) --
	(118.21, 49.39) --
	(118.21, 63.89) --
	(111.37, 63.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.37, 54.02) -- (118.21, 54.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.52, 80.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.52, 91.31) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.52, 50.91) -- (132.52, 63.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.52, 42.55) -- (132.52, 40.28);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.10, 50.91) --
	(129.10, 42.55) --
	(135.94, 42.55) --
	(135.94, 50.91) --
	(129.10, 50.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.10, 44.85) -- (135.94, 44.85);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.12,117.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.12,115.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.12,109.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.12, 99.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.12,109.70) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.12, 49.41) -- (140.12, 57.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.12, 42.63) -- (140.12, 40.11);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.70, 49.41) --
	(136.70, 42.63) --
	(143.54, 42.63) --
	(143.54, 49.41) --
	(136.70, 49.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.70, 44.99) -- (143.54, 44.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.72,174.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.72,116.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.72, 58.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.72,110.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.72, 99.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.72,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.72, 48.99) -- (147.72, 51.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.72, 42.61) -- (147.72, 40.07);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.30, 48.99) --
	(144.30, 42.61) --
	(151.14, 42.61) --
	(151.14, 48.99) --
	(144.30, 48.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.30, 44.93) -- (151.14, 44.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.31, 90.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.31, 72.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.31, 92.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.31, 87.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.31,202.71) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.31, 57.59) -- (155.31, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.31, 48.98) -- (155.31, 43.53);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.90, 57.59) --
	(151.90, 48.98) --
	(158.73, 48.98) --
	(158.73, 57.59) --
	(151.90, 57.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.90, 53.09) -- (158.73, 53.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.04, 63.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.04,179.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.04, 56.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.04, 65.69) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.04, 46.87) -- (173.04, 50.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.04, 42.45) -- (173.04, 39.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.63, 46.87) --
	(169.63, 42.45) --
	(176.46, 42.45) --
	(176.46, 46.87) --
	(169.63, 46.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.63, 44.45) -- (176.46, 44.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.64, 59.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.64, 58.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.64, 54.37) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.64, 46.30) -- (180.64, 51.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.64, 42.40) -- (180.64, 39.82);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.22, 46.30) --
	(177.22, 42.40) --
	(184.06, 42.40) --
	(184.06, 46.30) --
	(177.22, 46.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (177.22, 44.14) -- (184.06, 44.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.24, 59.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.24, 60.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.24, 53.26) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.24, 46.21) -- (188.24, 50.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.24, 42.41) -- (188.24, 39.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (184.82, 46.21) --
	(184.82, 42.41) --
	(191.66, 42.41) --
	(191.66, 46.21) --
	(184.82, 46.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (184.82, 44.07) -- (191.66, 44.07);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.84, 94.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.84, 80.85) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.84, 60.91) -- (195.84, 73.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.84, 49.33) -- (195.84, 40.79);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.42, 60.91) --
	(192.42, 49.33) --
	(199.26, 49.33) --
	(199.26, 60.91) --
	(192.42, 60.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.42, 54.84) -- (199.26, 54.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 35.09) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 67.39) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 99.70) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,132.00) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,164.31) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 38.12) --
	( 38.56, 38.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 70.42) --
	( 38.56, 70.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,102.73) --
	( 38.56,102.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,135.03) --
	( 38.56,135.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,167.34) --
	( 38.56,167.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.87, 27.94) --
	( 62.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.39, 27.94) --
	(103.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.92, 27.94) --
	(143.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.44, 27.94) --
	(184.44, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.87, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.39, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.92, 19.68) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (184.44, 19.68) {50000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (123.66,  7.64) {Number of time points $(T)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,112.42) {$\operatorname{MSE}(\hat{Y}_{t+1})$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.76, 70.40) rectangle (283.58,154.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.26,140.29) {Estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.26,119.27) rectangle (239.71,133.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.48,120.71) --
	(232.48,122.88);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.48,130.11) --
	(232.48,132.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.06,122.88) rectangle (237.90,130.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.06,126.49) --
	(237.90,126.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.26,104.81) rectangle (239.71,119.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.48,106.26) --
	(232.48,108.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.48,115.65) --
	(232.48,117.82);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.06,108.43) rectangle (237.90,115.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.06,112.04) --
	(237.90,112.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.26, 90.36) rectangle (239.71,104.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.48, 91.80) --
	(232.48, 93.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.48,101.20) --
	(232.48,103.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.06, 93.97) rectangle (237.90,101.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.06, 97.59) --
	(237.90, 97.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (225.26, 75.90) rectangle (239.71, 90.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.48, 77.35) --
	(232.48, 79.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.48, 86.74) --
	(232.48, 88.91);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.06, 79.52) rectangle (237.90, 86.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.06, 83.13) --
	(237.90, 83.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (245.21,123.46) {TS-TSLS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (245.21,109.01) {TS-IR-ID};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (245.21, 94.55) {TS-IR-W};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.78] at (245.21, 80.10) {OLS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 38.56,202.22) {Prediction under $\operatorname{do}(X_t:=0.7)$};
\end{scope}
\end{tikzpicture}

